Online One-Dimensional Magnetic Field SLAM with Loop-Closure Detection

We present a lightweight magnetic field simultaneous localisation and mapping (SLAM) approach for drift correction in odometry paths, where the interest is purely in the odometry and not in map building. We represent the past magnetic field readings as a one-dimensional trajectory against which the current magnetic field observations are matched. This approach boils down to sequential loop-closure detection and decision-making, based on the current pose state estimate and the magnetic field. We combine this setup with a path estimation framework using an extended Kalman smoother which fuses the odometry increments with the detected loop-closure timings. We demonstrate the practical applicability of the model with several different real-world examples from a handheld iPad moving in indoor scenes.

==> figures/MC_bias.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.5,
xmax=6.5,
xtick={1,2,3,4,5,6},
xticklabels={{0},{0.001},{0.005},{0.01},{0.05},{0.1}},
xlabel style={font=\color{white!15!black}},
xlabel={$\text{b}_\omega\vphantom{\sigma^2_p}$ [rad/s]},
ymode=log,
ymin=0.05,
ymax=4,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE [m]},
axis background/.style={fill=white},
ylabel style={font=\footnotesize},xlabel style={font=\footnotesize},yticklabel style={font=\tiny},xticklabel style={font=\tiny},xticklabels = {0,1E-3,5E-3,1E-2,5E-2,1E-1}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.133095579134699\\
1	0.163479834522367\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.136638984916506\\
2	0.174043546312431\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.137688408681846\\
3	0.170910900095392\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.139040311738761\\
4	0.160767138011647\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	3.91608443331758\\
5	3.92103779576941\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	3.95415441727182\\
6	3.95528418661426\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.0922552815697581\\
1	0.108602970968644\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.0933788281564779\\
2	0.111114770574882\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.0953604241347887\\
3	0.112178785530266\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.100017138288739\\
4	0.118952962954417\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	3.90561899285122\\
5	3.91036703935176\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	3.95063956636027\\
6	3.95271547662173\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.163479834522367\\
1.125	0.163479834522367\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.174043546312431\\
2.125	0.174043546312431\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.170910900095392\\
3.125	0.170910900095392\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.160767138011647\\
4.125	0.160767138011647\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	3.92103779576941\\
5.125	3.92103779576941\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	3.95528418661426\\
6.125	3.95528418661426\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.0922552815697581\\
1.125	0.0922552815697581\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.0933788281564779\\
2.125	0.0933788281564779\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.0953604241347887\\
3.125	0.0953604241347887\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.100017138288739\\
4.125	0.100017138288739\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	3.90561899285122\\
5.125	3.90561899285122\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	3.95063956636027\\
6.125	3.95063956636027\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	0.108602970968644\\
0.75	0.133095579134699\\
1.25	0.133095579134699\\
1.25	0.108602970968644\\
0.75	0.108602970968644\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	0.111114770574882\\
1.75	0.136638984916506\\
2.25	0.136638984916506\\
2.25	0.111114770574882\\
1.75	0.111114770574882\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	0.112178785530266\\
2.75	0.137688408681846\\
3.25	0.137688408681846\\
3.25	0.112178785530266\\
2.75	0.112178785530266\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	0.118952962954417\\
3.75	0.139040311738761\\
4.25	0.139040311738761\\
4.25	0.118952962954417\\
3.75	0.118952962954417\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.75	3.91036703935176\\
4.75	3.91608443331758\\
5.25	3.91608443331758\\
5.25	3.91036703935176\\
4.75	3.91036703935176\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.75	3.95271547662173\\
5.75	3.95415441727182\\
6.25	3.95415441727182\\
6.25	3.95271547662173\\
5.75	3.95271547662173\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	0.119149881531747\\
1.25	0.119149881531747\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	0.12088163315815\\
2.25	0.12088163315815\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	0.121576709341175\\
3.25	0.121576709341175\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	0.130185381194206\\
4.25	0.130185381194206\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.75	3.91337747101732\\
5.25	3.91337747101732\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.75	3.95348300325662\\
6.25	3.95348300325662\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
1	0.198850662198392\\
1	0.204281958842724\\
1	0.205506086809366\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
2	0.179235797199939\\
2	0.179707997750441\\
2	0.191837059211049\\
2	0.196000301980497\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
3	0.18380638800586\\
3	0.183876830372057\\
3	0.197214391253269\\
3	0.203374526187341\\
3	0.222275788191982\\
3	0.396426749711744\\
3	0.585349914052783\\
3	0.710406704887589\\
3	1.03458443765325\\
3	1.04653822296745\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
4	0.0888109154790982\\
4	0.176291170175636\\
4	0.192306821019966\\
4	0.557965167293878\\
4	0.661010344687705\\
4	0.727731543839705\\
4	1.08410099802143\\
4	1.10761887691313\\
4	1.1824197032194\\
4	1.57260588289612\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
5	3.90021703588201\\
5	3.90176365505333\\
5	3.92888103545875\\
5	3.9359008281026\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
6	3.95052270843295\\
};
\end{axis}
\end{tikzpicture}%

==> figures/MC_headingVar.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=7.5,
xtick={1,2,3,4,5,6,7},
xticklabels={{1e-06},{1e-05},{0.0001},{0.001},{0.005},{0.01},{0.1}},
xlabel style={font=\color{white!15!black}},
xlabel={$\sigma_\omega^2$ [rad$^2$/s$^2$]},
ymode=log,
ymin=0.05,
ymax=4,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE [m]},
axis background/.style={fill=white},
ylabel style={font=\footnotesize},xlabel style={font=\footnotesize},yticklabel style={font=\tiny},xticklabel style={font=\tiny},xticklabels = {1E-6,1E-5,1E-4,1E-3,5E-2,1E-2,1E-1}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.081179151462823\\
1	0.115123263709147\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.0937863198963207\\
2	0.109585186767462\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.136794081384915\\
3	0.17092368601022\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.711879448755596\\
4	1.39998001357512\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	1.34029494940599\\
5	1.65849171554658\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	1.71369644885178\\
6	2.31274495566689\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	3.29285419226036\\
7	3.70070035558849\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.0413617421895104\\
1	0.0545420710451889\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.0501081705201571\\
2	0.0705257586894273\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.0829437693484042\\
3	0.113442285094833\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.177067892798546\\
4	0.243029419049412\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	0.856276727549655\\
5	1.08503193974479\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.855506499061093\\
6	1.30124384417863\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	2.15943284574199\\
7	2.67602167007965\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.115123263709147\\
1.125	0.115123263709147\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.109585186767462\\
2.125	0.109585186767462\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.17092368601022\\
3.125	0.17092368601022\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	1.39998001357512\\
4.125	1.39998001357512\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	1.65849171554658\\
5.125	1.65849171554658\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	2.31274495566689\\
6.125	2.31274495566689\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	3.70070035558849\\
7.125	3.70070035558849\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.0413617421895104\\
1.125	0.0413617421895104\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.0501081705201571\\
2.125	0.0501081705201571\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.0829437693484042\\
3.125	0.0829437693484042\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.177067892798546\\
4.125	0.177067892798546\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	0.856276727549655\\
5.125	0.856276727549655\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	0.855506499061093\\
6.125	0.855506499061093\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	2.15943284574199\\
7.125	2.15943284574199\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	0.0545420710451889\\
0.75	0.081179151462823\\
1.25	0.081179151462823\\
1.25	0.0545420710451889\\
0.75	0.0545420710451889\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	0.0705257586894273\\
1.75	0.0937863198963207\\
2.25	0.0937863198963207\\
2.25	0.0705257586894273\\
1.75	0.0705257586894273\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	0.113442285094833\\
2.75	0.136794081384915\\
3.25	0.136794081384915\\
3.25	0.113442285094833\\
2.75	0.113442285094833\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	0.243029419049412\\
3.75	0.711879448755596\\
4.25	0.711879448755596\\
4.25	0.243029419049412\\
3.75	0.243029419049412\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.75	1.08503193974479\\
4.75	1.34029494940599\\
5.25	1.34029494940599\\
5.25	1.08503193974479\\
4.75	1.08503193974479\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.75	1.30124384417863\\
5.75	1.71369644885178\\
6.25	1.71369644885178\\
6.25	1.30124384417863\\
5.75	1.30124384417863\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.75	2.67602167007965\\
6.75	3.29285419226036\\
7.25	3.29285419226036\\
7.25	2.67602167007965\\
6.75	2.67602167007965\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	0.0669561879677932\\
1.25	0.0669561879677932\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	0.0815329626731248\\
2.25	0.0815329626731248\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	0.12376887865041\\
3.25	0.12376887865041\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	0.404789043740633\\
4.25	0.404789043740633\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.75	1.19263849477828\\
5.25	1.19263849477828\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.75	1.47197646057124\\
6.25	1.47197646057124\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.75	3.01507602709907\\
7.25	3.01507602709907\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
1	0.129241668067934\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
2	0.138942470695266\\
2	0.146881158084742\\
2	0.177292650185563\\
2	0.208298123293092\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
3	0.178535760509972\\
3	0.178604869531659\\
3	0.24866064594887\\
3	0.385718816867416\\
3	0.574276013531956\\
3	0.706739092460702\\
3	0.834747539057092\\
3	1.17877437055809\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
4	1.42094308680168\\
4	1.51617837863161\\
4	1.52460120370554\\
4	1.52747462656097\\
4	1.5848454791445\\
4	1.60973663919165\\
4	1.70465620578199\\
4	1.73941266884989\\
4	1.77367995355807\\
4	1.82055825919499\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
5	1.75322354933789\\
5	1.84524608077501\\
5	1.90241909960061\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\end{axis}
\end{tikzpicture}%

==> figures/MC_posVar.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=7.5,
xtick={1,2,3,4,5,6,7},
xticklabels={{1e-06},{1e-05},{0.0001},{0.001},{0.005},{0.01},{0.1}},
xlabel style={font=\color{white!15!black}},
xlabel={$\sigma_\text{p}^2$ [m$^2$]},
ymode=log,
ymin=0.05,
ymax=4,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE [m]},
axis background/.style={fill=white},
ylabel style={font=\footnotesize},xlabel style={font=\footnotesize},yticklabel style={font=\tiny},xticklabel style={font=\tiny},xticklabels = {1E-6,1E-5,1E-4,1E-3,5E-2,1E-2,1E-1}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.122053263439857\\
1	0.144193191549516\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.122784254804603\\
2	0.140171584408427\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.133889414254708\\
3	0.163100469790981\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.433336505007719\\
4	0.86451304983464\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	0.981810685898917\\
5	1.88173934422183\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	1.13306180213619\\
6	1.99747972866816\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	2.67680985928008\\
7	3.60301120672624\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.0811977340752587\\
1	0.104114504017241\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.0856657890405813\\
2	0.106873146691848\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.0929483303323361\\
3	0.114236449869277\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.107628556090401\\
4	0.14476661695457\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	0.150815127789801\\
5	0.355083659474358\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.177427119273164\\
6	0.554062238367916\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	1.11502666060424\\
7	1.95491745985889\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.144193191549516\\
1.125	0.144193191549516\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.140171584408427\\
2.125	0.140171584408427\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.163100469790981\\
3.125	0.163100469790981\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.86451304983464\\
4.125	0.86451304983464\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	1.88173934422183\\
5.125	1.88173934422183\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	1.99747972866816\\
6.125	1.99747972866816\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	3.60301120672624\\
7.125	3.60301120672624\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.0811977340752587\\
1.125	0.0811977340752587\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.0856657890405813\\
2.125	0.0856657890405813\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.0929483303323361\\
3.125	0.0929483303323361\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.107628556090401\\
4.125	0.107628556090401\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	0.150815127789801\\
5.125	0.150815127789801\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	0.177427119273164\\
6.125	0.177427119273164\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	1.11502666060424\\
7.125	1.11502666060424\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	0.104114504017241\\
0.75	0.122053263439857\\
1.25	0.122053263439857\\
1.25	0.104114504017241\\
0.75	0.104114504017241\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	0.106873146691848\\
1.75	0.122784254804603\\
2.25	0.122784254804603\\
2.25	0.106873146691848\\
1.75	0.106873146691848\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	0.114236449869277\\
2.75	0.133889414254708\\
3.25	0.133889414254708\\
3.25	0.114236449869277\\
2.75	0.114236449869277\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	0.14476661695457\\
3.75	0.433336505007719\\
4.25	0.433336505007719\\
4.25	0.14476661695457\\
3.75	0.14476661695457\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.75	0.355083659474358\\
4.75	0.981810685898917\\
5.25	0.981810685898917\\
5.25	0.355083659474358\\
4.75	0.355083659474358\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.75	0.554062238367916\\
5.75	1.13306180213619\\
6.25	1.13306180213619\\
6.25	0.554062238367916\\
5.75	0.554062238367916\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.75	1.95491745985889\\
6.75	2.67680985928008\\
7.25	2.67680985928008\\
7.25	1.95491745985889\\
6.75	1.95491745985889\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	0.109583061060836\\
1.25	0.109583061060836\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	0.112551774362105\\
2.25	0.112551774362105\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	0.122625574676425\\
3.25	0.122625574676425\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	0.180751036416441\\
4.25	0.180751036416441\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.75	0.576279971064591\\
5.25	0.576279971064591\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.75	0.802316214206916\\
6.25	0.802316214206916\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.75	2.36335430924889\\
7.25	2.36335430924889\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
1	0.14897879188231\\
1	0.155622668306675\\
1	0.176208725344138\\
1	0.177977444781767\\
1	0.182200746864623\\
1	0.282884992774943\\
1	0.450918986260982\\
1	0.679813637551505\\
1	1.00138409476064\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
2	0.159345947215667\\
2	0.160615461444236\\
2	0.161595356548798\\
2	0.163789281123242\\
2	0.191955274034026\\
2	0.245477270929552\\
2	0.968853967492384\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
3	0.166956316319363\\
3	0.17868887448026\\
3	0.197523037882824\\
3	0.218142109867042\\
3	0.220579626695205\\
3	0.414989357882773\\
3	0.587176430841159\\
3	0.82181831535798\\
3	0.995495044239216\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
4	1.05703841426093\\
4	1.13035696710142\\
4	1.15548708409393\\
4	1.206230601974\\
4	1.23018028285512\\
4	1.23700088462671\\
4	1.46166200841261\\
4	1.53440981375907\\
4	1.54094887827564\\
4	1.63541521519979\\
4	1.72970910137245\\
4	1.78699662850728\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
5	1.94498110777366\\
5	1.96337377251115\\
5	2.00734445717178\\
5	2.03875268692372\\
5	2.09168053377471\\
5	2.26459161105149\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
6	2.35950534724143\\
6	2.55002961439424\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\end{axis}
\end{tikzpicture}%

==> figures/eight.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=0.247\figureheight,
at={(0\figurewidth,0.753\figureheight)},
scale only axis,
xmin=-8.1999,
xmax=4.0076,
xlabel style={font=\color{white!15!black}},
xlabel={x [m]},
ymin=-1,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={y [m]},
axis background/.style={fill=white},
ylabel style={font=\footnotesize},xlabel style={font=\footnotesize},yticklabel style={font=\tiny},xticklabel style={font=\tiny},
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.00136903703894913	0.00320046566917023\\
-0.0139201636263069	0.0117287771187439\\
-0.00713221778840098	0.00611309157365437\\
0.00649928877546681	0.00690708928255571\\
0.0100589155541685	0.00499644644591864\\
0.0126383565859635	-0.00152042691851825\\
0.0136082050139021	0.0048526627704669\\
0.00751217439139225	0.00843088113194307\\
0.00705055909443145	0.00507162147570904\\
0.0156991679183768	0.00102112620008983\\
0.00396774976753821	-3.04002381378107e-05\\
0.01417627510094	-0.00841923781171957\\
0.0258451394737293	-0.0148721441898193\\
0.0243294185652782	-0.0154604871095104\\
0.024149981079375	-0.0203270586083986\\
0.0379129735526816	-0.0241536412926054\\
0.0426660613259967	-0.018910979756004\\
0.0473796716360831	-0.00119474811435528\\
0.0459755416161191	-0.00960317838275759\\
0.0384660617083671	0.00918077726460018\\
0.0344617709181544	0.00962433669067916\\
0.0381750693291117	0.00304030511115145\\
0.0286652664548848	0.0109875517375291\\
0.0284343209037196	0.0144416798060889\\
0.0210862478691454	0.00913932250201178\\
0.00748648571145592	0.0109444223428621\\
0.0235803893148828	-0.00405126618204596\\
0.0316195613640163	-0.0299841347138846\\
0.0297540366336822	-0.0262705177297857\\
0.0409690807151641	-0.0373179279255993\\
0.0420178388753832	-0.0306012040865566\\
0.0467891438015381	-0.0247169947358864\\
0.051409184645077	-0.0149356726538003\\
0.0548405858992528	-0.00872806931338728\\
0.0562156881698768	-0.00198756936705035\\
0.0581083609894028	-0.00485141223240658\\
0.0518146860474706	0.0203718090047057\\
0.0636548841977404	0.0274739380592122\\
0.0626547948566479	0.0398058144185347\\
0.0679397135677965	0.066813701063862\\
0.0661409838327644	0.0763012172943448\\
0.0722015732607742	0.134198498767742\\
0.0913590483417319	0.161849029180755\\
0.0744113168169508	0.226554756648264\\
0.0686266816821457	0.303893958093456\\
0.0343805213546333	0.369980402341421\\
0.0114084391634688	0.439326059044386\\
-0.011273253394073	0.517504475356626\\
-0.0518207255126972	0.598243198652086\\
-0.108796159161394	0.67731353972585\\
-0.141167192360453	0.761664591614404\\
-0.207877240968227	0.845406767703575\\
-0.269170495911015	0.920620904256636\\
-0.338885324707883	1.00279970027834\\
-0.410260451513118	1.06092634859392\\
-0.481094992932211	1.10247563107336\\
-0.555799328337326	1.14947506620135\\
-0.647006216854344	1.20806919668082\\
-0.738306860611261	1.2506646484795\\
-0.839819379126317	1.28880746995093\\
-0.923623137017029	1.30706771696196\\
-0.999640163033897	1.31513984522837\\
-1.07786279639332	1.31355775768648\\
-1.14502774430965	1.30612331791543\\
-1.2468081172509	1.27733927346545\\
-1.33733164606764	1.24144857093296\\
-1.40165537153826	1.20539521204787\\
-1.47817709450249	1.16013678268783\\
-1.56578998384288	1.10480457951441\\
-1.64454649427605	1.05128569535885\\
-1.72029090301962	0.981866041846224\\
-1.79105112871088	0.89889773414487\\
-1.87559121849727	0.826634078731681\\
-1.95487928633603	0.765410074195234\\
-2.04767356761344	0.719689321598734\\
-2.15740595403514	0.662129757276317\\
-2.2543229070984	0.616390341141057\\
-2.35737033677705	0.573897912127881\\
-2.45630475578801	0.520279628128223\\
-2.55375317389417	0.454734069912673\\
-2.66184552550463	0.400126466070684\\
-2.7597299286706	0.333408124625184\\
-2.86279210069243	0.281070535717529\\
-2.97522053074585	0.259647457108459\\
-3.09406025357609	0.238470192359426\\
-3.21300253497671	0.22301999989448\\
-3.33826071046652	0.214643253608631\\
-3.46216329625169	0.211497990859357\\
-3.58491766817522	0.223733525813333\\
-3.70308001438868	0.256335255666324\\
-3.80058979146007	0.302151751349404\\
-3.88926385001305	0.372853986549936\\
-3.99700427099026	0.429736038447465\\
-4.08384226313089	0.491318605247788\\
-4.16619040341569	0.588346686011254\\
-4.22172709315714	0.666659492132335\\
-4.27674051799899	0.751603377755663\\
-4.31341757048993	0.841165117643421\\
-4.33841695393472	0.949356051610809\\
-4.35742272149722	1.0625199127334\\
-4.35022699034228	1.18042594254867\\
-4.33652173006683	1.28104444827119\\
-4.31925106178921	1.389670169428\\
-4.28116748862581	1.49725672724928\\
-4.21130763140724	1.6093893774755\\
-4.14068073368412	1.67477493993622\\
-4.05894469024506	1.74467468672711\\
-3.97225190385749	1.80093051011125\\
-3.88948258435179	1.83529820156472\\
-3.79077233449891	1.87266344191055\\
-3.69178877898444	1.89821726217226\\
-3.5932194310577	1.8982929532029\\
-3.48981859146145	1.8974451703314\\
-3.3915445771179	1.86865251236911\\
-3.27869363197822	1.86270056751295\\
-3.16008072237188	1.8389408030675\\
-3.06000755024015	1.79933434592393\\
-2.97948377134402	1.74190270712243\\
-2.90862144556164	1.68586220598848\\
-2.82141022471007	1.60040919481601\\
-2.75889222477166	1.51674302189716\\
-2.68264148855108	1.42175916525205\\
-2.62264894436227	1.33203412373392\\
-2.57617968330783	1.23575953079521\\
-2.5237281414112	1.13479175597283\\
-2.45543626120739	1.04801799567288\\
-2.41032874183768	0.93839065465899\\
-2.36444663770276	0.834852664804514\\
-2.3212350807086	0.735397548242254\\
-2.27430637397383	0.642804223415269\\
-2.25786049176693	0.543740844937246\\
-2.21942183766204	0.453401924647248\\
-2.17218521581815	0.359870167997072\\
-2.11175264087925	0.252166123427837\\
-2.0401277014145	0.146725925132567\\
-1.98097937261131	0.0384880658280028\\
-1.90265117180564	-0.073159232670616\\
-1.80969922937085	-0.175153159943869\\
-1.74269076946614	-0.262006777722639\\
-1.65408590565293	-0.332291384323554\\
-1.56923895383186	-0.378509363151263\\
-1.48878908244152	-0.416839556465033\\
-1.39726059676933	-0.447467438700838\\
-1.29239464878965	-0.476831039144874\\
-1.20334915288347	-0.483470551006431\\
-1.12351123882124	-0.486864718666837\\
-1.0175257165227	-0.472631627238396\\
-0.904984192989519	-0.467094539558136\\
-0.808854264630982	-0.434220442550161\\
-0.708127915404598	-0.395124054534637\\
-0.624351808080587	-0.365496722028711\\
-0.559393923315535	-0.315625870185327\\
-0.490422590279264	-0.262027126588127\\
-0.428785959827692	-0.182611961616096\\
-0.375080403670468	-0.111878585633127\\
-0.343585317909566	-0.029474086122859\\
-0.316879823297347	0.0604711675522206\\
-0.299384875267123	0.160778179366472\\
-0.285230744848028	0.250487668855228\\
-0.161899623082852	0.257213620412038\\
-0.169495133657682	0.356635670451466\\
-0.196590695011769	0.450509944512829\\
-0.252488350252743	0.545010938610488\\
-0.317211995561147	0.618208493544352\\
-0.395650969551618	0.70579177084998\\
-0.480919747506568	0.773355028251207\\
-0.575848529904259	0.843118093616828\\
-0.667383607487267	0.894461641371357\\
-0.772057584226975	0.925618586841677\\
-0.868346431247969	0.934228853647896\\
-0.970929783643614	0.952620722391899\\
-1.0703866216632	0.956411113927163\\
-1.16938194151996	0.95766182517495\\
-1.25988535046624	0.941939797367117\\
-1.34968832696789	0.929363947269754\\
-1.45418003438249	0.892311333561052\\
-1.5681698613405	0.845305580960697\\
-1.64960620527124	0.783605398066575\\
-1.74293491026235	0.742680044012748\\
-1.82676156466469	0.686804287135834\\
-1.91907347479579	0.618528871783649\\
-2.02269496596534	0.529090558676205\\
-2.12703864564706	0.469546019177014\\
-2.2238745232002	0.397847704686413\\
-2.32926776681429	0.321402553227674\\
-2.45292488317139	0.247325817850713\\
-2.55534371138666	0.194392020642505\\
-2.67771447659891	0.134173314810591\\
-2.80427587886599	0.101536205996961\\
-2.92651582099957	0.0608346745931317\\
-3.03218506225027	0.0427089615044833\\
-3.14548767071813	-0.00266300116402801\\
-3.28743107505131	-0.0104606811896279\\
-3.42004696977951	-0.00104172459322172\\
-3.54126842557952	0.0164825065720006\\
-3.66622377294605	0.0700916532783777\\
-3.76669606735451	0.109684037596582\\
-3.87488555667938	0.164656029357372\\
-3.96506698728349	0.2420520984517\\
-4.06728991650627	0.319679447677685\\
-4.15936806542315	0.437324166377181\\
-4.22841262803314	0.547373871743118\\
-4.27703071239281	0.686185084959592\\
-4.31150780883655	0.812544542796471\\
-4.33664950124306	0.953318574727481\\
-4.33012969661824	1.08974615502919\\
-4.31474978335688	1.20550472614966\\
-4.28785670603051	1.34208414623357\\
-4.26219962912117	1.44216332441936\\
-4.21761888338438	1.54394193472522\\
-4.14185261706153	1.64305999599289\\
-4.06212131231636	1.70799952609669\\
-3.96359331193113	1.77260419949091\\
-3.86619456620479	1.8297734104485\\
-3.75972762119913	1.85959885054642\\
-3.64677005996228	1.88166447346486\\
-3.54050967512524	1.90053033488164\\
-3.42528878695346	1.8946143213962\\
-3.29917391826601	1.8762032731709\\
-3.18590722808136	1.82438686488548\\
-3.07448224791122	1.77571084478936\\
-2.98588856776166	1.705774057901\\
-2.90477956893886	1.64449225671529\\
-2.82636691226952	1.55654117789376\\
-2.7597414340945	1.44664417384186\\
-2.69070484346176	1.3344699875902\\
-2.63155520684984	1.21723978837731\\
-2.55567926665431	1.12264049261881\\
-2.50422435716905	1.0250451693446\\
-2.46229912318728	0.923501205708802\\
-2.41320619429532	0.821839411292234\\
-2.37032230346821	0.708167710287985\\
-2.30748420530769	0.591044132133387\\
-2.24160360781698	0.484350897152821\\
};
\addplot [color=blue, only marks, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-2.60859331414898	0.297259094727048\\
-3.73488617342851	0.183009555126675\\
-4.33248622060647	1.19296473786679\\
-3.61614741898113	1.89937284884052\\
-2.65709701915195	1.31949881706527\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-2.36766616822455	0.484350897152821\\
-2.36631392279333	0.45924732343399\\
-2.35985602241415	0.435171492972752\\
-2.34855685428728	0.413109073096981\\
-2.33287900768345	0.393963301868615\\
-2.31346433548469	0.378518009411276\\
-2.29110767665192	0.367405527812912\\
-2.26672431542458	0.361080803375822\\
-2.24131250947622	0.359802771061583\\
-2.21591262112814	0.363623753663302\\
-2.19156452479366	0.37238731970432\\
-2.1692650343975	0.385734687761241\\
-2.14992709369655	0.403119415017565\\
-2.13434240025523	0.423829768696801\\
-2.12314899325414	0.447017864485957\\
-2.11680513209108	0.47173437901894\\
-2.11557053518744	0.496967415286702\\
-2.1194957470855	0.521683929819684\\
-2.12842006914898	0.54487202560884\\
-2.14197813858403	0.565582379288076\\
-2.15961488643497	0.582967106544401\\
-2.18060826217256	0.596314474601322\\
-2.20409879452748	0.605078040642339\\
-2.2291247783451	0.608899023244059\\
-2.25466164690749	0.60762099092982\\
-2.27966391781527	0.601296266492729\\
-2.30310799515982	0.590183784894365\\
-2.3240340756601	0.574738492437026\\
-2.34158544312171	0.55559272120866\\
-2.35504354249858	0.53353030133289\\
-2.36385739762096	0.509454470871652\\
-2.36766616822455	0.484350897152821\\
};
\end{axis}

\begin{axis}[%
width=0.951\figurewidth,
height=0.247\figureheight,
at={(0\figurewidth,0.376\figureheight)},
scale only axis,
xmin=0,
xmax=23.3068490000151,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Weights},
axis background/.style={fill=white},
ylabel style={font=\footnotesize},xlabel style={font=\footnotesize},yticklabel style={font=\tiny},xticklabel style={font=\tiny},
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	7.80895789007581e-19\\
0.0999580000061542	1.30033054708124e-18\\
0.199916000012308	9.79881008734549e-19\\
0.299874000018463	6.06801091814194e-19\\
0.399831999995513	5.26621072745547e-19\\
0.499790000001667	4.56791181740908e-19\\
0.599748000007821	4.63290087252502e-19\\
0.699706000013975	5.92033476070806e-19\\
0.79966400002013	5.86732675519844e-19\\
0.89962199999718	4.17433387322026e-19\\
0.99957899999572	6.29894119668896e-19\\
1.09953700000187	4.09742010722519e-19\\
1.19949500000803	2.56091684023238e-19\\
1.29945300001418	2.69195030737733e-19\\
1.39941100002034	2.60622405071224e-19\\
1.49936899999739	1.5377555418653e-19\\
1.59932599999593	1.3501040021199e-19\\
1.6992850000097	1.30749014963285e-19\\
1.79924300001585	1.28883103021619e-19\\
1.899201000022	1.95560301032347e-19\\
1.99915800002054	2.26806964178004e-19\\
2.09911599999759	1.88625596603353e-19\\
2.19907400000375	2.82489946673113e-19\\
2.2990320000099	2.92318738346949e-19\\
2.39899000001606	3.65970083110728e-19\\
2.49894800002221	6.03913208530443e-19\\
2.59890599999926	3.02453256544919e-19\\
2.69886400000541	1.84135978658028e-19\\
2.79882100000395	2.03004838498851e-19\\
2.89878000001772	1.23602979818624e-19\\
2.99873799999477	1.257553400763e-19\\
3.09869500002242	1.1093576533432e-19\\
3.19865299999947	1.01411575834116e-19\\
3.29860999999801	9.39764474318427e-20\\
3.39856900001178	9.41887737833365e-20\\
3.49852700001793	8.59710608908838e-20\\
3.59848499999498	1.30910017104665e-19\\
3.69844300000113	8.94823801593897e-20\\
3.79840100000729	1.01385508489928e-19\\
3.89835900001344	1.0050326688407e-19\\
3.99831600001198	1.14245482958501e-19\\
4.09827499999665	1.29609667028629e-19\\
4.19823199999519	7.40901019453249e-20\\
4.29819000000134	1.8663893454911e-19\\
4.3981480000075	3.0213281049719e-19\\
4.49810600001365	1.22768343165158e-18\\
4.5980640000198	3.06222195232164e-18\\
4.69802199999685	6.91764395667411e-18\\
4.79798000000301	2.61302431434661e-17\\
4.89793800000916	1.52359124514515e-16\\
4.9978950000077	3.3012414656657e-16\\
5.09785400002147	1.92967085603642e-15\\
5.21447100001387	8.42435003984654e-15\\
5.31442900002003	3.86089837112574e-14\\
5.41438699999708	1.9336096302042e-13\\
5.51434500000323	9.83260234280612e-13\\
5.61430300000939	4.70542332282689e-12\\
5.71426000000793	2.65359328343633e-11\\
5.81421800001408	1.51505849965223e-10\\
5.91417600002023	9.7923626367233e-10\\
6.01413399999728	4.72620768967126e-09\\
6.11409200000344	1.99359876745072e-08\\
6.21405000000959	9.07227921422813e-08\\
6.31400800001575	3.33921575023721e-07\\
6.4139660000219	2.61871879370005e-06\\
6.51392399999895	1.59540658615885e-05\\
6.61388099999749	5.93776503940878e-05\\
6.71383900000365	0.00025990679873048\\
6.8137970000098	0.00125049974370831\\
6.91375500001595	0.00459197057076945\\
7.01371300002211	0.0161812747632354\\
7.11367099999916	0.0509543652592491\\
7.21362900000531	0.136111758860189\\
7.31358700001147	0.277981178595513\\
7.41354500001762	0.477830442943139\\
7.51350299999467	0.735436636569526\\
7.61346100000083	0.86958493519206\\
7.71341799999936	0.843571508723186\\
7.81337600000552	0.686379213694945\\
7.91333400001167	0.458057967732817\\
8.01329200001783	0.232510398013888\\
8.11324999999488	0.098978147598051\\
8.21320800000103	0.0336221226822487\\
8.31316600000719	0.00932538907836326\\
8.41312400001334	0.00192846970589136\\
8.51308100001188	0.000323591645798005\\
8.61303900001803	3.99247263223994e-05\\
8.71299699999508	4.02844901877953e-06\\
8.81295500000124	3.48482191876168e-07\\
8.91291300000739	2.84496839250076e-08\\
9.01287100001355	3.18496533910752e-09\\
9.1128290000197	3.92673653142656e-10\\
9.21278699999675	2.30186814780379e-11\\
9.31274500000291	1.97112881388042e-12\\
9.41270200000145	1.54083284202702e-13\\
9.51266100001521	2.3041467517231e-14\\
9.61261900002137	2.94414879843729e-15\\
9.71257600001991	5.71052183679947e-16\\
9.81253399999696	1.23195980885663e-16\\
9.91249200000311	2.55455973855819e-17\\
10.0124500000093	9.86247564800902e-18\\
10.1124080000154	4.72771695938519e-18\\
10.2123660000216	1.92994834510216e-18\\
10.3123239999986	1.30184065595981e-18\\
10.4122820000048	1.79363545368826e-18\\
10.5122390000033	4.72018476104055e-18\\
10.6121970000095	1.35144777530132e-17\\
10.7121550000156	4.91655869029473e-17\\
10.8121130000218	2.18739527685077e-16\\
10.9120709999988	1.18942213822603e-15\\
11.012029000005	7.11723730554088e-15\\
11.1119870000111	6.36897072248902e-14\\
11.2119450000173	5.48898516656377e-13\\
11.3119029999943	6.76261653774546e-12\\
11.4118610000005	5.47079600405802e-11\\
11.511817999999	5.78097051377138e-10\\
11.6117760000052	5.3227957601366e-09\\
11.7117340000113	4.65493298286338e-08\\
11.8116920000175	3.06588461000404e-07\\
11.9116499999946	3.50444255905138e-06\\
12.0116080000007	2.51842088269509e-05\\
12.1115660000069	0.000198812510001042\\
12.211524000013	0.00104941329443689\\
12.3114810000116	0.00464095624389372\\
12.4114390000177	0.0184644461629983\\
12.5113980000024	0.0557833681398309\\
12.6113550000009	0.155171449159134\\
12.7113130000071	0.334386291089302\\
12.8112710000132	0.576451982943648\\
12.9112290000194	0.812302310941003\\
13.0111869999964	0.970339159525919\\
13.1111450000026	0.988551967600218\\
13.2111020000011	0.851015045916306\\
13.3110600000073	0.570053796181911\\
13.4110180000134	0.292990785369855\\
13.5109760000196	0.120256022015433\\
13.6109339999966	0.0340228011048352\\
13.7108920000028	0.00718681968540892\\
13.8108500000089	0.00166069439111476\\
13.9108080000151	0.000323150065691309\\
14.0107660000212	7.46460614245481e-05\\
14.1107239999983	1.75535302872804e-05\\
14.2106820000045	3.52009875299086e-06\\
14.310639000003	5.08349374228903e-07\\
14.4105970000091	1.12620377767441e-07\\
14.5105550000153	2.72368565319002e-08\\
14.6105130000215	4.71695554654368e-09\\
14.7104709999985	5.20210132876844e-10\\
14.8104290000047	1.0233668247538e-10\\
14.9103870000108	1.66732719568087e-11\\
15.010345000017	3.07867233810689e-12\\
15.110302999994	1.07879751212384e-12\\
15.2102610000002	3.1773951986252e-13\\
15.3102179999987	1.35377200517797e-13\\
15.4101760000049	5.73053392347104e-14\\
15.510134000011	4.62125518005373e-14\\
15.6100920000172	4.01379183763056e-14\\
15.7100499999942	4.25412768239979e-14\\
15.8100080000004	4.08287597099837e-14\\
15.9099660000065	8.03293745438281e-16\\
16.0099240000127	1.3655747292057e-15\\
16.1098820000188	3.73567688555773e-15\\
16.2098399999959	2.19460026214997e-14\\
16.3097969999944	1.46504090733355e-13\\
16.4097550000006	1.19816787287045e-12\\
16.5097130000067	1.04769273691491e-11\\
16.6096710000129	9.68723004449359e-11\\
16.709629000019	7.46276199123063e-10\\
16.8095869999961	7.5901602420769e-09\\
16.9095439999946	6.27860175131969e-08\\
17.0095030000084	4.7320809422439e-07\\
17.1094600000069	3.16501142850035e-06\\
17.2094180000131	1.82923396495999e-05\\
17.3093760000193	8.99212986071274e-05\\
17.4093339999963	0.00037438668537159\\
17.5092920000025	0.00193878959352786\\
17.6092500000086	0.0096941999146614\\
17.7092080000148	0.0303684919109615\\
17.8091660000209	0.0816945711173714\\
17.9091230000195	0.184118815593757\\
18.0090809999965	0.379428070955921\\
18.1090390000027	0.672698551307015\\
18.2089970000088	0.899448770041772\\
18.308955000015	0.939957663598068\\
18.4089130000211	0.761936027892584\\
18.5088709999982	0.448971306942175\\
18.6088290000043	0.234714423862455\\
18.7087860000029	0.083390564322971\\
18.808744000009	0.0252719775765334\\
18.9087020000152	0.00580058520030733\\
19.0086600000213	0.00148473882920497\\
19.1086179999984	0.000231301979386263\\
19.2085760000045	2.41706579315928e-05\\
19.3085340000107	2.49912547511853e-06\\
19.4084920000168	2.62630831817008e-07\\
19.5084490000154	2.56084269023796e-08\\
19.6084070000215	3.11869271279194e-09\\
19.7083649999986	2.79969856100999e-10\\
19.8083230000047	3.57339020090919e-11\\
19.9082810000109	2.57485555906394e-12\\
20.0082370000018	2.03160044178655e-13\\
20.1081969999941	2.35489820689394e-14\\
20.2081550000003	3.72153746153515e-15\\
20.3081119999988	7.10514701379184e-16\\
20.408070000005	1.2687768430709e-16\\
20.5080280000111	4.91971294245001e-17\\
20.6079860000173	2.41588958106394e-17\\
20.7079439999943	1.05056288369942e-17\\
20.8079020000005	5.6836954007084e-18\\
20.9078600000066	4.5810985442865e-18\\
21.0078180000128	8.23298311886008e-18\\
21.1077750000113	2.54179582719618e-17\\
21.2077330000175	1.12007466803052e-16\\
21.3076909999945	4.50968249562032e-16\\
21.4076490000007	3.37502303156491e-15\\
21.5076070000068	2.85851000096571e-14\\
21.607565000013	1.83685286584786e-13\\
21.7075230000191	2.03375136301033e-12\\
21.8074809999962	2.89125423611348e-11\\
21.9074379999947	5.38683823640942e-10\\
22.0073960000009	7.17890018786359e-09\\
22.107354000007	8.79155592257703e-08\\
22.2073120000132	6.93659774965776e-07\\
22.3072700000193	7.1744242857373e-06\\
22.4072279999964	7.59175909466311e-05\\
22.5071860000025	0.000648382475043157\\
22.6071430000011	0.0041979728269498\\
22.7071010000072	0.0179740492502947\\
22.8070590000134	0.0567327541125957\\
22.9070170000196	0.146851677714562\\
23.0069749999966	0.320339361175215\\
23.1069330000028	0.588960291258337\\
23.2068900000013	0.882612570861477\\
23.3068490000151	0\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0999580000061542	0\\
0.199916000012308	0\\
0.299874000018463	0\\
0.399831999995513	0\\
0.499790000001667	0\\
0.599748000007821	0\\
0.699706000013975	0\\
0.79966400002013	0\\
0.89962199999718	5.98979106574832e-32\\
0.99957899999572	7.63736187077112e-32\\
1.09953700000187	1.32498386777099e-31\\
1.19949500000803	1.8474407637659e-31\\
1.29945300001418	2.76710543126238e-31\\
1.39941100002034	3.42213188153275e-31\\
1.49936899999739	2.78845500644081e-31\\
1.59932599999593	1.94044345196023e-31\\
1.6992850000097	2.12749344900352e-31\\
1.79924300001585	8.34588119368851e-32\\
1.899201000022	2.2423813286222e-32\\
1.99915800002054	1.15705741139058e-32\\
2.09911599999759	5.73446565761669e-33\\
2.19907400000375	2.98491337053036e-33\\
2.2990320000099	1.31371206152379e-33\\
2.39899000001606	4.18445804952813e-34\\
2.49894800002221	1.65740001700729e-34\\
2.59890599999926	6.42115515386412e-35\\
2.69886400000541	2.35596085420217e-35\\
2.79882100000395	1.04148710520661e-35\\
2.89878000001772	4.35500767900314e-36\\
2.99873799999477	1.84315611460931e-36\\
3.09869500002242	7.65678328086383e-37\\
3.19865299999947	3.96735021006622e-37\\
3.29860999999801	2.06848863199392e-37\\
3.39856900001178	1.49168305211469e-37\\
3.49852700001793	1.04235183612844e-37\\
3.59848499999498	8.11438499030574e-38\\
3.69844300000113	8.09024878126483e-38\\
3.79840100000729	1.13094388643697e-37\\
3.89835900001344	2.02551838374093e-37\\
3.99831600001198	4.39650136846106e-37\\
4.09827499999665	1.29172695771978e-36\\
4.19823199999519	3.96737797254323e-36\\
4.29819000000134	1.25983937622358e-35\\
4.3981480000075	4.42157675334932e-35\\
4.49810600001365	1.30560493392981e-34\\
4.5980640000198	6.42172067363689e-34\\
4.69802199999685	2.02590117613697e-33\\
4.79798000000301	3.93692074009136e-33\\
4.89793800000916	6.55693819049885e-33\\
4.9978950000077	7.86667073571572e-33\\
5.09785400002147	8.3936363371207e-33\\
5.21447100001387	8.09986799895648e-33\\
5.31442900002003	7.21713527829254e-33\\
5.41438699999708	5.10785359324212e-33\\
5.51434500000323	5.29745600413282e-33\\
5.61430300000939	3.74057394236066e-33\\
5.71426000000793	3.69435566573022e-33\\
5.81421800001408	3.93415577665575e-33\\
5.91417600002023	4.50220359179383e-33\\
6.01413399999728	5.45992284985621e-33\\
6.11409200000344	8.84540055592442e-33\\
6.21405000000959	2.07296695108222e-32\\
6.31400800001575	6.84404145850261e-32\\
6.4139660000219	4.45745829587859e-31\\
6.51392399999895	3.93412724112712e-30\\
6.61388099999749	6.04840419987423e-29\\
6.71383900000365	1.33929345433649e-27\\
6.8137970000098	3.4560900368796e-26\\
6.91375500001595	1.2401153497229e-24\\
7.01371300002211	4.61989691301995e-23\\
7.11367099999916	1.31226875438117e-21\\
7.21362900000531	3.01515418420871e-20\\
7.31358700001147	5.59446592844591e-19\\
7.41354500001762	7.09121739600881e-18\\
7.51350299999467	5.73779686821807e-17\\
7.61346100000083	2.47271123482806e-16\\
7.71341799999936	5.43057040481719e-16\\
7.81337600000552	8.55004555030092e-16\\
7.91333400001167	8.17512804617576e-16\\
8.01329200001783	5.98847614456208e-16\\
8.11324999999488	3.29656717974815e-16\\
8.21320800000103	1.11816083844271e-16\\
8.31316600000719	3.13592731754354e-17\\
8.41312400001334	5.07074618578042e-18\\
8.51308100001188	5.67651069184078e-19\\
8.61303900001803	4.37515753007073e-20\\
8.71299699999508	3.24029777039041e-21\\
8.81295500000124	2.16052309817974e-22\\
8.91291300000739	1.11047418815429e-23\\
9.01287100001355	5.54438358702727e-25\\
9.1128290000197	3.25436858525335e-26\\
9.21278699999675	2.43252563599117e-27\\
9.31274500000291	1.67963767051704e-28\\
9.41270200000145	2.19047914279661e-29\\
9.51266100001521	4.37462130993499e-30\\
9.61261900002137	1.35722518853783e-30\\
9.71257600001991	5.66024712829799e-31\\
9.81253399999696	3.33782118481066e-31\\
9.91249200000311	3.41517643345767e-31\\
10.0124500000093	4.8513870282844e-31\\
10.1124080000154	1.09311063241742e-30\\
10.2123660000216	4.29232849926405e-30\\
10.3123239999986	2.75737334790899e-29\\
10.4122820000048	2.54015299277323e-28\\
10.5122390000033	3.33640219720067e-27\\
10.6121970000095	6.736823581927e-26\\
10.7121550000156	2.1194433726844e-24\\
10.8121130000218	8.0728535092233e-23\\
10.9120709999988	3.63947363274936e-21\\
11.012029000005	2.12735737816155e-19\\
11.1119870000111	1.23295087698748e-17\\
11.2119450000173	6.75224891503287e-16\\
11.3119029999943	4.11355017408586e-14\\
11.4118610000005	2.21514471500692e-12\\
11.511817999999	1.07102142485723e-10\\
11.6117760000052	4.48352580380046e-09\\
11.7117340000113	1.30395255358101e-07\\
11.8116920000175	3.22564409955086e-06\\
11.9116499999946	5.55925606412104e-05\\
12.0116080000007	0.000658772761411024\\
12.1115660000069	0.00556483998136335\\
12.211524000013	0.0320277477625921\\
12.3114810000116	0.123175532500813\\
12.4114390000177	0.311590279136686\\
12.5113980000024	0.527232211990076\\
12.6113550000009	0.661958661520068\\
12.7113130000071	0.674969032468523\\
12.8112710000132	0.625211903887774\\
12.9112290000194	0.562785541306726\\
13.0111869999964	0.504587419937228\\
13.1111450000026	0.449162497001456\\
13.2111020000011	0.411459764924511\\
13.3110600000073	0.403039501632464\\
13.4110180000134	0.405679257403468\\
13.5109760000196	0.387512761999831\\
13.6109339999966	0.356182833492525\\
13.7108920000028	0.3162184924209\\
13.8108500000089	0.266319883755758\\
13.9108080000151	0.199774776952333\\
14.0107660000212	0.130214162439925\\
14.1107239999983	0.0701093378803347\\
14.2106820000045	0.0294367027810485\\
14.310639000003	0.00933071473009244\\
14.4105970000091	0.00196077337111656\\
14.5105550000153	0.000238341845910046\\
14.6105130000215	2.2074614338914e-05\\
14.7104709999985	1.61528367245551e-06\\
14.8104290000047	9.45217883258285e-08\\
14.9103870000108	4.46767674672586e-09\\
15.010345000017	1.6008495142652e-10\\
15.110302999994	4.62291803204463e-12\\
15.2102610000002	1.1675741497823e-13\\
15.3102179999987	2.82110924800745e-15\\
15.4101760000049	6.92297892663359e-17\\
15.510134000011	1.77313578432075e-18\\
15.6100920000172	4.963768717731e-20\\
15.7100499999942	1.53258272704955e-21\\
15.8100080000004	5.0520455510446e-23\\
15.9099660000065	2.04419894996027e-24\\
16.0099240000127	1.23139054574977e-25\\
16.1098820000188	8.85924123975346e-27\\
16.2098399999959	7.31659033195849e-28\\
16.3097969999944	8.4425730808333e-29\\
16.4097550000006	1.30719297459486e-29\\
16.5097130000067	2.44732611977268e-30\\
16.6096710000129	4.62147034529337e-31\\
16.709629000019	1.37413243474676e-31\\
16.8095869999961	5.47957976642012e-32\\
16.9095439999946	2.37534836107061e-32\\
17.0095030000084	1.05630630974081e-32\\
17.1094600000069	7.05171824712334e-33\\
17.2094180000131	7.19525171188016e-33\\
17.3093760000193	1.11734579249147e-32\\
17.4093339999963	2.76731723882385e-32\\
17.5092920000025	1.44045903990561e-31\\
17.6092500000086	1.79321364476135e-30\\
17.7092080000148	2.58290802935079e-29\\
17.8091660000209	5.82010110225324e-28\\
17.9091230000195	1.59918027335836e-26\\
18.0090809999965	5.18606467031617e-25\\
18.1090390000027	1.55275514768762e-23\\
18.2089970000088	4.22342935707331e-22\\
18.308955000015	7.25390197881394e-21\\
18.4089130000211	8.61518178568463e-20\\
18.5088709999982	5.56084500345742e-19\\
18.6088290000043	1.87093666161014e-18\\
18.7087860000029	2.9779271112075e-18\\
18.808744000009	2.76095052773726e-18\\
18.9087020000152	1.66135825016213e-18\\
19.0086600000213	5.83765440845209e-19\\
19.1086179999984	1.49530311028115e-19\\
19.2085760000045	2.67375371720943e-20\\
19.3085340000107	3.30488050091843e-21\\
19.4084920000168	3.16346610327492e-22\\
19.5084490000154	2.46558005190039e-23\\
19.6084070000215	1.43287324645379e-24\\
19.7083649999986	1.01969996334786e-25\\
19.8083230000047	5.95226620729143e-27\\
19.9082810000109	4.67311789592079e-28\\
20.0082370000018	5.43111894999847e-29\\
20.1081969999941	7.0640349897763e-30\\
20.2081550000003	1.39241617526276e-30\\
20.3081119999988	5.42566235097349e-31\\
20.408070000005	3.15421374367176e-31\\
20.5080280000111	2.87341411236345e-31\\
20.6079860000173	4.30079170167717e-31\\
20.7079439999943	1.07323544238721e-30\\
20.8079020000005	4.72811677130303e-30\\
20.9078600000066	2.92595003623188e-29\\
21.0078180000128	2.78993744430137e-28\\
21.1077750000113	4.0816482657149e-27\\
21.2077330000175	9.17946947157135e-26\\
21.3076909999945	2.77540461394086e-24\\
21.4076490000007	1.16939471071611e-22\\
21.5076070000068	6.98611869868751e-21\\
21.607565000013	5.1401352189716e-19\\
21.7075230000191	4.14061611522002e-17\\
21.8074809999962	2.91127917924302e-15\\
21.9074379999947	2.19342192880568e-13\\
22.0073960000009	1.52820642299166e-11\\
22.107354000007	9.47504886892069e-10\\
22.2073120000132	4.39967456096258e-08\\
22.3072700000193	1.31317135735383e-06\\
22.4072279999964	2.50958415465502e-05\\
22.5071860000025	0\\
22.6071430000011	0\\
22.7071010000072	0\\
22.8070590000134	0\\
22.9070170000196	0\\
23.0069749999966	0\\
23.1069330000028	0\\
23.2068900000013	0\\
23.3068490000151	0\\
};
\addplot [color=black!50!green, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0999580000061542	0\\
0.199916000012308	0\\
0.299874000018463	0\\
0.399831999995513	0\\
0.499790000001667	0\\
0.599748000007821	0\\
0.699706000013975	0\\
0.79966400002013	0\\
0.89962199999718	1.59252571878555e-33\\
0.99957899999572	2.6402419456464e-33\\
1.09953700000187	3.56303195836042e-33\\
1.19949500000803	3.60708583193865e-33\\
1.29945300001418	2.01291526897375e-33\\
1.39941100002034	1.09104889506868e-33\\
1.49936899999739	5.93994675435073e-34\\
1.59932599999593	3.75271117383357e-34\\
1.6992850000097	2.30275281250314e-34\\
1.79924300001585	1.5699594327269e-34\\
1.899201000022	1.07693162828853e-34\\
1.99915800002054	7.13558353527679e-35\\
2.09911599999759	3.85043249331044e-35\\
2.19907400000375	2.87188597835692e-35\\
2.2990320000099	2.56318511233264e-35\\
2.39899000001606	2.75909933820155e-35\\
2.49894800002221	2.5698795606586e-35\\
2.59890599999926	1.87426762735762e-35\\
2.69886400000541	9.91765694330789e-36\\
2.79882100000395	2.32989791696986e-36\\
2.89878000001772	4.37253675591615e-37\\
2.99873799999477	7.74724819655077e-38\\
3.09869500002242	1.78808331308973e-38\\
3.19865299999947	4.51181281664724e-39\\
3.29860999999801	1.36058321515396e-39\\
3.39856900001178	4.96829766119282e-40\\
3.49852700001793	2.39366817666388e-40\\
3.59848499999498	1.78421527926303e-40\\
3.69844300000113	2.82981422086508e-40\\
3.79840100000729	1.43009837701812e-39\\
3.89835900001344	1.27473259557987e-38\\
3.99831600001198	1.79312028942982e-37\\
4.09827499999665	3.25082111989935e-36\\
4.19823199999519	7.80511182559615e-35\\
4.29819000000134	2.61776223467601e-33\\
4.3981480000075	1.12028138475052e-31\\
4.49810600001365	6.39477043352239e-30\\
4.5980640000198	3.88399026408079e-28\\
4.69802199999685	2.04563373690387e-26\\
4.79798000000301	7.06677046782476e-25\\
4.89793800000916	1.87999074039436e-23\\
4.9978950000077	3.35270434534066e-22\\
5.09785400002147	4.59958127049602e-21\\
5.21447100001387	3.0991877832538e-20\\
5.31442900002003	9.83073527764542e-20\\
5.41438699999708	1.49638451842752e-19\\
5.51434500000323	8.04891601421282e-20\\
5.61430300000939	1.54486818530738e-20\\
5.71426000000793	1.03967055298237e-21\\
5.81421800001408	2.81027905908222e-23\\
5.91417600002023	4.9602257114528e-25\\
6.01413399999728	5.05671774125151e-27\\
6.11409200000344	4.18264109851955e-29\\
6.21405000000959	4.43580241307388e-31\\
6.31400800001575	5.54782149662251e-33\\
6.4139660000219	9.05474241139759e-35\\
6.51392399999895	2.19393633173094e-36\\
6.61388099999749	1.16927999379825e-37\\
6.71383900000365	1.7534624512883e-38\\
6.8137970000098	9.03635871888248e-39\\
6.91375500001595	8.85074254075404e-39\\
7.01371300002211	1.68217854894782e-38\\
7.11367099999916	5.62334398835455e-38\\
7.21362900000531	2.93052593414315e-37\\
7.31358700001147	2.9023926630937e-36\\
7.41354500001762	3.92974679429912e-35\\
7.51350299999467	1.16974147042035e-33\\
7.61346100000083	4.24473505347282e-32\\
7.71341799999936	1.91778898855945e-30\\
7.81337600000552	6.08021622464924e-29\\
7.91333400001167	1.67496386235926e-27\\
8.01329200001783	4.16052295436782e-26\\
8.11324999999488	6.87719198963004e-25\\
8.21320800000103	5.22626845735687e-24\\
8.31316600000719	1.59753167530111e-23\\
8.41312400001334	2.24252864639079e-23\\
8.51308100001188	8.29479389282968e-24\\
8.61303900001803	8.5774598541363e-25\\
8.71299699999508	2.84611287476656e-26\\
8.81295500000124	3.62495583451265e-28\\
8.91291300000739	1.23531728577024e-30\\
9.01287100001355	1.35204987720953e-33\\
9.1128290000197	3.87069482180745e-37\\
9.21278699999675	5.12122759859452e-41\\
9.31274500000291	2.03230110203139e-45\\
9.41270200000145	3.94387200554646e-50\\
9.51266100001521	3.68129906080893e-55\\
9.61261900002137	2.16952614917438e-60\\
9.71257600001991	4.59757386201654e-66\\
9.81253399999696	5.0745179136726e-72\\
9.91249200000311	8.49809010635793e-78\\
10.0124500000093	2.14137866386634e-83\\
10.1124080000154	1.16681271507003e-88\\
10.2123660000216	1.85873153312907e-93\\
10.3123239999986	6.61994397185992e-98\\
10.4122820000048	8.63963471720282e-102\\
10.5122390000033	5.89788882985289e-105\\
10.6121970000095	2.07615299593953e-107\\
10.7121550000156	5.60126528388082e-109\\
10.8121130000218	1.68811928600732e-109\\
10.9120709999988	2.13205885059269e-109\\
11.012029000005	9.49500371746933e-109\\
11.1119870000111	1.38813449326744e-107\\
11.2119450000173	4.17459021126459e-106\\
11.3119029999943	4.09269591530086e-104\\
11.4118610000005	4.97321924168071e-102\\
11.511817999999	7.76987117328898e-100\\
11.6117760000052	1.10302443304625e-97\\
11.7117340000113	1.35965337088775e-95\\
11.8116920000175	1.20276572985291e-93\\
11.9116499999946	5.50467308205016e-92\\
12.0116080000007	1.21700732742814e-90\\
12.1115660000069	1.05119390692757e-89\\
12.211524000013	5.52561479178168e-89\\
12.3114810000116	1.53002335722657e-88\\
12.4114390000177	2.12241978569022e-88\\
12.5113980000024	1.03495618097358e-88\\
12.6113550000009	3.22395011875704e-89\\
12.7113130000071	6.43317953882456e-90\\
12.8112710000132	5.27181159631136e-91\\
12.9112290000194	3.1907668034357e-92\\
13.0111869999964	2.6368096566314e-93\\
13.1111450000026	2.00173112767498e-94\\
13.2111020000011	1.00339525744225e-95\\
13.3110600000073	3.75926557357453e-97\\
13.4110180000134	1.88519594597632e-98\\
13.5109760000196	2.13505920932404e-99\\
13.6109339999966	4.00106537631864e-100\\
13.7108920000028	1.93994853794363e-100\\
13.8108500000089	2.56985650119042e-100\\
13.9108080000151	8.48485378790675e-100\\
14.0107660000212	4.93839060860288e-99\\
14.1107239999983	1.65267619987747e-97\\
14.2106820000045	1.27226449646018e-95\\
14.310639000003	7.43742259816986e-93\\
14.4105970000091	1.26941826796635e-89\\
14.5105550000153	7.58592215935469e-86\\
14.6105130000215	1.42597711416419e-81\\
14.7104709999985	6.49992151360197e-77\\
14.8104290000047	4.05905522686515e-72\\
14.9103870000108	2.58675393092196e-67\\
15.010345000017	1.50758405763267e-62\\
15.110302999994	6.21143074846544e-58\\
15.2102610000002	3.875918960582e-53\\
15.3102179999987	1.06322469834971e-48\\
15.4101760000049	1.60384213248388e-44\\
15.510134000011	1.49907427676611e-40\\
15.6100920000172	7.69243036203254e-37\\
15.7100499999942	1.67121188975513e-33\\
15.8100080000004	1.54607359149774e-30\\
15.9099660000065	7.98829437025432e-28\\
16.0099240000127	2.21897568235987e-25\\
16.1098820000188	2.38589400394137e-23\\
16.2098399999959	7.52052829087943e-22\\
16.3097969999944	8.98355683986618e-21\\
16.4097550000006	4.44630676791551e-20\\
16.5097130000067	5.51500526100251e-20\\
16.6096710000129	1.98122410301864e-20\\
16.709629000019	1.81333163685544e-21\\
16.8095869999961	9.36645767446441e-23\\
16.9095439999946	2.12632059018158e-24\\
17.0095030000084	4.15634107761335e-26\\
17.1094600000069	7.47534682376673e-28\\
17.2094180000131	1.61790955940333e-29\\
17.3093760000193	4.24697100409994e-31\\
17.4093339999963	2.12227172181882e-32\\
17.5092920000025	1.96961758291333e-33\\
17.6092500000086	3.50579671831594e-34\\
17.7092080000148	1.45366044587296e-34\\
17.8091660000209	1.80413316449045e-34\\
17.9091230000195	4.93149725531305e-34\\
18.0090809999965	2.30725794666603e-33\\
18.1090390000027	2.10009399076922e-32\\
18.2089970000088	2.45568885226708e-31\\
18.308955000015	4.26918468085718e-30\\
18.4089130000211	8.04333129782581e-29\\
18.5088709999982	1.47944383419154e-27\\
18.6088290000043	2.66006708841433e-26\\
18.7087860000029	4.82410036537528e-25\\
18.808744000009	3.96530549551978e-24\\
18.9087020000152	1.93495546761047e-23\\
19.0086600000213	3.86534221432822e-23\\
19.1086179999984	2.85330083713729e-23\\
19.2085760000045	7.07580247785834e-24\\
19.3085340000107	4.9492614081868e-25\\
19.4084920000168	7.48775909729799e-27\\
19.5084490000154	2.00964684225571e-29\\
19.6084070000215	1.27750342179243e-32\\
19.7083649999986	2.7130588333689e-36\\
19.8083230000047	2.42710824287303e-40\\
19.9082810000109	7.2185955251619e-45\\
20.0082370000018	1.23759967629845e-49\\
20.1081969999941	5.90926342551067e-55\\
20.2081550000003	1.97856743847497e-60\\
20.3081119999988	4.15014339202682e-66\\
20.408070000005	5.60772126320818e-72\\
20.5080280000111	1.07075231582415e-77\\
20.6079860000173	4.02434043684635e-83\\
20.7079439999943	2.17278708021773e-88\\
20.8079020000005	2.7316773437826e-93\\
20.9078600000066	9.55906228395105e-98\\
21.0078180000128	8.36098965469464e-102\\
21.1077750000113	7.74641068447011e-105\\
21.2077330000175	3.63354213607506e-107\\
21.3076909999945	1.04701730728612e-108\\
21.4076490000007	2.97731310064747e-109\\
21.5076070000068	5.70296459482835e-109\\
21.607565000013	5.29455449934201e-108\\
21.7075230000191	1.39075958455975e-106\\
21.8074809999962	6.07935304745649e-105\\
21.9074379999947	6.21987280784627e-103\\
22.0073960000009	8.09280140031711e-101\\
22.107354000007	5.12801654145247e-99\\
22.2073120000132	2.27517364838804e-97\\
22.3072700000193	5.23814202931598e-96\\
22.4072279999964	5.1680832569248e-95\\
22.5071860000025	0\\
22.6071430000011	0\\
22.7071010000072	0\\
22.8070590000134	0\\
22.9070170000196	0\\
23.0069749999966	0\\
23.1069330000028	0\\
23.2068900000013	0\\
23.3068490000151	0\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0999580000061542	0\\
0.199916000012308	0\\
0.299874000018463	0\\
0.399831999995513	0\\
0.499790000001667	0\\
0.599748000007821	0\\
0.699706000013975	0\\
0.79966400002013	0\\
0.89962199999718	2.50033877392653e-50\\
0.99957899999572	4.81072933218217e-50\\
1.09953700000187	5.42901554155387e-50\\
1.19949500000803	4.73114216325986e-50\\
1.29945300001418	7.44891031623223e-50\\
1.39941100002034	8.91884241435981e-50\\
1.49936899999739	4.28796213939641e-50\\
1.59932599999593	2.61980047037887e-50\\
1.6992850000097	2.78167672798052e-50\\
1.79924300001585	1.07564306569235e-50\\
1.899201000022	4.38520767654672e-51\\
1.99915800002054	2.62428678857157e-51\\
2.09911599999759	1.08166700586939e-51\\
2.19907400000375	8.43208018864983e-52\\
2.2990320000099	3.84022652375805e-52\\
2.39899000001606	1.53138646015916e-52\\
2.49894800002221	1.00092576208929e-52\\
2.59890599999926	1.9420992870664e-53\\
2.69886400000541	4.3381715756852e-54\\
2.79882100000395	2.11426921591105e-54\\
2.89878000001772	5.38291926257777e-55\\
2.99873799999477	2.31786724006405e-55\\
3.09869500002242	8.49411113261656e-56\\
3.19865299999947	4.02335236688627e-56\\
3.29860999999801	1.94389213187941e-56\\
3.39856900001178	1.40499797552067e-56\\
3.49852700001793	8.96120931735224e-57\\
3.59848499999498	1.06225427787476e-56\\
3.69844300000113	7.23934717029179e-57\\
3.79840100000729	1.14661320999987e-56\\
3.89835900001344	2.03571214699705e-56\\
3.99831600001198	5.02280422167545e-56\\
4.09827499999665	4.21337842919791e-55\\
4.19823199999519	5.78281530853079e-54\\
4.29819000000134	4.88576354382828e-52\\
4.3981480000075	3.38473763322357e-50\\
4.49810600001365	7.85075371045081e-48\\
4.5980640000198	1.18936402492717e-45\\
4.69802199999685	1.41509658576617e-43\\
4.79798000000301	1.84656430563326e-41\\
4.89793800000916	2.8643374330188e-39\\
4.9978950000077	1.10680866069562e-37\\
5.09785400002147	8.87567792764716e-36\\
5.21447100001387	2.61086427253461e-34\\
5.31442900002003	3.79554698204295e-33\\
5.41438699999708	2.89342351531992e-32\\
5.51434500000323	7.91417904583987e-32\\
5.61430300000939	7.26925878983862e-32\\
5.71426000000793	2.75886279638055e-32\\
5.81421800001408	4.25773717485719e-33\\
5.91417600002023	4.85723289265447e-34\\
6.01413399999728	2.38990982732e-35\\
6.11409200000344	8.33850813869731e-37\\
6.21405000000959	4.02428380305532e-38\\
6.31400800001575	2.28537310335084e-38\\
6.4139660000219	1.16728298115515e-36\\
6.51392399999895	6.27653251128113e-35\\
6.61388099999749	3.59140030022264e-33\\
6.71383900000365	3.48091474277283e-31\\
6.8137970000098	4.32183970535078e-29\\
6.91375500001595	5.69457319028704e-27\\
7.01371300002211	7.47558213273986e-25\\
7.11367099999916	6.68658214290381e-23\\
7.21362900000531	4.10397939247305e-21\\
7.31358700001147	1.55515623240184e-19\\
7.41354500001762	3.38839954934098e-18\\
7.51350299999467	4.21978603008145e-17\\
7.61346100000083	2.15023243888664e-16\\
7.71341799999936	4.58107446961911e-16\\
7.81337600000552	5.86857354187151e-16\\
7.91333400001167	3.74468253878682e-16\\
8.01329200001783	1.3923829718688e-16\\
8.11324999999488	3.26288112884003e-17\\
8.21320800000103	3.75949408886069e-18\\
8.31316600000719	2.92437423575615e-19\\
8.41312400001334	9.77878040554171e-21\\
8.51308100001188	1.83687143716273e-22\\
8.61303900001803	1.74676967005459e-24\\
8.71299699999508	1.30533743736827e-26\\
8.81295500000124	7.52903824852766e-29\\
8.91291300000739	3.15926396598689e-31\\
9.01287100001355	1.76586695513985e-33\\
9.1128290000197	1.27790480104413e-35\\
9.21278699999675	5.59935328020423e-38\\
9.31274500000291	3.31078220923513e-40\\
9.41270200000145	3.37516220299621e-42\\
9.51266100001521	1.00797694813054e-43\\
9.61261900002137	3.99587290804248e-45\\
9.71257600001991	3.23229648278271e-46\\
9.81253399999696	4.11206154883696e-47\\
9.91249200000311	8.72427221698371e-48\\
10.0124500000093	4.78466864255217e-48\\
10.1124080000154	5.16791767536408e-48\\
10.2123660000216	8.2839722837895e-48\\
10.3123239999986	3.58966072796793e-47\\
10.4122820000048	4.55610846563041e-46\\
10.5122390000033	1.57484348079288e-44\\
10.6121970000095	9.10446524239274e-43\\
10.7121550000156	1.04203677325591e-40\\
10.8121130000218	1.76585216367832e-38\\
10.9120709999988	4.328870510282e-36\\
11.012029000005	1.5140907294069e-33\\
11.1119870000111	7.85262803780041e-31\\
11.2119450000173	3.70629941355617e-28\\
11.3119029999943	2.78183624361188e-25\\
11.4118610000005	1.21186048552701e-22\\
11.511817999999	6.19154327671706e-20\\
11.6117760000052	2.38648921389321e-17\\
11.7117340000113	6.06981174975316e-15\\
11.8116920000175	9.88945260216332e-13\\
11.9116499999946	1.94820935477702e-10\\
12.0116080000007	1.65906707928823e-08\\
12.1115660000069	1.106359804449e-06\\
12.211524000013	3.36103442929353e-05\\
12.3114810000116	0.000571652256654582\\
12.4114390000177	0.00575334193403295\\
12.5113980000024	0.0294107885766198\\
12.6113550000009	0.102717084791509\\
12.7113130000071	0.225700391367284\\
12.8112710000132	0.360404641756081\\
12.9112290000194	0.457151995767636\\
13.0111869999964	0.489620932969242\\
13.1111450000026	0.444020470183016\\
13.2111020000011	0.350158450739945\\
13.3110600000073	0.229754197916852\\
13.4110180000134	0.118860284234902\\
13.5109760000196	0.046600743238313\\
13.6109339999966	0.0121183377008728\\
13.7108920000028	0.00227260528622085\\
13.8108500000089	0.000442275937195521\\
13.9108080000151	6.4557232295613e-05\\
14.0107660000212	9.71997436783676e-06\\
14.1107239999983	1.23066638590363e-06\\
14.2106820000045	1.03620100751732e-07\\
14.310639000003	4.7432629941509e-09\\
14.4105970000091	2.20823037771486e-10\\
14.5105550000153	6.49168266260021e-12\\
14.6105130000215	1.04124974543753e-13\\
14.7104709999985	8.40286933881876e-16\\
14.8104290000047	9.6730462389054e-18\\
14.9103870000108	7.44907894132705e-20\\
15.010345000017	4.92849111704013e-22\\
15.110302999994	4.9871924717222e-24\\
15.2102610000002	3.70984449755717e-26\\
15.3102179999987	3.81913872350116e-28\\
15.4101760000049	3.96723655905489e-30\\
15.510134000011	8.19411292823091e-32\\
15.6100920000172	1.99235343631146e-33\\
15.7100499999942	6.51980260470927e-35\\
15.8100080000004	2.06268753847492e-36\\
15.9099660000065	1.64209223093458e-39\\
16.0099240000127	3.0301771165526e-40\\
16.1098820000188	8.91292908191455e-38\\
16.2098399999959	1.65045533586703e-35\\
16.3097969999944	1.31612782637601e-33\\
16.4097550000006	5.3274219222428e-32\\
16.5097130000067	5.77803095599985e-31\\
16.6096710000129	1.91925736556371e-30\\
16.709629000019	1.35324624170208e-30\\
16.8095869999961	7.10929146498158e-31\\
16.9095439999946	1.33503201813812e-31\\
17.0095030000084	1.96681424028396e-32\\
17.1094600000069	2.36595581292255e-33\\
17.2094180000131	2.95953511829403e-34\\
17.3093760000193	3.81893147835483e-35\\
17.4093339999963	1.03604672841492e-35\\
17.5092920000025	2.79274699647213e-34\\
17.6092500000086	1.73837715620152e-32\\
17.7092080000148	7.8439021596097e-31\\
17.8091660000209	4.75470663408319e-29\\
17.9091230000195	2.94439177851642e-27\\
18.0090809999965	1.96773851371072e-25\\
18.1090390000027	1.04453613838398e-23\\
18.2089970000088	3.7987583405779e-22\\
18.308955000015	6.81836075597535e-21\\
18.4089130000211	6.56421738935708e-20\\
18.5088709999982	2.49665984890514e-19\\
18.6088290000043	4.39135820612969e-19\\
18.7087860000029	2.48331022316268e-19\\
18.808744000009	6.9774679826894e-20\\
18.9087020000152	9.63685007829892e-21\\
19.0086600000213	8.66739217170838e-22\\
19.1086179999984	3.45866569190467e-23\\
19.2085760000045	6.46263864919937e-25\\
19.3085340000107	8.25931105206774e-27\\
19.4084920000168	8.30823734128002e-29\\
19.5084490000154	6.31396265310564e-31\\
19.6084070000215	4.46869135206997e-33\\
19.7083649999986	2.85485252004694e-35\\
19.8083230000047	2.12697697383381e-37\\
19.9082810000109	1.20326035924728e-39\\
20.0082370000018	1.10338636582122e-41\\
20.1081969999941	1.66350833308602e-43\\
20.2081550000003	5.18192895828784e-45\\
20.3081119999988	3.85501286508621e-46\\
20.408070000005	4.00199335606671e-47\\
20.5080280000111	1.4136372597613e-47\\
20.6079860000173	1.03902378624081e-47\\
20.7079439999943	1.12750132124273e-47\\
20.8079020000005	2.68731755470673e-47\\
20.9078600000066	1.34040654516369e-46\\
21.0078180000128	2.29695078816088e-45\\
21.1077750000113	1.03747165298766e-43\\
21.2077330000175	1.02816912210666e-41\\
21.3076909999945	1.2516193605753e-39\\
21.4076490000007	3.94673408165705e-37\\
21.5076070000068	1.99698901681318e-34\\
21.607565000013	9.44167210781347e-32\\
21.7075230000191	8.42098366803127e-29\\
21.8074809999962	8.41724825949535e-26\\
21.9074379999947	1.18156091146693e-22\\
22.0073960000009	1.09708413771092e-19\\
22.107354000007	8.33004220002665e-17\\
22.2073120000132	3.05187726587995e-14\\
22.3072700000193	9.4212484775339e-12\\
22.4072279999964	1.90521583299247e-09\\
22.5071860000025	0\\
22.6071430000011	0\\
22.7071010000072	0\\
22.8070590000134	0\\
22.9070170000196	0\\
23.0069749999966	0\\
23.1069330000028	0\\
23.2068900000013	0\\
23.3068490000151	0\\
};
\end{axis}

\begin{axis}[%
width=0.951\figurewidth,
height=0.247\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-2.22044604925031e-16,
xmax=23.3068490000151,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-50,
ymax=40,
ylabel style={font=\color{white!15!black}},
ylabel={$y_{\text{m}}^{\text{b}}$ [$\mu$T]},
axis background/.style={fill=white},
ylabel style={font=\footnotesize},xlabel style={font=\footnotesize},yticklabel style={font=\tiny},xticklabel style={font=\tiny},
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	11.2873087547353\\
0.0999580000061542	11.4459266089713\\
0.199916000012308	10.5816208196516\\
0.299874000018463	9.20993726088754\\
0.399831999995513	9.45610219002372\\
0.499790000001667	9.16900092891052\\
0.599748000007821	9.80976138302113\\
0.699706000013975	8.49824462304546\\
0.79966400002013	8.53575456993768\\
0.89962199999718	8.68145692484919\\
0.99957899999572	8.27878794819814\\
1.09953700000187	8.21210012204357\\
1.19949500000803	7.35331529689441\\
1.29945300001418	7.57068623237798\\
1.39941100002034	7.50694332914606\\
1.49936899999739	7.62390407099022\\
1.59932599999593	7.81263583443521\\
1.6992850000097	7.84451469655598\\
1.79924300001585	7.75642787794263\\
1.899201000022	7.79949583180048\\
1.99915800002054	7.76891572792427\\
2.09911599999759	8.17227801294484\\
2.19907400000375	8.40901055079496\\
2.2990320000099	8.68683324008777\\
2.39899000001606	8.59966847005924\\
2.49894800002221	8.47422728686038\\
2.59890599999926	8.6418529098543\\
2.69886400000541	8.51572707392551\\
2.79882100000395	8.46281326565625\\
2.89878000001772	8.49139753668324\\
2.99873799999477	8.79231614780482\\
3.09869500002242	8.58779483417732\\
3.19865299999947	8.52798060703528\\
3.29860999999801	8.48069827810131\\
3.39856900001178	8.66847354122286\\
3.49852700001793	8.94105974195381\\
3.59848499999498	9.60932197482143\\
3.69844300000113	10.8527920560548\\
3.79840100000729	11.3227254210033\\
3.89835900001344	11.5240942970903\\
3.99831600001198	11.4643263526463\\
4.09827499999665	11.1970836013369\\
4.19823199999519	10.8636292737247\\
4.29819000000134	10.489013626886\\
4.3981480000075	10.1688133491799\\
4.49810600001365	9.6446569047486\\
4.5980640000198	9.04489793624104\\
4.69802199999685	8.19975329641345\\
4.79798000000301	7.53627410229561\\
4.89793800000916	6.830528678302\\
4.9978950000077	6.16756879789753\\
5.09785400002147	5.23453653179545\\
5.21447100001387	4.05203537295125\\
5.31442900002003	2.91483689569912\\
5.41438699999708	1.69643911632575\\
5.51434500000323	0.585384481891851\\
5.61430300000939	-0.255123613958899\\
5.71426000000793	-0.78406965446106\\
5.81421800001408	-1.46318447926883\\
5.91417600002023	-1.67850822045916\\
6.01413399999728	-2.483051337705\\
6.11409200000344	-2.33882759587495\\
6.21405000000959	-2.44459536188086\\
6.31400800001575	-2.5405227658835\\
6.4139660000219	-2.1899627153262\\
6.51392399999895	-1.67736782211506\\
6.61388099999749	-0.950983002279191\\
6.71383900000365	-0.124220515586931\\
6.8137970000098	0.262476470514412\\
6.91375500001595	1.35084889861032\\
7.01371300002211	1.60680046820865\\
7.11367099999916	1.79129976728705\\
7.21362900000531	1.99249734603644\\
7.31358700001147	2.06009224351835\\
7.41354500001762	2.22677558038735\\
7.51350299999467	2.50402458315502\\
7.61346100000083	2.25458088588893\\
7.71341799999936	1.85777355929591\\
7.81337600000552	1.61174582376202\\
7.91333400001167	1.54827670717934\\
8.01329200001783	1.28243589660576\\
8.11324999999488	0.974650624767496\\
8.21320800000103	0.209708148625044\\
8.31316600000719	0.281756870213419\\
8.41312400001334	-0.265859815954866\\
8.51308100001188	-0.145014562155596\\
8.61303900001803	-0.308077165634884\\
8.71299699999508	0.28767780468895\\
8.81295500000124	0.305062704590111\\
8.91291300000739	0.744316576586486\\
9.01287100001355	1.25793193633019\\
9.1128290000197	2.36754848607997\\
9.21278699999675	3.50113584873485\\
9.31274500000291	4.64401039590701\\
9.41270200000145	6.10673708359739\\
9.51266100001521	7.98391765147721\\
9.61261900002137	9.37550283868778\\
9.71257600001991	10.9495945561879\\
9.81253399999696	12.8881729748755\\
9.91249200000311	14.6209905307414\\
10.0124500000093	16.7008905162087\\
10.1124080000154	18.3144374164506\\
10.2123660000216	20.4572065212831\\
10.3123239999986	21.9647629735986\\
10.4122820000048	23.6722323420192\\
10.5122390000033	25.2515606762315\\
10.6121970000095	27.1215788334342\\
10.7121550000156	28.580348081883\\
10.8121130000218	29.2253790172221\\
10.9120709999988	29.679537704143\\
11.012029000005	29.9820208597171\\
11.1119870000111	29.7099657368064\\
11.2119450000173	29.9819346513536\\
11.3119029999943	29.4123301943318\\
11.4118610000005	28.5938636367888\\
11.511817999999	27.4282020950061\\
11.6117760000052	26.2191277273842\\
11.7117340000113	24.7257701522777\\
11.8116920000175	23.2710850696526\\
11.9116499999946	22.3211285396105\\
12.0116080000007	21.3100703436593\\
12.1115660000069	20.5332228543981\\
12.211524000013	19.7499235820335\\
12.3114810000116	18.9362643025325\\
12.4114390000177	18.3176278161644\\
12.5113980000024	18.1524835733416\\
12.6113550000009	17.8030484736558\\
12.7113130000071	17.2201279552415\\
12.8112710000132	17.0985082457233\\
12.9112290000194	17.3126529370196\\
13.0111869999964	17.7244776498414\\
13.1111450000026	17.9538856116666\\
13.2111020000011	18.5388390280699\\
13.3110600000073	19.3217069940353\\
13.4110180000134	20.5846178163272\\
13.5109760000196	21.3363881357756\\
13.6109339999966	22.0008136396039\\
13.7108920000028	22.7169431890675\\
13.8108500000089	23.3540452868888\\
13.9108080000151	23.7973962727172\\
14.0107660000212	24.6970599080484\\
14.1107239999983	25.4513840403823\\
14.2106820000045	26.4192634845135\\
14.310639000003	27.0249830813053\\
14.4105970000091	27.4222665001476\\
14.5105550000153	27.9030053196509\\
14.6105130000215	27.5614275085326\\
14.7104709999985	27.1225328817624\\
14.8104290000047	26.6205195734136\\
14.9103870000108	26.0033388945097\\
15.010345000017	24.7141791853035\\
15.110302999994	24.0978499083924\\
15.2102610000002	22.3478436509717\\
15.3102179999987	21.1189126437259\\
15.4101760000049	19.2329528063708\\
15.510134000011	17.5008682692134\\
15.6100920000172	15.3626347518927\\
15.7100499999942	13.8549995426297\\
15.8100080000004	12.6926058552311\\
15.9099660000065	11.5604882640386\\
16.0099240000127	10.0211030184765\\
16.1098820000188	8.12265859839155\\
16.2098399999959	6.66873913162807\\
16.3097969999944	5.71902336658453\\
16.4097550000006	3.65128145134183\\
16.5097130000067	1.97260260477216\\
16.6096710000129	0.160916443387298\\
16.709629000019	-0.784603569117005\\
16.8095869999961	-1.66797110419976\\
16.9095439999946	-2.52729115214059\\
17.0095030000084	-3.33158550043768\\
17.1094600000069	-3.69252957111084\\
17.2094180000131	-3.95002588881706\\
17.3093760000193	-3.57715998228529\\
17.4093339999963	-3.12589566168826\\
17.5092920000025	-2.39468043680122\\
17.6092500000086	-1.59427246769239\\
17.7092080000148	-1.01219071435823\\
17.8091660000209	-0.0335178265597096\\
17.9091230000195	0.287682474791973\\
18.0090809999965	0.653448672078606\\
18.1090390000027	0.975211514922684\\
18.2089970000088	1.02954183591664\\
18.308955000015	1.2051442367342\\
18.4089130000211	1.3145397603777\\
18.5088709999982	1.10512919356937\\
18.6088290000043	1.00633404528761\\
18.7087860000029	0.367454208284295\\
18.808744000009	0.435481664247749\\
18.9087020000152	0.0135781462694256\\
19.0086600000213	-0.224291898046008\\
19.1086179999984	-0.247126298422688\\
19.2085760000045	-0.259976445401379\\
19.3085340000107	-0.260631646305148\\
19.4084920000168	-0.0165376433491154\\
19.5084490000154	0.548238513631056\\
19.6084070000215	0.764778532368631\\
19.7083649999986	1.34141907948444\\
19.8083230000047	2.51580120445207\\
19.9082810000109	3.75074119569864\\
20.0082370000018	4.91335399128023\\
20.1081969999941	6.68088074999257\\
20.2081550000003	8.43945499913288\\
20.3081119999988	10.6040416132553\\
20.408070000005	13.2290005327297\\
20.5080280000111	15.4575919298608\\
20.6079860000173	17.0091613843934\\
20.7079439999943	18.4310033191946\\
20.8079020000005	20.3756359255381\\
20.9078600000066	21.6939996465384\\
21.0078180000128	23.8208365664154\\
21.1077750000113	25.1801681694276\\
21.2077330000175	26.6226574914201\\
21.3076909999945	28.1796462493183\\
21.4076490000007	29.1668230612612\\
21.5076070000068	29.4968682978241\\
21.607565000013	29.7769748131615\\
21.7075230000191	29.491133345244\\
21.8074809999962	29.5289988272044\\
21.9074379999947	29.0195253036559\\
22.0073960000009	27.8140458418809\\
22.107354000007	26.9216664349583\\
22.2073120000132	25.9467327605687\\
22.3072700000193	24.5469444635047\\
22.4072279999964	23.1460085451816\\
22.5071860000025	21.6177018432168\\
22.6071430000011	20.6645400044526\\
22.7071010000072	20.1089855257958\\
22.8070590000134	19.8688742946882\\
22.9070170000196	19.7696221238206\\
23.0069749999966	19.7984932085069\\
23.1069330000028	19.9460479298709\\
23.2068900000013	20.4711246454166\\
23.3068490000151	20.9183274116461\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-13.3971792860825\\
0.0999580000061542	-14.3953427087799\\
0.199916000012308	-14.228636389641\\
0.299874000018463	-13.4292591644025\\
0.399831999995513	-13.1782122094381\\
0.499790000001667	-12.3561269938171\\
0.599748000007821	-12.9726959556816\\
0.699706000013975	-13.3284578745212\\
0.79966400002013	-11.2779691990926\\
0.89962199999718	-10.5768080999219\\
0.99957899999572	-11.6207562510667\\
1.09953700000187	-11.8626768463399\\
1.19949500000803	-11.967839169306\\
1.29945300001418	-11.7741012893423\\
1.39941100002034	-11.809982135734\\
1.49936899999739	-12.1939374812475\\
1.59932599999593	-12.7466386882012\\
1.6992850000097	-12.7630494675076\\
1.79924300001585	-12.9112124021069\\
1.899201000022	-13.04455171373\\
1.99915800002054	-12.7750900603948\\
2.09911599999759	-13.2939334884125\\
2.19907400000375	-13.9080816723713\\
2.2990320000099	-14.0700919873411\\
2.39899000001606	-14.7573043916971\\
2.49894800002221	-14.5414528230398\\
2.59890599999926	-15.071959094443\\
2.69886400000541	-15.0970482462462\\
2.79882100000395	-14.8671449164637\\
2.89878000001772	-15.1096383134753\\
2.99873799999477	-15.0406440743591\\
3.09869500002242	-15.280432279031\\
3.19865299999947	-15.282325458968\\
3.29860999999801	-15.2630625180798\\
3.39856900001178	-15.4205105576169\\
3.49852700001793	-15.4759285675538\\
3.59848499999498	-15.9629127056438\\
3.69844300000113	-16.0108523929284\\
3.79840100000729	-15.2755135101387\\
3.89835900001344	-15.0551466220775\\
3.99831600001198	-14.3803851936599\\
4.09827499999665	-14.0284114079048\\
4.19823199999519	-13.8770133929539\\
4.29819000000134	-13.7596649035262\\
4.3981480000075	-13.617687666963\\
4.49810600001365	-13.7926506850351\\
4.5980640000198	-12.7329118644925\\
4.69802199999685	-12.7473057076936\\
4.79798000000301	-12.4221175318105\\
4.89793800000916	-12.0173449799614\\
4.9978950000077	-11.5683085323465\\
5.09785400002147	-10.9540946942417\\
5.21447100001387	-10.3472894622588\\
5.31442900002003	-9.68866345814226\\
5.41438699999708	-9.18908909231584\\
5.51434500000323	-7.57832366434429\\
5.61430300000939	-6.75636848076443\\
5.71426000000793	-5.80581038547429\\
5.81421800001408	-4.75471325854408\\
5.91417600002023	-4.18112971598847\\
6.01413399999728	-2.63305067018934\\
6.11409200000344	-1.67633752046436\\
6.21405000000959	-0.344383582901042\\
6.31400800001575	0.946213435775489\\
6.4139660000219	2.55339223554936\\
6.51392399999895	4.32213128222766\\
6.61388099999749	5.98853919417243\\
6.71383900000365	7.45171847242145\\
6.8137970000098	7.99948890242616\\
6.91375500001595	8.30048385872398\\
7.01371300002211	8.62761972398563\\
7.11367099999916	8.52873508503848\\
7.21362900000531	8.62305608650844\\
7.31358700001147	8.63309867708944\\
7.41354500001762	8.87220982410651\\
7.51350299999467	8.28106115484163\\
7.61346100000083	7.98985040211145\\
7.71341799999936	7.35189265536833\\
7.81337600000552	6.83081850131346\\
7.91333400001167	6.55568691503026\\
8.01329200001783	5.88193648205941\\
8.11324999999488	5.0140968887168\\
8.21320800000103	4.34691429612491\\
8.31316600000719	3.1658277419691\\
8.41312400001334	1.6135130061045\\
8.51308100001188	0.117367433376357\\
8.61303900001803	-1.53595424634409\\
8.71299699999508	-3.17914353777008\\
8.81295500000124	-3.94164718196646\\
8.91291300000739	-5.40517562384186\\
9.01287100001355	-6.45905676915294\\
9.1128290000197	-7.65898534943495\\
9.21278699999675	-9.00366596589496\\
9.31274500000291	-10.3990539000505\\
9.41270200000145	-11.1100805031893\\
9.51266100001521	-11.8169751736175\\
9.61261900002137	-12.5427903490048\\
9.71257600001991	-12.9336436315576\\
9.81253399999696	-13.3849240436614\\
9.91249200000311	-13.3238310443909\\
10.0124500000093	-13.4764502591286\\
10.1124080000154	-12.8177704935601\\
10.2123660000216	-12.0503718890682\\
10.3123239999986	-11.4343855782612\\
10.4122820000048	-10.2136115719755\\
10.5122390000033	-8.68708040173904\\
10.6121970000095	-7.15840532891461\\
10.7121550000156	-5.00445701132019\\
10.8121130000218	-3.79095819566913\\
10.9120709999988	-2.12788160578259\\
11.012029000005	-0.410721753712931\\
11.1119870000111	0.956876474616422\\
11.2119450000173	2.84109582231307\\
11.3119029999943	4.26829726605775\\
11.4118610000005	5.88398685720161\\
11.511817999999	8.13599054323915\\
11.6117760000052	10.0256643686158\\
11.7117340000113	10.9609012168541\\
11.8116920000175	12.1653524897974\\
11.9116499999946	12.5797615910216\\
12.0116080000007	13.0805621442734\\
12.1115660000069	12.9079467634659\\
12.211524000013	13.2858867484177\\
12.3114810000116	13.9227088486666\\
12.4114390000177	13.9051385795126\\
12.5113980000024	13.8038836561011\\
12.6113550000009	13.9959472771602\\
12.7113130000071	13.7388495815171\\
12.8112710000132	13.8441718605963\\
12.9112290000194	13.8377807781259\\
13.0111869999964	14.0128512649556\\
13.1111450000026	13.3181667459617\\
13.2111020000011	12.8914739693905\\
13.3110600000073	12.4914299306831\\
13.4110180000134	11.6275824179438\\
13.5109760000196	11.0505686040621\\
13.6109339999966	10.5210977370205\\
13.7108920000028	9.98708594828669\\
13.8108500000089	9.34499952618816\\
13.9108080000151	8.04824253754532\\
14.0107660000212	7.29390369937477\\
14.1107239999983	6.20728231537288\\
14.2106820000045	5.11649136451475\\
14.310639000003	3.74783474763685\\
14.4105970000091	1.79574558537873\\
14.5105550000153	-0.495380423366965\\
14.6105130000215	-1.87884901240138\\
14.7104709999985	-3.14153138282979\\
14.8104290000047	-4.44070572924343\\
14.9103870000108	-5.74251532928551\\
15.010345000017	-7.21936259704083\\
15.110302999994	-8.39909208593929\\
15.2102610000002	-9.65806319146574\\
15.3102179999987	-10.57815825772\\
15.4101760000049	-11.4208143619683\\
15.510134000011	-12.2799861865234\\
15.6100920000172	-12.418840667629\\
15.7100499999942	-12.5313978016987\\
15.8100080000004	-12.8079244442385\\
15.9099660000065	-12.7178287077489\\
16.0099240000127	-12.1072794872139\\
16.1098820000188	-11.5635862111534\\
16.2098399999959	-11.3346330230018\\
16.3097969999944	-10.7601412747774\\
16.4097550000006	-9.4667961415649\\
16.5097130000067	-8.62775351685623\\
16.6096710000129	-7.58750413421093\\
16.709629000019	-5.96065278475647\\
16.8095869999961	-4.79198552815125\\
16.9095439999946	-3.65164426118949\\
17.0095030000084	-2.13986672715651\\
17.1094600000069	-0.660713373736061\\
17.2094180000131	0.632980753107386\\
17.3093760000193	1.93679731943414\\
17.4093339999963	3.01416597962724\\
17.5092920000025	4.24705140101697\\
17.6092500000086	5.84625668650179\\
17.7092080000148	6.5688991144288\\
17.8091660000209	7.45244301090434\\
17.9091230000195	7.45855210655814\\
18.0090809999965	7.59322374287349\\
18.1090390000027	7.36800338060849\\
18.2089970000088	7.4856029276731\\
18.308955000015	6.65354550613393\\
18.4089130000211	6.15751838929324\\
18.5088709999982	6.31141680866382\\
18.6088290000043	6.17392563776252\\
18.7087860000029	4.85410308263052\\
18.808744000009	4.28787062386\\
18.9087020000152	3.47576950315797\\
19.0086600000213	1.97390818642721\\
19.1086179999984	1.08430374916011\\
19.2085760000045	-0.393488557945259\\
19.3085340000107	-1.86618378395825\\
19.4084920000168	-2.95268649333239\\
19.5084490000154	-4.50328135271384\\
19.6084070000215	-5.72124781201403\\
19.7083649999986	-6.88221014739744\\
19.8083230000047	-8.599085518081\\
19.9082810000109	-9.62900772245039\\
20.0082370000018	-10.3674473727785\\
20.1081969999941	-11.6784173495815\\
20.2081550000003	-12.4085380783001\\
20.3081119999988	-12.6853418549762\\
20.408070000005	-13.1936329772921\\
20.5080280000111	-13.2500634256422\\
20.6079860000173	-13.1801788936759\\
20.7079439999943	-12.6979601097399\\
20.8079020000005	-12.0567977555628\\
20.9078600000066	-11.3491649144146\\
21.0078180000128	-10.1701240732617\\
21.1077750000113	-9.13470616735101\\
21.2077330000175	-7.50185991083911\\
21.3076909999945	-5.25967374758787\\
21.4076490000007	-3.05387452423358\\
21.5076070000068	-0.579055735514915\\
21.607565000013	1.21723969548549\\
21.7075230000191	2.80859336847452\\
21.8074809999962	3.9981249962872\\
21.9074379999947	5.8469264340508\\
22.0073960000009	7.30544024438122\\
22.107354000007	8.22623341472378\\
22.2073120000132	9.23537234119863\\
22.3072700000193	10.5844953642054\\
22.4072279999964	11.6936757701409\\
22.5071860000025	12.5644613993486\\
22.6071430000011	13.3102740841243\\
22.7071010000072	13.4037837461527\\
22.8070590000134	12.7765793620113\\
22.9070170000196	12.7427259531663\\
23.0069749999966	13.0081607214829\\
23.1069330000028	12.6202363324838\\
23.2068900000013	12.1813392537231\\
23.3068490000151	11.9415825854776\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-42.2502322856007\\
0.0999580000061542	-42.2195542134064\\
0.199916000012308	-42.5706913213484\\
0.299874000018463	-42.9257373171589\\
0.399831999995513	-42.9874226579883\\
0.499790000001667	-43.0339961733974\\
0.599748000007821	-43.0396393728768\\
0.699706000013975	-43.156668473627\\
0.79966400002013	-43.7379041485994\\
0.89962199999718	-44.0208845999633\\
0.99957899999572	-43.9469640729961\\
1.09953700000187	-43.6935992307499\\
1.19949500000803	-43.8100240479407\\
1.29945300001418	-43.8829817674769\\
1.39941100002034	-43.8237328743479\\
1.49936899999739	-43.6060817312334\\
1.59932599999593	-43.596589239764\\
1.6992850000097	-43.5387651125273\\
1.79924300001585	-43.5622976269683\\
1.899201000022	-43.3000293509751\\
1.99915800002054	-43.3060036794038\\
2.09911599999759	-43.0629019664789\\
2.19907400000375	-43.0030736206815\\
2.2990320000099	-43.0325631142052\\
2.39899000001606	-43.0377354053214\\
2.49894800002221	-42.8519263621148\\
2.59890599999926	-42.5487581321916\\
2.69886400000541	-42.6203720111763\\
2.79882100000395	-42.784125950109\\
2.89878000001772	-42.5195691790065\\
2.99873799999477	-42.7020228432412\\
3.09869500002242	-42.9083956067198\\
3.19865299999947	-42.6620528238073\\
3.29860999999801	-42.6561683197898\\
3.39856900001178	-42.5373819958678\\
3.49852700001793	-42.4472918899016\\
3.59848499999498	-41.9391390754605\\
3.69844300000113	-41.6746099120402\\
3.79840100000729	-41.7356643695934\\
3.89835900001344	-41.8020821331081\\
3.99831600001198	-42.2585781999702\\
4.09827499999665	-42.2757733861268\\
4.19823199999519	-42.5965895376457\\
4.29819000000134	-42.7299505031026\\
4.3981480000075	-42.5353546989219\\
4.49810600001365	-42.6150485083182\\
4.5980640000198	-42.4475559265846\\
4.69802199999685	-41.9956667245075\\
4.79798000000301	-41.9441918402515\\
4.89793800000916	-41.7867021736556\\
4.9978950000077	-41.5267993632289\\
5.09785400002147	-41.6657097821998\\
5.21447100001387	-41.58142785458\\
5.31442900002003	-41.052172848034\\
5.41438699999708	-40.664858686723\\
5.51434500000323	-40.789606243983\\
5.61430300000939	-40.818374542847\\
5.71426000000793	-40.6269123550261\\
5.81421800001408	-40.491810238376\\
5.91417600002023	-40.2228146523909\\
6.01413399999728	-40.1868772102274\\
6.11409200000344	-40.0514413963948\\
6.21405000000959	-40.2577044436448\\
6.31400800001575	-40.2925217429325\\
6.4139660000219	-40.0476559889393\\
6.51392399999895	-40.1731571979314\\
6.61388099999749	-40.3838385224063\\
6.71383900000365	-40.545287583672\\
6.8137970000098	-40.8476728314921\\
6.91375500001595	-40.6823846553255\\
7.01371300002211	-40.5073810422727\\
7.11367099999916	-40.5584999558413\\
7.21362900000531	-40.9585136290775\\
7.31358700001147	-41.2216739137425\\
7.41354500001762	-41.4521838038141\\
7.51350299999467	-41.8225947922546\\
7.61346100000083	-42.1059143205452\\
7.71341799999936	-42.2238902001505\\
7.81337600000552	-42.6225222133706\\
7.91333400001167	-42.7603521143607\\
8.01329200001783	-42.8269417640808\\
8.11324999999488	-43.0601842343611\\
8.21320800000103	-43.247675782827\\
8.31316600000719	-43.3750365694036\\
8.41312400001334	-42.8103529342341\\
8.51308100001188	-43.0949480960775\\
8.61303900001803	-43.2729504444462\\
8.71299699999508	-43.3219030865143\\
8.81295500000124	-43.0994895307551\\
8.91291300000739	-42.6149854633905\\
9.01287100001355	-42.8782800179113\\
9.1128290000197	-42.6497742504843\\
9.21278699999675	-42.989099949417\\
9.31274500000291	-42.7631213734636\\
9.41270200000145	-42.7433285876796\\
9.51266100001521	-42.4122073190591\\
9.61261900002137	-42.7006978606474\\
9.71257600001991	-42.8847592015916\\
9.81253399999696	-42.6022961643481\\
9.91249200000311	-42.8041353799601\\
10.0124500000093	-42.8290958818275\\
10.1124080000154	-42.798343656869\\
10.2123660000216	-42.5917128734487\\
10.3123239999986	-42.8258461903195\\
10.4122820000048	-43.0565521370254\\
10.5122390000033	-42.7909089716285\\
10.6121970000095	-42.5036607206633\\
10.7121550000156	-42.7894298998828\\
10.8121130000218	-43.0691812227273\\
10.9120709999988	-43.2092377043745\\
11.012029000005	-43.4363252416027\\
11.1119870000111	-43.5775992889672\\
11.2119450000173	-43.4359675207092\\
11.3119029999943	-43.2649345021506\\
11.4118610000005	-43.6794634261055\\
11.511817999999	-43.6451029761719\\
11.6117760000052	-43.6588569221766\\
11.7117340000113	-43.3513398239668\\
11.8116920000175	-43.3643427416635\\
11.9116499999946	-43.6448946061375\\
12.0116080000007	-43.5776751849607\\
12.1115660000069	-43.65548334256\\
12.211524000013	-43.7435506078368\\
12.3114810000116	-43.3578943571192\\
12.4114390000177	-43.2009782927369\\
12.5113980000024	-43.0967806605326\\
12.6113550000009	-42.7615713511358\\
12.7113130000071	-42.2973336714281\\
12.8112710000132	-41.8488979628558\\
12.9112290000194	-41.7268978571335\\
13.0111869999964	-41.7126665221413\\
13.1111450000026	-41.7074959600884\\
13.2111020000011	-41.3139428840583\\
13.3110600000073	-41.1937915422364\\
13.4110180000134	-40.7544170037115\\
13.5109760000196	-40.7565240854779\\
13.6109339999966	-40.2448507733623\\
13.7108920000028	-39.784810662979\\
13.8108500000089	-39.4109627398981\\
13.9108080000151	-39.5168422347915\\
14.0107660000212	-39.6333555239121\\
14.1107239999983	-39.6868828675082\\
14.2106820000045	-39.2891616545572\\
14.310639000003	-39.1633967397305\\
14.4105970000091	-39.399269645254\\
14.5105550000153	-39.8830282187354\\
14.6105130000215	-39.7692979050828\\
14.7104709999985	-39.6257348428749\\
14.8104290000047	-39.602752932499\\
14.9103870000108	-39.775714172113\\
15.010345000017	-39.9852595709193\\
15.110302999994	-40.0936275120038\\
15.2102610000002	-40.6565718243989\\
15.3102179999987	-40.5815813527144\\
15.4101760000049	-40.6826976193817\\
15.510134000011	-41.3186205151144\\
15.6100920000172	-41.4870973265032\\
15.7100499999942	-41.4491623045217\\
15.8100080000004	-41.4504922006232\\
15.9099660000065	-41.0407478900363\\
16.0099240000127	-41.2257400266515\\
16.1098820000188	-40.8184203231626\\
16.2098399999959	-40.4184774665882\\
16.3097969999944	-39.9906519530628\\
16.4097550000006	-39.9529020435439\\
16.5097130000067	-39.8558704607856\\
16.6096710000129	-39.6317554023807\\
16.709629000019	-39.4690095776378\\
16.8095869999961	-39.3741576941917\\
16.9095439999946	-38.7490142973725\\
17.0095030000084	-38.1519492686698\\
17.1094600000069	-38.1338359010129\\
17.2094180000131	-38.0057646819367\\
17.3093760000193	-38.2522423064941\\
17.4093339999963	-37.9797382507757\\
17.5092920000025	-38.2495249865523\\
17.6092500000086	-38.6739675189184\\
17.7092080000148	-39.2482360346983\\
17.8091660000209	-39.4134489702835\\
17.9091230000195	-39.75951541236\\
18.0090809999965	-40.3239136422062\\
18.1090390000027	-40.8127956904946\\
18.2089970000088	-41.117649089635\\
18.308955000015	-41.0503866579415\\
18.4089130000211	-41.8020054377646\\
18.5088709999982	-42.0462547521032\\
18.6088290000043	-42.6299832465428\\
18.7087860000029	-42.8381643691464\\
18.808744000009	-43.1340732438695\\
18.9087020000152	-43.183778123362\\
19.0086600000213	-43.0793643677512\\
19.1086179999984	-43.3786038689255\\
19.2085760000045	-43.4101928418623\\
19.3085340000107	-42.9766010471326\\
19.4084920000168	-43.0761040761039\\
19.5084490000154	-43.4473593890598\\
19.6084070000215	-43.319266856082\\
19.7083649999986	-43.6038600527893\\
19.8083230000047	-43.7536937004164\\
19.9082810000109	-43.4216065251233\\
20.0082370000018	-43.4811988243293\\
20.1081969999941	-43.1458265598515\\
20.2081550000003	-43.1384788395112\\
20.3081119999988	-43.2542870430544\\
20.408070000005	-42.5216465606909\\
20.5080280000111	-42.5761253978713\\
20.6079860000173	-42.736126590914\\
20.7079439999943	-42.7417375056976\\
20.8079020000005	-42.8621464613377\\
20.9078600000066	-43.1081122123801\\
21.0078180000128	-43.2716414075933\\
21.1077750000113	-43.4794359004354\\
21.2077330000175	-43.4234498965288\\
21.3076909999945	-43.2724920400395\\
21.4076490000007	-43.2165577013232\\
21.5076070000068	-43.1330661134687\\
21.607565000013	-43.5446761904886\\
21.7075230000191	-43.850309767373\\
21.8074809999962	-44.2256582176518\\
21.9074379999947	-44.5961998421995\\
22.0073960000009	-44.3908170757963\\
22.107354000007	-44.5665708585765\\
22.2073120000132	-44.2135251174292\\
22.3072700000193	-43.9664802298925\\
22.4072279999964	-43.5853076443712\\
22.5071860000025	-43.1122645306891\\
22.6071430000011	-42.8872606416374\\
22.7071010000072	-43.0123733158049\\
22.8070590000134	-43.0587933590731\\
22.9070170000196	-43.1377388731513\\
23.0069749999966	-42.799787218134\\
23.1069330000028	-42.2255646197951\\
23.2068900000013	-42.0503108804148\\
23.3068490000151	-41.6931995908192\\
};
\end{axis}
\end{tikzpicture}%

==> figures/kamppi.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.239\figurewidth,
height=0.242\figureheight,
at={(0.016\figurewidth,0.758\figureheight)},
scale only axis,
xmin=-36.0313788528249,
xmax=43.1047858528249,
xlabel style={font=\color{white!15!black}},
xlabel={x [m]},
ymin=-30,
ymax=30,
ytick={-30,   0,  30},
ylabel style={font=\color{white!15!black}},
ylabel={y [m]},
axis background/.style={fill=white},
ylabel style={font=\footnotesize},y label style={at={(axis description cs:-0.1,.5)},anchor=south},x label style={at={(axis description cs:0.5,-.45)},anchor=south},xlabel style={font=\footnotesize},yticklabel style={font=\tiny},xticklabel style={font=\tiny},
]
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
0	0\\
-0.00255699999999992	-0.00162199999999979\\
-0.0364199999999997	-0.0526309999999999\\
-0.0194719999999999	-0.00239000000000011\\
-0.0055139999999998	0.0442560000000003\\
0.012321	0.0820730000000003\\
0.0242810000000002	0.104228\\
0.024931	0.122441\\
0.0251330000000003	0.148535\\
0.0225010000000001	0.18347\\
0.0246850000000003	0.219577\\
0.0254130000000004	0.247988\\
0.028273	0.298837\\
0.032883	0.357672\\
0.0423180000000003	0.419096\\
0.0563630000000002	0.490366\\
0.0692189999999999	0.567708\\
0.0776500000000002	0.648846\\
0.0839030000000003	0.735494\\
0.0939420000000002	0.820997\\
0.100254	0.930387\\
0.10863	1.010064\\
0.118721	1.113183\\
0.130347	1.230456\\
0.142612	1.345902\\
0.152868	1.460088\\
0.164766	1.575061\\
0.173914	1.692035\\
0.185475	1.802994\\
0.199977	1.929059\\
0.219286	2.054799\\
0.24328	2.178523\\
0.26625	2.301379\\
0.286772	2.420526\\
0.303454	2.542744\\
0.314542	2.671526\\
0.34226	2.798904\\
0.387722	2.921918\\
0.431023	3.041136\\
0.480822	3.159794\\
0.529499	3.286302\\
0.585049	3.417228\\
0.645133	3.550559\\
0.7026	3.677325\\
0.758769	3.794585\\
0.816561	3.904409\\
0.878147	4.025734\\
0.947516	4.135102\\
1.021808	4.238938\\
1.098393	4.332255\\
1.180584	4.408101\\
1.272701	4.482502\\
1.359012	4.578875\\
1.448633	4.673958\\
1.547627	4.765926\\
1.639371	4.860635\\
1.727849	4.966163\\
1.818011	5.062718\\
1.911762	5.157648\\
2.001097	5.245932\\
2.089014	5.330109\\
2.195493	5.403476\\
2.301469	5.465129\\
2.416097	5.531209\\
2.52938	5.59438\\
2.632823	5.654405\\
2.739781	5.713319\\
2.833219	5.790076\\
2.929502	5.8596\\
3.028857	5.926035\\
3.129391	5.980907\\
3.231673	6.032814\\
3.340091	6.096388\\
3.464127	6.150993\\
3.585088	6.199855\\
3.695383	6.243953\\
3.804434	6.283403\\
3.931467	6.321287\\
4.075426	6.345942\\
4.215001	6.358559\\
4.334788	6.369563\\
4.454019	6.381038\\
4.573224	6.385597\\
4.688042	6.415477\\
4.820289	6.420277\\
4.95076	6.426551\\
5.076031	6.433929\\
5.201265	6.437909\\
5.325488	6.443286\\
5.444444	6.457188\\
5.565001	6.478289\\
5.680993	6.488027\\
5.790837	6.489966\\
5.903316	6.490507\\
6.018814	6.480012\\
6.143657	6.471679\\
6.2683	6.460146\\
6.383439	6.452911\\
6.509809	6.441045\\
6.643365	6.433427\\
6.771788	6.426116\\
6.89504	6.420915\\
7.010488	6.41796\\
7.119705	6.414734\\
7.246741	6.390532\\
7.364369	6.369425\\
7.498009	6.324066\\
7.589643	6.317601\\
7.708634	6.296199\\
7.83421	6.263786\\
7.968661	6.225006\\
8.107887	6.17213\\
8.236529	6.115135\\
8.3523	6.065466\\
8.47231	6.004061\\
8.587168	5.947043\\
8.697534	5.891183\\
8.810469	5.82296\\
8.913363	5.762836\\
9.023916	5.693164\\
9.13721	5.620629\\
9.251141	5.547404\\
9.365635	5.461096\\
9.472745	5.375197\\
9.569299	5.296153\\
9.66092	5.215094\\
9.755428	5.123579\\
9.848502	5.016301\\
9.934857	4.898164\\
10.013201	4.794328\\
10.093956	4.697954\\
10.176272	4.602864\\
10.254692	4.516666\\
10.334535	4.415907\\
10.410335	4.309962\\
10.478109	4.209864\\
10.540763	4.111358\\
10.610716	3.997975\\
10.678977	3.87413\\
10.735254	3.759637\\
10.790714	3.649319\\
10.849948	3.544162\\
10.906948	3.435734\\
10.966784	3.321303\\
11.025358	3.199051\\
11.073514	3.075608\\
11.118106	2.956321\\
11.155949	2.847412\\
11.193498	2.731437\\
11.229128	2.601822\\
11.259808	2.465399\\
11.28835	2.33194\\
11.318891	2.205025\\
11.353897	2.065519\\
11.387948	1.918817\\
11.414625	1.778011\\
11.435951	1.642764\\
11.451512	1.512287\\
11.461707	1.383491\\
11.471316	1.244729\\
11.4701	1.099273\\
11.45266	0.965772\\
11.43522	0.835822\\
11.421736	0.701075\\
11.410598	0.555536\\
11.398377	0.410197\\
11.383347	0.263814\\
11.364927	0.12862\\
11.349145	0.00221600000000022\\
11.329571	-0.123391\\
11.299388	-0.253053\\
11.260697	-0.38082\\
11.221502	-0.510437\\
11.185328	-0.633466\\
11.150781	-0.756413\\
11.11633	-0.882162\\
11.079809	-1.004878\\
11.04038	-1.11614\\
11.001485	-1.227277\\
10.952527	-1.336499\\
10.893405	-1.450755\\
10.830403	-1.564428\\
10.760527	-1.687835\\
10.697253	-1.801583\\
10.63302	-1.911994\\
10.572347	-2.035123\\
10.518781	-2.152616\\
10.458845	-2.266825\\
10.398419	-2.377594\\
10.33989	-2.480626\\
10.28009	-2.581707\\
10.217927	-2.674133\\
10.144238	-2.767139\\
10.072205	-2.855395\\
10.00783	-2.935048\\
9.948339	-3.010561\\
9.887614	-3.085954\\
9.823854	-3.162816\\
9.760985	-3.233066\\
9.70182	-3.29807\\
9.645746	-3.358038\\
9.586293	-3.420009\\
9.521369	-3.477985\\
9.456848	-3.5292\\
9.396056	-3.574685\\
9.341859	-3.61435\\
9.299885	-3.654243\\
9.265565	-3.69154\\
9.228973	-3.727974\\
9.203685	-3.751784\\
9.182348	-3.774287\\
9.160805	-3.798297\\
9.136901	-3.820594\\
9.108442	-3.845436\\
9.077187	-3.865963\\
9.047798	-3.880986\\
9.014126	-3.897908\\
8.976634	-3.91821\\
8.927959	-3.942081\\
8.872547	-3.963493\\
8.805153	-3.996855\\
8.739022	-4.027147\\
8.674806	-4.068062\\
8.61561	-4.105148\\
8.551866	-4.143226\\
8.470833	-4.198733\\
8.382387	-4.252824\\
8.293458	-4.310517\\
8.192576	-4.361565\\
8.096837	-4.39565\\
8.000892	-4.427717\\
7.894979	-4.459413\\
7.781616	-4.492876\\
7.660402	-4.525213\\
7.538652	-4.55817\\
7.424454	-4.587807\\
7.315366	-4.614053\\
7.201564	-4.640474\\
7.085474	-4.672197\\
6.965688	-4.707998\\
6.845146	-4.739547\\
6.733975	-4.765737\\
6.627522	-4.78772\\
6.523709	-4.815704\\
6.418894	-4.83833\\
6.311432	-4.856441\\
6.203511	-4.879416\\
6.106103	-4.904872\\
6.009123	-4.929287\\
5.914511	-4.953664\\
5.825064	-4.98243\\
5.73648	-5.011215\\
5.64453	-5.041045\\
5.558567	-5.069684\\
5.475621	-5.092647\\
5.388702	-5.106701\\
5.299936	-5.115587\\
5.202375	-5.120923\\
5.107724	-5.117777\\
5.019529	-5.107726\\
4.938007	-5.103956\\
4.865965	-5.100925\\
4.795467	-5.094749\\
4.722543	-5.089535\\
4.646586	-5.085817\\
4.569014	-5.085411\\
4.497004	-5.086226\\
4.427273	-5.086346\\
4.364224	-5.085639\\
4.302331	-5.081594\\
4.234072	-5.074516\\
4.163238	-5.064458\\
4.08526	-5.04917\\
4.000022	-5.023454\\
3.903271	-4.994893\\
3.813348	-4.970572\\
3.728995	-4.944247\\
3.638256	-4.918207\\
3.531029	-4.885273\\
3.414949	-4.847306\\
3.293226	-4.808369\\
3.180669	-4.76831\\
3.075437	-4.727021\\
2.97169	-4.680616\\
2.864094	-4.626318\\
2.750581	-4.56156\\
2.634361	-4.489094\\
2.531301	-4.416147\\
2.440057	-4.356019\\
2.347981	-4.290778\\
2.247607	-4.22516\\
2.149099	-4.160518\\
2.055371	-4.091574\\
1.972082	-4.026165\\
1.895613	-3.955677\\
1.806108	-3.87496\\
1.712467	-3.78288\\
1.621741	-3.68552\\
1.535408	-3.596845\\
1.445021	-3.51055\\
1.353885	-3.426605\\
1.265782	-3.343269\\
1.171436	-3.254399\\
1.07783	-3.164072\\
0.997825000000002	-3.08152\\
0.903741000000001	-2.978292\\
0.816428000000001	-2.87492\\
0.731116000000001	-2.76299\\
0.650955000000002	-2.648097\\
0.574574000000001	-2.539228\\
0.500886000000001	-2.435619\\
0.424204000000001	-2.3288\\
0.351012000000002	-2.220878\\
0.282090000000002	-2.110017\\
0.217859000000002	-2.004771\\
0.162491000000001	-1.910845\\
0.111309000000002	-1.805554\\
0.0583940000000016	-1.681856\\
0.0135270000000016	-1.556706\\
-0.0241509999999985	-1.428647\\
-0.0558449999999984	-1.308032\\
-0.0854099999999987	-1.192511\\
-0.124128999999999	-1.070794\\
-0.167110999999998	-0.934979\\
-0.202391999999998	-0.800314\\
-0.232204999999999	-0.676026\\
-0.253275999999999	-0.550127\\
-0.267591999999999	-0.425963\\
-0.280219999999999	-0.295401\\
-0.288309999999998	-0.157684\\
-0.297624999999999	-0.0234479999999997\\
-0.311365999999999	0.10214\\
-0.326247999999998	0.234892\\
-0.344251999999999	0.373029\\
-0.362137999999999	0.51172\\
-0.373755999999998	0.649601\\
-0.382446999999999	0.78365\\
-0.378570999999999	0.914296\\
-0.369982999999999	1.05024\\
-0.357075999999998	1.180011\\
-0.340468999999998	1.318204\\
-0.321680999999999	1.444562\\
-0.301149999999998	1.565872\\
-0.281744999999999	1.689872\\
-0.261144999999999	1.823795\\
-0.235417999999998	1.954632\\
-0.206885999999999	2.078355\\
-0.168792999999999	2.195605\\
-0.127216999999999	2.318583\\
-0.0780909999999984	2.450997\\
-0.0232319999999984	2.58033\\
0.0320640000000014	2.709651\\
0.0846930000000015	2.833853\\
0.140376000000002	2.960226\\
0.195068000000001	3.087805\\
0.251673000000002	3.20755\\
0.310049000000002	3.323768\\
0.363882000000002	3.431813\\
0.422802000000002	3.538377\\
0.493027000000001	3.648917\\
0.569054000000001	3.75549\\
0.655504000000001	3.86123\\
0.733182000000002	3.956175\\
0.816754000000001	4.051779\\
0.904375000000002	4.151374\\
0.995145000000002	4.243396\\
1.089398	4.334503\\
1.182485	4.421773\\
1.266931	4.493539\\
1.354438	4.561557\\
1.454485	4.636893\\
1.562194	4.709962\\
1.66164	4.772235\\
1.75563	4.833686\\
1.851799	4.893368\\
1.955099	4.953816\\
2.055949	5.006798\\
2.161742	5.053592\\
2.264306	5.100236\\
2.372978	5.145117\\
2.494217	5.187609\\
2.617546	5.224798\\
2.746147	5.263396\\
2.861723	5.298517\\
2.964883	5.328204\\
3.070146	5.354688\\
3.177801	5.382405\\
3.283206	5.406173\\
3.38952	5.430068\\
3.489393	5.450508\\
3.591767	5.470287\\
3.714015	5.49526\\
3.835537	5.514847\\
3.955443	5.533766\\
4.072054	5.557322\\
4.194031	5.583667\\
4.325004	5.614037\\
4.456283	5.647898\\
4.590404	5.678051\\
4.727242	5.702133\\
4.862279	5.718874\\
4.991354	5.731805\\
5.11153	5.74053\\
5.238388	5.751792\\
5.357461	5.766527\\
5.467323	5.784921\\
5.577206	5.801892\\
5.694817	5.828107\\
5.812597	5.864613\\
5.933126	5.902359\\
6.053304	5.947494\\
6.153845	5.990016\\
6.260465	6.046681\\
6.343584	6.110322\\
6.429556	6.180811\\
6.509039	6.252229\\
6.583079	6.330237\\
6.65602	6.410883\\
6.726418	6.499925\\
6.774422	6.60346\\
6.812418	6.714891\\
6.834108	6.820201\\
6.842719	6.922195\\
6.843469	7.024814\\
6.840101	7.134259\\
6.834183	7.244957\\
6.824023	7.371081\\
6.80788	7.492272\\
6.792759	7.61097\\
6.77628	7.733802\\
6.748976	7.871389\\
6.719787	8.010356\\
6.692221	8.142492\\
6.670138	8.265985\\
6.648978	8.396512\\
6.628148	8.52755\\
6.600114	8.681782\\
6.582252	8.827796\\
6.567126	8.973974\\
6.544034	9.121185\\
6.518665	9.274495\\
6.49903	9.413653\\
6.483086	9.546234\\
6.465247	9.690616\\
6.450176	9.835261\\
6.433109	9.988955\\
6.421537	10.14434\\
6.412965	10.299739\\
6.410338	10.441407\\
6.41014	10.572537\\
6.398295	10.713823\\
6.385858	10.860107\\
6.367394	11.004756\\
6.351205	11.136151\\
6.335402	11.264956\\
6.322196	11.38954\\
6.310065	11.524622\\
6.300403	11.659175\\
6.280961	11.824666\\
6.257847	11.992321\\
6.238289	12.153534\\
6.216772	12.31113\\
6.192019	12.453643\\
6.169372	12.587132\\
6.149199	12.738568\\
6.134296	12.887387\\
6.119976	13.039516\\
6.105148	13.195882\\
6.091342	13.355248\\
6.069399	13.498397\\
6.048892	13.637941\\
6.027716	13.782359\\
6.0024	13.935124\\
5.978026	14.081093\\
5.958842	14.230489\\
5.946205	14.376649\\
5.940133	14.522267\\
5.935252	14.679354\\
5.927909	14.834258\\
5.919734	14.985911\\
5.905677	15.128377\\
5.888061	15.274095\\
5.870436	15.423527\\
5.8538	15.573026\\
5.836599	15.715301\\
5.826514	15.853899\\
5.819461	15.988201\\
5.813847	16.135673\\
5.809236	16.267927\\
5.798611	16.412344\\
5.785924	16.54495\\
5.773493	16.666731\\
5.756116	16.80092\\
5.734147	16.932512\\
5.715328	17.058784\\
5.699615	17.189043\\
5.689701	17.316551\\
5.682017	17.456199\\
5.674349	17.58505\\
5.667256	17.725044\\
5.657135	17.862665\\
5.644102	17.998985\\
5.627314	18.144817\\
5.607536	18.282877\\
5.590132	18.419277\\
5.572522	18.551269\\
5.557099	18.676452\\
5.547938	18.81221\\
5.5407	18.962444\\
5.531799	19.109186\\
5.512217	19.261696\\
5.492431	19.407654\\
5.469841	19.551723\\
5.449021	19.703575\\
5.431577	19.847088\\
5.417882	19.981212\\
5.406263	20.116279\\
5.393781	20.254402\\
5.381344	20.4356\\
5.369853	20.58197\\
5.354345	20.717262\\
5.338382	20.84276\\
5.320877	20.985553\\
5.301065	21.128183\\
5.280882	21.259184\\
5.267522	21.39114\\
5.253658	21.499901\\
5.242126	21.639412\\
5.229231	21.780868\\
5.21921	21.913234\\
5.205562	22.047439\\
5.191808	22.178707\\
5.169706	22.316683\\
5.145465	22.460779\\
5.121692	22.599981\\
5.103239	22.741781\\
5.092686	22.883629\\
5.080688	23.018169\\
5.063645	23.162103\\
5.050517	23.300245\\
5.031499	23.436884\\
5.011744	23.573967\\
4.986766	23.714811\\
4.964544	23.860067\\
4.942259	24.002256\\
4.924902	24.131139\\
4.908774	24.249103\\
4.898171	24.368992\\
4.890939	24.504455\\
4.885314	24.639646\\
4.873842	24.765602\\
4.859069	24.883861\\
4.840067	25.013056\\
4.823295	25.151106\\
4.805883	25.285314\\
4.787439	25.405065\\
4.777103	25.527452\\
4.76465	25.643625\\
4.748706	25.754604\\
4.73792	25.869425\\
4.733697	25.979725\\
4.727999	26.078157\\
4.720127	26.181759\\
4.705743	26.298692\\
4.686938	26.429018\\
4.66867	26.556427\\
4.656214	26.681535\\
4.642551	26.809458\\
4.627949	26.934524\\
4.616955	27.083845\\
4.614669	27.214536\\
4.612528	27.344557\\
4.607326	27.474771\\
4.599587	27.598196\\
4.588059	27.729791\\
4.574937	27.866956\\
4.560969	28.001251\\
4.553219	28.128797\\
4.54768	28.250354\\
4.541858	28.369537\\
4.535042	28.492738\\
4.52516	28.620947\\
4.510418	28.744035\\
4.495678	28.859392\\
4.474173	28.975788\\
4.451251	29.111898\\
4.426722	29.247678\\
4.401061	29.382555\\
4.379607	29.511789\\
4.36052	29.637111\\
4.344042	29.768364\\
4.333848	29.907797\\
4.323431	30.046566\\
4.309381	30.190931\\
4.292898	30.331115\\
4.277717	30.46945\\
4.261162	30.610347\\
4.246596	30.754852\\
4.23382	30.900638\\
4.224478	31.033298\\
4.213974	31.167461\\
4.206476	31.309982\\
4.205048	31.457771\\
4.214088	31.606559\\
4.218121	31.764091\\
4.216982	31.89995\\
4.217826	32.04092\\
4.219542	32.184067\\
4.221928	32.325737\\
4.233041	32.472042\\
4.255202	32.606556\\
4.281892	32.743721\\
4.318601	32.88739\\
4.357731	33.030235\\
4.393785	33.179119\\
4.426884	33.319973\\
4.454479	33.461868\\
4.486197	33.605568\\
4.518804	33.75148\\
4.559328	33.901821\\
4.603371	34.042583\\
4.643524	34.177471\\
4.684104	34.315971\\
4.724367	34.46014\\
4.756107	34.608825\\
4.778757	34.748871\\
4.799822	34.892391\\
4.822427	35.041614\\
4.849753	35.20232\\
4.86334	35.359161\\
4.864624	35.507198\\
4.858595	35.651176\\
4.84643	35.790291\\
4.83344	35.945022\\
4.817042	36.102966\\
4.784309	36.250076\\
4.741171	36.393303\\
4.690148	36.525295\\
4.631443	36.652996\\
4.562253	36.77502\\
4.483779	36.888412\\
4.398474	36.995731\\
4.309847	37.073837\\
4.214833	37.172706\\
4.11497	37.280166\\
4.012807	37.370254\\
3.905134	37.459545\\
3.798505	37.527885\\
3.684831	37.596485\\
3.561363	37.661876\\
3.429804	37.718029\\
3.294225	37.761326\\
3.169953	37.79718\\
3.046827	37.833988\\
2.915297	37.871048\\
2.783884	37.905761\\
2.644948	37.937568\\
2.502539	37.955375\\
2.367975	37.962177\\
2.233035	37.964367\\
2.091413	37.958492\\
1.940729	37.956997\\
1.799657	37.956684\\
1.66309	37.955448\\
1.52113	37.950386\\
1.36867	37.942863\\
1.223759	37.927376\\
1.089237	37.896476\\
0.960005000000002	37.860027\\
0.824973000000002	37.820835\\
0.669953000000001	37.773269\\
0.522968000000001	37.717209\\
0.395869000000002	37.652332\\
0.271630000000001	37.587837\\
0.136849000000002	37.521953\\
-0.0105399999999984	37.448124\\
-0.142277999999998	37.361999\\
-0.266642999999998	37.265629\\
-0.382228999999998	37.161697\\
-0.489393999999998	37.053699\\
-0.593560999999998	36.937629\\
-0.678413999999998	36.816005\\
-0.747323999999999	36.695278\\
-0.799031999999999	36.573986\\
-0.846749999999998	36.44796\\
-0.898049999999999	36.314403\\
-0.948181999999998	36.170864\\
-0.989263999999999	36.031437\\
-1.020816	35.883133\\
-1.029059	35.748081\\
-1.024502	35.615082\\
-1.018935	35.46558\\
-1.003986	35.320904\\
-0.989503999999998	35.175739\\
-0.975023999999999	35.038128\\
-0.956878999999999	34.899456\\
-0.944580999999999	34.746887\\
-0.930755999999999	34.595909\\
-0.904991999999998	34.447265\\
-0.870176999999998	34.320297\\
-0.836381999999999	34.179519\\
-0.802532999999999	34.032196\\
-0.765345999999998	33.883945\\
-0.730061999999998	33.752411\\
-0.697345999999999	33.631164\\
-0.664268999999998	33.499851\\
-0.635193999999998	33.365722\\
-0.604620999999998	33.229561\\
-0.571826999999999	33.075397\\
-0.536825999999999	32.935371\\
-0.501285999999999	32.79451\\
-0.462972999999999	32.649574\\
-0.422551999999999	32.513962\\
-0.386009999999998	32.363941\\
-0.357397999999999	32.222721\\
-0.329353999999999	32.085685\\
-0.304141999999998	31.945347\\
-0.282811999999999	31.794981\\
-0.261110999999998	31.645851\\
-0.237341999999999	31.501238\\
-0.217980999999999	31.358946\\
-0.200589999999999	31.210769\\
-0.176893999999999	31.059225\\
-0.151342999999998	30.906286\\
-0.130042999999998	30.759744\\
-0.111269999999998	30.621465\\
-0.0953869999999983	30.479622\\
-0.0816559999999984	30.326688\\
-0.0698469999999984	30.181074\\
-0.0551739999999987	30.028045\\
-0.0377049999999985	29.886276\\
-0.0232619999999986	29.740505\\
-0.0108679999999985	29.590187\\
0.00147700000000128	29.444881\\
0.0134140000000014	29.306333\\
0.0223140000000015	29.167833\\
0.0271820000000016	29.032362\\
0.0256350000000016	28.88923\\
0.0186010000000016	28.746074\\
0.0177620000000016	28.585645\\
0.0192050000000017	28.435005\\
0.0162850000000017	28.288198\\
0.0237180000000015	28.140398\\
0.0328460000000015	27.985376\\
0.0385920000000013	27.828985\\
0.0406630000000017	27.687328\\
0.0419780000000016	27.546966\\
0.0457490000000016	27.407736\\
0.0468060000000015	27.26346\\
0.0504250000000015	27.124071\\
0.0554650000000017	26.991976\\
0.0690700000000013	26.863909\\
0.0825670000000014	26.743555\\
0.0946060000000015	26.609552\\
0.108009000000001	26.471925\\
0.116693000000001	26.345583\\
0.126899000000002	26.234346\\
0.133007000000001	26.128746\\
0.134229000000001	26.022588\\
0.133443000000002	25.885772\\
0.132815000000002	25.754173\\
0.130651000000002	25.618332\\
0.132389000000002	25.489715\\
0.135376000000001	25.366562\\
0.138454000000002	25.239801\\
0.140329000000001	25.111835\\
0.145289000000001	24.965496\\
0.146071000000001	24.832212\\
0.151605000000001	24.701603\\
0.156553000000001	24.556196\\
0.160512000000002	24.404043\\
0.161989000000001	24.264076\\
0.170189000000001	24.128381\\
0.190236000000001	23.996441\\
0.211274000000001	23.833557\\
0.230475000000002	23.688501\\
0.237065000000002	23.543956\\
0.243736000000002	23.398849\\
0.256083000000002	23.264539\\
0.268528000000002	23.108291\\
0.275334000000001	22.964132\\
0.282870000000001	22.790859\\
0.300936000000001	22.634941\\
0.319637000000002	22.466507\\
0.337504000000001	22.321895\\
0.357197000000002	22.166824\\
0.375063000000002	21.997926\\
0.394464000000001	21.842439\\
0.409493000000002	21.680835\\
0.419770000000002	21.5172\\
0.425739000000001	21.344244\\
0.432215000000002	21.178152\\
0.444369000000001	21.017446\\
0.453697000000001	20.859365\\
0.469243000000001	20.692207\\
0.487409000000001	20.536173\\
0.503533000000001	20.373522\\
0.513592000000001	20.214176\\
0.521180000000002	20.052114\\
0.534591000000002	19.87721\\
0.544469000000001	19.718132\\
0.561793000000002	19.553461\\
0.577305000000002	19.396736\\
0.588198000000002	19.239628\\
0.600401000000002	19.079179\\
0.617922000000001	18.918703\\
0.631144000000002	18.767132\\
0.638805000000001	18.619306\\
0.648567000000002	18.474983\\
0.655897000000001	18.309791\\
0.662625000000002	18.145778\\
0.670675000000001	17.978607\\
0.682574000000002	17.821087\\
0.695072000000001	17.664633\\
0.718981000000001	17.497719\\
0.744831000000001	17.337032\\
0.763904000000001	17.170744\\
0.777347000000002	17.012043\\
0.790333000000001	16.864792\\
0.807274000000001	16.710979\\
0.823009000000002	16.54233\\
0.829718000000002	16.370521\\
0.837110000000001	16.204838\\
0.846529000000002	16.028179\\
0.857149000000001	15.859033\\
0.868588000000002	15.682781\\
0.877406000000001	15.517855\\
0.886931000000001	15.351781\\
0.895020000000001	15.185291\\
0.902728000000002	15.018152\\
0.910547000000002	14.843487\\
0.924095000000001	14.670918\\
0.943410000000001	14.511475\\
0.956881000000001	14.349775\\
0.967934000000001	14.182854\\
0.978562000000001	14.018292\\
0.984722000000001	13.854396\\
0.987520000000002	13.694179\\
0.989234000000002	13.527302\\
0.988982000000002	13.360079\\
0.995152000000001	13.187011\\
1.000148	13.00407\\
1.011059	12.831962\\
1.027728	12.673145\\
1.04947	12.510849\\
1.068475	12.34585\\
1.079129	12.184275\\
1.084397	12.02081\\
1.090105	11.853967\\
1.095761	11.686625\\
1.103568	11.512247\\
1.112609	11.334491\\
1.124266	11.162691\\
1.139088	10.998892\\
1.155774	10.83307\\
1.174065	10.673231\\
1.187426	10.511541\\
1.194637	10.370403\\
1.204031	10.209819\\
1.216283	10.050233\\
1.226684	9.884754\\
1.241401	9.714117\\
1.25666	9.548518\\
1.271874	9.390957\\
1.290231	9.227025\\
1.308161	9.073224\\
1.324323	8.929801\\
1.340593	8.785228\\
1.355293	8.647802\\
1.36602	8.503312\\
1.372642	8.366699\\
1.379637	8.231159\\
1.394741	8.086685\\
1.406389	7.953136\\
1.416449	7.813136\\
1.427233	7.679894\\
1.434897	7.55567\\
1.439092	7.434102\\
1.43763	7.315893\\
1.435034	7.173808\\
1.430441	7.037044\\
1.42973	6.895962\\
1.437475	6.770878\\
1.44846	6.655823\\
1.458933	6.539372\\
1.472713	6.426176\\
1.483988	6.312262\\
1.493567	6.201709\\
1.502095	6.095973\\
1.508611	5.998736\\
1.515003	5.88745\\
1.519357	5.758066\\
1.522346	5.631521\\
1.531616	5.509584\\
1.541539	5.398873\\
1.550446	5.285292\\
1.553565	5.172052\\
1.549127	5.058496\\
1.537518	4.950029\\
1.523424	4.851162\\
1.504676	4.754481\\
1.477867	4.652535\\
1.440289	4.538259\\
1.396716	4.428044\\
1.353435	4.317287\\
1.310337	4.219931\\
1.263478	4.120847\\
1.213418	4.017488\\
1.157513	3.909283\\
1.089337	3.792843\\
1.02492	3.708416\\
0.957493000000001	3.623203\\
0.874748000000002	3.534851\\
0.786302000000001	3.445031\\
0.696096000000002	3.34642\\
0.607932000000002	3.242931\\
0.524084000000002	3.140882\\
0.435941000000001	3.037089\\
0.343687000000001	2.929754\\
0.256874000000002	2.816847\\
0.171718000000002	2.704483\\
0.0895770000000016	2.598184\\
0.00731500000000151	2.491385\\
-0.0787479999999987	2.38401\\
-0.170825999999999	2.272607\\
-0.257592999999999	2.155068\\
-0.332224999999998	2.040235\\
-0.407989999999999	1.923088\\
-0.483182999999999	1.799678\\
-0.558986999999998	1.665526\\
-0.632325999999998	1.528142\\
-0.692952999999998	1.398218\\
-0.748471999999999	1.272164\\
-0.805236999999998	1.140942\\
-0.857996999999998	1.00809\\
-0.905914999999998	0.867866999999996\\
-0.939344999999999	0.737300999999996\\
-0.968395999999998	0.603659999999997\\
-0.993433999999999	0.463131999999996\\
-1.017701	0.315153999999997\\
-1.033751	0.161418999999996\\
-1.046749	0.0153569999999967\\
-1.053535	-0.121936000000003\\
-1.060523	-0.266116000000004\\
-1.072022	-0.410557000000003\\
-1.085901	-0.554160000000003\\
-1.09346	-0.689259000000003\\
-1.093905	-0.821834000000004\\
-1.093602	-0.965368000000003\\
-1.085946	-1.107012\\
-1.07093	-1.251774\\
-1.056374	-1.39177\\
-1.044627	-1.52563\\
-1.026028	-1.655747\\
-1.010914	-1.791834\\
-0.991581999999998	-1.936361\\
-0.958842999999998	-2.081476\\
-0.921797999999999	-2.213684\\
-0.881981999999999	-2.3467\\
-0.837366999999999	-2.481728\\
-0.787430999999999	-2.616764\\
-0.733165999999999	-2.747038\\
-0.680660999999999	-2.86739\\
-0.630109999999998	-2.981998\\
-0.573297999999999	-3.099264\\
-0.513117999999999	-3.218238\\
-0.451034999999998	-3.329778\\
-0.391090999999999	-3.425534\\
-0.329936999999998	-3.520245\\
-0.269892999999998	-3.61557\\
-0.200714999999998	-3.715499\\
-0.129960999999998	-3.814597\\
-0.0664479999999985	-3.908419\\
-0.00846699999999867	-3.993214\\
0.0450950000000017	-4.067719\\
0.0962390000000015	-4.140634\\
0.143899000000002	-4.210313\\
0.198157000000001	-4.288848\\
0.260508000000002	-4.371227\\
0.318701000000002	-4.445167\\
0.371423000000001	-4.508974\\
0.429952000000001	-4.581105\\
0.493998000000001	-4.653847\\
0.563386000000001	-4.727829\\
0.640100000000001	-4.801387\\
0.712834000000002	-4.86673\\
0.780699000000002	-4.92765\\
0.848368000000002	-4.988651\\
0.919454000000002	-5.053356\\
0.995142000000001	-5.122971\\
1.075565	-5.194342\\
1.158619	-5.253453\\
1.24297	-5.30802\\
1.31786	-5.360517\\
1.403809	-5.422084\\
1.491027	-5.489248\\
1.579652	-5.569169\\
1.663665	-5.651998\\
1.747214	-5.732008\\
1.824362	-5.820691\\
1.914239	-5.930254\\
2.007091	-6.043789\\
2.088448	-6.154735\\
2.161361	-6.255548\\
2.223957	-6.348536\\
2.282906	-6.44287\\
2.337189	-6.532085\\
2.395089	-6.634206\\
2.445089	-6.742104\\
2.485714	-6.846514\\
2.521185	-6.949927\\
2.551552	-7.051218\\
2.577757	-7.161007\\
2.597001	-7.27992\\
2.614093	-7.392986\\
2.635422	-7.50223\\
2.654176	-7.605134\\
2.672095	-7.711636\\
2.692322	-7.824116\\
2.714419	-7.94536\\
2.731629	-8.072641\\
2.73521	-8.188399\\
2.73271	-8.303855\\
2.727487	-8.415362\\
2.725573	-8.534457\\
2.722609	-8.662594\\
2.716596	-8.797615\\
2.706396	-8.930208\\
2.700121	-9.057953\\
2.699959	-9.187637\\
2.704858	-9.324293\\
2.715313	-9.466028\\
2.722051	-9.610526\\
2.72565	-9.752665\\
2.721176	-9.89526\\
2.714805	-10.037645\\
2.711003	-10.188106\\
2.707686	-10.346218\\
2.711723	-10.492896\\
2.723048	-10.623305\\
2.732866	-10.76675\\
2.744741	-10.917747\\
2.759202	-11.064967\\
2.772011	-11.198945\\
2.780343	-11.328207\\
2.782414	-11.457146\\
2.776422	-11.58749\\
2.774144	-11.733835\\
2.774957	-11.880647\\
2.782517	-12.017615\\
2.790349	-12.162442\\
2.798836	-12.30795\\
2.809789	-12.452378\\
2.820844	-12.601664\\
2.831687	-12.737363\\
2.842579	-12.878116\\
2.846218	-13.023973\\
2.843644	-13.178019\\
2.847581	-13.322594\\
2.859455	-13.454191\\
2.875474	-13.580066\\
2.892074	-13.709625\\
2.908233	-13.864398\\
2.918499	-14.00974\\
2.920663	-14.159928\\
2.914266	-14.292928\\
2.897701	-14.442343\\
2.883053	-14.594558\\
2.87513	-14.748943\\
2.876117	-14.889639\\
2.883061	-15.033993\\
2.888556	-15.183001\\
2.89683	-15.336544\\
2.909654	-15.486345\\
2.919161	-15.634144\\
2.925131	-15.782562\\
2.924911	-15.937643\\
2.92651	-16.085259\\
2.931106	-16.23589\\
2.938273	-16.379446\\
2.949711	-16.523569\\
2.965246	-16.661743\\
2.984099	-16.812248\\
3.006223	-16.953131\\
3.019708	-17.092215\\
3.02498	-17.234886\\
3.030348	-17.376114\\
3.041457	-17.52223\\
3.052543	-17.669241\\
3.064446	-17.815518\\
3.074159	-17.958433\\
3.083952	-18.1103\\
3.099426	-18.262261\\
3.12212	-18.409756\\
3.13806	-18.559908\\
3.146521	-18.702872\\
3.15592	-18.842997\\
3.160652	-18.980233\\
3.163226	-19.124575\\
3.168982	-19.276869\\
3.17809	-19.424418\\
3.187944	-19.577877\\
3.200776	-19.757664\\
3.214028	-19.908894\\
3.224483	-20.053118\\
3.230372	-20.193022\\
3.230784	-20.334946\\
3.232652	-20.495745\\
3.234263	-20.645531\\
3.236623	-20.799368\\
3.240728	-20.94433\\
3.243547	-21.095692\\
3.250406	-21.250431\\
3.25722	-21.405125\\
3.268003	-21.553288\\
3.274081	-21.697396\\
3.273863	-21.846808\\
3.276468	-21.996273\\
3.281093	-22.147358\\
3.291546	-22.294596\\
3.308632	-22.428587\\
3.326327	-22.565068\\
3.344811	-22.719771\\
3.363855	-22.869505\\
3.385895	-23.026457\\
3.403186	-23.177202\\
3.408924	-23.328316\\
3.416718	-23.480664\\
3.426016	-23.633963\\
3.433804	-23.770584\\
3.446871	-23.915633\\
3.460874	-24.052616\\
3.479499	-24.197411\\
3.501674	-24.34475\\
3.523098	-24.495392\\
3.538101	-24.639746\\
3.55141	-24.782427\\
3.560447	-24.930254\\
3.564933	-25.078736\\
3.575586	-25.238005\\
3.589332	-25.38967\\
3.600736	-25.547873\\
3.609983	-25.715899\\
3.622726	-25.872284\\
3.637239	-26.022066\\
3.646447	-26.167134\\
3.651177	-26.311255\\
3.658116	-26.456602\\
3.667853	-26.613165\\
3.675565	-26.769455\\
3.686026	-26.915173\\
3.699773	-27.048521\\
3.710942	-27.182326\\
3.719519	-27.306526\\
3.73259	-27.430567\\
3.745975	-27.575772\\
3.758901	-27.714714\\
3.773537	-27.838732\\
3.787764	-27.974997\\
3.80353	-28.108074\\
3.810863	-28.230891\\
3.82276	-28.35483\\
3.841792	-28.464251\\
3.868545	-28.590443\\
3.900987	-28.71753\\
3.940854	-28.842919\\
3.987892	-28.965866\\
4.034754	-29.073189\\
4.086179	-29.196532\\
4.143753	-29.327219\\
4.211194	-29.456442\\
4.291442	-29.57189\\
4.378553	-29.681019\\
4.471657	-29.781441\\
4.570732	-29.87493\\
4.67603	-29.958424\\
4.791597	-30.031143\\
4.906796	-30.081337\\
5.021304	-30.116993\\
5.13445	-30.143389\\
5.245929	-30.16903\\
5.370747	-30.19706\\
5.489658	-30.215739\\
5.593545	-30.221918\\
5.705456	-30.224646\\
5.828029	-30.227268\\
5.971181	-30.229058\\
6.109629	-30.220917\\
6.237649	-30.211483\\
6.356421	-30.197697\\
6.483214	-30.183996\\
6.607985	-30.169007\\
6.744454	-30.150978\\
6.875973	-30.123282\\
6.989504	-30.086481\\
7.098404	-30.043207\\
7.207845	-29.9996\\
7.324745	-29.941355\\
7.432995	-29.879133\\
7.534779	-29.819872\\
7.633645	-29.761032\\
7.743611	-29.695282\\
7.856412	-29.623965\\
7.954558	-29.544604\\
8.039875	-29.451977\\
8.114594	-29.35581\\
8.181579	-29.2608\\
8.244048	-29.159783\\
8.294358	-29.052107\\
8.337736	-28.941117\\
8.371522	-28.826449\\
8.396503	-28.713934\\
8.420113	-28.589402\\
8.444754	-28.461661\\
8.468768	-28.332278\\
8.48781	-28.198489\\
8.495514	-28.065422\\
8.496996	-27.936039\\
8.48743	-27.805136\\
8.472931	-27.674286\\
8.459346	-27.536463\\
8.453321	-27.405094\\
8.450149	-27.272335\\
8.452998	-27.127495\\
8.453684	-26.979767\\
8.445588	-26.843363\\
8.435895	-26.707457\\
8.425713	-26.578728\\
8.418036	-26.436774\\
8.40759	-26.298701\\
8.391003	-26.152207\\
8.37572	-26.015089\\
8.367028	-25.89481\\
8.366165	-25.77125\\
8.366066	-25.652264\\
8.370189	-25.512251\\
8.370071	-25.366848\\
8.36323	-25.227328\\
8.348987	-25.090763\\
8.334969	-24.94532\\
8.325193	-24.791756\\
8.314622	-24.648268\\
8.305555	-24.511341\\
8.300029	-24.377867\\
8.295745	-24.225584\\
8.293844	-24.071747\\
8.292643	-23.919182\\
8.290209	-23.778988\\
8.28431	-23.641516\\
8.276202	-23.502032\\
8.262582	-23.36344\\
8.252825	-23.222737\\
8.248686	-23.08544\\
8.24859	-22.948742\\
8.251595	-22.794485\\
8.250332	-22.646216\\
8.250742	-22.486401\\
8.245312	-22.341341\\
8.241676	-22.198986\\
8.23521	-22.057118\\
8.223546	-21.908938\\
8.212892	-21.761999\\
8.203325	-21.622553\\
8.200298	-21.490042\\
8.198536	-21.341494\\
8.196321	-21.19706\\
8.193392	-21.037659\\
8.18224	-20.886908\\
8.170038	-20.736975\\
8.154639	-20.589676\\
8.13562	-20.439137\\
8.118331	-20.285626\\
8.102223	-20.135847\\
8.09209	-19.9944\\
8.086244	-19.85187\\
8.079703	-19.698183\\
8.07511	-19.528893\\
8.058854	-19.376642\\
8.042597	-19.224394\\
8.02968	-19.068089\\
8.018716	-18.908535\\
8.006522	-18.746416\\
7.992428	-18.590285\\
7.981775	-18.43614\\
7.975083	-18.278343\\
7.972389	-18.12225\\
7.965609	-17.969454\\
7.956307	-17.822254\\
7.945174	-17.679032\\
7.931352	-17.530373\\
7.914329	-17.378464\\
7.890863	-17.22954\\
7.870077	-17.08582\\
7.854811	-16.94503\\
7.845945	-16.80497\\
7.840217	-16.660589\\
7.832515	-16.508791\\
7.820352	-16.365031\\
7.812063	-16.225951\\
7.801038	-16.08638\\
7.78844	-15.948864\\
7.775922	-15.813173\\
7.768807	-15.674923\\
7.764961	-15.54117\\
7.767577	-15.405978\\
7.767891	-15.253075\\
7.769448	-15.096012\\
7.765706	-14.944157\\
7.759794	-14.802052\\
7.750217	-14.661925\\
7.737755	-14.511802\\
7.725776	-14.36087\\
7.712484	-14.205899\\
7.702945	-14.059522\\
7.69729	-13.91728\\
7.698544	-13.753964\\
7.700319	-13.59426\\
7.698774	-13.432037\\
7.693859	-13.282973\\
7.688921	-13.132571\\
7.68187	-12.981504\\
7.673532	-12.830857\\
7.663021	-12.685465\\
7.655682	-12.536963\\
7.651765	-12.38989\\
7.652143	-12.229444\\
7.652932	-12.073596\\
7.653848	-11.890583\\
7.646076	-11.749236\\
7.637535	-11.60316\\
7.625961	-11.451276\\
7.614436	-11.29627\\
7.603346	-11.147529\\
7.593642	-11.000565\\
7.58582	-10.864953\\
7.582254	-10.719192\\
7.580203	-10.585621\\
7.578161	-10.422104\\
7.574841	-10.267649\\
7.571757	-10.124222\\
7.566909	-9.977873\\
7.563437	-9.842262\\
7.557887	-9.72066\\
7.547385	-9.602166\\
7.540134	-9.497702\\
7.537286	-9.396436\\
7.538583	-9.288228\\
7.541541	-9.166936\\
7.541878	-9.053947\\
7.537368	-8.957346\\
7.531141	-8.858426\\
7.529537	-8.756933\\
7.529388	-8.670759\\
7.522405	-8.568123\\
7.51668	-8.45393\\
7.515784	-8.351072\\
7.510534	-8.255911\\
7.505019	-8.179688\\
7.505892	-8.102784\\
7.512242	-8.017134\\
7.515844	-7.933276\\
7.511358	-7.857375\\
7.505651	-7.78746\\
7.50018	-7.717212\\
7.492484	-7.660751\\
7.484201	-7.606981\\
7.480038	-7.547509\\
7.484343	-7.479811\\
7.4957	-7.414979\\
7.510216	-7.347386\\
7.525757	-7.270462\\
7.551615	-7.191218\\
7.581714	-7.098023\\
7.618494	-6.99962\\
7.654834	-6.91865\\
7.695408	-6.84446\\
7.738627	-6.768929\\
7.785575	-6.69025\\
7.836401	-6.608994\\
7.889709	-6.52383\\
7.94596	-6.444552\\
8.004907	-6.375073\\
8.067424	-6.305691\\
8.14059	-6.235732\\
8.218492	-6.160527\\
8.300927	-6.079044\\
8.383289	-5.988979\\
8.461108	-5.900968\\
8.539594	-5.818324\\
8.625566	-5.736913\\
8.71155	-5.650232\\
8.797758	-5.562324\\
8.882219	-5.476969\\
8.9639	-5.399076\\
9.040172	-5.321891\\
9.106279	-5.245581\\
9.186256	-5.157467\\
9.274121	-5.067538\\
9.354956	-4.972917\\
9.426341	-4.874156\\
9.504661	-4.763541\\
9.57376	-4.652296\\
9.648415	-4.527359\\
9.721825	-4.401193\\
9.784013	-4.278505\\
9.842984	-4.159798\\
9.899516	-4.040664\\
9.957127	-3.921917\\
10.015675	-3.8058\\
10.075599	-3.681411\\
10.124659	-3.562899\\
10.172304	-3.445957\\
10.221527	-3.318566\\
10.266841	-3.184612\\
10.309701	-3.054422\\
10.343509	-2.927918\\
10.372992	-2.804722\\
10.405096	-2.6726\\
10.432673	-2.547949\\
10.462914	-2.403865\\
10.479195	-2.259397\\
10.48243	-2.129385\\
10.480865	-1.996648\\
10.473202	-1.863912\\
10.46489	-1.72689\\
10.46054	-1.588824\\
10.454569	-1.456879\\
10.444586	-1.327461\\
10.431452	-1.200337\\
10.416308	-1.074468\\
10.40124	-0.951974000000003\\
10.379248	-0.832647000000003\\
10.358567	-0.714780000000004\\
10.333088	-0.593601000000003\\
10.298469	-0.468710000000003\\
10.260253	-0.340975000000004\\
10.224773	-0.217799000000004\\
10.184757	-0.0921390000000035\\
10.141498	0.0325649999999964\\
10.095124	0.169198999999996\\
10.042086	0.303173999999997\\
9.977121	0.432408999999997\\
9.910431	0.551731999999997\\
9.840079	0.670676999999996\\
9.770801	0.776555999999997\\
9.699238	0.887832999999997\\
9.630414	0.995728999999996\\
9.565613	1.101998\\
9.499207	1.204642\\
9.425659	1.314454\\
9.343904	1.424128\\
9.257105	1.529041\\
9.168438	1.620644\\
9.075155	1.720905\\
8.980576	1.816122\\
8.881996	1.9141\\
8.780805	2.007355\\
8.678845	2.099522\\
8.580423	2.186175\\
8.476421	2.279789\\
8.363221	2.377221\\
8.247242	2.467361\\
8.123881	2.55516\\
7.998268	2.636804\\
7.865486	2.719604\\
7.732979	2.79074\\
7.599545	2.850958\\
7.464335	2.914976\\
7.339288	2.974159\\
7.217213	3.026742\\
7.080836	3.083853\\
6.944882	3.137069\\
6.808434	3.175707\\
6.681787	3.204891\\
6.553619	3.22642\\
6.423447	3.240528\\
6.280261	3.257553\\
6.141829	3.270025\\
6.010308	3.280679\\
5.87622	3.291795\\
5.716837	3.311177\\
5.551093	3.327658\\
5.386937	3.335373\\
5.232443	3.335377\\
5.078382	3.327519\\
4.922187	3.314378\\
4.766373	3.294334\\
4.614342	3.274407\\
4.462841	3.259767\\
4.315261	3.24518\\
4.169243	3.223508\\
4.028021	3.202211\\
3.890669	3.175596\\
3.765767	3.144334\\
3.644323	3.111509\\
3.512434	3.073019\\
3.372746	3.029482\\
3.229586	2.984605\\
3.096092	2.942789\\
2.962201	2.90285\\
2.828729	2.856434\\
2.703809	2.810598\\
2.576858	2.755436\\
2.463798	2.690994\\
2.347411	2.626926\\
2.234699	2.553977\\
2.120791	2.476391\\
2.007194	2.4006\\
1.896825	2.3263\\
1.791045	2.254134\\
1.69614	2.173165\\
1.605809	2.093252\\
1.512024	2.007042\\
1.423522	1.92215\\
1.341064	1.835137\\
1.260743	1.738885\\
1.19488	1.642153\\
1.130478	1.546695\\
1.049993	1.441855\\
0.972246000000001	1.336538\\
0.903714000000002	1.233284\\
0.825876000000001	1.115848\\
0.745144000000002	1.00162\\
0.660905000000001	0.876919999999997\\
0.589528000000001	0.754839999999997\\
0.527443000000002	0.634812999999997\\
0.464511000000002	0.504015999999996\\
0.409541000000002	0.373145999999997\\
0.357289000000002	0.249587999999997\\
0.306596000000002	0.126962999999996\\
0.263431000000002	0.0030669999999966\\
0.221514000000001	-0.127602000000004\\
0.184737000000001	-0.255621000000003\\
0.149357000000002	-0.393582000000004\\
0.119278000000001	-0.527927000000004\\
0.0928980000000017	-0.660336000000004\\
0.0776340000000015	-0.793649000000004\\
0.0650800000000014	-0.927672000000004\\
0.0532540000000017	-1.062295\\
0.0412890000000017	-1.193789\\
0.0323450000000016	-1.321746\\
0.0254370000000015	-1.478122\\
0.0240120000000017	-1.614121\\
0.0281480000000016	-1.758812\\
0.0343170000000015	-1.894261\\
0.0402760000000013	-2.034218\\
0.0508530000000014	-2.182163\\
0.0682050000000016	-2.325605\\
0.0873370000000016	-2.458921\\
0.100605000000002	-2.595373\\
0.116155000000001	-2.724366\\
0.135545000000001	-2.855275\\
0.161498000000002	-2.989052\\
0.196400000000001	-3.130565\\
0.236659000000001	-3.25299\\
0.277872000000001	-3.377657\\
0.321576000000002	-3.511357\\
0.368272000000001	-3.65337\\
0.420113000000002	-3.784989\\
0.472004000000001	-3.919576\\
0.519843000000002	-4.044665\\
0.570981000000002	-4.175528\\
0.630639000000001	-4.320679\\
0.695296000000002	-4.462228\\
0.767785000000002	-4.599989\\
0.842667000000001	-4.721576\\
0.921909000000001	-4.835042\\
1.011982	-4.967963\\
1.105012	-5.083107\\
1.199565	-5.191449\\
1.29343	-5.302083\\
1.385814	-5.412979\\
1.486882	-5.530033\\
1.588051	-5.638136\\
1.682887	-5.719089\\
1.777918	-5.797157\\
1.874993	-5.880323\\
1.986497	-5.986512\\
2.103072	-6.088487\\
1.281002	-5.34645\\
1.384139	-5.40079\\
1.486492	-5.454627\\
1.598177	-5.504166\\
1.718387	-5.553116\\
1.85021	-5.604683\\
1.982956	-5.65069\\
2.115022	-5.687637\\
2.251367	-5.721294\\
2.394013	-5.752484\\
2.542225	-5.779935\\
2.679706	-5.802525\\
2.817882	-5.823681\\
2.954312	-5.845365\\
3.092732	-5.864456\\
3.240588	-5.884033\\
3.392109	-5.904412\\
3.539283	-5.914863\\
3.681177	-5.920898\\
3.824323	-5.921842\\
3.966506	-5.917285\\
4.102574	-5.910215\\
4.238184	-5.904596\\
4.368929	-5.903066\\
4.513318	-5.901873\\
4.655223	-5.90242\\
4.819211	-5.902025\\
4.97371	-5.899192\\
5.104671	-5.891035\\
5.246068	-5.884955\\
5.377121	-5.875837\\
5.523165	-5.863275\\
5.670006	-5.85081\\
5.80226	-5.837303\\
5.933485	-5.824733\\
6.072411	-5.813218\\
6.197115	-5.799117\\
6.320853	-5.780766\\
6.42619	-5.752689\\
6.534518	-5.712681\\
6.659186	-5.664578\\
6.788682	-5.614394\\
6.907545	-5.562252\\
7.018529	-5.508045\\
7.135063	-5.451016\\
7.259449	-5.390217\\
7.378347	-5.325493\\
7.507075	-5.243725\\
7.613913	-5.157859\\
7.719606	-5.067057\\
7.823528	-4.972708\\
7.92423	-4.873385\\
8.034975	-4.771845\\
8.145664	-4.677504\\
8.247177	-4.589519\\
8.348077	-4.503054\\
8.452189	-4.413036\\
8.557782	-4.326401\\
8.675743	-4.247666\\
8.784055	-4.171533\\
8.89877	-4.096484\\
9.013438	-4.020762\\
9.139118	-3.94076\\
9.266105	-3.871632\\
9.3891	-3.810259\\
9.518026	-3.761342\\
9.663796	-3.720069\\
9.804689	-3.684789\\
9.961929	-3.64118\\
10.110364	-3.602352\\
10.251118	-3.564965\\
10.399048	-3.526225\\
10.545048	-3.489968\\
10.685337	-3.453493\\
10.820702	-3.41833\\
10.952227	-3.386191\\
11.085546	-3.361126\\
11.227491	-3.341631\\
11.372604	-3.325506\\
11.523917	-3.308095\\
11.659782	-3.292172\\
11.798466	-3.267558\\
11.944873	-3.234306\\
12.090092	-3.200102\\
12.236509	-3.175166\\
12.378235	-3.15951\\
12.521306	-3.147397\\
12.675318	-3.136793\\
12.82086	-3.131028\\
12.975902	-3.129947\\
13.123895	-3.129894\\
13.271601	-3.127371\\
13.422189	-3.119237\\
13.570388	-3.108284\\
13.720583	-3.099268\\
13.862501	-3.097108\\
14.001621	-3.099659\\
14.151059	-3.102135\\
14.288586	-3.101436\\
14.435961	-3.0946\\
14.575981	-3.086769\\
14.720741	-3.08087\\
14.868983	-3.076287\\
15.017131	-3.067231\\
15.155607	-3.056468\\
15.293546	-3.053298\\
15.434883	-3.055784\\
15.582881	-3.055052\\
15.725276	-3.054985\\
15.868349	-3.046383\\
16.001019	-3.030046\\
16.133303	-3.013977\\
16.270135	-2.993772\\
16.401488	-2.973918\\
16.534634	-2.963153\\
16.675954	-2.959476\\
16.808293	-2.955236\\
16.9527	-2.950448\\
17.089703	-2.945189\\
17.231442	-2.930687\\
17.354811	-2.907616\\
17.477786	-2.87795\\
17.612847	-2.844016\\
17.744664	-2.818445\\
17.877938	-2.799275\\
18.002761	-2.784677\\
18.12432	-2.767882\\
18.249699	-2.748176\\
18.371068	-2.728964\\
18.512404	-2.708882\\
18.640603	-2.689142\\
18.762286	-2.672329\\
18.883666	-2.655466\\
18.998805	-2.638693\\
19.123402	-2.615746\\
19.245566	-2.594235\\
19.366929	-2.578701\\
19.4831	-2.561264\\
19.604493	-2.544683\\
19.732865	-2.530369\\
19.867394	-2.516295\\
19.989611	-2.505392\\
20.105237	-2.501931\\
20.230927	-2.496557\\
20.351063	-2.494618\\
20.472506	-2.493841\\
20.600306	-2.497263\\
20.736918	-2.504699\\
20.875819	-2.510735\\
21.011344	-2.51689\\
21.157406	-2.513586\\
21.284356	-2.509548\\
21.417716	-2.512655\\
21.567998	-2.515826\\
21.712313	-2.516695\\
21.854399	-2.519353\\
21.992093	-2.524189\\
22.132569	-2.538464\\
22.263859	-2.548574\\
22.391894	-2.556638\\
22.538594	-2.552892\\
22.667205	-2.545922\\
22.800231	-2.541776\\
22.930731	-2.540483\\
23.055001	-2.538509\\
23.182889	-2.537901\\
23.314261	-2.544652\\
23.444224	-2.549816\\
23.57837	-2.555595\\
23.711384	-2.559725\\
23.856562	-2.551003\\
23.984185	-2.542576\\
24.118489	-2.536785\\
24.249169	-2.532851\\
24.382502	-2.527547\\
24.515923	-2.52774\\
24.654172	-2.536718\\
24.795384	-2.553536\\
24.945401	-2.563933\\
25.089158	-2.56761\\
25.239367	-2.560831\\
25.384474	-2.549137\\
25.523205	-2.540106\\
25.670077	-2.534827\\
25.812703	-2.530258\\
25.950183	-2.524016\\
26.081431	-2.522029\\
26.209721	-2.521103\\
26.341014	-2.513948\\
26.4753	-2.502898\\
26.614989	-2.475865\\
26.742573	-2.436143\\
26.884253	-2.380157\\
27.015067	-2.321268\\
27.14153	-2.251214\\
27.266579	-2.17505\\
27.390227	-2.099106\\
27.499468	-2.015233\\
27.602517	-1.916939\\
27.695874	-1.811581\\
27.790019	-1.692024\\
27.864577	-1.570263\\
27.93117	-1.444376\\
27.986998	-1.312481\\
28.031884	-1.179475\\
28.071549	-1.054009\\
28.11303	-0.928206000000003\\
28.143376	-0.800758000000004\\
28.166707	-0.662807000000003\\
28.18269	-0.524792000000003\\
28.204394	-0.365838000000004\\
28.21313	-0.215049000000003\\
28.21789	-0.0683820000000033\\
28.21526	0.0701819999999964\\
28.201619	0.204452999999996\\
28.188746	0.347531999999997\\
28.177336	0.488998999999997\\
28.172234	0.622923999999997\\
28.167908	0.764455999999996\\
28.160062	0.909692999999996\\
28.14643	1.058275\\
28.123044	1.194232\\
28.098246	1.324231\\
28.06971	1.468146\\
28.024159	1.605188\\
27.967389	1.748469\\
27.905463	1.881293\\
27.836518	2.003757\\
27.758872	2.121823\\
27.673907	2.239389\\
27.58558	2.341552\\
27.482831	2.442805\\
27.372197	2.52483\\
27.254773	2.599817\\
27.131079	2.666411\\
26.998557	2.722757\\
26.860972	2.767514\\
26.725382	2.796291\\
26.590521	2.824231\\
26.453709	2.851725\\
26.319045	2.879527\\
26.17981	2.905266\\
26.042826	2.922348\\
25.908641	2.933462\\
25.772292	2.941038\\
25.632973	2.947298\\
25.482178	2.952754\\
25.358203	2.955511\\
25.218703	2.967917\\
25.077613	2.980973\\
24.927624	2.991682\\
24.769841	3.006091\\
24.616025	3.008379\\
24.469763	3.00156\\
24.324196	2.999562\\
24.174616	2.99546\\
24.032378	2.986704\\
23.89775	2.97874\\
23.766909	2.973947\\
23.627844	2.970813\\
23.484961	2.968825\\
23.340781	2.969659\\
23.185582	2.964839\\
23.031911	2.957181\\
22.879758	2.951062\\
22.727755	2.93735\\
22.580441	2.927681\\
22.448666	2.925168\\
22.32182	2.927923\\
22.188702	2.92639\\
22.051093	2.930903\\
21.927607	2.938029\\
21.777049	2.943537\\
21.639624	2.94301\\
21.499011	2.940791\\
21.349463	2.938878\\
21.207215	2.937041\\
21.075867	2.938293\\
20.947123	2.944184\\
20.820761	2.948752\\
20.684554	2.950975\\
20.554619	2.951257\\
20.408879	2.951003\\
20.267974	2.950026\\
20.12579	2.946296\\
19.982695	2.943389\\
19.850247	2.937175\\
19.722973	2.934885\\
19.594742	2.938646\\
19.464341	2.948143\\
19.336917	2.952928\\
19.203166	2.960318\\
19.05172	2.965533\\
18.912491	2.965947\\
18.774626	2.959728\\
18.625559	2.949625\\
18.478701	2.9399\\
18.330689	2.939296\\
18.183852	2.943763\\
18.038195	2.94727\\
17.890004	2.951225\\
17.740775	2.95489\\
17.583281	2.954329\\
17.429349	2.949612\\
17.278891	2.938678\\
17.127181	2.926238\\
16.974728	2.91193\\
16.819792	2.903809\\
16.672805	2.900611\\
16.530215	2.90058\\
16.379256	2.902541\\
16.231114	2.898308\\
16.077159	2.89334\\
15.931592	2.885016\\
15.789364	2.873943\\
15.646457	2.860332\\
15.506205	2.849788\\
15.37138	2.838544\\
15.233528	2.831\\
15.095921	2.828081\\
14.947693	2.824033\\
14.805415	2.823169\\
14.65716	2.813972\\
14.513302	2.805947\\
14.371802	2.796477\\
14.225683	2.786181\\
14.08497	2.777669\\
13.949474	2.771473\\
13.814057	2.765764\\
13.678888	2.762779\\
13.529359	2.761872\\
13.391545	2.760939\\
13.248096	2.751561\\
13.116209	2.740523\\
12.99291	2.729177\\
12.870142	2.717608\\
12.743179	2.703758\\
12.620913	2.698002\\
12.505541	2.696892\\
12.386038	2.700491\\
12.255701	2.704382\\
12.127156	2.706615\\
11.979121	2.703082\\
11.841548	2.69352\\
11.716934	2.686506\\
11.593362	2.674917\\
11.470194	2.66405\\
11.351983	2.660027\\
11.23763	2.65999\\
11.133355	2.664185\\
11.015967	2.673681\\
10.893222	2.687002\\
10.737725	2.697039\\
10.592582	2.697234\\
10.454428	2.699545\\
10.31583	2.702903\\
10.182696	2.712922\\
10.048153	2.735481\\
9.919224	2.765397\\
9.794673	2.799704\\
9.675524	2.84692\\
9.544003	2.903453\\
9.407988	2.963784\\
9.27828	3.018475\\
9.148561	3.077899\\
9.024686	3.140007\\
8.888415	3.208178\\
8.747818	3.277202\\
8.620152	3.352261\\
8.507537	3.431568\\
8.400196	3.518218\\
8.2891	3.611716\\
8.177348	3.69811\\
8.061716	3.788339\\
7.951517	3.872704\\
7.84426	3.951912\\
7.730914	4.025853\\
7.615156	4.096997\\
7.500672	4.167117\\
7.394641	4.235765\\
7.290052	4.306419\\
7.176638	4.384107\\
7.070475	4.449197\\
6.948487	4.519624\\
6.808315	4.587181\\
6.681884	4.64868\\
6.578788	4.681437\\
6.465064	4.716972\\
6.352619	4.748949\\
6.243904	4.787263\\
6.141385	4.823449\\
6.041448	4.853764\\
5.930186	4.888045\\
5.814497	4.924397\\
5.702924	4.958253\\
5.593272	4.980164\\
5.486844	4.9912\\
5.380405	4.998057\\
5.260437	5.005681\\
5.136496	5.007247\\
5.000635	5.010985\\
4.859728	5.024516\\
4.734473	5.0315\\
4.594944	5.043224\\
4.450225	5.051631\\
4.29813	5.058508\\
4.145132	5.061235\\
3.998251	5.051388\\
3.854362	5.040047\\
3.703372	5.022845\\
3.553744	5.003786\\
3.416643	4.985734\\
3.280478	4.968434\\
3.147589	4.950679\\
3.004718	4.933075\\
2.869344	4.915796\\
2.727664	4.887595\\
2.591958	4.852775\\
2.468965	4.814935\\
2.332449	4.775439\\
2.185518	4.724606\\
2.041176	4.671601\\
1.902283	4.622152\\
1.770762	4.575687\\
1.638621	4.526707\\
1.497736	4.469287\\
1.360668	4.407809\\
1.225629	4.337729\\
1.1079	4.269352\\
0.978559000000002	4.195411\\
0.854568000000001	4.11396\\
0.745953000000001	4.032266\\
0.630948000000001	3.946004\\
0.533037000000002	3.866346\\
0.437991000000002	3.788582\\
0.333491000000001	3.709608\\
0.237595000000002	3.636221\\
0.116229000000001	3.547683\\
0.00595000000000168	3.465851\\
-0.0989889999999987	3.388494\\
-0.202409999999999	3.317321\\
-0.302082999999998	3.246399\\
-0.425847999999998	3.164308\\
-0.549770999999999	3.093987\\
-0.670122999999998	3.027495\\
-0.790031999999998	2.967486\\
-0.908964999999998	2.915196\\
-1.0346	2.86217\\
-1.158862	2.819243\\
-1.27624	2.782317\\
-1.398681	2.752857\\
-1.531067	2.724448\\
-1.660226	2.699901\\
-1.793488	2.679159\\
-1.925143	2.671308\\
-2.061266	2.666426\\
-2.202266	2.665935\\
-2.352274	2.662084\\
-2.504848	2.652436\\
-2.647628	2.640766\\
-2.79407	2.630165\\
-2.950273	2.617451\\
-3.102841	2.600326\\
-3.270404	2.588246\\
-3.424839	2.582363\\
-3.578736	2.581562\\
-3.743544	2.582542\\
-3.898604	2.58501\\
-4.06158	2.583051\\
-4.210593	2.579065\\
-4.36476	2.578433\\
-4.520788	2.571572\\
-4.673002	2.555883\\
-4.830136	2.54535\\
-4.991558	2.537086\\
-5.148935	2.533303\\
-5.312415	2.530575\\
-5.480395	2.527968\\
-5.638822	2.519519\\
-5.779321	2.505613\\
-5.927993	2.495429\\
-6.07732	2.481942\\
-6.211461	2.46293\\
-6.341241	2.447443\\
-6.47892	2.433654\\
-6.621176	2.418828\\
-6.780275	2.406836\\
-6.951791	2.393322\\
-7.112841	2.382029\\
-7.267155	2.367827\\
-7.417594	2.349681\\
-7.576004	2.330034\\
-7.727718	2.309966\\
-7.871227	2.295959\\
-8.014494	2.287736\\
-8.162546	2.279224\\
-8.321148	2.270748\\
-8.482601	2.262289\\
-8.641883	2.24877\\
-8.791921	2.23717\\
-8.947754	2.224105\\
-9.101279	2.214993\\
-9.254998	2.205366\\
-9.402717	2.201598\\
-9.548806	2.198998\\
-9.69929	2.199453\\
-9.865374	2.195009\\
-10.029482	2.195173\\
-10.210484	2.192043\\
-10.376998	2.185355\\
-10.536733	2.17404\\
-10.696018	2.161294\\
-10.850518	2.151134\\
-10.995075	2.147736\\
-11.141186	2.149243\\
-11.292244	2.150041\\
-11.447652	2.150012\\
-11.607058	2.149083\\
-11.772423	2.148303\\
-11.926595	2.146099\\
-12.082005	2.140615\\
-12.240276	2.139865\\
-12.389665	2.136681\\
-12.533267	2.136172\\
-12.674356	2.138298\\
-12.822833	2.146661\\
-12.977674	2.155318\\
-13.130369	2.158393\\
-13.289673	2.156118\\
-13.446577	2.152515\\
-13.603847	2.147881\\
-13.772561	2.140786\\
-13.941117	2.14026\\
-14.112339	2.140757\\
-14.259578	2.145416\\
-14.423416	2.146453\\
-14.593916	2.144155\\
-14.766692	2.137479\\
-14.927317	2.127093\\
-15.093451	2.115068\\
-15.241576	2.103458\\
-15.397735	2.091934\\
-15.546263	2.086759\\
-15.689701	2.086674\\
-15.837405	2.084705\\
-15.994243	2.079303\\
-16.146089	2.071446\\
-16.302238	2.0613\\
-16.443954	2.046089\\
-16.59494	2.030441\\
-16.750699	2.012394\\
-16.900453	1.99173\\
-17.043157	1.979016\\
-17.181617	1.973328\\
-17.318538	1.968046\\
-17.464963	1.957489\\
-17.604156	1.954583\\
-17.748865	1.953058\\
-17.892001	1.947998\\
-18.035196	1.939809\\
-18.180742	1.927174\\
-18.326543	1.910522\\
-18.466867	1.900967\\
-18.602365	1.901131\\
-18.733369	1.890756\\
-18.874368	1.876636\\
-19.012874	1.867599\\
-19.155034	1.85004\\
-19.288576	1.823399\\
-19.428062	1.78983\\
-19.568046	1.751428\\
-19.697004	1.703729\\
-19.833804	1.643826\\
-19.980895	1.581106\\
-20.112726	1.510483\\
-20.235236	1.431549\\
-20.365474	1.341478\\
-20.475864	1.233972\\
-20.568853	1.121107\\
-20.661924	1.006535\\
-20.759109	0.881156999999996\\
-20.83748	0.748165999999997\\
-20.900869	0.615997999999997\\
-20.95598	0.488229999999997\\
-21.000312	0.353724999999996\\
-21.046577	0.212899999999997\\
-21.087007	0.0697859999999966\\
-21.112512	-0.0831470000000034\\
-21.129339	-0.230923000000003\\
-21.143154	-0.382276000000004\\
-21.144483	-0.531900000000004\\
-21.135827	-0.671080000000003\\
-21.130716	-0.809471000000004\\
-21.122178	-0.941551000000003\\
-21.107292	-1.074032\\
-21.096725	-1.212793\\
-21.086274	-1.358997\\
-21.067399	-1.504817\\
-21.040529	-1.645189\\
-21.014829	-1.786164\\
-20.983789	-1.924773\\
-20.9346	-2.06625\\
-20.879615	-2.182756\\
-20.818595	-2.294596\\
-20.751241	-2.404063\\
-20.675239	-2.521242\\
-20.595739	-2.64031\\
-20.503515	-2.756274\\
-20.401044	-2.856927\\
-20.296037	-2.944002\\
-20.178148	-3.029856\\
-20.05112	-3.10765\\
-19.917274	-3.177482\\
-19.779401	-3.239711\\
-19.638254	-3.296914\\
-19.489435	-3.35377\\
-19.336339	-3.406129\\
-19.179376	-3.4482\\
-19.028989	-3.467734\\
-18.876603	-3.478919\\
-18.723867	-3.481622\\
-18.559099	-3.48691\\
-18.393764	-3.494368\\
-18.237426	-3.504329\\
-18.090082	-3.513017\\
-17.923118	-3.525369\\
-17.764041	-3.528806\\
-17.600211	-3.530148\\
-17.442745	-3.530034\\
-17.282441	-3.529389\\
-17.121885	-3.522209\\
-16.961149	-3.511153\\
-16.799196	-3.502132\\
-16.655746	-3.500745\\
-16.500268	-3.506905\\
-16.333467	-3.513427\\
-16.1748	-3.516633\\
-16.018474	-3.516437\\
-15.862308	-3.515764\\
-15.708735	-3.517932\\
-15.545519	-3.515468\\
-15.375001	-3.507659\\
-15.206539	-3.502562\\
-15.043696	-3.5075\\
-14.879677	-3.516829\\
-14.702408	-3.520916\\
-14.535725	-3.524554\\
-14.369488	-3.52343\\
-14.200584	-3.520236\\
-14.038692	-3.51336\\
-13.870738	-3.506058\\
-13.715923	-3.496665\\
-13.567466	-3.493708\\
-13.417393	-3.499291\\
-13.262275	-3.505825\\
-13.097525	-3.515591\\
-12.928648	-3.528159\\
-12.770695	-3.538415\\
-12.621213	-3.546699\\
-12.471258	-3.547254\\
-12.327858	-3.541263\\
-12.18715	-3.536875\\
-12.040773	-3.533905\\
-11.902009	-3.537356\\
-11.753785	-3.543084\\
-11.600344	-3.549865\\
-11.43564	-3.555167\\
-11.27607	-3.553163\\
-11.124728	-3.549437\\
-10.971464	-3.547973\\
-10.815811	-3.545103\\
-10.66094	-3.544261\\
-10.511532	-3.550935\\
-10.357268	-3.564442\\
-10.197578	-3.574177\\
-10.05145	-3.58452\\
-9.891985	-3.597128\\
-9.73439	-3.608449\\
-9.579699	-3.619206\\
-9.413329	-3.62822\\
-9.248587	-3.630681\\
-9.086774	-3.634604\\
-8.928835	-3.64614\\
-8.769747	-3.658853\\
-8.603424	-3.671273\\
-8.442767	-3.684174\\
-8.275301	-3.689307\\
-8.118554	-3.689966\\
-7.966496	-3.69112\\
-7.806811	-3.689572\\
-7.648111	-3.684687\\
-7.494876	-3.683351\\
-7.345345	-3.689146\\
-7.192337	-3.697588\\
-7.039005	-3.704352\\
-6.887855	-3.709025\\
-6.73412	-3.709373\\
-6.589213	-3.70495\\
-6.445312	-3.703409\\
-6.302126	-3.702845\\
-6.15734	-3.70159\\
-6.008303	-3.701493\\
-5.862652	-3.705789\\
-5.72353	-3.70249\\
-5.573472	-3.696643\\
-5.416264	-3.688143\\
-5.25603	-3.677934\\
-5.103814	-3.666892\\
-4.960837	-3.652766\\
-4.809536	-3.630991\\
-4.657948	-3.609254\\
-4.509407	-3.591146\\
-4.370204	-3.576774\\
-4.2412	-3.564866\\
-4.10293	-3.558485\\
-3.963934	-3.55235\\
-3.83165	-3.54588\\
-3.713086	-3.540463\\
-3.593738	-3.537771\\
-3.487918	-3.533711\\
-3.372312	-3.526903\\
-3.251278	-3.520487\\
-3.144775	-3.518148\\
-3.039203	-3.520949\\
-2.916575	-3.525115\\
-2.797594	-3.531386\\
-2.674121	-3.537139\\
-2.55796	-3.537928\\
-2.453148	-3.538222\\
-2.34112	-3.539715\\
-2.230725	-3.545209\\
-2.11742	-3.556612\\
-1.990936	-3.584701\\
-1.872662	-3.617358\\
-1.753723	-3.652104\\
-1.62351	-3.688788\\
-1.494522	-3.734355\\
-1.364666	-3.781577\\
-1.246237	-3.826138\\
-1.14396	-3.881172\\
-1.017592	-3.937225\\
-0.872804999999999	-3.992174\\
-0.742756999999998	-4.055677\\
-0.621809999999998	-4.123001\\
-0.519761999999998	-4.190483\\
-0.415607999999998	-4.266696\\
-0.304128999999998	-4.35428\\
-0.200001999999999	-4.442561\\
-0.0971009999999985	-4.531114\\
-0.000218999999998637	-4.608335\\
0.0935400000000013	-4.679778\\
0.205214000000002	-4.757864\\
0.318669000000002	-4.834829\\
0.429439000000001	-4.911614\\
0.538319000000001	-4.990855\\
0.650292000000001	-5.070671\\
1.404114	-5.569661\\
1.52502	-5.645819\\
1.645366	-5.71713\\
1.757682	-5.777277\\
1.872999	-5.841398\\
1.998072	-5.904809\\
2.129767	-5.962801\\
2.258622	-6.012497\\
2.389234	-6.064029\\
2.517578	-6.115367\\
2.658	-6.172856\\
2.801309	-6.22631\\
2.947898	-6.271071\\
3.085344	-6.296543\\
3.226957	-6.321945\\
3.377059	-6.348436\\
3.531679	-6.368855\\
3.68273	-6.384899\\
3.824902	-6.399916\\
3.968453	-6.416147\\
4.12069	-6.427294\\
4.268639	-6.432037\\
4.420089	-6.429041\\
4.56893	-6.418835\\
4.722342	-6.408081\\
4.874354	-6.396451\\
5.023132	-6.377558\\
5.170459	-6.351382\\
5.302836	-6.334967\\
5.438791	-6.318616\\
5.572554	-6.296233\\
5.709423	-6.271979\\
5.859828	-6.238056\\
6.001453	-6.194174\\
6.13471	-6.147021\\
6.273697	-6.096925\\
6.406047	-6.042449\\
6.545024	-5.981152\\
6.674348	-5.919219\\
6.801373	-5.861023\\
6.932045	-5.798672\\
7.058513	-5.7343\\
7.193101	-5.658955\\
7.324038	-5.575138\\
7.442499	-5.490087\\
7.562061	-5.402686\\
7.681668	-5.311974\\
7.802662	-5.213351\\
7.91626	-5.118062\\
8.024669	-5.02439\\
8.131437	-4.927706\\
8.235957	-4.82661\\
8.344999	-4.718418\\
8.448648	-4.605343\\
8.532307	-4.501201\\
8.610962	-4.399405\\
8.694412	-4.288187\\
8.774215	-4.170819\\
8.851291	-4.055981\\
8.925371	-3.933493\\
8.9928	-3.815021\\
9.069037	-3.686717\\
9.147374	-3.555778\\
9.219534	-3.422836\\
9.272749	-3.301732\\
9.328952	-3.174861\\
9.391965	-3.031832\\
9.442917	-2.892943\\
9.487018	-2.743985\\
9.521859	-2.610095\\
9.552295	-2.48106\\
9.594457	-2.331266\\
9.62695	-2.189685\\
9.650318	-2.037083\\
9.657638	-1.879235\\
9.657459	-1.750541\\
9.663022	-1.605022\\
9.669409	-1.456198\\
9.67512	-1.31739\\
9.676815	-1.189581\\
9.674884	-1.060774\\
9.675245	-0.923414000000004\\
9.674834	-0.794803000000003\\
9.672434	-0.672900000000004\\
9.664661	-0.562211000000003\\
9.657805	-0.442925000000003\\
9.650462	-0.314151000000003\\
9.636052	-0.182018000000004\\
9.616731	-0.0562350000000036\\
9.5953	0.0552429999999964\\
9.578257	0.165434999999996\\
9.557565	0.291776999999997\\
9.539932	0.422602999999997\\
9.521794	0.554211999999997\\
9.497553	0.681910999999996\\
9.461151	0.802133999999997\\
9.417846	0.919574999999996\\
9.370433	1.039456\\
9.316797	1.167635\\
9.258306	1.292638\\
9.196277	1.409046\\
9.131269	1.516969\\
9.066758	1.630092\\
9.000994	1.747567\\
8.939538	1.863015\\
8.870784	1.981151\\
8.795108	2.086971\\
8.718635	2.191687\\
8.638911	2.297657\\
8.555766	2.399285\\
8.470737	2.500013\\
8.380528	2.597048\\
8.293212	2.688006\\
8.199618	2.788331\\
8.101048	2.888453\\
7.995937	2.983319\\
7.891096	3.059559\\
7.779928	3.145351\\
7.663685	3.234542\\
7.534165	3.319169\\
7.408849	3.392273\\
7.290961	3.464344\\
7.174912	3.538852\\
7.057429	3.606992\\
6.937742	3.674365\\
6.807768	3.74445\\
6.67411	3.801426\\
6.533902	3.855781\\
6.385455	3.908337\\
6.23567	3.954046\\
6.089057	3.992822\\
5.944897	4.036805\\
5.80705	4.075368\\
5.664072	4.113335\\
5.521515	4.150579\\
5.37133	4.184464\\
5.220339	4.206559\\
5.070606	4.224894\\
4.920072	4.240847\\
4.771131	4.248465\\
4.623174	4.247678\\
4.47956	4.246913\\
4.342542	4.250663\\
4.19711	4.252745\\
4.047135	4.254689\\
3.895599	4.251546\\
3.74484	4.236041\\
3.603544	4.216945\\
3.464132	4.191064\\
3.326344	4.164281\\
3.188342	4.128046\\
3.055838	4.090879\\
2.928003	4.056638\\
2.795307	4.027822\\
2.655155	3.999307\\
2.506321	3.965297\\
2.362012	3.924141\\
2.224948	3.876676\\
2.087157	3.827185\\
1.963138	3.772049\\
1.834715	3.708652\\
1.707434	3.646753\\
1.587116	3.593258\\
1.475722	3.540663\\
1.331526	3.479207\\
1.198684	3.416868\\
1.073582	3.342022\\
0.959283000000001	3.266068\\
0.848436000000001	3.19198\\
0.747816000000002	3.110984\\
0.635051000000002	3.02047\\
0.530297000000001	2.933186\\
0.431567000000002	2.841781\\
0.342473000000001	2.750949\\
0.252822000000001	2.661028\\
0.160751000000002	2.567711\\
0.0742370000000014	2.475082\\
-0.00654499999999869	2.379892\\
-0.0893489999999986	2.282267\\
-0.163600999999999	2.182321\\
-0.231374999999999	2.074458\\
-0.298665999999999	1.959419\\
-0.361220999999999	1.851274\\
-0.413063999999999	1.755534\\
-0.470871999999998	1.659381\\
-0.527162999999998	1.563877\\
-0.585614999999999	1.461448\\
-0.649467999999999	1.354594\\
-0.700031999999998	1.253208\\
-0.746295999999998	1.15601\\
-0.794236999999999	1.062522\\
-0.844524999999998	0.957539999999996\\
-0.887418999999999	0.850459999999996\\
-0.931428999999999	0.748784999999997\\
-0.972932999999998	0.655263999999996\\
-1.00842	0.568096999999996\\
-1.03624	0.493780999999997\\
-1.063264	0.416735999999997\\
-1.091114	0.333482999999997\\
-1.112823	0.251893999999997\\
-1.127232	0.170395999999997\\
-1.142406	0.0864419999999964\\
-1.163992	-0.00773900000000349\\
-1.182306	-0.103744000000003\\
-1.200251	-0.202793000000003\\
-1.21867	-0.298603000000004\\
-1.23389	-0.383209000000003\\
-1.24753	-0.471214000000003\\
-1.264336	-0.561977000000003\\
-1.278088	-0.643699000000003\\
-1.293345	-0.728617000000003\\
-1.306411	-0.796225000000003\\
-1.317644	-0.867872000000004\\
-1.326232	-0.928808000000004\\
-1.326097	-0.966484000000003\\
-1.318882	-0.987415000000004\\
-1.318733	-1.015681\\
-1.322452	-1.043173\\
-1.324707	-1.052572\\
-1.325276	-1.064804\\
-1.324434	-1.073214\\
-1.322166	-1.091292\\
-1.31791	-1.108456\\
-1.315028	-1.119202\\
-1.313161	-1.128475\\
-1.311691	-1.134544\\
-1.306843	-1.144218\\
-1.304616	-1.144501\\
-1.300408	-1.143653\\
-1.2965	-1.142074\\
-1.293977	-1.139491\\
-1.309325	-1.139426\\
-1.312288	-1.133938\\
-1.31079	-1.132638\\
-1.312851	-1.138058\\
-1.312134	-1.137382\\
-1.311509	-1.139398\\
-1.310084	-1.14\\
-1.308374	-1.141787\\
-1.30769	-1.142075\\
};
\end{axis}

\begin{axis}[%
width=0.239\figurewidth,
height=0.242\figureheight,
at={(0.36\figurewidth,0.758\figureheight)},
scale only axis,
xmin=-37.3945542888547,
xmax=41.7416104167952,
xlabel style={font=\color{white!15!black}},
xlabel={x [m]},
ymin=-30,
ymax=30,
ytick={-30,   0,  30},
ylabel style={font=\color{white!15!black}},
ylabel={y [m]},
axis background/.style={fill=white},
ylabel style={font=\footnotesize},y label style={at={(axis description cs:-0.1,.5)},anchor=south},x label style={at={(axis description cs:0.5,-.45)},anchor=south},xlabel style={font=\footnotesize},yticklabel style={font=\tiny},xticklabel style={font=\tiny},
]
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
-0.000992408024401086	0.00798645336561489\\
-0.0375606473222562	-0.0393621433071693\\
-0.0206096795493655	0.0103857964337811\\
-0.00988688225229809	0.0701714458437887\\
-0.00380866307551811	0.0968095028743198\\
0.0030287438107869	0.109470417890054\\
0.0064590025638795	0.125682633890542\\
0.00305572330931946	0.133548755622526\\
0.0167016755233016	0.172626861216602\\
0.0485884518722882	0.198572523842322\\
0.0412598257414418	0.224847011340121\\
0.0343704006222516	0.271616855473779\\
0.0319790898692265	0.35196421534938\\
0.0289181360598517	0.409343984003891\\
0.0406192070815191	0.480904685283365\\
0.0550275377535024	0.552715609581471\\
0.0646271936054217	0.635128245980026\\
0.0596698422715192	0.725581811482221\\
0.0887089768487023	0.81386355588824\\
0.103764518242399	0.909154270784901\\
0.102297270906224	0.987806322816807\\
0.105476328245431	1.07386497303963\\
0.111328549164582	1.19499768375533\\
0.12453804803379	1.31974131145295\\
0.129148440650324	1.43985531772368\\
0.132289884162396	1.54947978053064\\
0.144658862693116	1.6705561205508\\
0.151358042589723	1.77783853330653\\
0.165490593684074	1.90241906577741\\
0.183612929716846	2.0340813475418\\
0.197599773660557	2.14406970195743\\
0.217973256551321	2.25811687880886\\
0.232808573444353	2.37646973665311\\
0.266007803949838	2.49293262931001\\
0.2854502864952	2.61603941845668\\
0.292015593351546	2.75607196438407\\
0.332978671654909	2.87750316262182\\
0.398213202898955	3.00478535791246\\
0.463529842331748	3.11657690221325\\
0.502384188208258	3.2433105614573\\
0.580341449149164	3.36130703438226\\
0.632587440061411	3.47641231724975\\
0.692960616648937	3.61727693067593\\
0.734710419026184	3.72092699288246\\
0.794762479257827	3.83830808384922\\
0.856954291659224	3.93551641835918\\
0.911294746969325	4.05898677892572\\
0.972763853148564	4.15880882961454\\
1.05560741296406	4.24877246540731\\
1.13914042533156	4.31204233176766\\
1.21887016746308	4.39618288675916\\
1.32751034911403	4.49067076822001\\
1.40030207749336	4.592111845835\\
1.50214811221477	4.69574173596549\\
1.5863189897745	4.78890189584132\\
1.67895518066609	4.88166827398786\\
1.78843023767874	4.97303481957759\\
1.8933629623749	5.06254330454419\\
1.99579713124346	5.13763060080838\\
2.09625281532921	5.22698850400457\\
2.20553457278295	5.27820733258748\\
2.31309179319934	5.33318897921079\\
2.42961185610283	5.41259769772165\\
2.54664044629772	5.47764242392613\\
2.6583928065174	5.54595638697873\\
2.74727572606932	5.6083709446637\\
2.83423967534898	5.67561334634636\\
2.91528509852423	5.75419806697419\\
2.99961151331276	5.81740419037925\\
3.10646394242623	5.87308236479421\\
3.20389161478131	5.93105506634853\\
3.30208875654926	5.99208369815625\\
3.42455722275281	6.0511099587415\\
3.5303997775379	6.07753374840217\\
3.62930539601186	6.13241574181589\\
3.74318583915136	6.16418347708657\\
3.85502114164099	6.19963137416729\\
4.01570658454703	6.21296300688018\\
4.14448188481264	6.23093928689853\\
4.26289459576358	6.22150973971565\\
4.37514680250044	6.2195507276527\\
4.49003877876923	6.20041233691721\\
4.60992833258834	6.21016165276964\\
4.75574599246102	6.20451695371945\\
4.90109229378352	6.20406840011922\\
5.02383653265606	6.20576805681967\\
5.14549835652312	6.19201179998544\\
5.27541090933056	6.19289454425653\\
5.41161552104777	6.18940637541902\\
5.55029220790609	6.21215053382302\\
5.65534661438388	6.2232230721827\\
5.75609132705159	6.21150512938117\\
5.85416974648766	6.19620217974414\\
5.95261403686904	6.16262509695118\\
6.07949469975034	6.13024305746838\\
6.19561805127911	6.1011429637047\\
6.32780596050982	6.08096772434181\\
6.46611943531733	6.06730354434927\\
6.59478298112037	6.03154766226531\\
6.73494317111176	5.98886822950364\\
6.85010467935655	5.96336026397471\\
6.96256802284343	5.93548625067702\\
7.07742626413457	5.91455398199091\\
7.18680188828268	5.86591355766497\\
7.29518816792125	5.81934708807674\\
7.41231958580451	5.76694673809421\\
7.51403655191927	5.74581224169664\\
7.64349180992125	5.69638379653652\\
7.7613922074888	5.64089041678709\\
7.8664434270665	5.5931300176026\\
8.00431697496722	5.50301935925581\\
8.1296026769427	5.45226933286928\\
8.22775903602727	5.39624505053819\\
8.35803840371041	5.34665065587862\\
8.47512832135519	5.28568331074502\\
8.57493198511166	5.22969480049601\\
8.69304856484152	5.12006186543643\\
8.78138128680122	5.05338889204332\\
8.88602205203243	4.96122606951211\\
8.98210729308395	4.86213602929699\\
9.07984599409079	4.7808855997935\\
9.17079846434376	4.68510272860435\\
9.27343273324124	4.57079392975638\\
9.37150302297538	4.47825522564407\\
9.45986809201291	4.40193819072915\\
9.53075465222036	4.29810463705714\\
9.61585994238409	4.18451154909793\\
9.6862610816641	4.04988762660614\\
9.75553596734403	3.92861754768578\\
9.83304211342387	3.81585115660208\\
9.90331818537227	3.70178872449461\\
9.98120677473103	3.60755558842702\\
10.0451468033434	3.47978901841934\\
10.0961475132031	3.37190992282911\\
10.1404839052314	3.24134629110639\\
10.1892481798537	3.12991231425697\\
10.2426990490024	2.99506566262569\\
10.290666257705	2.86631401362556\\
10.3435842998089	2.75527614388382\\
10.3896729132979	2.63481551545306\\
10.4340723179157	2.5191086798362\\
10.4929302878543	2.40208142847684\\
10.5446773295732	2.28086759792783\\
10.6048638388205	2.14709081604252\\
10.645219510907	2.01511718304435\\
10.6754301017668	1.89968225812003\\
10.6988995055935	1.80117962984525\\
10.7177091232117	1.67825074982441\\
10.7281752058988	1.54506442059\\
10.7432539025666	1.4006753284216\\
10.7470718084504	1.28090839936121\\
10.7513414663567	1.15947870118281\\
10.7682155263053	1.01422137900965\\
10.7757796713023	0.851371554762838\\
10.7773705331704	0.722200129068955\\
10.7825654040176	0.583929358093945\\
10.7887858365938	0.448235957998833\\
10.7874523364676	0.314753718563835\\
10.7906535156062	0.181187356750961\\
10.7861743586009	0.0405795135161082\\
10.7435331827732	-0.0801708952146876\\
10.7280114588419	-0.216189482608291\\
10.6940014573018	-0.352376034197476\\
10.6516415602465	-0.512622374835363\\
10.625146444584	-0.639792367938387\\
10.5872967752639	-0.792448919930153\\
10.5587471340324	-0.940780583324857\\
10.5314440856779	-1.06599863742777\\
10.507852174744	-1.18531754371831\\
10.4556579680833	-1.30260249389885\\
10.4041641041246	-1.42296426875174\\
10.3412784343615	-1.54853993657728\\
10.2895109456685	-1.66861387198539\\
10.2377874835966	-1.79453072327201\\
10.1926248506329	-1.91834773883659\\
10.1494190618907	-2.04921644294135\\
10.1044075712922	-2.15958953966238\\
10.0475017763209	-2.28382607119086\\
9.99384154319885	-2.38330786104952\\
9.91554864544664	-2.49360687488302\\
9.82234037448748	-2.61360844402401\\
9.73564074121721	-2.71694763749954\\
9.65934533965409	-2.82314885202685\\
9.56890757331897	-2.92192535512948\\
9.49532226296733	-3.03941383543094\\
9.42156202946526	-3.15734524009819\\
9.3405892671759	-3.25922336138355\\
9.2547637281609	-3.36820653597011\\
9.18264155240648	-3.45912773692891\\
9.12466012844382	-3.54328644495915\\
9.04185015483577	-3.62933851108627\\
8.96089510456543	-3.71321306272918\\
8.87326475056896	-3.78716298191605\\
8.78760704102828	-3.8534885575946\\
8.72386016039402	-3.89238696963386\\
8.65580627925751	-3.95790768739296\\
8.57483665053784	-4.02729837280221\\
8.51973236089208	-4.07334604631961\\
8.45917661527586	-4.12074724196847\\
8.39949059196296	-4.16532508637308\\
8.33188037576224	-4.20988817140396\\
8.25310931184961	-4.2733980042464\\
8.18936385882325	-4.29370567615221\\
8.12036379197792	-4.31929709062598\\
8.05346950846426	-4.35161167180675\\
8.00047810306257	-4.38885042092376\\
7.95943217714759	-4.42464302110413\\
7.91322108307954	-4.46985769914331\\
7.86791576384795	-4.49182562605508\\
7.8396230711491	-4.49713476657858\\
7.79773381075462	-4.53201071580598\\
7.7514241073183	-4.56555729487513\\
7.72258338274397	-4.58294922808787\\
7.69170519565604	-4.60943329556624\\
7.65357208062631	-4.62013365430502\\
7.62433569720209	-4.63614742128968\\
7.59964805305666	-4.64264989124768\\
7.54382393213883	-4.65799853258911\\
7.48042836242121	-4.66323638809116\\
7.40461239729064	-4.67304213504949\\
7.34235422979792	-4.68023827352595\\
7.27345685617959	-4.69784538051013\\
7.19602614208354	-4.72010262678552\\
7.12284890605748	-4.76403626110129\\
7.03185865385115	-4.79350844523325\\
6.93790804039992	-4.83046127161199\\
6.83987935353613	-4.85519700716643\\
6.72855670027162	-4.88924876565679\\
6.62441113760071	-4.88365986670782\\
6.52961000489957	-4.8955744834097\\
6.42815381337595	-4.90029347900977\\
6.31020951144394	-4.89253180244273\\
6.18752890165791	-4.86183839122769\\
6.05944161752213	-4.86398897928329\\
5.95192854126059	-4.8374229478112\\
5.85759147628021	-4.82481830960339\\
5.74099920475791	-4.82121703250903\\
5.61460345540745	-4.80270628719165\\
5.47299285118282	-4.78859827467746\\
5.34251512465691	-4.7817549949294\\
5.22435493401712	-4.77357752949651\\
5.10578712070813	-4.77966604623821\\
4.99686055368717	-4.77608379253236\\
4.89942407139177	-4.76327950645271\\
4.79802093961282	-4.74776880989748\\
4.69833712889845	-4.74591536038998\\
4.60143049549361	-4.73355225400751\\
4.49886180991073	-4.73502989617686\\
4.39386804292985	-4.72708050223167\\
4.30224017946524	-4.74414197881795\\
4.21834328994098	-4.7531285872334\\
4.11920937366308	-4.75526084947021\\
4.0444902730325	-4.7576115070148\\
3.96854907729087	-4.76101957562325\\
3.89723659764263	-4.75425311206292\\
3.81306593921484	-4.72749397318497\\
3.71988623580007	-4.69230550951016\\
3.63650713126263	-4.67292489042369\\
3.55704863628781	-4.63919585703811\\
3.48041552500918	-4.59777344982058\\
3.40984648621805	-4.57515752902006\\
3.34533635675518	-4.55374255958092\\
3.28104664157726	-4.52033749655381\\
3.21314416928797	-4.49428174465499\\
3.14495051495446	-4.49120980517625\\
3.06984879673321	-4.47540526447301\\
2.98872370816303	-4.46746840409516\\
2.92350740697313	-4.45515650063776\\
2.86616639780878	-4.4293632309322\\
2.78992793064531	-4.41575212963311\\
2.72621436316849	-4.38156274313893\\
2.65428684035841	-4.35591662123062\\
2.56880697860049	-4.31552172506133\\
2.47230905945667	-4.26815954519216\\
2.3659080604823	-4.22910788770114\\
2.30148848903072	-4.19637268403068\\
2.22285734246309	-4.16750417191827\\
2.11128992435819	-4.11464963835097\\
2.00165631021938	-4.03906389905885\\
1.88777091289601	-3.971211678236\\
1.79398402631565	-3.91475301164455\\
1.70883121641054	-3.84961081894586\\
1.61738857738519	-3.7673059050285\\
1.51836591321513	-3.67802558488467\\
1.42024432370749	-3.58067809061614\\
1.33237716653281	-3.4938782379967\\
1.2495910584617	-3.39214592342666\\
1.17998032083745	-3.3298858745199\\
1.09707616692256	-3.24573471161894\\
1.011372939399	-3.15910927139827\\
0.938968053582109	-3.05823974876355\\
0.871930974120353	-2.96469238988584\\
0.82591802939304	-2.8823892693133\\
0.788359338539747	-2.78970647114041\\
0.72379076557355	-2.68755594971479\\
0.661237114390277	-2.58679744717109\\
0.589488535998185	-2.46750002602447\\
0.537373222999746	-2.36457016088598\\
0.481755534129565	-2.24166353909045\\
0.433310396146763	-2.12501718936902\\
0.376122108097827	-2.02382833813271\\
0.312786658544491	-1.92190316383824\\
0.25952301442406	-1.82200676860843\\
0.20134577379182	-1.71052819687927\\
0.147306243598839	-1.5681715089307\\
0.100748719933095	-1.43816097126304\\
0.047857897003739	-1.31053468554696\\
0.00744670213682501	-1.1708422631444\\
-0.0222448333285314	-1.0416135710415\\
-0.0395310876423793	-0.915748062327235\\
-0.0691288141462177	-0.771851192020177\\
-0.0825242787934494	-0.647784072814504\\
-0.119390473976334	-0.519537601704439\\
-0.146274537403739	-0.411329244198775\\
-0.172938665849688	-0.31215466617631\\
-0.185514819509928	-0.185969936260987\\
-0.208553980692783	-0.0561802834095507\\
-0.216976777973544	0.0585499563657207\\
-0.215306764821677	0.198043222140202\\
-0.208934881491196	0.328892336798483\\
-0.203592772594801	0.453776442683861\\
-0.204066658249706	0.590155741715926\\
-0.20626075782779	0.726107982445013\\
-0.186925942201731	0.86505175384079\\
-0.183339647027773	0.991431419936094\\
-0.165336110486415	1.1221499762243\\
-0.161311317751614	1.24277889849983\\
-0.1322126391573	1.37300884538642\\
-0.099367039854492	1.50474971797254\\
-0.0663500257435733	1.65608188912272\\
-0.0385377230406643	1.77715495564383\\
-0.0135937581920156	1.9133439524822\\
0.010783347215105	2.05581758271029\\
0.0234379752832695	2.19463163915331\\
0.0651251345591279	2.33609199803226\\
0.0898100632531166	2.47524652282517\\
0.137049313926183	2.607466384392\\
0.181109572735185	2.7290988808286\\
0.230778316531134	2.83924061160856\\
0.296094858260843	2.966279374396\\
0.343522940478159	3.09594920712044\\
0.410419247653634	3.20381311887852\\
0.473014189527232	3.32209798022806\\
0.521460836377724	3.45238693712169\\
0.573470697098229	3.57711897465321\\
0.623935792616228	3.68393301060036\\
0.686989079869417	3.79231055490105\\
0.770122847814454	3.89697325881938\\
0.868057160724567	4.01290219990617\\
0.950462948131912	4.11721212985109\\
1.04724401028555	4.22328058936281\\
1.13695024549374	4.33311823602066\\
1.23998225509131	4.43654802368937\\
1.33075406943632	4.53551347448031\\
1.39910252748865	4.64225814439078\\
1.48730985075256	4.72905797003688\\
1.56308085268874	4.81158451484395\\
1.64705161097047	4.90051560460919\\
1.73276011803288	4.97407379165889\\
1.82640878392717	5.05788537144431\\
1.92977830028038	5.13978703163474\\
2.03939683279221	5.20819063818649\\
2.15449297076951	5.28212750299671\\
2.27104480994574	5.3552576801974\\
2.38057766537701	5.40720029732752\\
2.4889589490134	5.47230502153219\\
2.58675187311839	5.52341762557936\\
2.70236713866138	5.56454707624667\\
2.78430555552758	5.61431393805333\\
2.90992540907198	5.65867700858976\\
3.02287615021844	5.69663168906701\\
3.13770965547534	5.7209247899422\\
3.24391331542397	5.74784639347355\\
3.36198531017268	5.77379928919208\\
3.49327754262879	5.80513826495889\\
3.60343214252151	5.81216876089453\\
3.73150889068991	5.80542602918626\\
3.82907483240991	5.81179541487674\\
3.93214423627364	5.81184186448852\\
4.06699655841915	5.81290770625108\\
4.20168024048251	5.8102478870356\\
4.3369315399291	5.80097513395169\\
4.44438768167954	5.8128374801393\\
4.55603311266508	5.7894721005753\\
4.67403470781292	5.76709662367188\\
4.79037385080809	5.77434033966796\\
4.89922381719192	5.77383911113265\\
4.99551280974199	5.75625277259235\\
5.09454010723009	5.74160031139105\\
5.20674457433612	5.71845042529119\\
5.33579133112447	5.71259288701758\\
5.45630947810203	5.68881313401351\\
5.58061866469344	5.6636422855156\\
5.68918911693093	5.64312758223623\\
5.81361457038291	5.64370170874927\\
5.93261694035471	5.62408216956024\\
6.05541001326356	5.6288815744825\\
6.18845339543318	5.61412336067755\\
6.32973998276862	5.57590914208288\\
6.45504603568626	5.53724116141747\\
6.58855645487354	5.50141337558867\\
6.69333472023467	5.46361234666888\\
6.82050929282962	5.4449971986042\\
6.92834149359063	5.41660354365621\\
7.03964759862652	5.39052054036888\\
7.15839363214395	5.38269189075413\\
7.27291321717956	5.37330183337497\\
7.38001205595837	5.34825310946275\\
7.47598871767447	5.3448804122076\\
7.58751976321849	5.34161681186238\\
7.70410803716962	5.34234721595423\\
7.84381698285364	5.37310199855453\\
7.94568946293286	5.42663089437495\\
8.05027011138621	5.46584185250695\\
8.15130474367967	5.51740595428582\\
8.22498049758438	5.5735267608094\\
8.32847583873813	5.63273691213115\\
8.42915258315168	5.69010754820934\\
8.51942124459161	5.74880806816237\\
8.58973583729093	5.8435865948298\\
8.64755515606864	5.9349070073954\\
8.7123330744025	6.01490078710484\\
8.74395366439762	6.12465876553949\\
8.77951649554081	6.22907897216035\\
8.80819523059658	6.33783804243569\\
8.85844304751835	6.46848302504344\\
8.87736986713722	6.56633044610192\\
8.91400928012651	6.68363803022639\\
8.9370580389641	6.7904406382269\\
8.96180632252917	6.92964872434772\\
8.96550029369793	7.09080312264435\\
8.96749190708131	7.21113059612383\\
8.97110706594578	7.34051098758304\\
8.97287460549836	7.46875771854978\\
9.00245738823565	7.60516565645178\\
9.03095552330186	7.76069160642292\\
9.05216619243	7.89438508547038\\
9.07327546710827	8.04716150153727\\
9.10631773183959	8.19937133731937\\
9.14141578305938	8.33958705456861\\
9.16901454990388	8.47087617410157\\
9.18945264586854	8.61771881941571\\
9.21180440877292	8.75837981562601\\
9.25229630211203	8.90704531157714\\
9.28867963715269	9.07262803506202\\
9.34026706122385	9.22952848834555\\
9.37291123563152	9.39644010928706\\
9.42646500345158	9.52467551520573\\
9.46490739070107	9.65920667187344\\
9.49467830197666	9.81378026612034\\
9.5196997993414	9.97106027345488\\
9.55987535616288	10.1294729911962\\
9.57759122459732	10.2439604469314\\
9.6048476477251	10.3792787924231\\
9.62956512555745	10.504411595502\\
9.65246403388181	10.6415853840128\\
9.68398312800118	10.7851266905238\\
9.7194936313861	10.9481224470191\\
9.77639627780058	11.1136465649508\\
9.80694124589112	11.2644939528216\\
9.84688653408529	11.4197924196568\\
9.86297519490895	11.5706119355596\\
9.89348699198479	11.702304586522\\
9.93259750892287	11.8450526625434\\
9.97846186383377	11.9975870132304\\
10.0225689523777	12.160168247656\\
10.0443759161956	12.3227525271055\\
10.0792864244774	12.4668133902542\\
10.1127362545878	12.6074041552517\\
10.1220987290239	12.7502005296566\\
10.1379354859058	12.8704058977784\\
10.1752229294886	13.0169660637334\\
10.2026119751412	13.1687533039912\\
10.2484931443887	13.3192153533993\\
10.2739870635655	13.4433909124906\\
10.3242527230136	13.5775555400632\\
10.3737250891988	13.7353126996999\\
10.4206573188568	13.8762955516577\\
10.4492880441444	14.0335649299349\\
10.4623339984376	14.1680431983062\\
10.4988009406889	14.3195522326371\\
10.527474903552	14.4818509240799\\
10.5417279355663	14.6419410428861\\
10.5630244847805	14.7823272144163\\
10.5913727723477	14.918163443301\\
10.6141082389905	15.0449315464198\\
10.6368007879181	15.1871549832027\\
10.6719969856523	15.3211368728449\\
10.7029262185254	15.4633329055019\\
10.7214305613736	15.5976065739981\\
10.7606595871376	15.7223019725781\\
10.7794082611649	15.8626520754071\\
10.7798725754153	16.0021105505916\\
10.8055391967106	16.1371511150161\\
10.8398998930106	16.264102663476\\
10.8480986034701	16.381510893941\\
10.8984866010606	16.5114398829929\\
10.9300303568801	16.6559987814668\\
10.9536995931346	16.7922705948679\\
10.9840851443818	16.9146535470762\\
11.0061876076575	17.0522627790388\\
11.0414261456121	17.1896066705227\\
11.0762565784362	17.3325457811801\\
11.1046187174397	17.4789779852691\\
11.1235286396034	17.6099145694702\\
11.1296095535163	17.7486234995965\\
11.1500488721243	17.880391838515\\
11.1809707060864	18.0224088833239\\
11.1870001859291	18.1572406790071\\
11.1960156384799	18.3077038035693\\
11.2167480831569	18.467599355692\\
11.2167686400128	18.6179438836792\\
11.224854320991	18.7652462999858\\
11.2455399076683	18.9020525862113\\
11.2680320233953	19.0300601660471\\
11.294322879684	19.1718419309172\\
11.3384614632429	19.303734110937\\
11.375522159004	19.4831988367849\\
11.3917077021908	19.631277399582\\
11.408507740231	19.7652481554937\\
11.4316536014073	19.8723749573089\\
11.4710861054421	20.024819165333\\
11.4930923047001	20.1506858055766\\
11.4952296340849	20.2583085133562\\
11.523271087084	20.3832089362256\\
11.5468598694996	20.4972874601512\\
11.5801272913742	20.6327191267021\\
11.6061066681633	20.7697314296421\\
11.6321582900915	20.8984214183865\\
11.658778316039	21.0345709728996\\
11.6772666099446	21.1697097866469\\
11.7026435401941	21.3145278076729\\
11.7180810937234	21.4523259488076\\
11.7424627421049	21.5808697926822\\
11.7730060320375	21.7285153471088\\
11.8045691872788	21.8639014187003\\
11.8428942952035	21.9853648812152\\
11.8733707156679	22.1144017266412\\
11.9015188795364	22.2394085608994\\
11.9122422583894	22.3746807870336\\
11.9469819448339	22.5134435957994\\
11.9601960318842	22.6451583221383\\
11.9827425637611	22.8060893789513\\
12.0070986219524	22.9628708961552\\
12.0417931158297	23.1001489851235\\
12.0623425074119	23.2183194935946\\
12.0751233545547	23.3351626948656\\
12.1051595558921	23.478331766397\\
12.1297753968729	23.6119916520394\\
12.1525790738794	23.7394587736777\\
12.1632034914134	23.8704639631272\\
12.1813329370057	23.9816177313334\\
12.2048853310297	24.1306114091769\\
12.2172096458475	24.2612519726395\\
12.2233764026911	24.3660053435757\\
12.2584030933136	24.4810169127929\\
12.2656234381322	24.5899983677134\\
12.2839226617967	24.6913781512457\\
12.304494272775	24.795076893137\\
12.3207684326657	24.9104201149092\\
12.3407796911849	24.9993606890561\\
12.3506847857028	25.0973973059756\\
12.3762375737981	25.2137633518464\\
12.3942766751694	25.3300005173037\\
12.4117039507092	25.4665634258196\\
12.4166945566578	25.5676249787682\\
12.4329169777678	25.6921330835288\\
12.4460418222882	25.8122252782233\\
12.4805802839006	25.9649020382689\\
12.5274950057682	26.0913390871938\\
12.5683663038639	26.2210963988853\\
12.5914971168847	26.3445507119442\\
12.6031161615187	26.4887790152061\\
12.6185597675254	26.6161392354411\\
12.6462760572458	26.750885155635\\
12.6555208575822	26.8801444248536\\
12.6818341627947	27.0181747257655\\
12.7182605784215	27.1244689555713\\
12.7536283052705	27.2236055171577\\
12.7780078074967	27.3412880573228\\
12.8231766205639	27.4836081786987\\
12.8453602389894	27.6026636093137\\
12.8664324526182	27.7092964251927\\
12.8825122603497	27.8262871939396\\
12.8938846205231	27.9664372089165\\
12.9105442886016	28.1003650338635\\
12.9292404773097	28.2409629947823\\
12.9532998529232	28.3538130122616\\
12.9410288577079	28.4704442308018\\
12.9457765648092	28.5681055990656\\
12.9893134580256	28.7024664132564\\
13.0265568673569	28.8514730852381\\
13.0545707691361	28.996167655558\\
13.082274102972	29.135614782919\\
13.1192597257979	29.2783738231955\\
13.1324000004377	29.4171342193994\\
13.1587362035815	29.5536166456259\\
13.1664005555875	29.7047555071202\\
13.1959840388168	29.8417258083105\\
13.2286400656306	29.9829901105215\\
13.2711407244926	30.1065871694343\\
13.3032461038376	30.249227162358\\
13.3523437613631	30.3698506097562\\
13.4106173009233	30.5139843292205\\
13.4406805876586	30.6397291677628\\
13.4869234158311	30.7771879754641\\
13.531632024889	30.9178892157307\\
13.5772122474006	31.0624341776399\\
13.633456257436	31.2127066142027\\
13.6963120908774	31.3503834833649\\
13.7431981243816	31.4615737875985\\
13.8194750215961	31.5892022688849\\
13.888168497347	31.7059566441898\\
13.9748457062809	31.8410821035958\\
14.0612051587992	31.950570565199\\
14.1260935096618	32.0727739076063\\
14.207449940526	32.1886696420706\\
14.2855678708981	32.3052667293117\\
14.3833704614287	32.4226180688752\\
14.4780504998005	32.5495684863456\\
14.5649118250693	32.6698324797818\\
14.6474321687945	32.7895645198656\\
14.721787991315	32.9173691181774\\
14.8000394473875	33.0104167353353\\
14.8539077478541	33.1361826541329\\
14.9230640240805	33.2677033711858\\
14.9931171899129	33.4059142787605\\
15.0743223267875	33.5507846484104\\
15.1247412772557	33.6894194369404\\
15.1853957350107	33.8229410499947\\
15.2257983043371	33.9537983806455\\
15.2627847476703	34.1010907108905\\
15.3214591524731	34.2595857281821\\
15.3694674154339	34.4202171939797\\
15.4071381981156	34.5645523261862\\
15.429396394198	34.7184077441687\\
15.4196768550006	34.8513267535938\\
15.4048802383892	35.0053243758448\\
15.3904848614443	35.1520243685732\\
15.3493653111486	35.2802615141444\\
15.3019576001888	35.4156569252974\\
15.2388133301593	35.5160121989377\\
15.1816396918244	35.6470393461989\\
15.1352423703362	35.7795226168128\\
15.0635486009254	35.898481878419\\
14.9912065504062	36.010073482557\\
14.9294383410305	36.1051858842747\\
14.8632338080402	36.2139830121583\\
14.7784061183445	36.3193362791052\\
14.6584927658299	36.4124016046634\\
14.5525322891347	36.4906846984082\\
14.4452358874532	36.5731575041575\\
14.3486680494483	36.6432128401025\\
14.2250298095408	36.7235969928449\\
14.1018995792764	36.7867490603253\\
13.9900850411672	36.873228593963\\
13.8777814863814	36.9408192495968\\
13.7671709583353	36.9940843368462\\
13.6412111706972	37.0371055330523\\
13.488861004054	37.0698876393185\\
13.3474419428807	37.1237841158548\\
13.2214058646043	37.1596283827772\\
13.0833840980341	37.2053262550522\\
12.952080377072	37.2595331580742\\
12.7998273953253	37.3154162407471\\
12.6630890062024	37.3458555900101\\
12.5247596052792	37.3666011503115\\
12.4041388208214	37.3680851296197\\
12.2717331066007	37.3684999195546\\
12.1028868584019	37.3756223087876\\
11.9408237970129	37.3601660389627\\
11.7856031891303	37.3593635329032\\
11.6411379578536	37.3448561242354\\
11.4916507762997	37.3213604927549\\
11.3208407243374	37.3005166281728\\
11.1566712082824	37.2740913407051\\
10.995673883833	37.2243768494308\\
10.8358984885398	37.1632106330662\\
10.6848621741139	37.1086591421737\\
10.5372552152114	37.0551645073321\\
10.4196260275638	36.9873346176138\\
10.3149870211192	36.9062434604423\\
10.2247971881227	36.8220302071413\\
10.1359035713779	36.7283810587667\\
10.0294948737767	36.6118719629804\\
9.93937023281648	36.5011358574571\\
9.85218731598697	36.3767444608651\\
9.78357148140641	36.2586138861582\\
9.7280849926568	36.1385269790791\\
9.6979654316753	36.0072429036505\\
9.65252648385675	35.8705217482825\\
9.62222026953336	35.7155602915934\\
9.58367859244219	35.5780230016139\\
9.54917186983597	35.4304564727305\\
9.51652782364081	35.3013951944096\\
9.46680630805477	35.1687668987165\\
9.43931148374776	35.0127987264314\\
9.41083137580326	34.845076737694\\
9.40081967655605	34.6994742178691\\
9.38405709626669	34.5445562780456\\
9.36204791194237	34.3883678519718\\
9.34619281214734	34.2185969044874\\
9.32929543711279	34.0694314909752\\
9.30499838360636	33.9503446098461\\
9.28440495978359	33.8152359936993\\
9.26781603868817	33.6872106082032\\
9.24199411087195	33.5519429479041\\
9.20800213342488	33.3902941936712\\
9.2060776155917	33.2388341278395\\
9.19188890426394	33.1041870040884\\
9.1518423136529	32.9478009483743\\
9.13828647513182	32.7970409920879\\
9.11325729176319	32.6330083408494\\
9.07363556949393	32.4917138740617\\
9.05800381441003	32.341132268383\\
9.02041701848978	32.1990657052726\\
8.98721342263632	32.0449472494912\\
8.95000559362149	31.8997621462826\\
8.91409846571685	31.7618794083145\\
8.88554323524787	31.6349262712449\\
8.85601794852905	31.4895719330928\\
8.82248522599336	31.3469590112502\\
8.79713919518366	31.2012145701294\\
8.76780218408519	31.0598171216385\\
8.73153375827133	30.9213130723378\\
8.69365991156274	30.7985847019478\\
8.65835690546208	30.6470830796272\\
8.63100046104334	30.5058731678335\\
8.5936269582164	30.374795576658\\
8.55727371880042	30.26269493937\\
8.52387739651705	30.1105081321049\\
8.48176416214521	29.9702992258898\\
8.42748078021276	29.8275586022018\\
8.39066186339309	29.6905660343213\\
8.35221441280072	29.5630692706082\\
8.31254176977624	29.4248428860942\\
8.27282212972292	29.2784729092142\\
8.22821259063159	29.140493671883\\
8.18717431746422	28.9744117923788\\
8.1437363395819	28.8261276341338\\
8.07630402585307	28.6862707263259\\
8.04027236290693	28.5548382043284\\
7.98442382827688	28.398904053276\\
7.95620278736114	28.2617195108092\\
7.9217583621542	28.1288786577059\\
7.86188177946523	27.9954386404183\\
7.83695296225124	27.8607590535446\\
7.80337433464553	27.7140116762927\\
7.7432885084043	27.5821919860432\\
7.70072744175733	27.4639645947694\\
7.67132657996681	27.330866823955\\
7.64533492654122	27.2099309892877\\
7.60435708607796	27.0815380665891\\
7.5671868628186	26.9389684600732\\
7.52945347593161	26.8200815181583\\
7.49319029770123	26.7253380064527\\
7.45239170007482	26.6210668059887\\
7.41815509576365	26.5127606112892\\
7.39185551784481	26.3862962307791\\
7.33476517599055	26.2503467547975\\
7.30421995274001	26.1295808015963\\
7.29582875320501	26.0073249549722\\
7.25804385430421	25.8843921348185\\
7.22814971754539	25.7835886159102\\
7.20033342292472	25.6721659794933\\
7.15972322807159	25.5355644759579\\
7.10341889130846	25.401654753594\\
7.06261843231191	25.2631935392996\\
7.03195881009697	25.1292557114986\\
6.99183348445207	24.9894649338212\\
6.96724026011395	24.8468465064094\\
6.94818766083642	24.7011131177435\\
6.93589203676655	24.5411213699807\\
6.92044519586966	24.3730785324169\\
6.87326351599989	24.2255294470973\\
6.83363688597359	24.0904860662512\\
6.79007462238003	23.9619011953504\\
6.76536122480666	23.8277023843711\\
6.73905799885783	23.6698269457538\\
6.69933440093844	23.5394124163243\\
6.65344951710097	23.3598845482658\\
6.631008756354	23.1898794317644\\
6.62144746135681	23.014404100266\\
6.57797132134329	22.8609239985883\\
6.53843960558179	22.7152674863332\\
6.52478130904811	22.5584762222889\\
6.49239761150551	22.4188648295791\\
6.46458846453831	22.2546568634601\\
6.43795470818321	22.0960482812086\\
6.40529729396036	21.9211524930526\\
6.36682536334376	21.7482862072029\\
6.33000564487676	21.5859314513296\\
6.30281605630219	21.4225556640439\\
6.26669206916332	21.276073811417\\
6.24652616842485	21.1233370618621\\
6.20995623380882	20.9662065857709\\
6.16996150743659	20.7951798716008\\
6.10839144853646	20.643076395661\\
6.07095716562766	20.4869519198711\\
6.01985614113423	20.3185969455247\\
5.9676967722304	20.1565496913066\\
5.925745775932	20.0044255676816\\
5.88482737095953	19.8570392958958\\
5.85122482248756	19.6858248720492\\
5.81716411767253	19.5363022834271\\
5.7585304449519	19.3725619444408\\
5.71086996100834	19.2343845338522\\
5.68263601795037	19.1010869045283\\
5.62642339792459	18.9602860562181\\
5.57627498550614	18.8071792021619\\
5.51658472918396	18.6503872255404\\
5.46882734318561	18.5039233562661\\
5.44437778983365	18.3523316095505\\
5.41168010288561	18.1793316836413\\
5.36253781634476	18.0340129768337\\
5.31629715598751	17.8700844884798\\
5.27440854928823	17.7185804120576\\
5.22638314565915	17.5723638973621\\
5.1852226255111	17.4399677807963\\
5.14035120022595	17.266003963576\\
5.08315074746435	17.1147766658281\\
5.04322000027545	16.9619794476305\\
4.99005319505341	16.7824654229154\\
4.94117853623057	16.6021267912697\\
4.89047725921525	16.4373446807931\\
4.82349011552439	16.2830634514937\\
4.7748291785463	16.1366752475314\\
4.74260344267904	15.9888868461412\\
4.70859587933515	15.8115929616064\\
4.66046090454067	15.6352357734058\\
4.59887661845884	15.4740324331133\\
4.55932200255419	15.3242019551698\\
4.53125376489598	15.1761893348102\\
4.47258217231032	15.0249304063767\\
4.42832752723284	14.8503741439614\\
4.37616959964159	14.6974108125585\\
4.3224960563378	14.5402667303947\\
4.26239129951412	14.3835655573538\\
4.21210817053079	14.2375447257757\\
4.16862482266767	14.0865291245884\\
4.10964978786935	13.901671812126\\
4.0387441509532	13.7430060625463\\
4.00563081355528	13.5544097224836\\
3.96059129404761	13.3996938540496\\
3.92704088905591	13.2298873465806\\
3.87932193671283	13.0738658112401\\
3.82545416028655	12.9264165153559\\
3.79499852780875	12.7687894778733\\
3.74424317923767	12.6203622516669\\
3.69402087516769	12.4424178446801\\
3.65684737247844	12.2728324472777\\
3.61686926638763	12.1152197797133\\
3.58022155821248	11.9565223580751\\
3.54342525051667	11.8012575914082\\
3.50618953754519	11.6463523484293\\
3.47460680296583	11.5058105946959\\
3.43285726640896	11.3838057434806\\
3.38662434387746	11.2294282758415\\
3.33845469555592	11.0863370451688\\
3.28490917145207	10.9374288913101\\
3.24318400984606	10.7518284086743\\
3.20045198719068	10.5776096878978\\
3.15192368106228	10.4303991852856\\
3.09989467246826	10.2882674543352\\
3.05491031111643	10.1513294724776\\
3.01095195565903	9.99099711402399\\
2.97515261382232	9.8516495633125\\
2.92451360545751	9.72213023705283\\
2.8960652234677	9.57781765891939\\
2.85380036925058	9.43570640912307\\
2.82211047590583	9.31088956789447\\
2.77601832086036	9.18197367613424\\
2.75951039633015	9.0651214460338\\
2.7326136857422	8.94263823786065\\
2.69740854442353	8.81091261323638\\
2.66266527370725	8.69237965717022\\
2.62996825029942	8.56713931216934\\
2.60425702612454	8.45672598242591\\
2.56065645430799	8.31663490076163\\
2.5157300422511	8.17948119675743\\
2.47728397612991	8.02334373160982\\
2.45921403252333	7.89844906983197\\
2.43445931713895	7.78759236807242\\
2.40268358236028	7.67449507380828\\
2.37560223727144	7.56346531529418\\
2.3517059824558	7.45325460001745\\
2.32412449402583	7.32583922648387\\
2.30995892874444	7.20528416385503\\
2.29523545637931	7.11223508307549\\
2.26668356503555	6.99509093314539\\
2.22737902236818	6.85850871717872\\
2.19074996438401	6.74727292029035\\
2.16310558009845	6.63939628538167\\
2.13136245318125	6.53772669519577\\
2.09820022421	6.42690450262305\\
2.07602512777106	6.31180329344284\\
2.03053904902322	6.20969209306823\\
1.99335399121658	6.10259746234759\\
1.95902755930014	6.01738544678879\\
1.92240499946016	5.93288245297584\\
1.85817132620686	5.846460426563\\
1.79917604800776	5.73826630820216\\
1.72150330707994	5.65560784530839\\
1.66285186531105	5.56840995432573\\
1.59301006836749	5.48187148777824\\
1.51955998738091	5.38996370567874\\
1.45457731463931	5.30762990129942\\
1.37270496012137	5.21424748212242\\
1.27267495187968	5.11998963098477\\
1.17130676521124	5.06962121473498\\
1.0866147315748	5.01330696865766\\
0.989004438577965	4.95095839662466\\
0.87851020537644	4.90976983502446\\
0.774149227593322	4.86024786551757\\
0.654596521491643	4.79481035015343\\
0.541170718624323	4.71984554096886\\
0.428416513424571	4.65959302549876\\
0.31778097276874	4.58656805398916\\
0.213226114000644	4.50621268611229\\
0.101901012653447	4.42163488556351\\
-0.01659531686704	4.33727430787619\\
-0.105586010979141	4.27927444650396\\
-0.205477637759635	4.22291887855439\\
-0.327019581148876	4.12414459459272\\
-0.439093245934227	4.04164563559018\\
-0.538942273762992	3.94610246302116\\
-0.665824245207123	3.86377418621807\\
-0.79985553049986	3.7764809937105\\
-0.912738611550985	3.67049022311038\\
-1.04033468739215	3.57054129018956\\
-1.14795645389565	3.47350459694852\\
-1.25235510066629	3.37698929893995\\
-1.35688038382046	3.28550435283597\\
-1.44896767775001	3.19714969176892\\
-1.54921848623958	3.0805854512847\\
-1.62630097594794	2.96137322195901\\
-1.7109783182515	2.85987245715328\\
-1.77445213045733	2.73687843463877\\
-1.84148085002624	2.61907860777404\\
-1.90828758723623	2.48516241059963\\
-1.98152882474002	2.36582158117832\\
-2.04911435268266	2.25152203374373\\
-2.13068720948642	2.11353786102995\\
-2.21165367935295	1.9887277298069\\
-2.26586340631817	1.85883108637751\\
-2.33156113345381	1.73707423739627\\
-2.38505333092201	1.61258147218733\\
-2.43952416973997	1.46715025906564\\
-2.49475335807712	1.32718964259119\\
-2.54342623653596	1.17929870206766\\
-2.57888883538893	1.04029600553219\\
-2.61959541730801	0.908107147120311\\
-2.65391979030064	0.769342402977121\\
-2.68933610840296	0.635778498853717\\
-2.72595419992691	0.510817015312287\\
-2.75891549023977	0.364070276036271\\
-2.76802657195461	0.23552447437797\\
-2.77115555696076	0.0960887317932077\\
-2.77606220213316	-0.0418954515095238\\
-2.79372684342499	-0.177706082674196\\
-2.8080409004623	-0.329314195664001\\
-2.79535438828543	-0.457346655759131\\
-2.7996782943358	-0.582532478904863\\
-2.79318179148267	-0.713669509834983\\
-2.78001605461249	-0.832695042651834\\
-2.77255619486783	-0.971739749867236\\
-2.74366714047844	-1.08118076534103\\
-2.71149116542417	-1.19861502812192\\
-2.69067485781601	-1.31200821426807\\
-2.64371345698186	-1.43762106894213\\
-2.61420137956454	-1.54796361754981\\
-2.58633466547092	-1.63942052975052\\
-2.55308898683384	-1.73083960697942\\
-2.52909673976897	-1.81247651805947\\
-2.51546812495486	-1.88829802272364\\
-2.49301601380755	-1.98105710075292\\
-2.49466547137074	-2.09092302918697\\
-2.4687278061664	-2.19913298227042\\
-2.44490084803282	-2.27043984233626\\
-2.4363975254064	-2.3369024804054\\
-2.41364750275784	-2.4437981757792\\
-2.37725884615803	-2.53374338991412\\
-2.3429698663034	-2.63459397890799\\
-2.29569236631947	-2.72589295646104\\
-2.26156943315827	-2.79889379659339\\
-2.22331963590675	-2.88101659331879\\
-2.20802247199455	-2.97101068315368\\
-2.16630829333631	-3.08694333853108\\
-2.12130100957236	-3.16710724854247\\
-2.06830313628992	-3.257619888257\\
-2.0158888540506	-3.33521657021139\\
-1.95949708350606	-3.44062852987325\\
-1.92942299143266	-3.5333103525005\\
-1.87594770445274	-3.61180721966289\\
-1.82400844631267	-3.71273179599074\\
-1.768036503878	-3.80632832734433\\
-1.74120629932711	-3.91740488095541\\
-1.70369600374963	-4.05766814797851\\
-1.68401976576302	-4.17661133802875\\
-1.66312587840214	-4.30542945936481\\
-1.6116214305466	-4.44972584038462\\
-1.60130222223591	-4.57922601201603\\
-1.58030571836346	-4.69180788646044\\
-1.55934993621606	-4.79426497348401\\
-1.54682426527555	-4.90692556258471\\
-1.54973731797616	-5.01730584211409\\
-1.56341065267023	-5.13099378152612\\
-1.57659618751899	-5.23514719233211\\
-1.60597925370004	-5.33422637128819\\
-1.6244582464624	-5.46053215284764\\
-1.63005712991978	-5.56271233316251\\
-1.65571840604594	-5.66840646668418\\
-1.69089482669717	-5.7974387074834\\
-1.71235144264365	-5.897241980548\\
-1.74245195138366	-6.01202032759773\\
-1.75699990600461	-6.11345744939927\\
-1.77963540891692	-6.21276199814447\\
-1.81477251946921	-6.33166860758004\\
-1.84988860426838	-6.45117680397746\\
-1.88431640411031	-6.578932160671\\
-1.93139290087505	-6.68839547541837\\
-1.98644945005795	-6.79235054114848\\
-2.03478585837903	-6.88333008545527\\
-2.09194794449805	-6.97434546762934\\
-2.14919177085964	-7.09552587827091\\
-2.21850252316944	-7.20517926039636\\
-2.31174789523006	-7.32391724432703\\
-2.3903703446282	-7.42254976560531\\
-2.44695067173941	-7.54382166057331\\
-2.52110949051452	-7.68021285082403\\
-2.57157778893863	-7.81393532815062\\
-2.6416005660346	-7.94431444872516\\
-2.69159304907504	-8.07737959207987\\
-2.75791523042085	-8.22198862009018\\
-2.8273596959137	-8.34969373780494\\
-2.89784790724054	-8.4976353546567\\
-2.9841207716573	-8.62579846964181\\
-3.04653496327237	-8.74052614041439\\
-3.11159881739647	-8.8525858281071\\
-3.18497874400291	-8.98971179958829\\
-3.26008557695741	-9.12932582712667\\
-3.30952758520763	-9.26797850950352\\
-3.37186636982838	-9.38635256546327\\
-3.42469676531557	-9.49442355288794\\
-3.48357487135253	-9.61754183210093\\
-3.55641440292156	-9.71644651688259\\
-3.63868271464668	-9.84134996111316\\
-3.7025422764696	-9.96091711381801\\
-3.76747897306567	-10.0825352787303\\
-3.83738301767939	-10.2276551546313\\
-3.89719644335282	-10.3627397349112\\
-3.96417928042438	-10.4955793559255\\
-4.02675557474131	-10.6287971059973\\
-4.07552748054814	-10.7426904682849\\
-4.14418822035658	-10.8804284040716\\
-4.21655042642421	-11.0241350087844\\
-4.29403580393627	-11.1611674777186\\
-4.37920760270741	-11.2840220873694\\
-4.41696082476762	-11.4175730478038\\
-4.45531547091413	-11.5250265555754\\
-4.49704437394131	-11.6517885130382\\
-4.58227063810582	-11.7912477528625\\
-4.63764640408475	-11.9126922809986\\
-4.73179064752464	-12.0447658465103\\
-4.80096643899853	-12.1483681153197\\
-4.89011549667301	-12.2682161314869\\
-4.96564863704763	-12.3910624065306\\
-5.0434844695735	-12.5215478921841\\
-5.12286064162374	-12.649245785879\\
-5.18285715812463	-12.7716993327433\\
-5.27680862707143	-12.892885203786\\
-5.34100955507024	-13.0319021964447\\
-5.42513798705917	-13.1574201350604\\
-5.49752405701269	-13.2812772690909\\
-5.57874505219726	-13.4202868895298\\
-5.66707766229619	-13.5667818013276\\
-5.74465700973234	-13.6939012087012\\
-5.81044106298882	-13.8084886845491\\
-5.87774514116113	-13.937545740123\\
-5.97065520145626	-14.06561409361\\
-6.02971713019628	-14.1941936907391\\
-6.08831181956267	-14.3316600521693\\
-6.15231942447191	-14.45795212838\\
-6.2062061259678	-14.553547229537\\
-6.27232202261193	-14.677981153478\\
-6.3432880988309	-14.7948352324595\\
-6.41688856721944	-14.9169249220487\\
-6.50365934153154	-15.0354851374757\\
-6.56861293973553	-15.151402458308\\
-6.64440780433054	-15.2546369199092\\
-6.71174201791981	-15.3979547218836\\
-6.7790174960608	-15.5274629896496\\
-6.84662578384676	-15.6548873218537\\
-6.90567447979684	-15.8040490567145\\
-6.98511982349202	-15.9194223709071\\
-7.05971046616093	-16.0467039692875\\
-7.13096632722347	-16.1668421606544\\
-7.22432365610597	-16.2747455281483\\
-7.31446573174882	-16.3965063682222\\
-7.38538189167467	-16.5148591673692\\
-7.47179581490887	-16.6494429552772\\
-7.56622794426416	-16.8152038050991\\
-7.64353207176057	-16.9546508215213\\
-7.73701619449381	-17.0701393580086\\
-7.82946484430863	-17.1670925264938\\
-7.9125376953328	-17.2613290784269\\
-8.00145444371286	-17.3895733899987\\
-8.10356797023425	-17.5156116100815\\
-8.19743907315548	-17.6451550976024\\
-8.27787220424629	-17.7607204020818\\
-8.37420125039901	-17.8654798357488\\
-8.47776981286598	-17.9678278015967\\
-8.56784661994111	-18.0824694095581\\
-8.66267224068133	-18.1934789198596\\
-8.74647411431362	-18.3063938248041\\
-8.84176855116833	-18.4106231092101\\
-8.93080551434508	-18.5166979138584\\
-9.03917527608618	-18.6218145780143\\
-9.12859052292099	-18.7419724828294\\
-9.20469560919604	-18.8513823237457\\
-9.27829736652494	-18.9450767454875\\
-9.35725444759017	-19.0599867925653\\
-9.43808557140709	-19.1928205734188\\
-9.5236868882375	-19.3219730680513\\
-9.59890087218896	-19.4411276508447\\
-9.70786334891219	-19.5781816308632\\
-9.81784777812618	-19.6992726771419\\
-9.91724297665003	-19.8245148675019\\
-10.0094954976416	-19.9256015755491\\
-10.0854695627134	-20.0492151282479\\
-10.1799462777791	-20.1767362378374\\
-10.2474205109486	-20.2969484785101\\
-10.3344478413976	-20.4280122051973\\
-10.415855904964	-20.5637860635848\\
-10.5108976356052	-20.6814328432213\\
-10.6051589491036	-20.7884980161996\\
-10.7075472773321	-20.9192862072107\\
-10.8151901338433	-21.0370583826068\\
-10.9146327612404	-21.142299636002\\
-11.0184567408927	-21.2584235246807\\
-11.1263037077476	-21.3825553637464\\
-11.2241709602411	-21.5167213251243\\
-11.3244811344837	-21.6397047564743\\
-11.4115735208981	-21.7788795157665\\
-11.5070204983652	-21.8912211249517\\
-11.6237663165076	-22.0035280651184\\
-11.7205096184493	-22.1002454815071\\
-11.8404929486745	-22.1981404196098\\
-11.9433604555652	-22.3124276699303\\
-12.050389123844	-22.4193445241555\\
-12.1407976284938	-22.5238687337889\\
-12.2286164263511	-22.6372792009214\\
-12.3160673832482	-22.7341931905077\\
-12.3937748675498	-22.8358388914332\\
-12.4863403400653	-22.9572905442105\\
-12.5815776051429	-23.0769174163493\\
-12.6659735716176	-23.1797386257298\\
-12.7665622901104	-23.2522656237723\\
-12.8456888274163	-23.3494333920262\\
-12.9148142858613	-23.4262974652678\\
-13.0056032376889	-23.536929310318\\
-13.0736626244971	-23.6203967250559\\
-13.1592996884526	-23.7161172931029\\
-13.213894738038	-23.8166960795512\\
-13.2572324174484	-23.9371918903464\\
-13.3242365046224	-24.0614238491342\\
-13.3784832528307	-24.1522843788551\\
-13.4258771874397	-24.2982001281655\\
-13.4898116474188	-24.4092902603651\\
-13.5539496478552	-24.5268222436414\\
-13.5962758418232	-24.6653140003104\\
-13.6011178753348	-24.7914807323433\\
-13.6139436089731	-24.9029670568485\\
-13.6248023552423	-25.0438904095169\\
-13.6268921290032	-25.1663652559358\\
-13.6120390959881	-25.2966344917316\\
-13.5782299454527	-25.4113488300041\\
-13.5347213271781	-25.5335768039447\\
-13.4631610506804	-25.6317182565225\\
-13.4135223357844	-25.7335072182279\\
-13.3300579350475	-25.8374997782167\\
-13.2720720677853	-25.9189634835881\\
-13.2105583626334	-25.9945738610142\\
-13.1438747020691	-26.0836940423956\\
-13.0562935955876	-26.1664079029638\\
-12.9654189294141	-26.2675836035648\\
-12.8762178503243	-26.3735608006461\\
-12.8020001595215	-26.4447064841788\\
-12.730561177885	-26.5114392823452\\
-12.635324697408	-26.5927876343325\\
-12.5482825065102	-26.6579429527956\\
-12.4539738715366	-26.7492742793952\\
-12.3534687295619	-26.8302246059658\\
-12.2595288676984	-26.8961969836194\\
-12.1493663128568	-26.9455891027074\\
-12.0432916598678	-26.9983171828408\\
-11.9203266153963	-27.0600778547008\\
-11.7988101949496	-27.0909269082328\\
-11.6796660179464	-27.1381924513412\\
-11.5651146535035	-27.1830188420852\\
-11.4467307904576	-27.2391126173635\\
-11.3062772032523	-27.3040264320461\\
-11.1858772786141	-27.3404519996302\\
-11.054194739331	-27.3349545781753\\
-10.9321509703432	-27.3108595980883\\
-10.8050242050775	-27.2835358323432\\
-10.699218014387	-27.2731023425473\\
-10.5951000649009	-27.2374296511915\\
-10.4886378920849	-27.1892568567194\\
-10.3811217884283	-27.1397507255286\\
-10.2813621753543	-27.0855925928214\\
-10.1803291592015	-27.0141659023191\\
-10.0745245942865	-26.9543222149398\\
-9.97945731843382	-26.8864284400212\\
-9.88291341034526	-26.8167088886997\\
-9.76505656594261	-26.7392664509383\\
-9.68506735496675	-26.6650350237345\\
-9.59322096810346	-26.5654865882102\\
-9.49357672372711	-26.4810939359417\\
-9.38816500905405	-26.385914122775\\
-9.29908483986659	-26.3048630160135\\
-9.19786179105096	-26.2155615688208\\
-9.09215008142392	-26.1154596902933\\
-8.97973280575254	-26.0067205203402\\
-8.88307805852565	-25.9196685641796\\
-8.77518623686447	-25.8087554552442\\
-8.6832413864231	-25.7027235250245\\
-8.56854745242844	-25.6143518481425\\
-8.47678167743167	-25.509608341868\\
-8.39174685495965	-25.3997091595195\\
-8.30022263937265	-25.2876455473636\\
-8.22857829225468	-25.1790978887849\\
-8.12859504051604	-25.092853016053\\
-8.03580690495586	-25.0184553402574\\
-7.92092363068842	-24.9232719980444\\
-7.82850689751503	-24.8182574340811\\
-7.75050733264531	-24.7198005727422\\
-7.66240527702004	-24.6291904537495\\
-7.55976083744534	-24.5045568924522\\
-7.44132098757572	-24.3964835631613\\
-7.36029921188251	-24.2916549734569\\
-7.26427556113746	-24.1972131293064\\
-7.17588878205255	-24.0920335454119\\
-7.07476801118267	-23.981598126509\\
-6.95813481289833	-23.8584844114668\\
-6.83832130336829	-23.7630490449203\\
-6.73356046741092	-23.6741934587471\\
-6.6387083603983	-23.5823803875328\\
-6.53460075431045	-23.4950790544883\\
-6.44625116314716	-23.3879546209428\\
-6.37341532423499	-23.2900959104577\\
-6.26366145385524	-23.1935105467564\\
-6.16277282988738	-23.1037467652956\\
-6.03441935990463	-22.9911463830712\\
-5.92369499990324	-22.8759510402839\\
-5.80800490318353	-22.782564418796\\
-5.69568438943754	-22.6817465915232\\
-5.60813295760521	-22.5831003368274\\
-5.51430455100265	-22.4907901022779\\
-5.40472862191861	-22.3948108019226\\
-5.31281150477731	-22.2991710133151\\
-5.20827453731547	-22.2210634518181\\
-5.112178533465	-22.1275683934307\\
-5.01651738779757	-22.0316668856343\\
-4.93564356330023	-21.9319109268988\\
-4.81554328416648	-21.8065712350302\\
-4.70650332518147	-21.6871589358193\\
-4.58870581722412	-21.5744584140444\\
-4.49934738438041	-21.4493570261615\\
-4.4111333838089	-21.3266702735394\\
-4.30776312758229	-21.1946417519149\\
-4.20063534410384	-21.0660806283189\\
-4.10844445401382	-20.9650732381247\\
-3.98813402128346	-20.8536175641174\\
-3.8905471188258	-20.7566881660252\\
-3.78891607627771	-20.6420603970492\\
-3.6783538229403	-20.5428783237247\\
-3.59070077269541	-20.4234458983334\\
-3.48464650851146	-20.3009109516171\\
-3.3657878712454	-20.1817850405402\\
-3.25502142239876	-20.0711180095112\\
-3.15991739328317	-19.9341327774348\\
-3.05846414418715	-19.8084523239372\\
-2.9707546701004	-19.6948556941106\\
-2.86215394917248	-19.5747276250727\\
-2.75593067784337	-19.4501249565539\\
-2.67714116125324	-19.3366828644189\\
-2.58733353929324	-19.2318596540325\\
-2.48441330617282	-19.1103872716862\\
-2.38011607724257	-18.9699970093229\\
-2.302664584796	-18.8440090950078\\
-2.22659759500099	-18.7236073570678\\
-2.15400710067944	-18.5919303859771\\
-2.07281145523704	-18.4793346612516\\
-1.98775241639532	-18.3725432588289\\
-1.89419097954831	-18.2691424152192\\
-1.81194728071111	-18.1716072627857\\
-1.71084634889228	-18.0498213750732\\
-1.61383315327545	-17.9435855589661\\
-1.52079812806471	-17.8375452728281\\
-1.42383209525062	-17.7375539321288\\
-1.33419299502377	-17.6427134906651\\
-1.23616324889483	-17.5439826493388\\
-1.12629916849529	-17.445782623539\\
-1.0300176039913	-17.348856233327\\
-0.909794279361786	-17.2416074337786\\
-0.810278900503882	-17.1244225504554\\
-0.711699016287595	-17.0178938395111\\
-0.623204224024979	-16.9088520020634\\
-0.523373608000422	-16.7910003914889\\
-0.441655213407458	-16.6761462330116\\
-0.335398834720311	-16.5561114943287\\
-0.256284385151668	-16.4268466482312\\
-0.169612527052706	-16.3179804996509\\
-0.0369910826281756	-16.2115314412544\\
0.0813778566055189	-16.110477722258\\
0.185811506591459	-15.9925836078128\\
0.27879129052667	-15.8693417813263\\
0.369397599735771	-15.7542743737298\\
0.450732664912202	-15.6449031910752\\
0.539105983932641	-15.5433175520034\\
0.636101281884843	-15.4457557586563\\
0.74214829171583	-15.3162225720065\\
0.853943435410739	-15.188025390859\\
0.959768551875434	-15.0682635202546\\
1.06281382023712	-14.9724027747655\\
1.18538621765762	-14.8364400779623\\
1.28329207339047	-14.7250411059191\\
1.3869568032623	-14.5869476805717\\
1.49846461520999	-14.4594016591848\\
1.58350649037314	-14.3330551912157\\
1.67016997807064	-14.2268338854752\\
1.75162949370113	-14.1093214415519\\
1.85283610147396	-14.032748364405\\
1.95893914038674	-13.914232899392\\
2.0405674826664	-13.8134796084323\\
2.1497013465231	-13.6940675499821\\
2.25897303664383	-13.5967484039067\\
2.36313229062846	-13.4887315149168\\
2.4454393549681	-13.3775922961366\\
2.54962332039976	-13.2795599162871\\
2.62316258610509	-13.1952013078652\\
2.69475807690905	-13.0950145193324\\
2.76922937737789	-13.0292048369885\\
2.84376052057258	-12.9502390257173\\
2.90681757500538	-12.870502444037\\
2.9993592928611	-12.8015972530492\\
3.07780501634033	-12.7337909220131\\
3.12910149218312	-12.6516432687937\\
3.18864001928011	-12.5789164750773\\
3.2574088810143	-12.5115911148718\\
3.3144592303944	-12.4347216205397\\
3.38895873847885	-12.3463267112628\\
3.45707567707908	-12.2587766202107\\
3.53646352054153	-12.1660703333516\\
3.59497532875423	-12.0788186370951\\
3.66315424306974	-12.0146774435955\\
3.71163107751865	-11.9684214063875\\
3.76862090165469	-11.9111057115487\\
3.83312159968516	-11.8436013836213\\
3.89377313170025	-11.7870999499398\\
3.94133005635686	-11.7181087389734\\
3.97978283979214	-11.6539622354847\\
4.01539107914105	-11.6055719971843\\
4.04761342633231	-11.5672484110147\\
4.07629302705574	-11.5202597227027\\
4.12048741357745	-11.4578224419545\\
4.16184987862673	-11.4003781275733\\
4.20988734650793	-11.348232843718\\
4.28267769245659	-11.3102723356231\\
4.35020137397692	-11.2772930716188\\
4.41970001122695	-11.2184978216673\\
4.51662727369512	-11.1625869101555\\
4.6003654133183	-11.1266053438375\\
4.66097471447836	-11.0951165879942\\
4.7366391893477	-11.0716175149889\\
4.80298463592179	-11.0399470361666\\
4.90034720248837	-11.001307905182\\
4.99999222795478	-10.9622976866158\\
5.09655062865773	-10.9447503280569\\
5.19095801162822	-10.9255214780294\\
5.27630334245153	-10.9080539611534\\
5.37242993530597	-10.8997226037505\\
5.48082589371614	-10.8833090989568\\
5.6070539886309	-10.8696691261426\\
5.73402709146611	-10.8618241955922\\
5.85044456052906	-10.855998640226\\
5.97502052960116	-10.8435550957927\\
6.09300493753328	-10.8395717364476\\
6.20828454347981	-10.8237281449486\\
6.339662016127	-10.8084232312452\\
6.46221793378965	-10.795565199377\\
6.56453034474018	-10.7961788650294\\
6.66146933585118	-10.785417610088\\
6.75537262296861	-10.7816601234104\\
6.88045634521647	-10.753204389173\\
7.01179133858666	-10.7398137474467\\
7.13309344009579	-10.7102249692631\\
7.24846894405187	-10.6769838345562\\
7.38050171639772	-10.6386972392919\\
7.509795826449	-10.5696943166375\\
7.65261450998354	-10.5145193016767\\
7.78191885602392	-10.4587609983238\\
7.91364089479179	-10.4246592944292\\
8.04373608853618	-10.3792869047068\\
8.15894874985169	-10.3229958743149\\
8.28791280966498	-10.2598410474831\\
8.41063841368502	-10.207176736928\\
8.55114516595866	-10.1478276166778\\
8.66794833298608	-10.0994834821102\\
8.77578245339318	-10.0419658283618\\
8.91592118247022	-9.97080141301556\\
9.02133247661797	-9.90252407017871\\
9.13821427623239	-9.84388519018491\\
9.2515185786472	-9.76271761444912\\
9.35900867678229	-9.67267876473858\\
9.46722633048538	-9.61016157317802\\
9.58230547272012	-9.53703030454442\\
9.7032367414914	-9.43988485167414\\
9.81981842193938	-9.33187832492172\\
9.9257673612833	-9.24419456588353\\
10.0176142461259	-9.1432292585689\\
10.1013880473209	-9.05069322884926\\
10.2107760855662	-8.94695428449803\\
10.3104170538017	-8.84088887306379\\
10.3878374859647	-8.74584181168796\\
10.4750169422732	-8.64125070110463\\
10.5620244752953	-8.55694620952175\\
10.627859264177	-8.46451295202166\\
10.7142058736786	-8.38051423998192\\
10.7865887653529	-8.28256677545569\\
10.8586854395815	-8.1728737115263\\
10.9225560381402	-8.06960858080099\\
11.0002845969482	-7.96376470248616\\
11.0741235868907	-7.84845258063509\\
11.1385293943646	-7.75118592636\\
11.1912968835431	-7.6328916304811\\
11.2632656993875	-7.52557195848724\\
11.3282210845788	-7.40492213353219\\
11.3906569240123	-7.28817435986665\\
11.4511741036332	-7.16848973107978\\
11.4822487536451	-7.03812393093892\\
11.5259007372831	-6.91376088329243\\
11.5507127947487	-6.77408949749653\\
11.5661227543905	-6.64920415554443\\
11.6127139970678	-6.52812881343448\\
11.649426903673	-6.41301224419616\\
11.6897141921319	-6.28062367119287\\
11.7154496267029	-6.13635105947614\\
11.747243303128	-6.00897086538489\\
11.7648145270274	-5.86646721564392\\
11.7803907204412	-5.74652544755547\\
11.7903816908101	-5.60067506786467\\
11.8064561389273	-5.44560718054046\\
11.844572464106	-5.31180380332582\\
11.8598651860697	-5.18254391964096\\
11.8605848787975	-5.0571828620544\\
11.8598850372663	-4.91465318744396\\
11.8470310071491	-4.76954121334165\\
11.8461626258382	-4.61170230070818\\
11.8491972228545	-4.46643006390079\\
11.8476180426112	-4.32300802900101\\
11.8219920765747	-4.18142668676894\\
11.8042394166528	-4.03193525962395\\
11.7771091718929	-3.89292388634281\\
11.7354779946568	-3.75244940454139\\
11.6887251624242	-3.61319330753921\\
11.6389516613744	-3.47241014345717\\
11.5968748229608	-3.351545709835\\
11.5395629323163	-3.20672227339892\\
11.4860679181411	-3.08199083529924\\
11.4159037210438	-2.93694871838094\\
11.3548994171867	-2.82028071108401\\
11.2829881718549	-2.71230638705589\\
11.2107753246092	-2.60817536523992\\
11.1408763947394	-2.48785220710573\\
11.0557584941218	-2.3838048654501\\
10.9802123778904	-2.27999096621832\\
10.8931063437709	-2.16089152701371\\
10.7927643627274	-2.02898202340051\\
10.6910289075814	-1.89723719041477\\
10.5938228102387	-1.77742124786063\\
10.4978843062849	-1.67909695460131\\
10.3870783301235	-1.54595144480571\\
10.2756673435079	-1.43776690526877\\
10.1540462082484	-1.33980515106537\\
10.0443589075981	-1.24938918911874\\
9.93936608636594	-1.12971778927603\\
9.8256887863216	-1.04783238712013\\
9.70943355899207	-0.943294831319111\\
9.62266974366173	-0.861350130887469\\
9.51339177365752	-0.767176298314935\\
9.3968738859731	-0.704928676772136\\
9.29788319888633	-0.618640206052598\\
9.18262753790342	-0.549920992241469\\
9.07999387710448	-0.483562887314014\\
8.95762949412765	-0.414743525474585\\
8.81585158577348	-0.326472947784513\\
8.68445014474085	-0.255660150370362\\
8.5686274736065	-0.189799778636452\\
8.44629053263616	-0.126698450047415\\
8.31815468772078	-0.0633806959889269\\
8.2215889709446	-0.0209844199139822\\
8.10313540685178	0.031839038407079\\
7.99939957882742	0.0804155731146145\\
7.85798022812568	0.128822034650991\\
7.71339303192867	0.14992825446313\\
7.57217403141309	0.192131302967431\\
7.4337314890383	0.249350267884213\\
7.31346414719289	0.286751007254975\\
7.20370259978875	0.329606375788719\\
7.07478604529569	0.345641268754584\\
6.95267204973798	0.380549514085077\\
6.8355754016082	0.397744317220146\\
6.71229830874307	0.411104518824373\\
6.6055518372858	0.408091559852866\\
6.48981246840987	0.405826486448999\\
6.37083532689775	0.40859022984732\\
6.23784345641591	0.400207995683251\\
6.11012144881991	0.367707247501113\\
5.96418829857649	0.346098100385252\\
5.81785889543725	0.324659162334034\\
5.66333544942002	0.311752891016113\\
5.51917336740027	0.269213709258714\\
5.38554090135159	0.248651651727501\\
5.24471496303209	0.230186573320801\\
5.09725408430393	0.178389923080684\\
4.98540775371953	0.148905415703781\\
4.86917122147939	0.113765304834446\\
4.75404508384397	0.0695721361233147\\
4.61682763294816	0.0282211379744653\\
4.50586291209197	-0.0161385667400074\\
4.37675379919661	-0.0751064005201886\\
4.25074123018948	-0.142065232737627\\
4.13099512263738	-0.196954034742424\\
4.00794544243456	-0.265704827449039\\
3.88842881561818	-0.340490541873039\\
3.7523256694362	-0.422921771096537\\
3.64834331984727	-0.479552517914111\\
3.53952269797384	-0.537749227977053\\
3.40530676000549	-0.636302058080923\\
3.29719431475288	-0.716298046000043\\
3.1832263250292	-0.801412299396381\\
3.08329582750235	-0.882264565465979\\
2.96358697112775	-0.975912150064164\\
2.85363071365511	-1.08616639379506\\
2.74037852431268	-1.18999023010794\\
2.64803956988503	-1.29045432036296\\
2.55932571353166	-1.36997862437379\\
2.43463305121201	-1.46111760705713\\
2.34392632652884	-1.5461245720256\\
2.24307737101538	-1.64630624509828\\
2.15956708832228	-1.78451063634195\\
2.07577853579025	-1.8853898298596\\
1.98361872215129	-1.98116793817006\\
1.904880921995	-2.10466683115567\\
1.8172230025694	-2.22109007892357\\
1.74540401463502	-2.33357463449289\\
1.68985744973702	-2.43995182472231\\
1.62595583170969	-2.55327670427101\\
1.54696738869974	-2.67119554200042\\
1.4533913859126	-2.81535658272628\\
1.36028769865102	-2.95001485408039\\
1.28128743741549	-3.09555661971667\\
1.22359527072152	-3.2234512488804\\
1.15117773496848	-3.35969998563651\\
1.09242173592558	-3.51804264012054\\
1.05390271819076	-3.65680459982353\\
1.0088554404463	-3.79493317556486\\
0.962276657769804	-3.91809092028973\\
0.920556836681752	-4.04729728204888\\
0.87567412358573	-4.19899711512129\\
0.844062631605097	-4.3343452076293\\
0.813754046109207	-4.45531066167623\\
0.794323906298076	-4.58936812402008\\
0.767450143065738	-4.70921969260277\\
0.727188250541244	-4.86035835670434\\
0.694967958939637	-5.00340955577537\\
0.901432821919807	-3.91616124467699\\
0.899096349437109	-4.03965206175615\\
0.908700092130508	-4.13939587117606\\
0.920356991085697	-4.25242080520507\\
0.937571696349976	-4.37557796486047\\
0.971974286918184	-4.4849985141092\\
0.980746614265704	-4.61493267935803\\
1.00901318492265	-4.74126701905847\\
1.04460254663159	-4.88322579070349\\
1.09286897059733	-5.01857247033901\\
1.13975758276079	-5.15007432539853\\
1.19379425721552	-5.27566177551148\\
1.25221795152753	-5.41072345310107\\
1.29591701951801	-5.5413990059034\\
1.34759273515194	-5.65689483227131\\
1.42949116060243	-5.81606435184887\\
1.48412995900899	-5.96218515006691\\
1.55984942621677	-6.10605254516123\\
1.64373795605312	-6.25262603100533\\
1.72521145220849	-6.38520892847966\\
1.79055865466186	-6.51059131957548\\
1.8535368962412	-6.60769193711934\\
1.92707501842917	-6.70378909669717\\
1.99419187477658	-6.81053327399761\\
2.06271677757054	-6.93950403861134\\
2.1421113061556	-7.07850082582104\\
2.23791418894642	-7.2401142493533\\
2.33553576762744	-7.37113708617972\\
2.40791443325909	-7.4655767102505\\
2.47809682928738	-7.58620452291847\\
2.57640765518374	-7.70481238663692\\
2.66060338225814	-7.82494959064483\\
2.74428771351641	-7.94528668077388\\
2.81848388067626	-8.04349543709901\\
2.90044906657034	-8.15106318805818\\
2.96811687654903	-8.26763348059411\\
3.05525501089233	-8.36418813675388\\
3.13246408819796	-8.47745196700246\\
3.22089460246253	-8.56832503348407\\
3.3088150785892	-8.64337596226272\\
3.42472433529745	-8.75084368525735\\
3.54223106183408	-8.85502581460815\\
3.62127291343242	-8.95188230094009\\
3.7448045120719	-9.02040914889151\\
3.85128401677428	-9.10317666231438\\
3.95058240615936	-9.18702058922511\\
4.07241791539929	-9.27162672157939\\
4.21322067871093	-9.35173658472306\\
4.34217424148228	-9.41283861692437\\
4.48411323059693	-9.4369415086882\\
4.60326724480151	-9.48819084206693\\
4.7604635084603	-9.53983375425096\\
4.91264639080282	-9.60011089403477\\
5.06622025935915	-9.65292325643907\\
5.1972794399441	-9.69987327933039\\
5.31917479522567	-9.74170458041653\\
5.465318314065	-9.78204578499435\\
5.57196989804947	-9.84212286871778\\
5.71037832230161	-9.89286352722936\\
5.8219649702925	-9.94953359862558\\
5.9464479125175	-10.0092067460808\\
6.06838120522713	-10.0847771560567\\
6.20452688257352	-10.1652879288696\\
6.33521035319761	-10.2264205902905\\
6.4366963203669	-10.3140280213771\\
6.52687856545896	-10.3823449405341\\
6.63269382545045	-10.4694525347558\\
6.75116127979299	-10.5857552040028\\
6.86184914776471	-10.7103078408816\\
6.97307179129958	-10.8241752822749\\
7.08652967690726	-10.9033461214839\\
7.17450373224974	-11.0226184553069\\
7.26432243412275	-11.1176748448255\\
7.34357351953256	-11.2181492232532\\
7.41787973563481	-11.3164458224744\\
7.49174595715565	-11.4056522684769\\
7.56416738175104	-11.5034005417515\\
7.62239005782871	-11.6204509670512\\
7.705780633368	-11.7319570052062\\
7.79525610788569	-11.8702672629695\\
7.88708062513295	-11.9987354017322\\
7.96760636330829	-12.105333921003\\
8.07117697890583	-12.2217630640737\\
8.14782866729934	-12.3462811002144\\
8.22193128166212	-12.4610642446641\\
8.28113021694038	-12.5791487986023\\
8.33416965341627	-12.6917858933171\\
8.39095305457335	-12.8445146526706\\
8.45809688168745	-12.9738841613525\\
8.53333775349346	-13.1219962264385\\
8.59483086196575	-13.2490113316769\\
8.64465656117897	-13.3835278115975\\
8.70622584200051	-13.5268054903135\\
8.767431686535	-13.6616910428518\\
8.8298048201738	-13.8139912760913\\
8.88374367626655	-13.9361371217576\\
8.95233929373453	-14.0759915848576\\
8.99943334103987	-14.2142269671004\\
9.0322894663642	-14.3460821583391\\
9.10131861112298	-14.4729369454622\\
9.14638507963484	-14.5995541859752\\
9.19626449700098	-14.7533960469542\\
9.25699200331963	-14.8803051028516\\
9.32213815757649	-15.0278238902208\\
9.3768245667188	-15.1537828951365\\
9.41672674244813	-15.2852282532514\\
9.4518691630498	-15.4240312570915\\
9.50154457653657	-15.5626009202502\\
9.541710533736	-15.68528023398\\
9.59559663904655	-15.8077182733677\\
9.65016050607224	-15.9342558709975\\
9.72115428522562	-16.0466744084884\\
9.77657866384229	-16.1750477620908\\
9.81572742234484	-16.3093318467513\\
9.85349448482796	-16.4396667236963\\
9.90794761862566	-16.5652188320549\\
9.93370125089187	-16.6952027365527\\
9.99586906621188	-16.8413454725913\\
10.0271228709616	-16.9823774849243\\
10.0802474570843	-17.1231784770328\\
10.1522447918514	-17.239670922736\\
10.2278740795684	-17.3549050778203\\
10.2906248226115	-17.4703738556103\\
10.3525347328029	-17.6171863268554\\
10.4125734716454	-17.7359128700558\\
10.4682306005257	-17.8492306607051\\
10.5165216661638	-17.9458626319112\\
10.5634266571488	-18.0752367190146\\
10.6057010947001	-18.1965891118293\\
10.6612865811259	-18.3301542640435\\
10.7038043081853	-18.4600125744951\\
10.7564845092442	-18.5804506381645\\
10.7966368884809	-18.7003767524655\\
10.8379914135966	-18.7818468517512\\
10.8856533263744	-18.89796703999\\
10.9291648830102	-19.0122421079356\\
10.9758501841859	-19.1302680884422\\
11.0205427808382	-19.2360698676794\\
11.0556914766753	-19.3544026482587\\
11.0901951863078	-19.4793568466659\\
11.1465732438459	-19.60216257995\\
11.1924489918645	-19.7239366024018\\
11.2091218069433	-19.8395379957201\\
11.240749783174	-19.9703685728191\\
11.2498399498333	-20.0862331620614\\
11.2866879050436	-20.2184829181518\\
11.3124827733761	-20.3348779439977\\
11.3370873581097	-20.4663859968828\\
11.360916051558	-20.5882210303726\\
11.3724147903242	-20.7179871019427\\
11.4023731926084	-20.8744661182601\\
11.3986996821692	-21.0132012922537\\
11.4111054830107	-21.1385023144618\\
11.4703821100928	-21.2814853109179\\
11.5129896314501	-21.4114445365211\\
11.5403510363282	-21.5297493077298\\
11.5785767669719	-21.6560034574314\\
11.6123656391947	-21.8129480931952\\
11.6383386497265	-21.9441550091911\\
11.662958720058	-22.0494800334801\\
11.724856627732	-22.1903507545442\\
11.7726511883345	-22.3308511135729\\
11.8190637022122	-22.4546948452412\\
11.8497961105092	-22.58035567385\\
11.9095332724445	-22.6960634011989\\
11.9370172076587	-22.8126579453882\\
11.9673924102076	-22.9435783620127\\
12.0012887847155	-23.0956812843786\\
12.0349563158804	-23.2162459335465\\
12.0789083018708	-23.3423492502563\\
12.1317718039308	-23.4823051629075\\
12.1739396532076	-23.6078237414842\\
12.2269801705073	-23.7407992134079\\
12.2722217973822	-23.8611184953376\\
12.3121351237779	-23.9804997839483\\
12.3609344322299	-24.1038113833125\\
12.3981385346105	-24.216037414979\\
12.432823179025	-24.3506903448305\\
12.4590528267098	-24.5215134458133\\
12.4860433267742	-24.6570249584955\\
12.5281374517409	-24.8052265117731\\
12.541815263962	-24.957948129579\\
12.5773837685357	-25.0966938925409\\
12.608740921813	-25.2417310476576\\
12.6437348865855	-25.3732554480381\\
12.6930818646961	-25.5057387334193\\
12.7064889213334	-25.6404699336485\\
12.7200041961257	-25.7714258784882\\
12.7487465291431	-25.906474379885\\
12.802344578311	-26.0285786776153\\
12.8441173970579	-26.1523129955726\\
12.9010582217391	-26.2643644565629\\
12.9687301037471	-26.4084866312108\\
13.0598838629179	-26.5325130328893\\
13.1578366732356	-26.6312040533727\\
13.2579750888282	-26.7199832397832\\
13.3538757358488	-26.8147800007105\\
13.4696634021338	-26.9077194188682\\
13.5890826827205	-26.9993857811867\\
13.7057408654685	-27.0894737356942\\
13.8586278636199	-27.1474811157885\\
13.9954520613266	-27.1881821531957\\
14.1355479754101	-27.2224268957579\\
14.2881829011571	-27.2315160271572\\
14.4369030608325	-27.2485399545893\\
14.594466971568	-27.2568641992594\\
14.7168093876943	-27.2646800607879\\
14.8481044686087	-27.2794058556403\\
14.9921159328339	-27.2791851461609\\
15.1181408472728	-27.2558042617727\\
15.2634139160819	-27.2516461130369\\
15.4139400263124	-27.2240646318465\\
15.5504624718599	-27.1927572733043\\
15.6850711960407	-27.1597444550424\\
15.8012570235872	-27.1088745384691\\
15.9360488184599	-27.0612720664291\\
16.071543423365	-27.0146653617988\\
16.178590768968	-26.9839723441338\\
16.3222032166788	-26.9431099757769\\
16.4480222861275	-26.9254388067579\\
16.594042871464	-26.8827726426124\\
16.718599662432	-26.8225356989341\\
16.8456236352042	-26.7765357410816\\
16.9958674921716	-26.7136135720961\\
17.1082375156453	-26.6507551874093\\
17.2270088486355	-26.5639812209163\\
17.323919693769	-26.4637747185183\\
17.4405154692423	-26.3594572187552\\
17.5474975468935	-26.2476688401738\\
17.636751060585	-26.1241776910138\\
17.7195982788976	-26.0356020086532\\
17.7854198925098	-25.9127186001763\\
17.8465442917774	-25.7831367851675\\
17.8813466180563	-25.6441816622769\\
17.9268064470564	-25.5173119491539\\
17.9474424350649	-25.3591877224947\\
17.9517881015282	-25.2201101205891\\
17.957366067609	-25.0783526328222\\
17.9526622619379	-24.9201488516966\\
17.9639467557699	-24.762976834683\\
17.9739482569436	-24.6267062982326\\
17.9614149351546	-24.4778805907967\\
17.9611479664306	-24.3203634527182\\
17.9299348242665	-24.1992048470832\\
17.8875765406907	-24.0586948797391\\
17.837544058056	-23.9076103098758\\
17.784840071065	-23.7546588139288\\
17.755217495722	-23.6213036538747\\
17.7252120474507	-23.4845401004333\\
17.7094968729287	-23.3566771353076\\
17.6808666999714	-23.2166408502295\\
17.6378576820647	-23.0477908708472\\
17.5862769355596	-22.9019536311242\\
17.5217678542787	-22.760243747681\\
17.4789203628423	-22.6320516876441\\
17.4332033278045	-22.508713779474\\
17.3945901846245	-22.3935305552978\\
17.3123281202024	-22.2775328253068\\
17.2889874598884	-22.1697254531146\\
17.2244593091752	-22.029612996261\\
17.1779995291618	-21.8822190136977\\
17.1121028602958	-21.7494587113573\\
17.0576107848804	-21.5926167779814\\
16.9888083811082	-21.4556662129694\\
16.9609196379778	-21.3221060416687\\
16.8969392487599	-21.1849443064284\\
16.8425987098113	-21.0549693483066\\
16.7854696828465	-20.9226845575322\\
16.7442713115315	-20.7993779758683\\
16.7002224037994	-20.6693644438641\\
16.6626986272206	-20.5407577304729\\
16.6326472734378	-20.4301549872946\\
16.5768702152448	-20.2884171899864\\
16.5242450101239	-20.1664901516728\\
16.4761122383942	-20.0193924602928\\
16.4317639036093	-19.8800793573138\\
16.3779738979958	-19.7571859387295\\
16.3498054118857	-19.6288774266941\\
16.3065438723357	-19.4960600774981\\
16.2821458178228	-19.3762136923749\\
16.2292952266483	-19.2516639480887\\
16.203454033527	-19.1377063915785\\
16.1523262510704	-18.9997027159811\\
16.1097771722019	-18.8688455453327\\
16.0464640596158	-18.7464945988292\\
15.9951975896843	-18.6112605003242\\
15.9603144549256	-18.4809331784903\\
15.9132626826615	-18.362662642376\\
15.8561418871566	-18.2150673622761\\
15.8209659249421	-18.0767684744804\\
15.7787670053115	-17.9380156344502\\
15.7318689299936	-17.7950352758823\\
15.6913494300627	-17.6516081494847\\
15.6568927035052	-17.5210766313223\\
15.6147408177888	-17.4073124227686\\
15.5548924145002	-17.2809785320545\\
15.5135577733426	-17.1417088518899\\
15.4713399989524	-17.0004968519761\\
15.4304823223084	-16.8559422303729\\
15.4008832339696	-16.7103286483155\\
15.3485533150643	-16.5846702586907\\
15.3194618015513	-16.4401749936062\\
15.2668403201915	-16.2733153667029\\
15.2240518987468	-16.1280752463297\\
15.1828018068527	-15.9921495574166\\
15.1140218841769	-15.8587335082859\\
15.0742066365194	-15.7059455097683\\
15.0222835929143	-15.5639419472006\\
14.956686616075	-15.4368592819828\\
14.9026403314636	-15.3087767752229\\
14.8723480842747	-15.1475243608624\\
14.8295063883891	-14.996819079237\\
14.7863259429455	-14.856856424606\\
14.7469713640643	-14.7242004452568\\
14.6979675162353	-14.6085511492319\\
14.6514437041216	-14.4608305826562\\
14.603777502449	-14.3296304337276\\
14.5646410320752	-14.2026660089869\\
14.5429215917054	-14.0634223710608\\
14.5210225388711	-13.9404576433153\\
14.5002464939733	-13.8021160671114\\
14.4786484940731	-13.6587273575165\\
14.4359758381799	-13.5198030399299\\
14.3996311813598	-13.4019384337271\\
14.3655961648681	-13.271921380399\\
14.30844594358	-13.134149351918\\
14.2619312562265	-12.9897828497021\\
14.2291488751	-12.8569089023451\\
14.195036380632	-12.7239558995046\\
14.1536805298626	-12.6004119007286\\
14.1151442430446	-12.4536517787444\\
14.0759791954418	-12.3158340054115\\
14.023141942296	-12.1913195978071\\
13.9683676786915	-12.0586796619264\\
13.9267816462717	-11.9597147268148\\
13.8950850294974	-11.8408031556461\\
13.8571032386862	-11.7211990619789\\
13.8286805669231	-11.5840346393944\\
13.8083878754394	-11.4727333468752\\
13.7760020354862	-11.3239651399668\\
13.7503011817589	-11.1989158957038\\
13.7266762683073	-11.0797817550012\\
13.697441546403	-10.9099087978063\\
13.6607781834005	-10.7772434142684\\
13.637230039276	-10.6570275597664\\
13.598710647077	-10.5374904520892\\
13.5443487303004	-10.4355088120017\\
13.5165168182145	-10.3358671453943\\
13.4957647448696	-10.229910161526\\
13.47124584038	-10.1278859816174\\
13.4517623694245	-10.0001422100895\\
13.4203673448173	-9.86807466191018\\
13.3875692730476	-9.71060119220353\\
13.3467922219979	-9.55769728713233\\
13.3144088855343	-9.39620564290406\\
13.293069343328	-9.25319131395417\\
13.2794287161096	-9.11109370188483\\
13.2836046205314	-8.97783014530909\\
13.2978657489811	-8.83426922086004\\
13.3009485650508	-8.71592091988485\\
13.3373689438321	-8.59597812769805\\
13.3653515218571	-8.46446986512081\\
13.3856961572866	-8.32113152332781\\
13.4113251543889	-8.16092021238423\\
13.4330476281295	-8.02011052953712\\
13.4560853734866	-7.88519193983322\\
13.5095701236737	-7.73291093811447\\
13.5436582609999	-7.58277146698754\\
13.6004777143844	-7.44332123729016\\
13.6504504434404	-7.30870103519597\\
13.7201304717182	-7.19915648492726\\
13.7878583903229	-7.07473907403608\\
13.8493482631468	-6.92559852968233\\
13.9182238288315	-6.79426311352884\\
13.9844730277918	-6.66182784482063\\
14.0289043340766	-6.52147785091742\\
14.0621689423964	-6.3831570546821\\
14.1059669155773	-6.25322449035016\\
14.1463650905909	-6.11157219428398\\
14.1820594117316	-6.00393299133852\\
14.2418515122438	-5.87826388943227\\
14.2928878472339	-5.7733418482359\\
14.3411358903776	-5.67105480661874\\
14.3851246473468	-5.54149981134918\\
14.4366769032687	-5.39421176126236\\
14.464868020583	-5.27361398164413\\
14.4766687826758	-5.15819690229271\\
14.4835523311568	-5.0400382663861\\
14.4880871696156	-4.93423750677883\\
14.4871550660101	-4.83193478995417\\
14.5042703074499	-4.73289786414625\\
14.5035476521273	-4.63737181539161\\
14.5018170669467	-4.5230305841948\\
14.5380466301654	-4.40131146813474\\
14.5363612824683	-4.29165740767439\\
14.5107799718791	-4.18307235205564\\
14.4964304374267	-4.08363797701798\\
14.471759023235	-3.97765363411674\\
14.4673108999121	-3.840163552092\\
14.4436012210352	-3.7095701981807\\
14.4194034611263	-3.57990293096272\\
14.3955275060526	-3.43926718892312\\
14.375279276668	-3.31714058494646\\
14.3407695343721	-3.1866299135745\\
14.311533595877	-3.04822441094224\\
14.2930308649898	-2.88472248450952\\
14.252409734945	-2.7433963499273\\
14.2027337594743	-2.60255046832145\\
14.1653437765269	-2.45653559500067\\
14.1267670431597	-2.32033326234916\\
14.0928779280411	-2.18879425748569\\
14.0569868800094	-2.04681641526941\\
14.0097349774086	-1.91377094712308\\
13.9926369347094	-1.78414929394716\\
13.9435098733545	-1.63677433447354\\
13.9088750302541	-1.50100381140629\\
13.8555844142393	-1.37111868759268\\
13.8007038781007	-1.24716154726309\\
13.7304473729055	-1.14334015282212\\
13.6757689334628	-1.02417691979194\\
13.588033985219	-0.863399074563972\\
13.5127690189044	-0.754953512706353\\
13.4486969913459	-0.619037589366748\\
13.3680405901335	-0.504002102436855\\
13.3150198470667	-0.387297095632976\\
13.2530893080257	-0.24929572066077\\
13.1709337982805	-0.11890119981334\\
13.0865785879341	0.0202426816119286\\
13.0094857573812	0.133933937535335\\
12.915460366479	0.256518908344195\\
12.8114268756932	0.385958722166275\\
12.7125955186845	0.47848223940554\\
12.625296447655	0.585671072708535\\
12.5530267885872	0.67119722136693\\
12.4595092177865	0.763481629922933\\
12.369467847645	0.851297528875079\\
12.2887076545969	0.962153891046999\\
12.1732821449212	1.05984889493513\\
12.0904968598798	1.16880142943376\\
12.011820995041	1.26583955246839\\
11.9394771862198	1.36271658423878\\
11.8756024284362	1.45197396366715\\
11.7563613108415	1.5549350709352\\
11.6795638618981	1.66986554093632\\
11.5963935846938	1.78730967271061\\
11.5311641773791	1.88451428930274\\
11.4585213463196	1.99734830102992\\
11.3800564497956	2.10096081330636\\
11.3207372787473	2.20133481680617\\
11.2771001294573	2.31368243482731\\
11.2338112878071	2.43853944577383\\
11.1916205927326	2.57824086847487\\
11.1523630019519	2.71694029892836\\
11.1035469409033	2.83884847242285\\
11.0813451043899	2.95904693387765\\
11.0569240740208	3.12431988259981\\
11.0307356631386	3.25706098362632\\
11.0203107379723	3.40039665805789\\
10.9966117421875	3.55611683271147\\
10.9625913273653	3.68449824902687\\
10.9343443556058	3.82170315556061\\
10.9085626958328	3.96056820104982\\
10.8661337320226	4.10662648663394\\
10.8160027154126	4.25698662890724\\
10.7915406034757	4.41353828747459\\
10.7687761874869	4.56766257832306\\
10.7369206537237	4.7226129064358\\
10.7338191391611	4.87430596274822\\
10.7145098323794	5.03036980599433\\
10.691189608826	5.17934120174791\\
10.6785812748736	5.32640919596791\\
10.6540646820099	5.48336227573869\\
10.6153840650753	5.62355882235746\\
10.5685018021601	5.78218241092278\\
10.5366941709767	5.93926525864415\\
10.5179516736793	6.0746634015866\\
10.485886242017	6.23779991850105\\
10.4523506830741	6.41287598677965\\
10.4390800765986	6.58333525086546\\
10.4175864010843	6.72443830947356\\
10.3984956731708	6.88676607765077\\
10.3488542247797	7.03930233164584\\
10.3090218289458	7.19146405218403\\
10.2928192986138	7.32255462974293\\
10.2711983892306	7.46356829811202\\
10.2262354099469	7.60873774252576\\
10.2128078811649	7.77250349906081\\
10.1900203539086	7.95129077581376\\
10.179372241733	8.12254619081798\\
10.1375408540991	8.26515071181231\\
10.1178876717674	8.40125420735339\\
10.0800767047842	8.57061334292503\\
10.0505762427876	8.73002675151779\\
10.0062403039788	8.86235802832498\\
9.99401211429132	9.00451476338087\\
9.9536308650638	9.16987830674013\\
9.94152984191205	9.31639769975662\\
9.92797192674335	9.48080797226911\\
9.90804839749483	9.62538116694957\\
9.89754479050118	9.77701642061689\\
9.86848046122993	9.93402632116593\\
9.84592784635979	10.0844291005583\\
9.82685161015888	10.246737735419\\
9.82857174166711	10.3935881908793\\
9.81378255882608	10.5511167276125\\
9.79880753203952	10.7121426668722\\
9.76999603258563	10.874388645692\\
9.77564227947448	11.0416234016699\\
9.76783483353528	11.224652492206\\
9.75452864785991	11.4002874897596\\
9.74695087263735	11.571811062204\\
9.72654583219617	11.7381251694157\\
9.69869797955038	11.891355825587\\
9.68192913241978	12.0261731862314\\
9.68012849271432	12.1595722405321\\
9.68848470924387	12.322484115942\\
9.68138871107975	12.4978955540409\\
9.66385739163474	12.6590803649467\\
9.64920893588548	12.8231075452627\\
9.63770889709635	12.9864565779913\\
9.62004099749356	13.1239626360618\\
9.5924931556928	13.2773436642812\\
9.57367435399228	13.4055431298441\\
9.55687074638977	13.5525913340111\\
9.53886802110607	13.693047529767\\
9.53125804513448	13.8446816295502\\
9.53094437878488	13.9955080902094\\
9.51317656600471	14.1283152219245\\
9.49542798197334	14.2967251874125\\
9.49078934801186	14.4474098739066\\
9.47868296336421	14.6063011435284\\
9.46527827392426	14.7843634330224\\
9.45291295783393	14.9581444535386\\
9.45124390721345	15.1213113860606\\
9.44657346902582	15.2658393971833\\
9.44274328603482	15.4274670633815\\
9.41403117784946	15.6074561990961\\
9.40083614340148	15.7928225183806\\
9.36172098816571	15.9402732608215\\
9.33262526896895	16.0942572251533\\
9.32571592955163	16.2444351161894\\
9.32143166975697	16.4018748831206\\
9.32295405866376	16.5538661339869\\
9.30462301173439	16.685402031126\\
9.28835023322229	16.8188321678878\\
9.277714810249	16.9746718657331\\
9.26634234297256	17.1386912556911\\
9.24960651529418	17.3007020094966\\
9.23673845462765	17.4408706378315\\
9.2149382665047	17.5872067405984\\
9.20059974027296	17.7316169191365\\
9.1788459617868	17.8900578318356\\
9.16429439592022	18.0411569123109\\
9.15054156091292	18.1774093824103\\
9.14492460339506	18.3183409214914\\
9.13744010742928	18.4677876626517\\
9.14290906621599	18.6174967147098\\
9.14051027788758	18.7792338448841\\
9.11948470684494	18.9026502225804\\
9.12736048154477	19.0451462968452\\
9.10589984643371	19.1886494895885\\
9.09692250095925	19.322663988567\\
9.05887483544384	19.4557091966155\\
9.0853657662589	19.602240814402\\
9.06824532061474	19.7250022305921\\
9.05212411830561	19.8444880843569\\
9.0424655373171	19.9724175658269\\
9.02708769082693	20.1180217552776\\
8.99115558501209	20.2416539096918\\
8.96412499486453	20.3927395409852\\
8.90861806905392	20.5213918907177\\
8.86234912939252	20.6533339068119\\
8.80867103310014	20.7862667470654\\
8.74380402740802	20.9391471151956\\
8.66742862373306	21.0487557256204\\
8.58428860603522	21.1881624577404\\
8.49055995061287	21.3127139894221\\
8.39166288857925	21.4291119514612\\
8.29118877362344	21.5148369877667\\
8.1842808928067	21.6176324931527\\
8.06675745922139	21.7248198798052\\
7.94735676746103	21.8025776209335\\
7.81314491390435	21.8752989694624\\
7.66964174534656	21.9444029864647\\
7.53041162822266	22.0093544202242\\
7.39008589811506	22.0552109267399\\
7.24394339544662	22.1046424180172\\
7.09037558573619	22.1382699029972\\
6.93860213498808	22.1581969845521\\
6.80789081212976	22.1707898273412\\
6.66686814683181	22.1682740339356\\
6.53070397037842	22.1663776559874\\
6.38627551598844	22.1790904014206\\
6.25071356139711	22.1852700533537\\
6.11923914196072	22.1575622052535\\
6.00197930675578	22.1507783424819\\
5.86964060662156	22.148518871715\\
5.71145401760036	22.1210800741372\\
5.56983389293776	22.0931977171164\\
5.42698504151295	22.0754388302689\\
5.29438154874708	22.0355519908343\\
5.12605460256877	21.9748510465874\\
5.01357431264531	21.928298752668\\
4.90455738468411	21.8650897687282\\
4.78608494366997	21.802107570702\\
4.65720255161585	21.719354263882\\
4.54630639155629	21.6316441613357\\
4.41644477008416	21.5383791067728\\
4.31280745327459	21.4248690159135\\
4.23863049186173	21.3068314372494\\
4.17235741116704	21.192027559328\\
4.10711632351273	21.0489591617896\\
4.06741996872493	20.9000841730299\\
4.00819240257936	20.7440986212144\\
3.95861711569238	20.6090284231693\\
3.90551202224648	20.4586674020884\\
3.8590537350893	20.3086957248584\\
3.82448565303283	20.1686143116474\\
3.82201349719319	20.0266342980409\\
3.83548373334498	19.8925131953895\\
3.8439156046349	19.7234064408777\\
3.86217093011422	19.5566515159789\\
3.86866906429657	19.3852566456647\\
3.87798100080329	19.2267120909104\\
3.88610554607128	19.0680524235886\\
3.87850831506332	18.8851344956476\\
3.89619036057932	18.7308005109124\\
3.93663807434586	18.5798674755763\\
3.95823745193376	18.4126105797862\\
3.97706650362744	18.2307416719652\\
3.99058941890723	18.0728416928622\\
4.02287851692477	17.922589199848\\
4.0517843790542	17.7595818525684\\
4.06465046381494	17.6260257495513\\
4.07247719255474	17.4779913013497\\
4.07682275946375	17.3038475396068\\
4.1021638432311	17.149103616359\\
4.11923138356498	16.9882612220035\\
4.14439723573599	16.8390868200923\\
4.16219136574468	16.6805933912146\\
4.17336774395902	16.5138953187312\\
4.21089744872744	16.3418931654839\\
4.22298637790963	16.1612145767249\\
4.23605967192799	15.9900884366425\\
4.24728705941851	15.841934059713\\
4.25710521715144	15.6463822868405\\
4.27838338295107	15.4934707709124\\
4.29714856780658	15.3461654925083\\
4.32049890778233	15.1691318248435\\
4.34754897085189	15.0169467071712\\
4.35713221784734	14.8679661393129\\
4.36627599185454	14.7133044830803\\
4.38578966153072	14.5475589412247\\
4.38129259758944	14.3878432956646\\
4.39310826294488	14.2261107070463\\
4.3845737353451	14.0717657843647\\
4.38556408662072	13.910676988433\\
4.39001793530263	13.7433127811716\\
4.3766369964971	13.5803983677753\\
4.38427575481229	13.4192537592982\\
4.40790713719863	13.2706179433008\\
4.41757252634382	13.140434041447\\
4.43747545290068	12.9965123656337\\
4.45964802122327	12.8456836608844\\
4.46428064438689	12.6832211879198\\
4.48325865096865	12.5258554686715\\
4.48704749412061	12.35998306847\\
4.52002281269396	12.1980463325441\\
4.5353613545845	12.0518653455277\\
4.54510895438012	11.8902771401927\\
4.55618213662559	11.7327053248143\\
4.56075007356604	11.5730461563689\\
4.5691428253185	11.4256910597017\\
4.5557385807984	11.2679644255701\\
4.54733172334616	11.1141998628074\\
4.54616703761874	10.9517506454204\\
4.50186572618785	10.7927255235568\\
4.4819765110547	10.6272478984346\\
4.46567136966723	10.4912666010629\\
4.46201587587553	10.3146276098447\\
4.48033189923235	10.1539365270937\\
4.48702374468908	9.98598143900599\\
4.48423971774557	9.83211756521573\\
4.47260451543603	9.66584416577599\\
4.47201874472399	9.50431798174048\\
4.45959080005278	9.34772806937002\\
4.44997046154494	9.18952507742951\\
4.45525109497016	9.04776863853249\\
4.4706715140531	8.89163680131744\\
4.47509853777508	8.72077627516337\\
4.47961466149955	8.56032692816408\\
4.49822462318513	8.41465394041214\\
4.48314979915519	8.27557801398672\\
4.47686519281893	8.13218318543811\\
4.48049834548384	7.96115334858308\\
4.48621547718552	7.80918621539515\\
4.4803613585801	7.66518629344493\\
4.48961444065588	7.53166795915887\\
4.49698357486287	7.39541342662989\\
4.50998610529817	7.25531100300575\\
4.51527403037239	7.08998930632035\\
4.53252666126894	6.94191207636976\\
4.53234526757282	6.80832816388047\\
4.50776337948748	6.67409834398873\\
4.51974996887284	6.53424429886669\\
4.54208976449975	6.36450889531009\\
4.55457839744097	6.18359193907205\\
4.58364387855243	6.01781319463839\\
4.61123152510231	5.88000335679456\\
4.64749932065897	5.71878511907831\\
4.67702468216171	5.56881869891936\\
4.69950545687021	5.42214224415979\\
4.71313315700627	5.29375347335042\\
4.72806171012594	5.16750260408527\\
4.74617947167972	5.03785968084837\\
4.7593867783573	4.9016114850928\\
4.7695689020543	4.77591522652062\\
4.77868168211327	4.66085819244851\\
4.76721347040106	4.55639877797941\\
4.74793535944306	4.44409025527094\\
4.7591578605022	4.3413741932221\\
4.76217334068018	4.2167493202314\\
4.75800352592118	4.11644164103752\\
4.74195425886842	4.01977604058029\\
4.73778561186802	3.91568337759467\\
4.7359722021935	3.79945623979748\\
4.72988370509151	3.66687565565934\\
4.74542664242036	3.53329326093588\\
4.7467896588444	3.42317285457265\\
4.75338740476775	3.32346084506365\\
4.76721545634962	3.21370802121133\\
4.76390987163261	3.08852973146135\\
4.74153199494822	2.95594863192453\\
4.71297875859229	2.84300556132184\\
4.68518916245628	2.71967597046417\\
4.64182553981818	2.58224910485789\\
4.59647845111347	2.45724429514336\\
4.56378024733694	2.32947878917729\\
4.53273331144635	2.2132458730497\\
4.46474862033639	2.11178430561877\\
4.39653310593709	1.98593694817943\\
4.34640690035415	1.84320589707772\\
4.29638754226848	1.7223325754719\\
4.22615060451136	1.60160457270395\\
4.15611749101274	1.50452300776909\\
4.07355811705158	1.40420282843861\\
3.96020129600694	1.29527715424542\\
3.85394972225755	1.20230585715848\\
3.77199899597283	1.10528172531867\\
3.67160470697893	0.999596352731519\\
3.59408566421535	0.919401886932815\\
3.50791338403657	0.819984323927245\\
3.41834021095203	0.708919336112822\\
3.34080069592062	0.615701825972939\\
3.25914999185966	0.507043974896638\\
3.17893319408936	0.395933021777983\\
2.61731593927214	-0.338631395334672\\
2.52055281969882	-0.460787213468428\\
2.43273139298822	-0.575470918205406\\
2.38398306426776	-0.681626374534637\\
2.31339831384896	-0.798801587879756\\
2.23852977455667	-0.913733450221704\\
2.17383908625973	-1.03636066397213\\
2.12500669328619	-1.14528685011346\\
2.0729628681949	-1.25050638050047\\
2.01569882345196	-1.37918257974678\\
1.93198229565203	-1.51332017102683\\
1.86922259236395	-1.64832835543887\\
1.82232639185977	-1.8000714689508\\
1.7858718585211	-1.93833708393992\\
1.76506510093632	-2.06640446268214\\
1.73099628528029	-2.20264499904313\\
1.70238880590018	-2.3677826215143\\
1.66941446383689	-2.52146054844055\\
1.66205289747803	-2.66093340662895\\
1.6435694731296	-2.79360126856845\\
1.62470207683343	-2.94776817801042\\
1.62243073291442	-3.09840041842217\\
1.621099658751	-3.2313552470136\\
1.62135793366092	-3.39008564187464\\
1.63927929071364	-3.54346268759705\\
1.64079815285735	-3.69956285539083\\
1.63649085664339	-3.83728469709178\\
1.65503714860232	-4.00235175097925\\
1.68063611885027	-4.1416679194137\\
1.68883468883739	-4.26980766571051\\
1.683534918155	-4.40493165163121\\
1.7002217356505	-4.53655601663808\\
1.71152867085605	-4.69515804782751\\
1.74894454675625	-4.84693693277552\\
1.79171705784536	-4.98573394803402\\
1.82927969781849	-5.13352320906526\\
1.87505961559551	-5.27469039369161\\
1.91142356510397	-5.41162472067111\\
1.96419652727432	-5.55250545963861\\
2.01655350468917	-5.67218450381669\\
2.06959512836426	-5.81323825985586\\
2.12548678076352	-5.93129507606759\\
2.17715972312417	-6.09023550655316\\
2.24172239468508	-6.23710822821789\\
2.31530410259327	-6.37258287173322\\
2.37758936376389	-6.50103632563406\\
2.46227577279869	-6.63438894386817\\
2.55075485953107	-6.75338543681714\\
2.65197072134925	-6.85595642703857\\
2.72524801854766	-6.9783502514215\\
2.81802376870311	-7.09476896723216\\
2.91252582234969	-7.2220251561988\\
3.00871352836894	-7.33872806187411\\
3.10587439297623	-7.45548070514444\\
3.20504771660968	-7.54932623760997\\
3.29937600428475	-7.62583498573514\\
3.4108769719631	-7.7325516197529\\
3.52285369033838	-7.83869088723867\\
3.64722348607122	-7.91712450881248\\
3.75393157129947	-8.00949705611502\\
3.84650048304773	-8.09132592703352\\
3.95912792907084	-8.17754693967195\\
4.08637396442366	-8.27216230434412\\
4.21214986106843	-8.34174854554023\\
4.33007493620333	-8.40984751673747\\
4.44589756115291	-8.47435211899543\\
4.58238773741392	-8.55905658567951\\
4.71134106802994	-8.63044907647912\\
4.86064080315729	-8.68594189114781\\
4.97323860333572	-8.73283655842921\\
5.10921220142988	-8.78621376979749\\
5.25552955986943	-8.83155009528085\\
5.39636067207208	-8.88206268517773\\
5.56578049994367	-8.91693994540889\\
5.72296487445006	-8.93356233192654\\
5.86114163135506	-8.95399778011845\\
6.00229547290846	-8.97285643266269\\
6.15871129137048	-9.00650031440437\\
6.30205550774419	-9.01520936895492\\
6.43001436814485	-9.0194194401531\\
6.55609608705257	-9.0212505701464\\
6.69879187294443	-9.02828734024234\\
6.81777133163067	-9.03789043871583\\
6.93001519661979	-9.03602399946797\\
7.05259519190785	-9.05721658506497\\
7.1791248470229	-9.05919916358795\\
7.31594793782935	-9.07181834541335\\
7.44388113154809	-9.05851185171707\\
7.56950866563509	-9.03763944605645\\
7.66598269308059	-9.01396601857175\\
7.76497922560618	-9.01188740137505\\
7.89733989447008	-9.00381938527728\\
8.01703168337818	-8.9888707330208\\
8.14720894720183	-8.96092323733488\\
8.25801359852938	-8.9368565152054\\
8.37696656322652	-8.91381508070962\\
8.49117349634463	-8.8922005922816\\
8.6258835389091	-8.87215404310194\\
8.76114722951665	-8.8380493769533\\
8.89594233236149	-8.79653023372705\\
9.00610951353494	-8.74759735638569\\
9.10614614481643	-8.69097286223092\\
9.20612809858042	-8.62526974612493\\
9.34140088269258	-8.57192259980924\\
9.46345830407719	-8.51017957822134\\
9.57808151661258	-8.43088128167226\\
9.69074040572469	-8.38258344654112\\
9.79439417600968	-8.32431029133387\\
9.91979450584876	-8.25629399456652\\
10.0287633108334	-8.17371469595178\\
10.1281985251719	-8.10504327480252\\
10.2493353788295	-8.01833605361106\\
10.3489103068289	-7.97055673762479\\
10.4674889861723	-7.89467861206615\\
10.5814191274292	-7.80130280321937\\
10.6890479325411	-7.70694682584984\\
10.7636267168271	-7.61128480877861\\
10.8702975182667	-7.51516010374498\\
10.9670680924951	-7.40819621229105\\
11.075883533262	-7.29458415380154\\
11.1572299661754	-7.17814110356824\\
11.2415472553044	-7.06227322553901\\
11.3151552993633	-6.95163613067143\\
11.3794762430079	-6.84661870955394\\
11.4721878774176	-6.73269895979511\\
11.5672722977573	-6.60652221156473\\
11.6391736270552	-6.47067677801547\\
11.7103312499129	-6.35622455405679\\
11.7819193402773	-6.21097722368139\\
11.8263474471234	-6.07159929290386\\
11.8768706558779	-5.9188411944369\\
11.9330478865771	-5.76905305395447\\
11.9878440817169	-5.62600648014563\\
12.0523151034245	-5.47284564568891\\
12.1063242677597	-5.35106903462826\\
12.1572178536635	-5.20185979143612\\
12.2132074928455	-5.04297789004112\\
12.2459099177292	-4.89529036371416\\
12.2882606672967	-4.74948389910228\\
12.2997793618169	-4.60707382622721\\
12.3223014605524	-4.44959117575045\\
12.354012854995	-4.30649951664861\\
12.3808116433227	-4.15967418037659\\
12.417079272958	-4.02809681494082\\
12.4391690437152	-3.88827349824945\\
12.4604835362993	-3.73766003024678\\
12.4626143544342	-3.58418991664034\\
12.4589604819664	-3.45116009894627\\
12.4563767117292	-3.30555649449871\\
12.4506477158866	-3.16795338365243\\
12.4168615342882	-3.01522969127229\\
12.3987289308073	-2.87822133592848\\
12.3889229763008	-2.74348348334147\\
12.3760332161806	-2.61754735069173\\
12.3589287994801	-2.49304302045952\\
12.3522332361833	-2.36343772202244\\
12.3347682178294	-2.19355561175721\\
12.3149673362346	-2.04297371350233\\
12.304510207945	-1.87850647229795\\
12.2780889579814	-1.74601199819078\\
12.2419636804571	-1.6234122877848\\
12.2059643701864	-1.49786566424378\\
12.1797327411553	-1.37967761310586\\
12.1557230364027	-1.28253371935358\\
12.1085319008284	-1.12634751693385\\
12.0529658828649	-1.00238117522387\\
11.9952909572586	-0.865258650677875\\
11.9252283125446	-0.745944064080372\\
11.8715455796509	-0.631386797766971\\
11.7965017718623	-0.510989276780021\\
11.7201075859354	-0.384645156445497\\
11.6711893240333	-0.27233455279398\\
11.6056139287329	-0.155571309937636\\
11.5425372422748	-0.0411211986172181\\
11.4662276591453	0.0541555996855017\\
11.3698329635113	0.149084802840284\\
11.2878863522244	0.263180361925929\\
11.2037909634294	0.361684455314621\\
11.1120666610407	0.466298111175511\\
11.0013695860629	0.558895634672061\\
10.8913597225849	0.651744252463907\\
10.7771145777962	0.728520593724434\\
10.6658589395079	0.815662029257364\\
10.5860315803911	0.866044067595175\\
10.4959273224998	0.933654052345697\\
10.4145647555095	1.01991669789201\\
10.330594193587	1.11013863124343\\
10.2327703442312	1.18221349119519\\
10.153298311577	1.22931394306668\\
10.0675337950615	1.29567875806865\\
9.99774323834347	1.35822489788894\\
9.89949036235205	1.408324592403\\
9.79064948878237	1.46760550302902\\
9.69936979806145	1.51413947816595\\
9.60943178990946	1.57933689599785\\
9.54279325837634	1.6366889790674\\
9.45515322538689	1.68242855281794\\
9.37762860854762	1.7325271408614\\
9.30657341969953	1.7621620778189\\
9.22162923355131	1.79744746829992\\
9.12853413473471	1.8476670012384\\
9.07416457958955	1.87014084018975\\
8.99261543785977	1.91340753475174\\
8.91763653049936	1.95522473144796\\
8.81798439878965	1.98563813416744\\
8.72377462394063	2.03644285357414\\
8.64007964622738	2.06399663284513\\
8.56045568197105	2.10502014361343\\
8.47568877403285	2.15069743321112\\
8.41398745328279	2.19136302821323\\
8.3461133630545	2.22693898770143\\
8.27822662574624	2.26472649190468\\
8.21486224263798	2.28593611771676\\
8.139221831467	2.29786035095341\\
8.0914886818499	2.30433133940741\\
8.08043795327349	2.30677740606491\\
8.04833538219073	2.30973072537701\\
8.01582853581024	2.32298826660494\\
8.00800291717785	2.33842642794899\\
8.00634151462045	2.35563499062271\\
7.98774211485316	2.35883634421291\\
7.93744435458086	2.36114098448864\\
7.91702519439878	2.35460093228048\\
7.90670933325111	2.37407694729484\\
7.8763658007318	2.36156985495688\\
7.87509454612615	2.36222382730107\\
7.87198572811662	2.35416966620055\\
7.86949256719497	2.35159074437535\\
7.88593471340966	2.32460194083631\\
7.89157805007717	2.30422946619196\\
7.90571670549781	2.31489257270455\\
7.89543050708159	2.31458503249367\\
7.90873035436783	2.33076161291523\\
7.91834061937234	2.32483458297625\\
7.9181077010433	2.3246893677135\\
7.92367508922566	2.31948330630211\\
7.90806441318793	2.31191499855017\\
7.9118803290868	2.31698076263764\\
7.91894400290577	2.31072864148995\\
7.91197906836038	2.31499843319869\\
};
\end{axis}

\begin{axis}[%
width=0.239\figurewidth,
height=0.242\figureheight,
at={(0.702\figurewidth,0.758\figureheight)},
scale only axis,
xmin=-35.0908174530677,
xmax=44.0453472525822,
xlabel style={font=\color{white!15!black}},
xlabel={x [m]},
ymin=-30,
ymax=30,
ytick={-30,   0,  30},
ylabel style={font=\color{white!15!black}},
ylabel={y [m]},
axis background/.style={fill=white},
ylabel style={font=\footnotesize},y label style={at={(axis description cs:-0.1,.5)},anchor=south},x label style={at={(axis description cs:0.5,-.45)},anchor=south},xlabel style={font=\footnotesize},yticklabel style={font=\tiny},xticklabel style={font=\tiny},
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.00100720299480872	0.00797964187648999\\
-0.0373462910766354	-0.0395631819934519\\
-0.0210832309632322	0.0104022699889758\\
-0.0108764113985015	0.0702689045936957\\
-0.00473436998122948	0.0968821479286057\\
0.0020738464471974	0.109544068141851\\
0.00545369237604169	0.125757047774724\\
0.00202106157754377	0.133610104575897\\
0.0157416911200343	0.172650408609462\\
0.0475537369632519	0.198663435879968\\
0.0400836792338894	0.224895832899676\\
0.0329679238709055	0.271627976143783\\
0.0302634085399548	0.351960609353004\\
0.0220330301591822	0.420983894848115\\
0.0278823711516703	0.504044499365438\\
0.0356795682949209	0.587489487037319\\
0.0386117474566653	0.681525462310039\\
0.0248756102045043	0.78341049262905\\
0.0439709883745267	0.884374006381339\\
0.0492502592907118	0.991731587855253\\
0.0398218075607358	1.0819329455665\\
0.0357840660371987	1.17961267422108\\
0.0355602551748161	1.31232679724886\\
0.0464624493969068	1.44971758888946\\
0.0487749613660602	1.5824401740892\\
0.0481614483765499	1.70469212313014\\
0.0580127363352168	1.83843581737434\\
0.0618082760320377	1.95837426710976\\
0.0723809627728332	2.09574032562388\\
0.0872481911166495	2.24019670085552\\
0.0995072389832719	2.36277634880338\\
0.116948147921205	2.48962473380752\\
0.126447906590736	2.6209685758061\\
0.155110550290834	2.75055457589748\\
0.168999722341544	2.88633686758113\\
0.170879213606494	3.03844036774729\\
0.2069361221067	3.17334669850961\\
0.261924056263904	3.30534070489285\\
0.316836403707149	3.42238642507625\\
0.343988983617029	3.55273719758107\\
0.411128046311325	3.67678709040862\\
0.452032369606575	3.79658465779464\\
0.500366527533994	3.94225743634557\\
0.53380193027679	4.04915362828016\\
0.586813639999813	4.16977278785476\\
0.642927282963179	4.27012721256376\\
0.691458768595507	4.39606195643202\\
0.746404723576132	4.49921949961875\\
0.823238055645692	4.59309679014505\\
0.90105209031308	4.66100681310253\\
0.975331496259633	4.74804980422014\\
1.0789828184169	4.84527238319954\\
1.14761974474432	4.9483440205354\\
1.24441724805804	5.05457583707528\\
1.32303950994531	5.15066817241936\\
1.40739936792247	5.24908555437831\\
1.50659409227025	5.34909689576494\\
1.59998743678859	5.44835118306849\\
1.69227749145962	5.53279779521996\\
1.78402748433769	5.62878351510282\\
1.88624685958524	5.68786200172914\\
1.99270219935402	5.75133893573172\\
2.10672295102057	5.83964345119874\\
2.22079283137377	5.91565448643414\\
2.33167717304137	5.99119226862195\\
2.42043174786549	6.05918802586684\\
2.50853957905182	6.13015590000216\\
2.59134662428056	6.21153097461126\\
2.67723943051509	6.27796735792231\\
2.78518819726473	6.33823608691299\\
2.88501566703793	6.40080417786518\\
2.98617080763186	6.4654824986345\\
3.11058798782086	6.53050446745633\\
3.2191916135264	6.56284913052184\\
3.31938089540927	6.62435372716054\\
3.43508420376961	6.66466979880573\\
3.54804194246544	6.7098774383524\\
3.71051768736402	6.74056451537155\\
3.84050984064186	6.77399533359082\\
3.96267408971324	6.7832573871948\\
4.07784660867792	6.79970687236628\\
4.19764242257191	6.80007862399942\\
4.31893813002922	6.82972467096243\\
4.46785267600264	6.84711534820298\\
4.61560795765374	6.87022312984137\\
4.74101720906643	6.8897795101788\\
4.86690804449097	6.89560321838074\\
4.99489001787239	6.91456239578034\\
5.12958235731619	6.93069647920345\\
5.26308105775123	6.97425376839883\\
5.36493578402524	7.00116693855534\\
5.46547755375229	7.00384537305331\\
5.56381783693954	7.00322163461007\\
5.6650290289191	6.98558865987635\\
5.79438377221825	6.97389002268598\\
5.9126029112358	6.96380216840813\\
6.04545499554002	6.96312388671214\\
6.18351547205953	6.97076770771296\\
6.31511663729364	6.95587670989963\\
6.45938352015357	6.93769025771238\\
6.57630198753257	6.93323331546812\\
6.69091271229608	6.92573374275579\\
6.80681014878277	6.92607555921839\\
6.92189980393092	6.89850385013567\\
7.03526208232096	6.87118863124553\\
7.15806985218723	6.83906826760892\\
7.26090564622839	6.83475022642056\\
7.39512500838768	6.80582740874157\\
7.51860219705959	6.76892399125189\\
7.6279694126957	6.7369132206116\\
7.77547982817653	6.66740015516327\\
7.90546866374888	6.63546156115813\\
8.00905322919194	6.59443859877734\\
8.14363487124201	6.56336301358178\\
8.26726313828581	6.52147025075169\\
8.37358254811504	6.48348776908095\\
8.50536709906006	6.39399107770851\\
8.60177482918105	6.34335324909995\\
8.71776199974318	6.26932727058391\\
8.82593870983628	6.1867804857527\\
8.93282998143809	6.12146045228056\\
9.03383298907679	6.03946544863647\\
9.1500699440612	5.94205193255602\\
9.25745288044449	5.86371176551628\\
9.35328116041315	5.80036530198723\\
9.43529335616913	5.70792410959484\\
9.53085162111246	5.60581490941423\\
9.61502681483856	5.48195812411483\\
9.69683745110904	5.37145025039\\
9.78586205787794	5.27033261845183\\
9.86726717295026	5.16665039512325\\
9.95410705653502	5.08354725835308\\
10.0316031583281	4.96610972779228\\
10.0919785367162	4.86578032670326\\
10.1483031493366	4.74234928402726\\
10.2056929839274	4.63764023015535\\
10.2696089859366	4.50986352419825\\
10.3286932861145	4.38825769875678\\
10.3922496112194	4.28552623448789\\
10.4491102876403	4.1722231692058\\
10.5039555291005	4.06356023009908\\
10.5719725684909	3.95415362447027\\
10.6330961632434	3.8398553639767\\
10.7089411793491	3.71987539199701\\
10.7624027961166	3.59874350316121\\
10.8063459882401	3.49401986669964\\
10.8426176145974	3.40577614875968\\
10.8755875742162	3.29237547979296\\
10.90367654064	3.16839976244692\\
10.9386846150503	3.03401811060856\\
10.9607443297182	2.92297766189437\\
10.9839860828332	2.81042667788289\\
11.0230512432228	2.67592060059208\\
11.0573939429373	2.52307458298053\\
11.0793817576437	2.40250972803321\\
11.1040422260283	2.27303279907635\\
11.1293085166519	2.14622502439138\\
11.1470043894481	2.02071990732923\\
11.1678420791308	1.89548749323965\\
11.1824643507247	1.76241940561268\\
11.1575741254511	1.64446126374751\\
11.1629609277916	1.51468603508226\\
11.1518069967339	1.3820694544668\\
11.1358137549927	1.22435492271802\\
11.1301038822215	1.10182247547794\\
11.1164338057127	0.952393285438217\\
11.110805998761	0.808586867032964\\
11.1032020515764	0.687926091485899\\
11.0997811612887	0.573557468844405\\
11.0676331464722	0.457036891020744\\
11.0366619590734	0.337549901491147\\
10.9933488793991	0.211822192701196\\
10.9594790988379	0.0932893654323204\\
10.9288950222377	-0.0317133521520934\\
10.9040783361709	-0.153594174619733\\
10.8792243315354	-0.281642309437875\\
10.8499124910601	-0.389428847518698\\
10.8087570300655	-0.51190492716092\\
10.7673542287775	-0.608968130829714\\
10.7032370326624	-0.719711760384877\\
10.6270823241843	-0.842830424855996\\
10.5568890131995	-0.949508855148833\\
10.4956777037575	-1.05672600390567\\
10.4215165650696	-1.15960977147158\\
10.3646091800754	-1.2779212962101\\
10.309534329166	-1.39760557691606\\
10.2443532903692	-1.50181225974661\\
10.1747585472839	-1.6134280030074\\
10.1193413666488	-1.70698810284641\\
10.0792929876475	-1.79521353161596\\
10.0168501704972	-1.89051882788194\\
9.95626721532304	-1.98362470637728\\
9.88948119969729	-2.06987714388612\\
9.82325914998984	-2.14838375831038\\
9.77274751868643	-2.19521613328105\\
9.72175762052823	-2.26798994513459\\
9.65977507496833	-2.34778650445806\\
9.61907913300413	-2.39982107260244\\
9.57308784839162	-2.45411025244905\\
9.52836929276032	-2.50630902112269\\
9.47691883914944	-2.56119711653952\\
9.41830421443728	-2.6367055348351\\
9.36460105593931	-2.66626135031983\\
9.30636523863459	-2.70131660820256\\
9.2520531552495	-2.74316404814989\\
9.21824258250292	-2.7862432256509\\
9.19604185781949	-2.82549735571693\\
9.17063356720985	-2.87499997306552\\
9.14147067917603	-2.90190154971299\\
9.12528737295238	-2.90878323400675\\
9.10268623306741	-2.94781154236926\\
9.07601369033458	-2.98704375415898\\
9.06240689939026	-3.00623602359087\\
9.04830168683376	-3.03426953733368\\
9.02374541726454	-3.04874398672283\\
9.00927654389794	-3.06654187026661\\
8.9970974899629	-3.07415966003902\\
8.95692473040069	-3.0983923041381\\
8.90703624629226	-3.11527881884841\\
8.84661514785122	-3.14064955379368\\
8.79866077288527	-3.15993908430131\\
8.74697404696229	-3.19083488100854\\
8.68891398748614	-3.22956492546802\\
8.64091004406897	-3.28779700833299\\
8.57113295156277	-3.33634068111715\\
8.50126424656674	-3.39390103240288\\
8.42455290812984	-3.44178277056049\\
8.33755135894829	-3.50218438963358\\
8.24618409807966	-3.52338087716912\\
8.16911306326501	-3.55870344414888\\
8.08415727380028	-3.59094332775417\\
7.97946351647532	-3.61654722767918\\
7.86290565825465	-3.62190506418778\\
7.75183493372734	-3.66059455117984\\
7.65131985373596	-3.66778468719628\\
7.56587598292904	-3.68458524698728\\
7.46226177924395	-3.7170316477391\\
7.34441200563169	-3.73906579783726\\
7.21385876618589	-3.77133068202124\\
7.09597425074057	-3.8054218476425\\
6.98920194607333	-3.83367586899934\\
6.88606626486143	-3.87380967213125\\
6.78882274981259	-3.90082161691567\\
6.69969625153553	-3.91531764232888\\
6.60583444883251	-3.92786851198668\\
6.51717834967585	-3.95094475469147\\
6.428203733849	-3.96294438853718\\
6.33730126793115	-3.98876465692892\\
6.24128167694519	-4.00501734485868\\
6.16484518692428	-4.0422724296203\\
6.09382291778322	-4.06969277365739\\
5.99813192236465	-4.09630396086394\\
5.92630792638592	-4.11694267319593\\
5.85364643594999	-4.13916058634638\\
5.78266072654925	-4.14980605185252\\
5.69386847515269	-4.14545751574408\\
5.59386770579371	-4.13746850165923\\
5.50788090473046	-4.14050486418922\\
5.42180206496144	-4.12753573107407\\
5.3364074466397	-4.10630016052404\\
5.26201957956707	-4.10012230015121\\
5.19386426743808	-4.09336208026807\\
5.12338533632416	-4.07329461597555\\
5.05107361726097	-4.06065178109971\\
4.98325036595733	-4.06985275881867\\
4.90603107232926	-4.06801781242321\\
4.82443016181984	-4.07489056793499\\
4.75849464117262	-4.07366572851694\\
4.69746934424484	-4.05802831184298\\
4.62042990878728	-4.05926856656354\\
4.55134718937259	-4.03665040320897\\
4.47584356653041	-4.02517532892521\\
4.38374975773058	-4.00201277651877\\
4.27892393274613	-3.97589783969281\\
4.16618047569694	-3.96165481846806\\
4.09609027701708	-3.94303449363456\\
4.01288253566821	-3.93324829020308\\
3.89102514958189	-3.91018856561337\\
3.76462590705552	-3.86502621970623\\
3.63633118550584	-3.82823191887684\\
3.5305446958265	-3.79746136741379\\
3.43007296236589	-3.75745104829475\\
3.31879482017403	-3.70198962250723\\
3.19023702302395	-3.63796154661054\\
3.0600136522887	-3.56634191003117\\
2.94520941790064	-3.50062189696333\\
2.83033991154185	-3.41996845160233\\
2.73967316085236	-3.37400625592655\\
2.63020628642999	-3.3097839374837\\
2.51607460091792	-3.24630783582259\\
2.40983051314729	-3.16556428070553\\
2.31076729865094	-3.09052362396323\\
2.23512861447175	-3.01981792818395\\
2.16860495363158	-2.93855594460378\\
2.07254887820128	-2.85799858927344\\
1.97832707238245	-2.77877115978187\\
1.86912229013396	-2.68491426744895\\
1.78485946749252	-2.59913018024616\\
1.69187656072252	-2.49420731577713\\
1.60889478140613	-2.39198056422767\\
1.52291724651087	-2.3067143045829\\
1.43182914372826	-2.22377997307449\\
1.35031417309897	-2.14032482944856\\
1.25975210972772	-2.04797699763284\\
1.161084838328	-1.92622797775459\\
1.07282147018253	-1.81441293796524\\
0.981209285982581	-1.70715245243268\\
0.898539167940989	-1.58299426631324\\
0.828945127532741	-1.46555750073435\\
0.770165161695497	-1.34617126739048\\
0.69533722251524	-1.21290725612333\\
0.643945249209269	-1.09224263551926\\
0.570503792534034	-0.974336944851086\\
0.513891822762478	-0.871893971888252\\
0.461170556798726	-0.777520305772845\\
0.411598687433146	-0.653701479287845\\
0.351669533266892	-0.529362994285772\\
0.309364527921628	-0.41615044496367\\
0.267877050133912	-0.27631492608319\\
0.232325929111662	-0.14364807724752\\
0.199280167614247	-0.0165754494048334\\
0.157967257465331	0.12002830808578\\
0.12209342115701	0.247867245124207\\
0.10733266500445	0.385405281305688\\
0.0808421873988737	0.505786466679577\\
0.0676903895775537	0.634890897795757\\
0.0436014571245705	0.749813286975588\\
0.0411900232520553	0.88177064021796\\
0.0418361083646528	1.01638015928415\\
0.0365142197609305	1.17052662284711\\
0.0341018368057681	1.29297493844088\\
0.0226404885313856	1.42784669679042\\
0.0082693506127009	1.56876379645447\\
-0.016757257996757	1.70241097850529\\
-0.0110741652181206	1.84778832116807\\
-0.0221778171978159	1.98584611424681\\
-0.00772988140716779	2.1236744222272\\
0.00611431634148019	2.25006322789783\\
0.0297034202733107	2.36655389948911\\
0.0625523173025156	2.5047875197618\\
0.0782434878989507	2.64023786145856\\
0.12108744761282	2.75912475989016\\
0.15731414575561	2.88718032787757\\
0.176573767656218	3.02341811723715\\
0.200035372723819	3.1551735594131\\
0.226998529019339	3.26850210563625\\
0.268746018696845	3.38620235881063\\
0.331547010512815	3.51449313003897\\
0.406348654419559	3.65771491784642\\
0.468931612009144	3.78532910051872\\
0.545848786154665	3.91821129483371\\
0.607704226070204	4.05446587099001\\
0.684802580774099	4.18773331828749\\
0.751865149662482	4.31289247585604\\
0.795404992294057	4.43983112208455\\
0.861046440057917	4.55347728333978\\
0.915720664793769	4.65944824866145\\
0.977491798284566	4.77325838954992\\
1.0454934774999	4.87215485311836\\
1.11831229556803	4.98346455001698\\
1.20146350343273	5.09532744147889\\
1.2938773622712	5.19600743114558\\
1.38999636166683	5.30380662681323\\
1.48799699585518	5.41102025951594\\
1.58557300268175	5.49460656026635\\
1.67776049032999	5.59169514559898\\
1.7626828725825	5.67281989161986\\
1.86159961677193	5.74801198936804\\
1.92584192702617	5.82171370430871\\
2.03307610364783	5.9037390346894\\
2.12889834445533	5.97709909613308\\
2.22982601586144	6.03908208566641\\
2.32159392245959	6.10092522291011\\
2.42431740424256	6.16700377801101\\
2.53726092993049	6.24390908450696\\
2.63781266911053	6.29064205212006\\
2.76019739297759	6.33034597120084\\
2.84717912112577	6.37129113372684\\
2.94173787489398	6.40739720258173\\
3.06707771291383	6.45310915378876\\
3.1927015980392	6.4975076683092\\
3.32077184925428	6.53680223456324\\
3.41494578740961	6.58736072041982\\
3.52540369849215	6.6036319618994\\
3.64140062886643	6.62469487412867\\
3.74592334262299	6.67325957694849\\
3.84571311120924	6.71238883684349\\
3.93885101674037	6.72904131423963\\
4.03338918000609	6.75020898306699\\
4.14312131972393	6.76980682996076\\
4.26286222045074	6.80999561225697\\
4.38144597817803	6.8272160524709\\
4.50421259331802	6.84364855263582\\
4.61039257926455	6.8596025557222\\
4.7251501696309	6.89964736800024\\
4.84129679781841	6.91808397548945\\
4.95345220171692	6.96083990780501\\
5.08549973086687	6.99226422824121\\
5.23299913124743	7.00338339758892\\
5.36536386290932	7.00870066377898\\
5.5046842257564	7.01950414968889\\
5.61714931132431	7.020037859616\\
5.74499019718297	7.04514272136206\\
5.8574246301385	7.05434367590874\\
5.97257066048705	7.06563274632025\\
6.08976947004927	7.09503300018303\\
6.20323721279787	7.12218038518029\\
6.31411697077308	7.13204747379421\\
6.40779584904697	7.16011273484523\\
6.51638544820776	7.19310410029093\\
6.62803594788552	7.23336025243646\\
6.75281819612951	7.30892894374556\\
6.83442327142962	7.39445651169035\\
6.92184807059295	7.46853955045589\\
7.00107916368964	7.55406846052483\\
7.05449208881533	7.63364548793393\\
7.13463155785589	7.72631514176769\\
7.21108913204223	7.81770920887173\\
7.27702237812185	7.9069881644984\\
7.3119704819694	8.02367445674578\\
7.33583919341517	8.13293272109549\\
7.37131507884368	8.23341730615554\\
7.36464756454683	8.35128266480039\\
7.36506222176789	8.46540714921899\\
7.35760853705872	8.5814681570306\\
7.3624651844915	8.72547128971678\\
7.34774789765106	8.82775432089466\\
7.34610719741755	8.95459352330707\\
7.33486335994823	9.06709385290367\\
7.31594081908201	9.21134895943999\\
7.2704314566353	9.37035049624773\\
7.23596712798062	9.48960968245361\\
7.20107556425396	9.61830017600893\\
7.16522244424406	9.7454937838251\\
7.15448926412745	9.88881297358263\\
7.13774117165391	10.0503834847844\\
7.11896515652113	10.1885641378995\\
7.09440841212187	10.3451473545107\\
7.08251240284588	10.5047920220725\\
7.07634540058796	10.6534429883206\\
7.06436520198142	10.7912039802239\\
7.03966417538345	10.9416820994137\\
7.01745831193801	11.0866041177008\\
7.00924110714323	11.2448331210219\\
6.99237610439038	11.418058984719\\
6.99111033295907	11.5877211190773\\
6.97224378954246	11.7613021425886\\
6.98574130571373	11.9038818636124\\
6.98236172517407	12.0480152319104\\
6.96296670380445	12.208677522644\\
6.93844816478225	12.3705139397194\\
6.92826651432032	12.5381528437933\\
6.90967517017534	12.6565210215921\\
6.89130994171154	12.7975976953533\\
6.87461375871976	12.9282104120135\\
6.85230828243381	13.0697767934529\\
6.83558908871645	13.2201710249314\\
6.81547738991966	13.3903892474358\\
6.81472022907183	13.5701409841619\\
6.79245429822224	13.7269203001682\\
6.77955620897362	13.8913224423053\\
6.74521186934285	14.043551111736\\
6.73136449485202	14.1823198887171\\
6.72063835788605	14.3343924762782\\
6.7126643782237	14.4980638476962\\
6.70158770560274	14.6708605824829\\
6.66798192080872	14.8360954245759\\
6.65280672148562	14.9880327769094\\
6.63675487284006	15.1361040009008\\
6.59788935311994	15.2782953558644\\
6.57377903880313	15.4013139343377\\
6.56042893740598	15.5565049993625\\
6.53589320264088	15.7133798093216\\
6.53006003393024	15.8752169510727\\
6.51463030129506	16.0053231980582\\
6.52102894018311	16.1529578338304\\
6.51766678308964	16.3230231038257\\
6.51715699125588	16.4761873656891\\
6.49401878606243	16.6390754306755\\
6.4648082016737	16.775420253874\\
6.45167544507478	16.9353834967265\\
6.42949029314506	17.1034994194455\\
6.39364500123761	17.2649535848295\\
6.37156873270436	17.4097570127602\\
6.35768867576761	17.5523256102404\\
6.34192417232295	17.684532025519\\
6.3237441201421	17.8319867565905\\
6.32127898221912	17.9750192524335\\
6.31377583297498	18.1249661421094\\
6.29278544152018	18.2633751544645\\
6.29352126656326	18.39854685224\\
6.27071564748975	18.5428910702502\\
6.22836778824971	18.6803799932512\\
6.20922837985685	18.8210543421562\\
6.20156053141022	18.9568347460382\\
6.1728315264567	19.0752925838673\\
6.1843337174907	19.2188032915997\\
6.17346773101711	19.3710872795789\\
6.15811740160395	19.5131483425506\\
6.1511718314005	19.643504986797\\
6.13262430863097	19.7862728335673\\
6.12547453083733	19.9325594391892\\
6.11890320895589	20.084288887184\\
6.10578294635595	20.2376533985817\\
6.08827076570982	20.3733534665265\\
6.05564771588998	20.5129946821752\\
6.03905038834613	20.6499001392883\\
6.03247864622347	20.7998677957241\\
6.00396850824053	20.9364379154276\\
5.97396399899026	21.0890314950489\\
5.95538619714888	21.2542106302611\\
5.92036239733843	21.4053181715155\\
5.89260558077482	21.5550625056142\\
5.87920531276472	21.6974952653982\\
5.86825399443623	21.8316123104773\\
5.85832206110287	21.9802897257372\\
5.871196324562	22.1235612709076\\
5.86669376221643	22.3121575214924\\
5.84940073828168	22.465028515133\\
5.83562999042923	22.6040675530229\\
5.833066558539	22.7180020881941\\
5.83463740041028	22.8805299879704\\
5.8237019048337	23.0124774142739\\
5.79770567984284	23.1213013393674\\
5.79247341168354	23.2538648401789\\
5.78486812671345	23.3746042677562\\
5.77936903428461	23.5187998551635\\
5.76663356037759	23.6625235819807\\
5.75524370113083	23.7980676537693\\
5.74312739360816	23.9411235150765\\
5.72374021038398	24.0809715546051\\
5.7081630986265	24.2321707557642\\
5.6848973271636	24.3737557266357\\
5.67602507135524	24.5090612217408\\
5.66593809427828	24.6645801692857\\
5.65858962868631	24.8083158293418\\
5.66084020873248	24.9404130630004\\
5.65322973018576	25.0776115478958\\
5.64437808658519	25.2102104032889\\
5.61713516420074	25.3480546117389\\
5.61200118075691	25.4960275700242\\
5.58692368873124	25.6308774331572\\
5.56129154625553	25.7967009824046\\
5.53974076561002	25.9591914959445\\
5.53379409441529	26.1056920141526\\
5.51931744809029	26.2294513820671\\
5.49747903428937	26.3496138821215\\
5.48750532170126	26.5006911116309\\
5.47407892891599	26.6409069863573\\
5.4599668582532	26.7745037644679\\
5.4322648336852	26.9079220889455\\
5.41809066407196	27.0242656359532\\
5.39709674552472	27.1788996867477\\
5.3710215465939	27.3124568182149\\
5.34761594035195	27.4192710403049\\
5.3504425442294	27.5442463551531\\
5.32631773364604	27.6553782784877\\
5.31580542788847	27.7623547685162\\
5.30743970301504	27.8722912132846\\
5.29067078361552	27.9923040903056\\
5.286054071995	28.0876676573325\\
5.26912341168461	28.1891879994073\\
5.26277500691727	28.3129627568273\\
5.25013262746914	28.4346968131035\\
5.23021108175694	28.5760636279172\\
5.20768520058781	28.6792401614676\\
5.18867705660327	28.808305913715\\
5.16883350642104	28.932351448151\\
5.1616484983528	29.0942249388956\\
5.1725404134702	29.2338050348992\\
5.17846701818714	29.3748960118963\\
5.16886374303062	29.5051181907265\\
5.14243404429462	29.6527312186571\\
5.12344882769635	29.7846695553545\\
5.11400048790148	29.9271368738387\\
5.08940605267523	30.0594785431759\\
5.0817648773795	30.2050829280792\\
5.09142418780077	30.321854738311\\
5.10233474194786	30.4312539726215\\
5.09746731700275	30.5562917887499\\
5.10524221995662	30.7109155299844\\
5.09612690175797	30.8366628711033\\
5.08905748222142	30.9498940882876\\
5.07300632817216	31.0718391685236\\
5.04456091256809	31.2149388988516\\
5.02203012806811	31.3532930756326\\
5.00096380172517	31.4989775898372\\
4.99309492633779	31.6190223600823\\
4.94895197908588	31.7327530207981\\
4.92641268058933	31.8325251677045\\
4.93049934634432	31.9791541970807\\
4.92640039677916	32.138373731189\\
4.91495950313861	32.2908853155972\\
4.90386826905488	32.4381094964676\\
4.90040539657915	32.5911387157278\\
4.87485618653959	32.733628104299\\
4.86524822467243	32.8777479460435\\
4.83370684952699	33.0314918330269\\
4.8263091026893	33.1769178573195\\
4.81800548436892	33.3272664630724\\
4.82331488919552	33.4631999284586\\
4.81535130581065	33.6148317300494\\
4.82947558278751	33.7496700471705\\
4.84402932643526	33.9103316922079\\
4.83557932839284	34.0446783713129\\
4.8406077736231	34.1952884836636\\
4.84394709284883	34.3486118201015\\
4.84670332529976	34.505963033122\\
4.85577357381948	34.6721742434127\\
4.87488558736938	34.8281820783056\\
4.88643627526322	34.9535445808119\\
4.91951022701739	35.1044120972717\\
4.94713802410707	35.2426562911066\\
4.98534401957463	35.4047716535097\\
5.03323360377024	35.5416149318293\\
5.05694748346628	35.6836236240684\\
5.09750676998911	35.8251643580342\\
5.13328045098247	35.9666991348131\\
5.18692937323035	36.1159551317955\\
5.23483866081988	36.2731919915701\\
5.27709508259884	36.4214578527074\\
5.31718607476584	36.5672320086987\\
5.34533793780222	36.7183663725897\\
5.3896725329197	36.8371671454142\\
5.3969748498012	36.9794783989442\\
5.41737456953867	37.1326542821119\\
5.43678498329665	37.2925127023673\\
5.46539926767056	37.4625185159081\\
5.4631127706754	37.6159612224156\\
5.47158601144224	37.7683193509383\\
5.46386035237045	37.910785939546\\
5.44892663780322	38.0679838613161\\
5.44935269270529	38.2434431257848\\
5.4384152097396	38.4171698518574\\
5.42236674915971	38.5715174319716\\
5.39000703034581	38.7297999665522\\
5.33494130641639	38.857086190793\\
5.26725622579911	39.0026911647593\\
5.20478222364224	39.1425023206906\\
5.12232074621769	39.2553873654755\\
5.03056746858919	39.3724384599658\\
4.93637463641149	39.4513134601054\\
4.83801104688187	39.5620564357717\\
4.74823083294841	39.6766891416861\\
4.63730495550287	39.7679602057196\\
4.52910393841082	39.8529151063537\\
4.436455717664	39.9252520369806\\
4.33459510201216	40.0090142482936\\
4.21666428701032	40.0838652667071\\
4.06874801594771	40.1333451849092\\
3.93960153667291	40.1740969042952\\
3.80745230141522	40.2176446441104\\
3.69041076492437	40.254514146246\\
3.54370466727449	40.2919135547305\\
3.40329371366972	40.3117222891337\\
3.26519807857687	40.3570441181511\\
3.1335693777714	40.3848390562856\\
3.00856287203303	40.3986157335406\\
2.87252408556736	40.3981187915317\\
2.71450043831795	40.3802977174456\\
2.55976036857852	40.3860399828823\\
2.42615179259552	40.3787297465711\\
2.2775600544264	40.3758935766241\\
2.13240118364612	40.3848836363033\\
1.9664834918675	40.3872965249208\\
1.82458138858606	40.3701129613425\\
1.68466373241068	40.3428913562637\\
1.56856905699382	40.3038401527619\\
1.44147996671432	40.2596994083918\\
1.27749652683063	40.207463104575\\
1.12790288394086	40.1368271332263\\
0.979130520517543	40.0838375902185\\
0.845719586755107	40.0211191719727\\
0.711083691342426	39.9472606872496\\
0.555127901466819	39.868041245059\\
0.408861049470016	39.7836396356751\\
0.275368891387756	39.6770469371749\\
0.149020055259687	39.5583865012262\\
0.029520493107948	39.4481185463373\\
-0.0875328142385898	39.3405943053917\\
-0.173418238384381	39.2339369934273\\
-0.240428169346182	39.1187657531664\\
-0.293096463337509	39.0065717395244\\
-0.338317486740872	38.8849575851079\\
-0.390156355574017	38.7344942653554\\
-0.430843590250038	38.596646524302\\
-0.46519050033839	38.447483057457\\
-0.484937225024193	38.3115430428966\\
-0.491651084385567	38.1787830709262\\
-0.469310445580271	38.0451570488937\\
-0.460709419385234	37.9003465824534\\
-0.428410954006813	37.7443170513122\\
-0.409523407885695	37.601714202487\\
-0.383583228959079	37.4511085541381\\
-0.365932260107311	37.3183716676815\\
-0.363376581174915	37.1757784789504\\
-0.33001034379067	37.0194045454438\\
-0.291511503352639	36.8517874505107\\
-0.244672825128026	36.7121745282957\\
-0.201577997646797	36.5608218481034\\
-0.161841297706427	36.4065372798127\\
-0.109255977278333	36.2422390252834\\
-0.0662860339954401	36.0968994653863\\
-0.0416999564408691	35.9772533259086\\
-0.00734576809393594	35.8438713742519\\
0.0280309305746771	35.7187914874819\\
0.0576458788451415	35.5831898046294\\
0.0882986472026506	35.4190103753767\\
0.144100030172924	35.2764291205965\\
0.181980687083712	35.1452853428667\\
0.204029717099623	34.9836099735492\\
0.247530694988064	34.8369724414135\\
0.286292164803601	34.6736205241595\\
0.301093041863392	34.5262652349452\\
0.344034051272257	34.379403141183\\
0.362625116227844	34.2322236587058\\
0.389191723701388	34.0750668031101\\
0.410071164449251	33.9251283911846\\
0.429056680011305	33.7825982269164\\
0.450915756330803	33.6533205482752\\
0.47643278999963	33.5056660693983\\
0.494814698166965	33.3588557640428\\
0.52293669189401	33.2120471250789\\
0.544545263381106	33.067816385957\\
0.558811834476893	32.9239649614822\\
0.566542088368917	32.7948029668281\\
0.584295255820716	32.638473755582\\
0.607516849778909	32.495035400566\\
0.618430852587283	32.3579446850598\\
0.623082452129392	32.2395074645074\\
0.645993515162806	32.0835225672671\\
0.654126870841766	31.9358027078994\\
0.65358328331476	31.7813575386183\\
0.667451467932688	31.6387235120233\\
0.673732683974631	31.5045143609683\\
0.680455056738452	31.3593461371634\\
0.688800918068288	31.2061433330198\\
0.690221651014206	31.0595701417026\\
0.702246422667546	30.8865292596906\\
0.706042015568651	30.7301764344662\\
0.685106040336173	30.5743954600979\\
0.691220468997215	30.4368870612917\\
0.684128718184624	30.2691510214752\\
0.700168015313457	30.1284780849552\\
0.707880454302339	29.99002881091\\
0.691095057315113	29.8430213327991\\
0.709445506848174	29.7057973267314\\
0.723709266877566	29.5540356517472\\
0.706773673545197	29.4084493060903\\
0.702170136582426	29.2817647381827\\
0.714081085473172	29.1444900035045\\
0.727815920839245	29.0204377747811\\
0.729030099807107	28.8842322797526\\
0.736837670858335	28.7352473236883\\
0.738268929649027	28.6093785435597\\
0.734020354439435	28.5076054197596\\
0.727078445780775	28.3950937217403\\
0.726137271926137	28.280687152018\\
0.739307540791682	28.1508239611827\\
0.72548163692929	28.0020949893114\\
0.733303709348192	27.8765494491681\\
0.76085230724016	27.7558547332317\\
0.760419426727937	27.6258906430285\\
0.761760041332235	27.5201428392562\\
0.769923823961975	27.4046360459925\\
0.773902774379632	27.260332983106\\
0.760371447699035	27.1137499594549\\
0.762780489715019	26.9674916359595\\
0.771843644384094	26.8286550430314\\
0.775868134316616	26.681279610473\\
0.795623238816288	26.5358661131747\\
0.82064189834999	26.388873969908\\
0.854238597486368	26.2292904196713\\
0.889470500605878	26.0612865489746\\
0.888685179453051	25.9040100870932\\
0.890699585265068	25.7613727926451\\
0.888337685076274	25.6238737832569\\
0.905781206902073	25.4866867584515\\
0.928023803509894	25.3255152617001\\
0.928199055243435	25.1873705877903\\
0.934650092863396	24.9986928912006\\
0.960379058942425	24.8260349068126\\
1.0005699233975	24.6515710552811\\
1.00007693371577	24.4893988032669\\
1.00102349217013	24.3360993560704\\
1.0314188099015	24.1789348440868\\
1.0394115450837	24.0336813676683\\
1.0597567772008	23.865365599184\\
1.07823008034554	23.7027731110988\\
1.0970024570004	23.5224171136116\\
1.11039814598451	23.342431723662\\
1.12271937878918	23.1733687363345\\
1.14890950220731	23.006732435076\\
1.16469157604998	22.8541451725632\\
1.2005111501443	22.701493765678\\
1.22009797386689	22.5384010115766\\
1.24213202372415	22.3606640690946\\
1.2379350334072	22.1936040185566\\
1.26029409592351	22.0316288725774\\
1.27397471627196	21.8527154903209\\
1.28882604663225	21.6798043186526\\
1.30794208893456	21.5202434362187\\
1.32552713389371	21.3655409998988\\
1.35757792327153	21.1904049739079\\
1.37997223862172	21.0358695717331\\
1.38350753261509	20.8584767585425\\
1.38776805457249	20.7098523605675\\
1.4106702617885	20.5732720683904\\
1.40927179388693	20.4189331430633\\
1.41823728279931	20.2549537511218\\
1.41945327165998	20.0838272909553\\
1.43066541531415	19.9272836371621\\
1.46795804127462	19.7752532612667\\
1.50424365285579	19.5990850383491\\
1.51511219498043	19.4431494623574\\
1.53765116181644	19.2707113861159\\
1.55874805483371	19.1118090976381\\
1.56993364723963	18.9553324536482\\
1.58203083643015	18.81478080654\\
1.60656479168058	18.6327724635763\\
1.6101764237538	18.4678316282235\\
1.63116143751384	18.3080638051291\\
1.64898214612582	18.1173575964054\\
1.66807027849083	17.9271467009705\\
1.67821551391353	17.7512570626715\\
1.66815236281355	17.579741952041\\
1.67227669230458	17.4224229855983\\
1.69070514573048	17.2692231922163\\
1.71690173567511	17.0863724176165\\
1.7338750677447	16.9000634011345\\
1.73290676056778	16.7236311935748\\
1.74804034912683	16.5661585114089\\
1.7733735411663	16.4144903609817\\
1.77136386106058	16.2487456695161\\
1.79295694083658	16.0656680084577\\
1.8002358913118	15.9006804619172\\
1.81143358268132	15.7312590325084\\
1.81430779970068	15.5596444066673\\
1.82281256203125	15.4021324201643\\
1.8390568586788	15.2423592233278\\
1.85304259021286	15.0439078283629\\
1.84423160456488	14.8662370614338\\
1.88200827009101	14.6735148269134\\
1.8945607323274	14.5091984373788\\
1.91970313610613	14.3337206640243\\
1.92562379431747	14.1669130114871\\
1.92099377316491	14.0064844910491\\
1.94302429468168	13.8437025195371\\
1.94217988301215	13.6832953943398\\
1.95271379451899	13.493985273238\\
1.97372490370316	13.3173248636704\\
1.98745522422488	13.1514400700442\\
2.00466215959929	12.9855718843542\\
2.01974239989412	12.8229431326752\\
2.03514924161711	12.6605868371891\\
2.05304635698237	12.5144620701283\\
2.05377487814305	12.3829892598037\\
2.06084589523529	12.2181151367512\\
2.06163221809503	12.0636743637015\\
2.05879394914181	11.9016822728998\\
2.07935976203353	11.7073805120829\\
2.09824663144723	11.5242483584644\\
2.10344578281092	11.3656337003653\\
2.10203172427269	11.2107329220339\\
2.10783599662347	11.0634352037037\\
2.12432700352337	10.8937459954848\\
2.13951138983919	10.7473426911438\\
2.13818506347592	10.6051872711551\\
2.16127978568112	10.4563707921034\\
2.17047867800495	10.3048562691831\\
2.18625650623341	10.1742885261303\\
2.18777039950306	10.0343251251149\\
2.2127467411038	9.91657159277795\\
2.22801901481984	9.78944838687314\\
2.23869652181584	9.65040790884978\\
2.2432312005589	9.52442023692315\\
2.25190380586968	9.39243984604157\\
2.26093742407894	9.27727715701862\\
2.26164702429437	9.12697148937006\\
2.26003015166348	8.97915908375742\\
2.27154056413247	8.81450942832679\\
2.29376378576691	8.68743781722482\\
2.30318726691664	8.57201555946084\\
2.30704334710553	8.45221475353148\\
2.31605939796225	8.33600678175453\\
2.32821410128574	8.22164990734745\\
2.34473515402577	8.08928187664386\\
2.37072420556793	7.96795227764669\\
2.38873883167924	7.87397013405915\\
2.40170656199965	7.75145636808886\\
2.40924564413156	7.60594646161189\\
2.41103193931682	7.48638264743042\\
2.41994543761736	7.37313190518976\\
2.42298786811228	7.26464817318898\\
2.4294823184374	7.14670045779856\\
2.44798081953175	7.02834391800899\\
2.43637947096067	6.91486978721458\\
2.4352580594227	6.7991421332213\\
2.42921897253777	6.70607521171248\\
2.42095894005374	6.61292514427599\\
2.38603828900957	6.5087082146216\\
2.36448382370241	6.38444960977882\\
2.31676079615566	6.27868714496124\\
2.2891795617083	6.17509912650147\\
2.2503543447424	6.06826822888941\\
2.20989236782675	5.95485059998345\\
2.1746662213874	5.85374064757095\\
2.12793757962732	5.73531189838742\\
2.06437936585154	5.609129748917\\
1.98313762261361	5.52582582536799\\
1.92042256591401	5.44269014913225\\
1.84712368887067	5.34899737560962\\
1.75303172491649	5.2720267706899\\
1.66851186476313	5.18843454891601\\
1.57360909361042	5.0847511855373\\
1.48792558439912	4.97391694333788\\
1.39635855127675	4.88116311012357\\
1.31143026880447	4.77632677172725\\
1.23496672695287	4.66634884811644\\
1.15181984140364	4.5508151756046\\
1.06167679968634	4.43295393944709\\
0.991550966407754	4.35151218250141\\
0.910312999750614	4.26787201062289\\
0.822899899506655	4.13400897083811\\
0.740764487375272	4.01851136355882\\
0.675493993206528	3.89431250745413\\
0.590631973461313	3.77883975819297\\
0.501332471562219	3.65573953446171\\
0.439187137508459	3.52223455779854\\
0.363339741552491	3.38776045943547\\
0.30553267756625	3.26327322280934\\
0.253101624110452	3.13931051233552\\
0.198487668529118	3.01999215156142\\
0.15399356108594	2.9085660987933\\
0.111047501917314	2.7684002184344\\
0.0917843813633846	2.63440588102329\\
0.0531717261474808	2.51526154560595\\
0.0436844613328413	2.38429437634074\\
0.0278276119971501	2.25684551212199\\
0.0206777960204478	2.11440705215973\\
0.00287955737547554	1.98265623916495\\
-0.0112914180708594	1.85778456890633\\
-0.0289913100550428	1.70550077516358\\
-0.0513341348342496	1.56551956510849\\
-0.0484292569977516	1.42770649883518\\
-0.0577164508096977	1.29253853382312\\
-0.0611807977681685	1.15927500865569\\
-0.0569643388226914	1.00643673849215\\
-0.0534637207446824	0.858409543355143\\
-0.0372804322560138	0.706359069159058\\
-0.0088003203436357	0.566133788445019\\
0.0125396802338068	0.429802722415486\\
0.0429464932187124	0.290519600699761\\
0.068647513986245	0.155118926721538\\
0.0886046719626927	0.0267851877599059\\
0.121357414579647	-0.119632647547973\\
0.167171748684729	-0.239453720313894\\
0.223127986676473	-0.366540677813998\\
0.277777884006529	-0.4926750073815\\
0.321424807412701	-0.621940432563266\\
0.373418567659853	-0.764535352834754\\
0.439048063105144	-0.874318921427832\\
0.487986826731762	-0.988937910025888\\
0.551123728853081	-1.10324405509239\\
0.615176420849816	-1.20347540575328\\
0.681930550830021	-1.32489077879512\\
0.754511551000559	-1.41053938596297\\
0.833087435652333	-1.50237002973497\\
0.899386153286529	-1.59753531978998\\
0.995437571688926	-1.6917023157723\\
1.06932380526967	-1.77950817804636\\
1.13312708074479	-1.85131422287532\\
1.2022087416923	-1.92029387998586\\
1.25910331134355	-1.98413453291824\\
1.30264360846968	-2.04845937594022\\
1.36113556005565	-2.12459987986954\\
1.40726614660709	-2.22541407362676\\
1.47772279275305	-2.31227208114422\\
1.52707133342723	-2.36768202579245\\
1.56038324369967	-2.42552649072276\\
1.62505675001859	-2.51292275039864\\
1.6942520918762	-2.57920886786526\\
1.76685693121426	-2.65576106116106\\
1.84676254900976	-2.71798231326942\\
1.90671632126303	-2.76966672123447\\
1.98456795208641	-2.82759750254679\\
2.04409795678648	-2.89983310934538\\
2.1388286719744	-2.98370102138358\\
2.21623382719882	-3.03159627306583\\
2.3060040944338	-3.08429060884808\\
2.38899860150464	-3.12636451729052\\
2.48806960127585	-3.19156103708414\\
2.55773940170071	-3.2573606824078\\
2.64159379971018	-3.30064736468926\\
2.73497097016165	-3.36341051658652\\
2.82876560102582	-3.41755594961029\\
2.90461242157026	-3.50058474547981\\
3.00556238647439	-3.60266801225703\\
3.07817708002368	-3.69603506332012\\
3.15659508137561	-3.79750098919891\\
3.26923618775585	-3.89805451154289\\
3.33818167220819	-4.00550554847365\\
3.40772542964697	-4.09360107372686\\
3.47286840485483	-4.17244887385903\\
3.53690204091057	-4.26321260123664\\
3.58390952024346	-4.36068105519555\\
3.62398839148856	-4.4656593103395\\
3.66094078483988	-4.56162140064634\\
3.68262662913376	-4.66061303413926\\
3.72757492267283	-4.77782101029922\\
3.7720227943505	-4.86752392083906\\
3.80184846359324	-4.96996604773772\\
3.83433748336954	-5.09764205821651\\
3.861397409763	-5.19392730719339\\
3.88810113161475	-5.30749268307958\\
3.92176444717308	-5.40202077425126\\
3.9485969529246	-5.49813179916691\\
3.97201074088548	-5.61791128112395\\
3.99436546096627	-5.73848734225274\\
4.02126102699959	-5.86604868249804\\
4.02913041346635	-5.98316115711956\\
4.0284918311717	-6.0991225365659\\
4.02813738058187	-6.20044770051368\\
4.02118236044128	-6.30610902919092\\
4.02915623832193	-6.43814391520419\\
4.02102111268447	-6.56605325853652\\
3.99775007997548	-6.71385183367506\\
3.97682164211906	-6.83684734485018\\
3.98401277361362	-6.96873882498446\\
3.98636031162107	-7.12232898667659\\
4.00950493516524	-7.2614757556477\\
4.01451483902116	-7.40770348261447\\
4.03776483661588	-7.54603702497937\\
4.05323040022211	-7.70261297354219\\
4.05880863805321	-7.84618194778595\\
4.07582321977924	-8.00740782912649\\
4.07058916715836	-8.16025727269582\\
4.07709860898946	-8.28897178165931\\
4.08080335341165	-8.41680145747543\\
4.09021659185964	-8.57033698554354\\
4.09854544946993	-8.72696608898395\\
4.12577469111705	-8.86971152959293\\
4.13246761574036	-9.00160856303855\\
4.1433017502889	-9.11960569160552\\
4.15414348515136	-9.25388465204981\\
4.13934693845573	-9.37436200563939\\
4.13243430903515	-9.5222277859422\\
4.13798098881126	-9.65596663804661\\
4.14526570484117	-9.79192854012831\\
4.15974354113711	-9.95062129356326\\
4.17934518340614	-10.0952251105084\\
4.19098820078935	-10.2418064729941\\
4.20733643043476	-10.3862896257285\\
4.22392296606611	-10.507206175156\\
4.23424596261628	-10.6590572635369\\
4.24630211687472	-10.8177972116372\\
4.25007681498775	-10.9735463962654\\
4.24031382102542	-11.1212213853478\\
4.2774555793366	-11.252884947449\\
4.3024829578694	-11.3621798988254\\
4.33418275931111	-11.4897991286256\\
4.33377350671679	-11.6516672012585\\
4.34817404566767	-11.7825626085318\\
4.33722211449751	-11.9429198276808\\
4.33091883995289	-12.0657759529368\\
4.31624593977902	-12.212986808475\\
4.31618048484216	-12.3555935802157\\
4.32183003590229	-12.5057767699026\\
4.32516376461101	-12.6544704884813\\
4.3410821544375	-12.7880969601455\\
4.32852443994918	-12.9394700162976\\
4.35098492685085	-13.0891204342787\\
4.35245980866396	-13.2386152620022\\
4.36036294477622	-13.3801685766704\\
4.37195531661244	-13.5390675502978\\
4.38468987847508	-13.7079920940728\\
4.39646819412354	-13.8547349735036\\
4.41080366865759	-13.9842926137845\\
4.43435927526607	-14.1260753866933\\
4.4341373495731	-14.2827317993236\\
4.46064087959961	-14.419824387568\\
4.49468365106056	-14.5633782897671\\
4.51989861466751	-14.7008196488672\\
4.53335407452544	-14.8078774231436\\
4.55546190559053	-14.9451942065157\\
4.56833541727516	-15.0795501409231\\
4.57979407562703	-15.2199296572579\\
4.58119818053231	-15.3652486566803\\
4.59792305743033	-15.4952592771354\\
4.59960339116768	-15.6216844152925\\
4.62957004756858	-15.7753106908891\\
4.65178215990909	-15.9177277977878\\
4.67557368274083	-16.0581561237696\\
4.71977550904267	-16.2103735501821\\
4.72893631760056	-16.3484632474698\\
4.74834252765169	-16.4929270728626\\
4.76743455024359	-16.6294918285505\\
4.76140903793527	-16.7705384779298\\
4.76782855113265	-16.9202714340603\\
4.78688987971193	-17.0551136452518\\
4.80500391791534	-17.2123000569419\\
4.8382691004973	-17.3983913946241\\
4.86631437809948	-17.5535240330929\\
4.8668392125624	-17.7005400451076\\
4.8554971220041	-17.83257284068\\
4.8510977702665	-17.9565723387843\\
4.86420859469877	-18.1103978381123\\
4.86642470440191	-18.2710444727512\\
4.87834099803969	-18.4289279760254\\
4.89268294398424	-18.5672630537493\\
4.88858340596229	-18.7080004452081\\
4.87898748621014	-18.8518400599993\\
4.88674495704609	-18.9957878215073\\
4.89151415631187	-19.1400989396098\\
4.90811212921357	-19.2779761433475\\
4.91381335399214	-19.4174591946015\\
4.92302101106311	-19.5539683142974\\
4.91838112146422	-19.7033812850741\\
4.93738288484958	-19.8502024300006\\
4.95741603723621	-19.9801468463826\\
4.96985260341393	-20.096869645303\\
4.99396859461973	-20.2323513610988\\
5.02631976011583	-20.3825827007498\\
5.05376440764227	-20.5332680983898\\
5.08037234123298	-20.6697822230143\\
5.0976336830567	-20.842382517962\\
5.10076546482688	-21.0044023985176\\
5.11488238278179	-21.1620175412301\\
5.11725483903411	-21.2972642344797\\
5.14704227814964	-21.4373972764872\\
5.16713988635843	-21.5931138757666\\
5.20034563013187	-21.7249646772348\\
5.2269940595473	-21.8782363488192\\
5.26419200002069	-22.0302280695991\\
5.27980292584611	-22.1789750972208\\
5.28745397817325	-22.3197921563616\\
5.30583748783073	-22.4832091100392\\
5.3128646554056	-22.6410388220083\\
5.31638229191923	-22.7842181343939\\
5.32699077064928	-22.9380128224957\\
5.34208531555013	-23.1001259433627\\
5.3711847603916	-23.2618654447192\\
5.39187460410069	-23.4175130110436\\
5.43112197033174	-23.5750664768855\\
5.44746225817236	-23.7198769051224\\
5.44905939847407	-23.8803659123635\\
5.45324304955458	-24.0155104783288\\
5.44186162978931	-24.168567367637\\
5.45458163178819	-24.3201741301268\\
5.46168648585228	-24.4697120560759\\
5.47765572061348	-24.6052685385428\\
5.50226757882199	-24.7447842458978\\
5.51374556928275	-24.8731271858992\\
5.53536037480296	-24.997410060617\\
5.56205060388622	-25.1459920169785\\
5.58570035895925	-25.2953212900358\\
5.60566782779916	-25.425057953926\\
5.59383528150501	-25.5470979421828\\
5.61586637156548	-25.668619076594\\
5.62887880529023	-25.7693622497712\\
5.65390208295628	-25.9084844338094\\
5.6742478377755	-26.0123434247173\\
5.69212795571495	-26.1377647495627\\
5.73407257044632	-26.2420509766121\\
5.79808393746374	-26.3505310176699\\
5.85120248422949	-26.4791693661808\\
5.88690905614847	-26.5766284844097\\
5.97004655935316	-26.7031260620303\\
6.01684730600221	-26.8203053862974\\
6.06982602009132	-26.9410857986467\\
6.15321100013047	-27.0569358870425\\
6.2478675547054	-27.1372743366146\\
6.32544599791431	-27.2153439265753\\
6.42626316722285	-27.31141087259\\
6.51843338239917	-27.3888484134654\\
6.6269378409842	-27.4587857542141\\
6.73440790688957	-27.5067072266742\\
6.85379045415942	-27.5526040505855\\
6.97331525090298	-27.563176300777\\
7.08078716458601	-27.5928259598103\\
7.21264961038937	-27.5985365009874\\
7.31082211335718	-27.6063693546267\\
7.40683584016679	-27.6089458076959\\
7.51640369735127	-27.6167369273709\\
7.63499229555278	-27.6030740863231\\
7.7697185671603	-27.5993319932885\\
7.90699084204412	-27.5978623126622\\
8.00791222734245	-27.5854012452067\\
8.10374227088991	-27.5729499643222\\
8.22633063715678	-27.5525283245012\\
8.331018568617	-27.5265004231845\\
8.46049315666722	-27.5126554332584\\
8.58573875395087	-27.4853030877911\\
8.69545835901449	-27.4542497025932\\
8.80322342146786	-27.4005357345041\\
8.91081768003983	-27.3519809139929\\
9.03578209690819	-27.2952204058922\\
9.13513658606339	-27.218483530426\\
9.24611381708199	-27.1546509594614\\
9.35145469510441	-27.0913640479264\\
9.46829095777943	-27.0327268942809\\
9.60513249593907	-26.9608583768171\\
9.70752522428096	-26.887647328661\\
9.78435366336195	-26.7794387807002\\
9.84296130665021	-26.6683503653967\\
9.9021340844844	-26.5511515606501\\
9.96086568147105	-26.4614137817857\\
9.99841467887822	-26.3563858462779\\
10.0262840923685	-26.2411316879936\\
10.0532797299796	-26.1240895501984\\
10.0722115311197	-26.0102842187556\\
10.0765204757481	-25.8845025281146\\
10.0948557042081	-25.7624027512317\\
10.100595667922	-25.6436375940184\\
10.1043326328238	-25.5224895057048\\
10.1163984517812	-25.3798834243588\\
10.1061953946593	-25.2689398766142\\
10.0847680329214	-25.1327151640743\\
10.0804434432597	-24.9999444360879\\
10.0721877816342	-24.8558221054727\\
10.0653546164756	-24.7333084756798\\
10.0605119426206	-24.5961271202951\\
10.0490618851199	-24.4486052604762\\
10.0376917831297	-24.2902057077559\\
10.0323201093326	-24.1579579761932\\
10.0182389342642	-24.0014282577824\\
9.99762658612058	-23.8601150207509\\
10.0054120218866	-23.7133573850238\\
9.98395135442096	-23.5732631888854\\
9.95572248042042	-23.4346162581856\\
9.9302653905112	-23.2896248681914\\
9.89281298438868	-23.1623535814541\\
9.89242827274435	-23.0280789179387\\
9.89837042215212	-22.9071861477276\\
9.90305611445394	-22.7558337082986\\
9.88593440564727	-22.6145381673585\\
9.86175494862753	-22.488742574148\\
9.85132503996663	-22.3604410192446\\
9.82525718122197	-22.1985016856894\\
9.82155625445088	-22.0358441972852\\
9.79540393123884	-21.9033902390992\\
9.78736350834031	-21.7666014934413\\
9.76761550338525	-21.628146770014\\
9.75328449176786	-21.4766417081112\\
9.7389021155352	-21.3051630441755\\
9.74554859829165	-21.149887763912\\
9.74657831048339	-21.0102724048537\\
9.73836789959334	-20.8761709836841\\
9.73861274154417	-20.7380467254771\\
9.71062251574664	-20.5994301390019\\
9.6804812972603	-20.4785853143357\\
9.67481670083495	-20.3301346929554\\
9.67023456881577	-20.1928547528508\\
9.66761067535484	-20.0197269316262\\
9.65125650920439	-19.8582725536749\\
9.65375486265335	-19.7073318406298\\
9.64728061090196	-19.5541516423476\\
9.62600022498115	-19.4214594702769\\
9.61483530072853	-19.2879138809913\\
9.61003559707815	-19.1399673698991\\
9.59465545345998	-19.0057597834551\\
9.60113436920851	-18.8732484901418\\
9.59338979467515	-18.7370347700001\\
9.58499877268632	-18.5994630839056\\
9.56585110708961	-18.4699781287572\\
9.55506091829893	-18.2942146604189\\
9.5424211481758	-18.1305075511715\\
9.54130580594875	-17.965100094714\\
9.511166276191	-17.8116715618163\\
9.48393864684213	-17.660398442918\\
9.45931707693216	-17.4918972011714\\
9.43801911469136	-17.3233089287716\\
9.42684543140282	-17.1845884049167\\
9.42796080799244	-17.018214892366\\
9.42394693696651	-16.8783860673575\\
9.40886440693221	-16.7234243423303\\
9.41109729186168	-16.5725993759225\\
9.38361942507938	-16.4243769850512\\
9.36777552274236	-16.2605512806121\\
9.36396848724079	-16.0898690260634\\
9.36139731865423	-15.9309175836466\\
9.33004025992848	-15.7644068156446\\
9.31067730166186	-15.6014663213408\\
9.29077401379591	-15.4567797627827\\
9.27984916786446	-15.2927050208435\\
9.26444376805608	-15.1271414730421\\
9.23711177725087	-14.9891091826102\\
9.22404194862193	-14.8492286088975\\
9.20706342483198	-14.6883618047561\\
9.1795955276789	-14.5129317896235\\
9.14540989350381	-14.36630056815\\
9.11530944083491	-14.2244098758356\\
9.07159731533296	-14.0776715698464\\
9.04510577490585	-13.9387619885673\\
9.02435394273789	-13.8012551198796\\
9.01206963731534	-13.6598800286616\\
8.99686221248502	-13.5307275606261\\
8.97757079435031	-13.3710274945943\\
8.96635594339462	-13.22512575282\\
8.95016756611112	-13.0824647005378\\
8.94005941726303	-12.9410961059888\\
8.9270149326561	-12.8087873032808\\
8.9179850671657	-12.6675104309901\\
8.92057824284914	-12.5178422802347\\
8.91500505826581	-12.3789444900635\\
8.92053197442261	-12.2155679108622\\
8.90390591027772	-12.0601614029244\\
8.89648082468274	-11.9127649322761\\
8.87940565671511	-11.770828871528\\
8.86481695037827	-11.6145155544079\\
8.83884918807986	-11.4733112039948\\
8.82660630501011	-11.3109241480145\\
8.78653920122107	-11.161912687163\\
8.76758465419566	-11.0214849077061\\
8.78306218957337	-10.8498136528871\\
8.79444266910756	-10.6922989253232\\
8.78642440840955	-10.5325051681547\\
8.76432310623841	-10.3770680425044\\
8.74697400398593	-10.2290671559733\\
8.72663561087798	-10.0917052196683\\
8.71755532819495	-9.95492040408072\\
8.71691906362401	-9.81499291867454\\
8.70046040397863	-9.64577301230675\\
8.68877854914091	-9.47349171175673\\
8.6802658940981	-9.31137703984803\\
8.68680189831958	-9.16849859748466\\
8.67662421601069	-8.98310575542151\\
8.66485758837798	-8.83273931909417\\
8.63785022068412	-8.65943719354165\\
8.62526510375198	-8.48788694855869\\
8.59431111819278	-8.33600464307223\\
8.58176648851136	-8.19698351066096\\
8.55623295045001	-8.05361536494615\\
8.57368924973609	-7.92581027605229\\
8.56525449691975	-7.76442984292856\\
8.54878621823763	-7.63326793413002\\
8.53735154238168	-7.46932804045378\\
8.54009679136508	-7.32065764897583\\
8.53000590886785	-7.16841605080286\\
8.50293368716213	-7.03009283952555\\
8.50067987317668	-6.88464012284236\\
8.48720925100439	-6.77107676103258\\
8.46096328351397	-6.64809344965836\\
8.46201547081338	-6.54651527074278\\
8.4554235659607	-6.43577700703007\\
8.44024060205741	-6.33278508777624\\
8.45356039598665	-6.2160775077161\\
8.45947784555584	-6.11040972241232\\
8.43633977217712	-6.0137498755644\\
8.42691121393505	-5.91787062245596\\
8.42773878666945	-5.8194389375959\\
8.41461746242902	-5.72218121111324\\
8.40564305909057	-5.60451032992239\\
8.39256578608273	-5.49188979300279\\
8.3832586013346	-5.36774868433314\\
8.36197545715004	-5.26228198140586\\
8.36497862312141	-5.16656967653913\\
8.36636090070946	-5.09752058801756\\
8.36765311583402	-5.0145786156535\\
8.36833206033845	-4.91902205329229\\
8.37363490950619	-4.83424110775993\\
8.36127179112927	-4.74895580044851\\
8.34471796723278	-4.6735235749871\\
8.33748833543155	-4.61162049561184\\
8.334703747346	-4.55951917705415\\
8.32259140799804	-4.50341040676127\\
8.3109120052514	-4.42542341843791\\
8.30183428916181	-4.35289896718804\\
8.30126364180142	-4.27987463583875\\
8.32868553389764	-4.20088305399\\
8.35626036517649	-4.12945744957371\\
8.3665320856574	-4.03698299797501\\
8.39961851750065	-3.92827288733502\\
8.43565251096738	-3.84301283150399\\
8.45686653135096	-3.7764961931021\\
8.49404328618175	-3.70519100351264\\
8.51858091026487	-3.63431229832581\\
8.56016498848285	-3.5365619811312\\
8.60417455006298	-3.43742847242209\\
8.66157250826261	-3.35665447832963\\
8.71640821704892	-3.2762354320347\\
8.76735736233621	-3.20446265707564\\
8.83271819971408	-3.13259834135606\\
8.89984749811814	-3.04475918544794\\
8.98171453666692	-2.94654502240587\\
9.06784420940268	-2.8518446661911\\
9.14761481901916	-2.76586269527651\\
9.22899794498697	-2.66957766988996\\
9.31197512980401	-2.58466978741822\\
9.38359528915306	-2.49176026340446\\
9.46756660113953	-2.38833238185573\\
9.54640018077383	-2.29244708669152\\
9.62039409509371	-2.22102045076937\\
9.68315906400465	-2.14535080191015\\
9.74878017596474	-2.07726766237002\\
9.82152252256699	-1.9702152932705\\
9.91051012965485	-1.87157067806825\\
9.98132019852896	-1.76735768927865\\
10.0467717527907	-1.66529562852379\\
10.1217921933566	-1.54860486538158\\
10.1739613987955	-1.40974905483422\\
10.2443198530046	-1.27201730763919\\
10.3029988267814	-1.14224305883139\\
10.3756713063672	-1.02569556671982\\
10.4403399090056	-0.902377120621203\\
10.4876421499031	-0.781395811521951\\
10.5388629333027	-0.645352460344036\\
10.5908487364643	-0.520550214904434\\
10.6519502491388	-0.378935531264852\\
10.7037469295975	-0.261904069911364\\
10.7415010919312	-0.140202996042816\\
10.7958171108947	0.0127859227565514\\
10.8255379735417	0.140560029299651\\
10.8694291981375	0.269147734104901\\
10.8921555241768	0.412737065445305\\
10.904994573699	0.558692774979661\\
10.9375179046413	0.685028829197912\\
10.9672878903638	0.8239615700452\\
10.9840030144641	0.984521504456556\\
10.9862387894509	1.15011031284021\\
10.9948118561083	1.29520998732238\\
10.9811607252631	1.43945078589835\\
10.9669300487741	1.5718910068248\\
10.9597007825493	1.73078437774468\\
10.945740404674	1.88410537981096\\
10.9230730406757	2.01327380367899\\
10.9007921709749	2.1562778857548\\
10.8918051940684	2.28536150192259\\
10.8630766820714	2.39760400878995\\
10.8511512795804	2.51922585811528\\
10.8182408363401	2.63907769257248\\
10.7756611873952	2.76617812102253\\
10.7328071703338	2.88282419865749\\
10.6967258507791	3.01175825504807\\
10.6507653298648	3.1437707018422\\
10.6126755033828	3.25690064843339\\
10.5504839302228	3.37440490089049\\
10.5104672358853	3.50011564286696\\
10.4563083036804	3.62936083905058\\
10.402789328251	3.75386343490069\\
10.345564935704	3.87871476615339\\
10.2614482310512	3.98817280361842\\
10.1893058303423	4.10287678094501\\
10.0920494639577	4.21196626607649\\
10.0006168681558	4.30464545904099\\
9.93313536958475	4.41962129942998\\
9.86264213843383	4.5223843483143\\
9.78138080290654	4.63917646940396\\
9.68223217995123	4.75284473403354\\
9.59805046356815	4.85884126744408\\
9.49187623886894	4.96207049067075\\
9.40299361670758	5.05040696602548\\
9.28862026415708	5.14878545440576\\
9.17223904632865	5.25929976076914\\
9.08558555737883	5.37326947181119\\
8.98717434936227	5.46517809726637\\
8.88320836901391	5.54336694299174\\
8.76594392935014	5.63255104643718\\
8.63947763466862	5.71439869171284\\
8.51095415198826	5.81414387647174\\
8.39416342263211	5.90834991259869\\
8.27592396042464	5.99775767011175\\
8.14423074396393	6.06713396775113\\
8.01039665568878	6.14626399481009\\
7.87952736134839	6.21235818271643\\
7.73882183644182	6.26877965387217\\
7.59594222821272	6.32064493703988\\
7.45064771771919	6.37301121288894\\
7.32614985818148	6.4197773578659\\
7.17347109169021	6.47060239632164\\
7.04135446459789	6.51003564919495\\
6.88325690652666	6.55154918610467\\
6.75282763864797	6.58182726316943\\
6.62148887976639	6.59639319734352\\
6.49272919879867	6.60661423158451\\
6.35290368884228	6.62861945429303\\
6.21588922890973	6.62848273735261\\
6.08526333692355	6.63648483642241\\
5.93549237896818	6.64665107790134\\
5.76086871236624	6.65485425895553\\
5.5853511184802	6.65987153615693\\
5.421897975212	6.65882743607072\\
5.27601047349376	6.6438273448092\\
5.09353287166618	6.64007699391323\\
4.93027527752307	6.61827576029214\\
4.76869622915551	6.58170941585939\\
4.62011005394965	6.5505608046914\\
4.45177415458385	6.5398800113982\\
4.30747986996326	6.49957048145927\\
4.14375140583632	6.47206701020959\\
4.01622922929208	6.45397761874686\\
3.86514729049617	6.42456369829377\\
3.73401526272134	6.37062309730257\\
3.5954295877303	6.34517174414338\\
3.46029470350039	6.29571489618889\\
3.33648999429669	6.25211253900473\\
3.19873721770758	6.19367519729538\\
3.0341211476247	6.13048680268434\\
2.89052294041962	6.06313330192174\\
2.76024470744367	6.00545684538755\\
2.62885563974282	5.93960557531507\\
2.49392330878253	5.86901169641616\\
2.39538011817268	5.81037051012347\\
2.27648732959817	5.73831011003429\\
2.17315937977581	5.67612070325323\\
2.04837614185477	5.582868867724\\
1.94464322246752	5.4712120573766\\
1.8255409426815	5.37405862459281\\
1.69583967170001	5.28724710276724\\
1.59246402669131	5.20491815178874\\
1.49062133148374	5.1342454469368\\
1.40021238093046	5.03250310829595\\
1.2990410017509	4.9458234972148\\
1.2156437916279	4.85338397840873\\
1.13343922902729	4.75504970128277\\
1.07337955030189	4.66164901807689\\
1.00785124282788	4.56105529687411\\
0.935291285783067	4.46142349880745\\
0.863410289393566	4.34401473436399\\
0.81569674481293	4.21631688444165\\
0.749499554101487	4.0793922055491\\
0.682258900158189	3.94256988402351\\
0.604135220550789	3.80338064526975\\
0.555568446299988	3.65625464932126\\
0.49374520795028	3.5309745457092\\
0.427099542538283	3.40045053733846\\
0.386102246547321	3.24480849162753\\
0.344637815444151	3.13207042028872\\
0.306359801151217	3.01210736801792\\
0.274316767586774	2.88837459964711\\
0.227435362839119	2.74809249851958\\
0.200226900636348	2.62713908528243\\
0.175297366751945	2.48277357119582\\
0.160199160002248	2.33632508526185\\
0.137829576421615	2.20193533795854\\
0.123809182753151	2.05714454421425\\
0.114653410710968	1.91195954399331\\
0.103327062201881	1.74865028011946\\
0.0887880689752558	1.62668955081734\\
0.0743138874714715	1.49966438638196\\
0.0791674328494762	1.32870361059879\\
0.0843395844511634	1.19226942675456\\
0.091570507760477	1.04814931103358\\
0.103825747577239	0.918086161100194\\
0.115582686594201	0.764459108731796\\
0.145631622714218	0.609439925507903\\
0.166488084661884	0.455057433298371\\
0.197963593885155	0.320012437631586\\
0.21537338962171	0.199990532672186\\
0.225481870798021	0.0437901485614281\\
0.250005320496547	-0.0803053426580103\\
0.281776041637925	-0.221125147748558\\
0.35259618239662	-0.368814747054887\\
0.391547531088807	-0.49638809797475\\
0.426453846106899	-0.625809203351112\\
0.492544920134801	-0.758419615709244\\
0.548633084063717	-0.894557540007637\\
0.61181132868316	-1.01410692958967\\
0.677159646823575	-1.11708643356009\\
0.743539356916008	-1.23114122142673\\
0.804729314417976	-1.36101882262859\\
0.882121863327608	-1.51639623340264\\
0.954316864683809	-1.66520186103699\\
1.04472139117347	-1.80632088905029\\
1.12734848713733	-1.92087787272265\\
1.21086576996237	-2.05164064551608\\
1.3197998636947	-2.18207611264146\\
1.42218004564214	-2.28499849404323\\
1.5202045303556	-2.39371784472418\\
1.60549418851344	-2.49540022757392\\
1.69759820175241	-2.59665171373328\\
1.80798429300046	-2.7115633630001\\
1.91252703754949	-2.8050206139891\\
2.0043159526545	-2.89120287577595\\
2.11486832462279	-2.97626476443008\\
2.20830124648626	-3.06215547192342\\
2.32094029157298	-3.17650850289805\\
2.43149541643115	-3.27895297204587\\
1.59659922951793	-2.55872006355231\\
1.70624590154161	-2.62362236558872\\
1.80115756823959	-2.66596559546525\\
1.90919907421588	-2.71168093805553\\
2.02843211043795	-2.75821954782445\\
2.14360664040962	-2.78388956814204\\
2.26553454515769	-2.8394024396959\\
2.39358494696436	-2.8749108297843\\
2.5383962406246	-2.91304747816583\\
2.68294430168104	-2.93921870113314\\
2.82308894568991	-2.96691060313565\\
2.9616613071333	-2.9853633262244\\
3.11104873223756	-3.00043168839858\\
3.24923780926114	-3.02868715894382\\
3.37803491425672	-3.04245376159242\\
3.55975067879318	-3.04728480613482\\
3.71740363674498	-3.06859988801736\\
3.8826176542561	-3.06647043769507\\
4.0540016729405	-3.06096327923392\\
4.21183602472439	-3.05155908893725\\
4.35594396110126	-3.05393651565012\\
4.47386186600868	-3.04587038803513\\
4.59545699280661	-3.02633859088892\\
4.72376108406326	-3.01812031698623\\
4.87249977435887	-3.01842454791922\\
5.03496483845024	-3.01124601864367\\
5.22487529299091	-2.99829163319179\\
5.38752900967155	-2.96792914734695\\
5.50651360811588	-2.9457087376114\\
5.6481104410276	-2.93500807271455\\
5.80010271386832	-2.89999819879911\\
5.94727147533345	-2.87745524068205\\
6.09426729047523	-2.85467640018402\\
6.21732348665976	-2.83188600975113\\
6.35198263628932	-2.80527996488695\\
6.4891365727163	-2.79860975021141\\
6.61608342004074	-2.76317141719308\\
6.75419062272418	-2.744797279557\\
6.8766561401822	-2.70617594701223\\
6.98415327694296	-2.660424127626\\
7.13369941129921	-2.60496671218391\\
7.28117638314102	-2.54715790053714\\
7.40587527730606	-2.52285231435216\\
7.52436841444566	-2.44498213911992\\
7.64809087598462	-2.38850572092768\\
7.76886870765403	-2.3372488281134\\
7.90060045377482	-2.26712791327228\\
8.03559160532959	-2.17667812892388\\
8.14791056214101	-2.08837448321729\\
8.23220145976658	-1.97281868604839\\
8.33052761267559	-1.88824015298048\\
8.44649307540838	-1.77068111590883\\
8.56882169255366	-1.66201441901559\\
8.68533141464492	-1.54922127037888\\
8.7874935387031	-1.45487167678421\\
8.88142339148882	-1.36690501554109\\
8.98190907942205	-1.25410661250642\\
9.08331012736837	-1.18475647203913\\
9.18879164969232	-1.08213840430058\\
9.28862333161682	-1.00627096062089\\
9.39650407605056	-0.919916728292095\\
9.51772987983343	-0.84215547522069\\
9.64852388049243	-0.752417946726124\\
9.75949506157996	-0.660117283086816\\
9.88383358591829	-0.606774319270918\\
9.98558995363883	-0.555155426572654\\
10.1117692443561	-0.498715873439772\\
10.2695606267207	-0.442517507652093\\
10.4312079307377	-0.395523226707313\\
10.5835789348354	-0.344372113826121\\
10.7048994414352	-0.276213960270801\\
10.8518945447626	-0.24538149386088\\
10.9772873914508	-0.203134153920311\\
11.1034734708224	-0.172569324992227\\
11.2253459997407	-0.144243807312135\\
11.338853301623	-0.113557138578764\\
11.4591347640416	-0.0853500074793011\\
11.5918767614171	-0.0748331729722278\\
11.7281533388436	-0.0385396247019905\\
11.8914003072982	-0.00464995600131871\\
12.046568884217	0.0334443302701277\\
12.1773187627189	0.0685222629030542\\
12.3242375615999	0.124514303114792\\
12.4697518333665	0.152899145311223\\
12.6052627915406	0.181958517902376\\
12.7386636719824	0.198137903909315\\
12.865025061868	0.209652958309868\\
13.030594268585	0.212094386859773\\
13.1772976830009	0.231675243410176\\
13.3439239327456	0.255671919758319\\
13.4861525923003	0.273841303159089\\
13.6321204448856	0.278326885350675\\
13.789829460014	0.29249921335948\\
13.9394959813059	0.308045817924668\\
14.10584474006	0.322611992745759\\
14.2412372614641	0.334596467200073\\
14.3978074764994	0.355903940380586\\
14.5464400348187	0.358848956319667\\
14.6849249355431	0.350020200103665\\
14.8291534732695	0.375793446494849\\
14.9660765017988	0.379949341130982\\
15.1304870208486	0.380242805190253\\
15.2720818119487	0.399690892617532\\
15.4347543389958	0.417129584900219\\
15.5736550099448	0.431686410843131\\
15.7137297564285	0.430510697438391\\
15.8595961194857	0.424227914679572\\
16.0091673192406	0.431339518857782\\
16.1406848141904	0.436898702036999\\
16.2750306640754	0.457681131474223\\
16.4133202534675	0.47929671991074\\
16.5417755121532	0.519446207862388\\
16.6819929487635	0.541783777753993\\
16.8243689239683	0.546513076644159\\
16.9624419251691	0.553078589396759\\
17.0991243849932	0.577973025234842\\
17.2343522079764	0.575693616070693\\
17.3923716136654	0.605851335465903\\
17.5395052144954	0.606159588041821\\
17.6905454740049	0.628541396599571\\
17.8214769458273	0.673587084191027\\
17.9522067505649	0.721618419302438\\
18.0800871762958	0.758609245916842\\
18.2389024053876	0.78748473639794\\
18.369666575208	0.820535467856851\\
18.4937175440203	0.852348375513907\\
18.6003810056167	0.878688637572134\\
18.7387347345511	0.89887395779535\\
18.8684091610499	0.915696795486216\\
19.0127628442595	0.942102463034046\\
19.1512231773891	0.954691642864392\\
19.2822956446128	0.980006242687546\\
19.4098676198285	0.997088091902938\\
19.4994969100951	1.02219274173193\\
19.6244427964578	1.04768661754872\\
19.7463902504587	1.07175303381561\\
19.8727144835288	1.09751281692164\\
19.9867561613248	1.12269929600629\\
20.1115730999024	1.13779761465062\\
20.2431893658163	1.14849604495239\\
20.3765667048626	1.1798914446301\\
20.5070770157307	1.20137222477893\\
20.6265651831151	1.19568471128708\\
20.7636244985861	1.20096899341061\\
20.8820256989096	1.18670850530871\\
21.0213581558786	1.19722613330779\\
21.1431660585164	1.19973608380634\\
21.2796437404002	1.19960134160485\\
21.4064585159084	1.19999725952139\\
21.5391105505031	1.18747778437562\\
21.7011043657736	1.18829864262988\\
21.8397906207493	1.15739643082001\\
21.9680918599766	1.14517380739666\\
22.1230265211119	1.17018021761142\\
22.2617997192753	1.18104558566182\\
22.3859448625172	1.17875823697033\\
22.5201741814692	1.18600953288839\\
22.6834352555531	1.18324835274237\\
22.8199080866666	1.17981467466116\\
22.9307560273745	1.17953984678835\\
23.0839647562064	1.20854451123813\\
23.2340329449943	1.2231693024946\\
23.3671301163718	1.24230202722565\\
23.4990601001248	1.24554992555016\\
23.6269905530568	1.27823925164218\\
23.7493545891557	1.28108065266792\\
23.8864198859721	1.28178547792518\\
24.0449573089696	1.2810525405719\\
24.1726331966187	1.28542379549523\\
24.3080151427494	1.2976696221587\\
24.4589341128536	1.315075254303\\
24.5931808790028	1.32729265726883\\
24.7368496456641	1.34930458955431\\
24.8659475427058	1.36972896116692\\
24.9932438691778	1.3847034279155\\
25.1260031139074	1.40764780288249\\
25.2457683125023	1.42128524433144\\
25.3870177497278	1.43022096987638\\
25.5625540592015	1.42523210286559\\
25.7033709096675	1.42678290399457\\
25.85919084359	1.44092375242244\\
26.0149573593855	1.42845453204807\\
26.1601131186295	1.44047459081944\\
26.3109091244588	1.44703973598089\\
26.4488644079765	1.45929206977353\\
26.5891559664669	1.48879384600765\\
26.7272661531968	1.48426478208201\\
26.8616335574338	1.47999278786551\\
27.0017704246878	1.49037747066622\\
27.1316042432823	1.52760712209309\\
27.2619729523393	1.55212164255865\\
27.3823954177727	1.59313785404038\\
27.5364052183037	1.63968671143347\\
27.674676407046	1.70953456292305\\
27.7890808613384	1.78929305961989\\
27.8940103328075	1.87260532085429\\
28.0038492650547	1.9514389266053\\
28.1145834687058	2.05023480794037\\
28.2263408064228	2.15096157583382\\
28.3353862286683	2.24996558311844\\
28.4189662785662	2.38902200150177\\
28.4847248227586	2.51402425544505\\
28.5430823251586	2.64400668132686\\
28.5777817618071	2.79045673178428\\
28.6196930600313	2.93185284873394\\
28.6541813224037	3.08333188994385\\
28.6806104531801	3.20053481634301\\
28.7153397750584	3.32564284218354\\
28.7378604044182	3.46521320624116\\
28.7369722591217	3.59026411420333\\
28.7561857387802	3.73158440145106\\
28.7521564608034	3.88139488311514\\
28.7418991312617	4.01778551812806\\
28.73127774623	4.15266670702201\\
28.7007006684798	4.27197923998195\\
28.6756781151343	4.40913932399665\\
28.650733596488	4.5466572746383\\
28.6377364474012	4.65382961994974\\
28.6223203211009	4.79896452531639\\
28.6283476725901	4.92290221516865\\
28.6124520095809	5.07081328724472\\
28.5759647821238	5.20042775997789\\
28.5515859117021	5.32970635035508\\
28.5168149665354	5.48514988886483\\
28.4777576749987	5.60386819660688\\
28.4157415897052	5.73287945855226\\
28.3379927624197	5.84364212332815\\
28.258436769312	5.97364191920382\\
28.1691031652682	6.09494348525972\\
28.0654912843335	6.20100818099702\\
27.9963981277417	6.29567327904182\\
27.8903163959555	6.37975645779502\\
27.77619427537	6.45961079720098\\
27.6479577628005	6.51460511721239\\
27.5337937128594	6.57862916517507\\
27.3845046853895	6.62377158284002\\
27.2506995035602	6.6476117342017\\
27.1141528868623	6.67161622812796\\
26.9596711727119	6.68700669403847\\
26.8089574121887	6.71986433865557\\
26.6794812981981	6.75137164337085\\
26.5336820862461	6.76413389092554\\
26.3819218326035	6.79188721646418\\
26.2596721750141	6.78262518603348\\
26.1161667219154	6.76697454333791\\
25.9608726340192	6.74480517370571\\
25.8030989151347	6.72130904452417\\
25.6692727011867	6.71391208799954\\
25.5320196678068	6.70699888900516\\
25.4061834806848	6.71237303612112\\
25.2659629756805	6.71005235739371\\
25.0945238075727	6.70126308861647\\
24.9432837136221	6.6830672114639\\
24.7928534298125	6.65185832384849\\
24.660871812778	6.63750558635951\\
24.5331633854001	6.61730627730452\\
24.4148175606108	6.60406275260558\\
24.2843237387422	6.55119109132571\\
24.17683167889	6.55283920497073\\
24.0276647724617	6.52275910686648\\
23.8759507144283	6.51359515787165\\
23.7334475949724	6.48083406759282\\
23.5705621043757	6.46560822685879\\
23.4233465357433	6.43071854740154\\
23.2898176393613	6.43506688968326\\
23.1433114655192	6.40665528054482\\
23.0064897156511	6.38414800693445\\
22.8669764136192	6.35792174498726\\
22.7402147322895	6.34305584268609\\
22.6062326179985	6.32735647234639\\
22.4751069013269	6.31828830558307\\
22.3632482231439	6.31206018555319\\
22.2149479913753	6.28905187529766\\
22.0867026326924	6.26391647082076\\
21.9350015808498	6.25023424456515\\
21.7917662556515	6.23847208786819\\
21.6618407331072	6.21528741980387\\
21.533448778081	6.22052033843939\\
21.3965755134139	6.21205987804455\\
21.2773604756342	6.21861636556786\\
21.1456429774766	6.20019331491503\\
21.0317484933031	6.20470038189424\\
20.8875598024508	6.19264652054507\\
20.7527390646729	6.18511612650184\\
20.6202158384831	6.15575431138305\\
20.4788814888314	6.13969678982532\\
20.3466981917957	6.13913734579567\\
20.222644837674	6.12451874824984\\
20.0673942057847	6.11160256608768\\
19.9276044938897	6.11617503016617\\
19.7852846542993	6.11363681236438\\
19.6376119586317	6.10518433910261\\
19.4913010877178	6.09946869048993\\
19.3590195471352	6.09447804469252\\
19.2412241363693	6.07733417698174\\
19.1073807572655	6.04432128158391\\
18.9651162827934	6.03186363149876\\
18.820746999644	6.01919818179392\\
18.6733810471665	6.00950415156353\\
18.5275294442788	6.00959119312706\\
18.3962300678872	5.98262283869728\\
18.2516003751996	5.98371159364466\\
18.0799707111294	5.9658338441214\\
17.9316964892883	5.95132653681549\\
17.792883132823	5.93601992197921\\
17.6508465400613	5.89318853003991\\
17.4958733511961	5.88192189717381\\
17.348894132463	5.8575000082402\\
17.2133285667184	5.81789759367317\\
17.0796272870065	5.7880026746815\\
16.9182653225731	5.78643984482803\\
16.7649986905404	5.76851388834647\\
16.6221208470124	5.74932368470957\\
16.4872861929426	5.73111518660966\\
16.3678260789321	5.69885945173523\\
16.2173725692144	5.67279298045514\\
16.0830511392396	5.64308578964987\\
15.9542863497421	5.62085132370243\\
15.816095505374	5.61482375536524\\
15.694055602409	5.60557413526192\\
15.556872741652	5.60138259864622\\
15.4145748013877	5.59735379688961\\
15.273351329225	5.57413802744179\\
15.1540381362927	5.55305759987325\\
15.0229879606942	5.53686007915323\\
14.8806235385522	5.4991068654369\\
14.7335471786809	5.47213096450947\\
14.5999713355798	5.45650118483866\\
14.4659322735293	5.44154505427558\\
14.3398934948272	5.41851205687994\\
14.1913084668731	5.40380674526086\\
14.0513465008231	5.38754405590171\\
13.9225573282187	5.35276693346098\\
13.7855817699549	5.31677873518454\\
13.6836098893483	5.28991849718315\\
13.5637877965157	5.27537909228403\\
13.4421828199022	5.25514084674721\\
13.3049387092858	5.24604598307908\\
13.1945264221129	5.24104635857393\\
13.045202792974	5.22968998692055\\
12.9204450745651	5.21948105353627\\
12.8018738020202	5.2098634844282\\
12.6323627346741	5.19941683758126\\
12.4987796200457	5.17710600351563\\
12.3792408765635	5.16612244603758\\
12.2586038427566	5.13939300121927\\
12.1533530733645	5.09507492004992\\
12.0538064419427	5.07627919014313\\
11.9488893398413	5.06457376704992\\
11.8474164344903	5.04898740300004\\
11.7209400106864	5.04273312625204\\
11.5886154767841	5.02570699238688\\
11.4308789800773	5.01109715190413\\
11.2767590614631	4.98682710957007\\
11.115201516486	4.97162214365542\\
10.9733878513933	4.96373360011555\\
10.8333872205789	4.96428393066433\\
10.704178306616	4.98058057099558\\
10.5656413659758	5.00690063861257\\
10.450907439327	5.01877606794831\\
10.3383017078757	5.06485345980262\\
10.2130106890475	5.1029422510087\\
10.0753633135789	5.13538165556615\\
9.92144250929358	5.1746594677493\\
9.7865749140702	5.20864163157198\\
9.65731860611086	5.24189895833555\\
9.51506626375691	5.30980634565957\\
9.3725303955822	5.35781551677465\\
9.24325601060035	5.42724521066596\\
9.11866560785405	5.49062448138826\\
9.02117272202252	5.57010848405424\\
8.90893688725586	5.649833963703\\
8.77042464293505	5.72475056549909\\
8.65199341186636	5.80723033987521\\
8.53195338613079	5.8869952379975\\
8.4008893464449	5.94539067073514\\
8.27149781721021	5.9951360756735\\
8.15119517252953	6.05293115636447\\
8.01805935664225	6.10718272573325\\
7.91769323706376	6.15172101026589\\
7.80081385012708	6.22004974374201\\
7.70343898251331	6.2771676322664\\
7.60957364218249	6.33316311440349\\
7.48882573323592	6.38937397358871\\
7.35043175614834	6.45326061539119\\
7.23620772425156	6.49146623836159\\
7.1255887446229	6.51405401313195\\
7.00971585044864	6.5366716196605\\
6.90594019244314	6.55623710487039\\
6.80487543408202	6.57045129013735\\
6.70967241680941	6.60133340899291\\
6.61516113553879	6.61350915208434\\
6.50166051401034	6.62559227163174\\
6.38523982390176	6.6750698979689\\
6.27635177501112	6.68622839585799\\
6.16551377954459	6.67343935985245\\
6.06517382620637	6.67015490941006\\
5.96362530860492	6.65805688607858\\
5.83325547599629	6.67119408566191\\
5.70725226347515	6.6650725107398\\
5.58208283706173	6.65873591935541\\
5.44609219808707	6.65406686384176\\
5.32901754132455	6.6482950497527\\
5.20201784308759	6.62890881520253\\
5.06766635081861	6.61679441749295\\
4.9096977310108	6.61783290215257\\
4.77116826655845	6.59414761663842\\
4.63215606559007	6.56215603192274\\
4.48974217573387	6.54094158737404\\
4.35747423267416	6.51474824088267\\
4.23028257458129	6.49263330568439\\
4.09262285694073	6.46878504126501\\
3.96255723967159	6.43449710144323\\
3.83868223605782	6.42866040446874\\
3.69421385149812	6.39363535804223\\
3.56267156358486	6.37155631011565\\
3.43554234028905	6.32989982263645\\
3.31280104643954	6.28831654906647\\
3.20911071642748	6.22914109634628\\
3.09146827067886	6.18650697473404\\
2.93146734888049	6.11042856834702\\
2.82550214850584	6.04212451262593\\
2.69379788328311	5.98324533266969\\
2.5834798904725	5.90613150908344\\
2.47182740867069	5.85649614966942\\
2.33885540140165	5.79800894841858\\
2.21346690622655	5.71905009332516\\
2.07702644406014	5.63556322893226\\
1.96587792960944	5.5596436305596\\
1.84611991668759	5.46646053081296\\
1.71878287332667	5.36419653055496\\
1.62944927444338	5.26605988658776\\
1.52508071414194	5.17965127321434\\
1.44155789418332	5.10926150126717\\
1.35105356872344	5.01778191760666\\
1.26448617520165	4.93030066222301\\
1.15438819900269	4.85322933874065\\
1.05320314472491	4.74167841652349\\
0.942129597769107	4.66223097570158\\
0.842968751529182	4.58678168693617\\
0.743068851601519	4.51908942906149\\
0.652131783462155	4.45803916327172\\
0.547077968126675	4.3414685178591\\
0.431072033940971	4.2666623808234\\
0.311527149048355	4.18693425887801\\
0.212375390996756	4.12502977607208\\
0.0982803229958952	4.05468956718458\\
-0.00747632137441243	3.97960268063168\\
-0.109310520363659	3.92300737864953\\
-0.2222327586703	3.8804293227304\\
-0.34791934524755	3.83887759588596\\
-0.489284249594268	3.80134472612205\\
-0.630219606369452	3.7692844293176\\
-0.754777394144618	3.72701625547604\\
-0.876293873925147	3.70966673585346\\
-1.04298122912379	3.69176862750345\\
-1.17724838984675	3.67139139170314\\
-1.32167057218523	3.66947754819349\\
-1.4790415303845	3.65424220875038\\
-1.60951147012568	3.6272586426134\\
-1.74837033341597	3.60533825715924\\
-1.88894747660644	3.58693653044822\\
-2.03681685221755	3.54985090489639\\
-2.18919778868194	3.50520747309872\\
-2.34739273395566	3.48888246334287\\
-2.50313121561553	3.47454375544184\\
-2.65973874787932	3.44897646661682\\
-2.81220999457608	3.45137468048936\\
-2.9697487728209	3.44079690113919\\
-3.12005510623603	3.42308986472546\\
-3.26810231461423	3.41504261655466\\
-3.42627004224935	3.39521543484766\\
-3.56795507392995	3.36082375113718\\
-3.72831815396055	3.31892921035407\\
-3.88688535095941	3.29249399551113\\
-4.02360494551975	3.2800049524996\\
-4.18817893547946	3.25315982932248\\
-4.36479349982198	3.22553531163612\\
-4.53617709416407	3.21622804987521\\
-4.67815853600822	3.19710490323832\\
-4.84130827012907	3.18013702289011\\
-4.99457907606484	3.13194843665785\\
-5.1478640317244	3.09507177541808\\
-5.27975734830783	3.0808198363671\\
-5.42124968459776	3.05900669603127\\
-5.56601221852475	3.01196765477678\\
-5.73006693835951	2.9952716784324\\
-5.90873983684121	2.96799682385639\\
-6.08028052092474	2.95298878370697\\
-6.22249110639766	2.90894144060518\\
-6.35886571549392	2.8877282810478\\
-6.52845045483955	2.84913770192285\\
-6.68834732144067	2.81973219379227\\
-6.82049351029094	2.77420142422637\\
-6.96292067987335	2.75881244272367\\
-7.12683599949927	2.71180462108479\\
-7.27317835109686	2.69288653480939\\
-7.43698309693898	2.66933213732848\\
-7.58111401680188	2.64363074228973\\
-7.7327495152545	2.62677607463903\\
-7.88976490522414	2.59544495351735\\
-8.03997006925639	2.56879312252018\\
-8.20232636226596	2.54597481457888\\
-8.34986172993778	2.5428119507097\\
-8.50714312690355	2.52125230184974\\
-8.66800234459902	2.49997996881002\\
-8.8297046322151	2.46614962352787\\
-8.99778385359305	2.46704873671012\\
-9.18117590788231	2.45430325940312\\
-9.35694075056746	2.43593443003351\\
-9.52882598539565	2.42362710572393\\
-9.69490737140858	2.39788136131258\\
-9.84799004560972	2.36698227330188\\
-9.98305505150446	2.34808967104006\\
-10.1171201716143	2.34458263932939\\
-10.2809365362275	2.35049293663167\\
-10.4569245468026	2.34143863245387\\
-10.618564381031	2.32288217095806\\
-10.7830295364805	2.30658324320327\\
-10.94681486713	2.29276733584059\\
-11.0844317112476	2.27219873459489\\
-11.2376534364382	2.24149975452214\\
-11.3658433304944	2.21959708057376\\
-11.5128659710218	2.19852560753254\\
-11.6533439592393	2.17705505179659\\
-11.8054202712429	2.16627326621454\\
-11.9568713007565	2.16164217882418\\
-12.0900999843969	2.14308661979107\\
-12.2586338980383	2.12166286858301\\
-12.409776713273	2.11272058842777\\
-12.5690334569102	2.09783744833506\\
-12.7469625407812	2.07711937830718\\
-12.9206619970328	2.05761161836979\\
-13.0841694127179	2.04744476531042\\
-13.2284295729394	2.03121032489014\\
-13.3899244983423	2.01541720924705\\
-13.5676475239076	1.9733132739869\\
-13.7527720688574	1.95155069031131\\
-13.8991167902896	1.90751427893281\\
-14.0525536489605	1.87374318899876\\
-14.2029545444981	1.86091405135833\\
-14.360788585085	1.85101508701235\\
-14.5134336832801	1.84693459453031\\
-14.6448290951498	1.82458480743835\\
-14.7780134785807	1.80308767681179\\
-14.9332940344573	1.78180455781826\\
-15.0967259914016	1.75951262165534\\
-15.2580283580335	1.73362181420208\\
-15.3979049410021	1.71376743388508\\
-15.5435286015009	1.68525724077419\\
-15.6877575748075	1.66500619729257\\
-15.8448952195645	1.6330499261438\\
-15.9952053485929	1.60858908942791\\
-16.1307395493187	1.58587332933786\\
-16.2716981253389	1.57207124973591\\
-16.4211377069714	1.55680181013753\\
-16.5716091398588	1.55323500340605\\
-16.7335144098238	1.54083273071732\\
-16.8555830956354	1.51143568094148\\
-16.9989936781398	1.50913181405477\\
-17.141134222498	1.47804639252285\\
-17.2744783368178	1.45813368695843\\
-17.4039790395215	1.40892612628921\\
-17.5534081578073	1.41862650851097\\
-17.6735174265481	1.38672026083022\\
-17.7909626844884	1.35792043287317\\
-17.9178392812922	1.33595856433011\\
-18.0619294671186	1.30762612885786\\
-18.1821330610274	1.26110451404741\\
-18.3304940839621	1.22055770658389\\
-18.4531647881864	1.1530126027379\\
-18.579063261525	1.0921688750165\\
-18.7047876800459	1.0234311944284\\
-18.8488926152499	0.941090153014895\\
-18.9492773837754	0.853596958692209\\
-19.0782442290515	0.755563646576912\\
-19.1906490216778	0.648291500483942\\
-19.2937671476475	0.536433764642003\\
-19.3647338636327	0.426069724171236\\
-19.4527580086306	0.307654474376682\\
-19.5428366497436	0.177542156524732\\
-19.6052028428479	0.0505633963112909\\
-19.6588336423809	-0.0911352918148278\\
-19.7036566303436	-0.242695752164621\\
-19.7438376325171	-0.389688937287844\\
-19.7668934422198	-0.53412750570732\\
-19.7924534071318	-0.684900914324336\\
-19.8016559392657	-0.84038653975932\\
-19.7995664402529	-0.991943274872937\\
-19.7943445596398	-1.12163007298916\\
-19.7756805269791	-1.25984038307117\\
-19.7587609780195	-1.39337386775449\\
-19.753793617856	-1.53675466995144\\
-19.7428320538686	-1.67045779615794\\
-19.7019508848936	-1.79671746518034\\
-19.6818066159458	-1.91080676735988\\
-19.6628533543025	-2.04019717465021\\
-19.6173613355867	-2.1924528376514\\
-19.5745937080923	-2.32858498375476\\
-19.5412349199048	-2.46694289891871\\
-19.4888070010181	-2.59330809831744\\
-19.4135723677984	-2.75382463296034\\
-19.3586708494376	-2.86060316418282\\
-19.2868074134638	-2.96210918320473\\
-19.2141321489856	-3.07292253438092\\
-19.1214274013777	-3.19278571200395\\
-19.0264426631913	-3.29535133117217\\
-18.9249700612666	-3.4168039810557\\
-18.8062239470215	-3.51200230097454\\
-18.6837752109931	-3.57578295806337\\
-18.5662478345875	-3.63417145676498\\
-18.420802224331	-3.69061307409054\\
-18.2713049069473	-3.72332972225419\\
-18.1133049280123	-3.77324795094339\\
-17.9763174388847	-3.8134002842219\\
-17.8242527397316	-3.85752791917786\\
-17.6731020655419	-3.89579724759085\\
-17.5322019932392	-3.9218288297971\\
-17.3910226221667	-3.91527936196104\\
-17.2580076059831	-3.89700121129121\\
-17.0896814455276	-3.88612920036746\\
-16.923665529207	-3.86630167731004\\
-16.7531020932378	-3.85604842041363\\
-16.5954837571339	-3.84236760448224\\
-16.4376480060136	-3.83110741170986\\
-16.255354622968	-3.83394917311867\\
-16.1019655535156	-3.81299676992346\\
-15.9518029676225	-3.77090348933189\\
-15.7853719236601	-3.74708350827136\\
-15.6042321010859	-3.72676977859805\\
-15.4470532125229	-3.71187304126992\\
-15.297192932952	-3.67970671247186\\
-15.1346591632019	-3.65079442029047\\
-15.0016728679828	-3.63825294097101\\
-14.8542196846986	-3.63269650983716\\
-14.6807618657875	-3.62945197281346\\
-14.5264003043308	-3.60484654850871\\
-14.3659018407514	-3.59044893587714\\
-14.2171794294017	-3.56550453914498\\
-14.0590906439254	-3.54941857219442\\
-13.892935458082	-3.54005135945215\\
-13.7206225461918	-3.50616327924217\\
-13.5405617942001	-3.49440872028719\\
-13.3703120869021	-3.47806080958442\\
-13.2230228580803	-3.46370358639751\\
-13.028251520014	-3.45143994155353\\
-12.8764266351765	-3.42625423099461\\
-12.730217543041	-3.40332685637787\\
-12.5543642079624	-3.37529316947536\\
-12.403915674598	-3.34159972960417\\
-12.2562720598643	-3.32362146143983\\
-12.102959917282	-3.30556534522126\\
-11.9392561383774	-3.27554671198031\\
-11.7802684960637	-3.26970936139458\\
-11.6202640970873	-3.24674287593013\\
-11.4664256126607	-3.24352732795453\\
-11.306639798584	-3.22844380978246\\
-11.1407409581709	-3.21067222617906\\
-10.9780172687881	-3.21067532054585\\
-10.8186959248292	-3.18895704723014\\
-10.6727068766818	-3.15393324301481\\
-10.5441875942458	-3.13413082608829\\
-10.4024898627366	-3.1039407088189\\
-10.2540125470531	-3.07117798775048\\
-10.0928979860483	-3.05480892010511\\
-9.93756802230836	-3.02558364369568\\
-9.77300598983595	-3.0097377788771\\
-9.61428567786094	-2.96481085634718\\
-9.47057225902624	-2.93611832062277\\
-9.31103424124377	-2.91183291433111\\
-9.15558881673738	-2.88666964571245\\
-8.99762953078527	-2.86703605931213\\
-8.85239100907618	-2.8437118756326\\
-8.6948516265542	-2.83951247915757\\
-8.54170363745252	-2.83210663623168\\
-8.38067467660113	-2.81562882702945\\
-8.2191958363237	-2.8447719685881\\
-8.05333095706226	-2.84814230445173\\
-7.91722737244555	-2.85232669004981\\
-7.74156825503965	-2.84078404614543\\
-7.58403661410577	-2.8059729431441\\
-7.41821641521748	-2.78180182069001\\
-7.26545640837964	-2.76926744975863\\
-7.09952460695408	-2.76548337028686\\
-6.93925900405157	-2.75092126754152\\
-6.78292113583352	-2.74751966166165\\
-6.62520273246756	-2.74228720947087\\
-6.48519725167815	-2.72302887939784\\
-6.33153367011222	-2.69365857576632\\
-6.16234931244487	-2.67368512106824\\
-6.00362014408493	-2.65384608353232\\
-5.86074022929311	-2.62164923146961\\
-5.72162828989408	-2.62369335687575\\
-5.57898998010207	-2.61540279060908\\
-5.40968881273395	-2.59511338158609\\
-5.25914149081867	-2.57809066942349\\
-5.11583126183427	-2.57193623113726\\
-4.98385286502866	-2.55310791930595\\
-4.84910247979894	-2.53536933406416\\
-4.71079790290212	-2.51227747867936\\
-4.5470346751976	-2.49344595105634\\
-4.40092815029638	-2.46620339335463\\
-4.2682391918623	-2.45814226631156\\
-4.1335667557667	-2.47358397468514\\
-3.99547866823572	-2.45131306128021\\
-3.82820054343105	-2.41692302469501\\
-3.64901928471185	-2.39265918193863\\
-3.48541853348987	-2.35479834187051\\
-3.3498464909553	-2.31904147387191\\
-3.19073468725256	-2.27562962707558\\
-3.04351283690449	-2.23577397760177\\
-2.8991219729658	-2.20331497047481\\
-2.77262407672017	-2.17987199192782\\
-2.64848937395799	-2.15449730323136\\
-2.52145505517319	-2.12452085676417\\
-2.38733301974618	-2.09952612168501\\
-2.26389001915407	-2.07604133046457\\
-2.15096422934281	-2.05447766778859\\
-2.04661880868957	-2.05415539106519\\
-1.93366300302598	-2.06035641034561\\
-1.83362721051253	-2.03601231325004\\
-1.71111728910671	-2.01576671136289\\
-1.61180471215755	-2.00593067707594\\
-1.51471975702268	-2.01017551286437\\
-1.41144499210209	-2.00278989006149\\
-1.29617274295622	-1.99390873927694\\
-1.16420713136974	-1.9900575972762\\
-1.03273037662027	-1.9639344731264\\
-0.923612985029453	-1.95463145351199\\
-0.825379906844412	-1.93929862302533\\
-0.717788499969893	-1.91538374753646\\
-0.593441744340694	-1.90794130400018\\
-0.460297249394365	-1.91889483678678\\
-0.346085314486789	-1.93633421067126\\
-0.221544834152197	-1.95182510971866\\
-0.0817890803625692	-1.98240774263382\\
0.0463419332731118	-2.01371569226629\\
0.17605413583185	-2.03163165739474\\
0.294406168446951	-2.04723154044759\\
0.403181324915608	-2.09980580058917\\
0.536299859553036	-2.14904567993107\\
0.683713004253196	-2.1781633733316\\
0.809181208739115	-2.21109129428151\\
0.937834734390027	-2.26219773868563\\
1.04387619154051	-2.31481217588853\\
1.1550990885599	-2.37923535742345\\
1.27903491809382	-2.47350826019541\\
1.38633925347596	-2.56289841919886\\
1.49342472077728	-2.62851455254394\\
1.61136060198687	-2.71166759021406\\
1.70058102020156	-2.77611041637875\\
1.7998285970249	-2.84674045487036\\
1.91107381193279	-2.91916456537681\\
2.00357923950911	-2.98114364710229\\
2.11138903367019	-3.04598884952069\\
2.22222394353947	-3.10756472427688\\
3.02702675470023	-3.54224069752631\\
3.15268784240015	-3.61598051198121\\
3.26973798299768	-3.68166355315096\\
3.3713310987736	-3.71158304521018\\
3.48772329585209	-3.76024880944343\\
3.61106022449859	-3.816342074053\\
3.74010744251433	-3.86157034284123\\
3.85325303987057	-3.89250735201461\\
3.96356735398137	-3.92634119954657\\
4.09855715657791	-3.95817873224803\\
4.2443353190252	-4.0145551100481\\
4.3861317802834	-4.05256765440242\\
4.54111849512796	-4.07410546803255\\
4.680871567875	-4.08934412484204\\
4.80801464635015	-4.09222154545409\\
4.9443703748304	-4.10847400525689\\
5.10853998787417	-4.11322092123879\\
5.26204628453652	-4.1247756112151\\
5.39768094248522	-4.11425676467321\\
5.52821330082253	-4.11756849895767\\
5.68009523230642	-4.1176157090513\\
5.82617104576065	-4.1015636134255\\
5.95465905315035	-4.08742015366134\\
6.10846406916921	-4.06816709256567\\
6.25473884443596	-4.03283419175574\\
6.41386283326667	-4.01100905985282\\
6.55520405647309	-3.9943697099495\\
6.71977242579113	-3.95017269384444\\
6.85714182946288	-3.90141483207414\\
6.9863973688448	-3.8711670501154\\
7.12492719866736	-3.8528469092425\\
7.25515554404143	-3.8107699711857\\
7.41356392235261	-3.77098167723316\\
7.56068122928998	-3.70737169302656\\
7.69314981839208	-3.63914255519532\\
7.8377132187355	-3.57318141092731\\
7.97388199798951	-3.49986411372467\\
8.10803921523698	-3.43720415323921\\
8.2419357630517	-3.35610069810457\\
8.3545494417728	-3.27888469204481\\
8.48819417973242	-3.19690770456658\\
8.59880438496524	-3.11701262964126\\
8.75072294863977	-3.03349821292386\\
8.88740658565418	-2.9386891488785\\
9.01330904173889	-2.8401667049834\\
9.13373829246569	-2.7531244506946\\
9.25052572850405	-2.64563574091989\\
9.35464104326572	-2.53902961183761\\
9.44091123033751	-2.42278355229472\\
9.54994731184103	-2.32962015056952\\
9.64783862915189	-2.21654247686816\\
9.75448044045426	-2.09831193831177\\
9.85220190459965	-1.98198439461083\\
9.94859943798065	-1.86371535120741\\
10.022691585764	-1.74829419568105\\
10.0833202071615	-1.64238002328161\\
10.167532836782	-1.51022119629881\\
10.2525077942105	-1.37863469016564\\
10.3097819391586	-1.2401741316268\\
10.3856963138663	-1.11836922595\\
10.4533886087746	-1.01221224628226\\
10.5209525238558	-0.884576705258729\\
10.5965810858631	-0.742280810423072\\
10.6450184594917	-0.603844751131421\\
10.6937613910467	-0.473618944597481\\
10.7397798133835	-0.346204378871986\\
10.8037153940781	-0.199250342431916\\
10.8533348037672	-0.0609348033307183\\
10.8850091277713	0.0945628006670053\\
10.9118104485166	0.212960602293449\\
10.9399123965388	0.355697161830106\\
10.9602398147458	0.506864526517443\\
10.9887677715709	0.65312536076584\\
10.9984941554445	0.825109818189219\\
10.992909846803	0.982279315313488\\
10.9915172133739	1.12117421779487\\
10.990589161322	1.26135176392868\\
10.9973075707288	1.41903362953281\\
10.9855046333562	1.55984828166423\\
10.9719284399243	1.6848159803296\\
10.9568264116895	1.80764936172417\\
10.9437265439673	1.947598464273\\
10.9361324168052	2.06442772525139\\
10.9194467990484	2.17305027179083\\
10.9234237054736	2.29519391409861\\
10.9097672754934	2.41865948477533\\
10.9074844955402	2.56043916479118\\
10.8783991322835	2.68969828516529\\
10.8408869121334	2.81521473278448\\
10.8059156759281	2.91186211015402\\
10.7904032543449	3.01375853821952\\
10.763925971013	3.14771976932539\\
10.7325077224967	3.26806835048764\\
10.6858933309501	3.39647545433035\\
10.6459931965319	3.50628939307043\\
10.6029668931673	3.62323013645896\\
10.5618786428293	3.73563535970634\\
10.5147459457841	3.86320924317724\\
10.4537566682555	3.98865035817297\\
10.3872338622383	4.11308281706555\\
10.3175344358415	4.21176514549266\\
10.241372303378	4.29846795272223\\
10.1558021812909	4.38290357893577\\
10.0747554556061	4.50391363863436\\
9.98719985906393	4.60953691699322\\
9.88471619693007	4.70493097550855\\
9.81235293398435	4.80423336212749\\
9.73134702774729	4.89196267724248\\
9.63655227936654	4.99919378557405\\
9.53093622836468	5.08715263530583\\
9.44151491028676	5.16937966701096\\
9.32953023553886	5.26864173791804\\
9.26039746687886	5.35524807444119\\
9.15779612255689	5.45253723351678\\
9.03864873477177	5.54054307978157\\
8.92024551074665	5.62249835055936\\
8.80855251032945	5.67264511880829\\
8.69124626408389	5.75690501611518\\
8.56514844736808	5.82897886631163\\
8.43079952932784	5.91262893469794\\
8.29887519459574	5.96836281161603\\
8.16781034044326	6.02902853361726\\
8.04341158062611	6.07905000728602\\
7.92658911409491	6.12175433637732\\
7.79531074249681	6.18995755571481\\
7.65197715502529	6.25900666345347\\
7.5034646630574	6.30343696714495\\
7.3755728899962	6.34972141470465\\
7.21732367334317	6.39001502979443\\
7.07019450429708	6.40425002193936\\
6.90851829847718	6.41985783518711\\
6.74858917214308	6.4420830864166\\
6.59543858936162	6.46370408312693\\
6.42996685870762	6.49060458501955\\
6.29715913219794	6.51293170812716\\
6.13838342917867	6.52458734590904\\
5.96863358617902	6.53431051987095\\
5.81591392092452	6.52649444098571\\
5.66251352898258	6.52958120567549\\
5.52033228435312	6.50318870068905\\
5.36065279012588	6.48436061035496\\
5.21259584494069	6.47754480814907\\
5.06204323777755	6.46703808178101\\
4.92398020344965	6.46939634250062\\
4.78150023593217	6.45459584373398\\
4.62861050311127	6.43780500988766\\
4.4774788469335	6.40231056239752\\
4.34690682868795	6.36863724593625\\
4.20357928585379	6.33428808091781\\
4.06890962253574	6.29792894633195\\
3.92637518631032	6.22923254661382\\
3.7961948722835	6.17771848064162\\
3.66630374309761	6.13453607191216\\
3.54539523414607	6.09136438458708\\
3.42625911317139	6.04603418263422\\
3.30015610989912	6.0085545123194\\
3.13763178590351	5.95051722012302\\
2.99422819808813	5.89526802704281\\
2.8350918428095	5.84600893886763\\
2.71083399207965	5.7885293880254\\
2.59802754767464	5.72469731762475\\
2.48181944823856	5.66122923314206\\
2.37049174664238	5.60924366304959\\
2.27899850083181	5.56445625205899\\
2.13579837545572	5.48255164448436\\
2.02609189401117	5.39945149829568\\
1.90458117087725	5.31057976259649\\
1.80542752753845	5.21162890644315\\
1.70652080112076	5.12995228753218\\
1.60702726227226	5.0264394307752\\
1.50076148630879	4.92147402978396\\
1.40274903540954	4.84329910893742\\
1.30413435225559	4.74823481370804\\
1.20657562838832	4.65679554844345\\
1.13151949014079	4.5563602480539\\
1.06007498531467	4.43745220707761\\
0.964024658657959	4.33062714284323\\
0.885568502813556	4.22342329821383\\
0.804198662355425	4.10645305997625\\
0.740129192420493	3.97323314246729\\
0.673411841274055	3.84174434000094\\
0.622646480983424	3.7073285448068\\
0.563901091848792	3.57226027775902\\
0.534113916663126	3.47628576607213\\
0.48959906126392	3.36629944212989\\
0.42417341019176	3.26065382896643\\
0.355171117679826	3.15176364477407\\
0.306890769518094	3.03374963996485\\
0.277761520954009	2.93968113067404\\
0.23345711808044	2.83417829877562\\
0.18991536790305	2.74458912505679\\
0.166132709782111	2.63061008410653\\
0.142102907524954	2.50333501658002\\
0.124578151512432	2.39664167225332\\
0.0886996261105766	2.28621296928168\\
0.0542925204062735	2.20024496165573\\
0.0354687494935042	2.09750535772351\\
0.0103522706368994	2.00323638119923\\
0.00326964257944534	1.92062409800821\\
-0.00445949825554409	1.82298697433211\\
-0.0233544156647767	1.71318514500199\\
-0.026950065164854	1.64844421533789\\
-0.0404557497368651	1.5556843998467\\
-0.0535723895411343	1.46943650638599\\
-0.0475284776004755	1.36317309959642\\
-0.0617080207183641	1.25557638553488\\
-0.0575269750521932	1.1653671414028\\
-0.0688003174781102	1.07499201070176\\
-0.0821217388032686	0.978154869901062\\
-0.0971864929490769	0.90463244010931\\
-0.104625805548526	0.826745044762033\\
-0.114915850015332	0.748257763274982\\
-0.115246597779009	0.681438724972295\\
-0.102392022277857	0.605950851581391\\
-0.0928865655404601	0.558728255759539\\
-0.0914691891818141	0.547499146782399\\
-0.0836911622888551	0.516213375851586\\
-0.0852253072760136	0.481140539351339\\
-0.0970674817108303	0.468517542982801\\
-0.112617943291184	0.460962542493657\\
-0.109598001739758	0.44233282726398\\
-0.095804238480405	0.393908575588237\\
-0.0828577010482174	0.376817596858403\\
-0.0976267366315791	0.360458876248442\\
-0.0758817282359515	0.335876119397853\\
-0.0760961022502014	0.334462679663958\\
-0.0674810127231771	0.333901883006666\\
-0.0642734538014092	0.332296188476225\\
-0.0434373879599923	0.35605746051427\\
-0.0256261196425354	0.36744357893984\\
-0.0398860063574655	0.377944009810987\\
-0.0367183716207781	0.36815286335033\\
-0.0558002993572144	0.376781172908641\\
-0.0524258179146778	0.38755613241429\\
-0.0522262832197586	0.38736765343386\\
-0.0486255684050125	0.394085818318344\\
-0.0371475190566084	0.381077095408738\\
-0.0430654492249338	0.383357727439558\\
-0.0389785642425207	0.39185960239786\\
-0.0411912242230977	0.383995406935645\\
};
\addplot [color=blue, only marks, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.0941152859450008	0.235994340722223\\
0.237840951481298	3.27977288877368\\
0.908385923360461	4.66022520076939\\
1.82446395385189	5.68033810650544\\
2.77269140877546	6.33428786191298\\
3.84310955437077	6.7431887136228\\
4.91017766801511	6.92821809898381\\
0.610671084345053	3.90625994801395\\
0.109116089419017	2.62768591457174\\
-0.0110780922783939	1.30243201431999\\
0.831015866084606	-1.48396302325314\\
1.50031926947232	-2.30949203811751\\
2.18697754973429	-3.00175797390478\\
3.03278650298826	-3.58450316889252\\
0.0566346065103206	1.31083861910053\\
0.371608346373681	-0.512875289692624\\
1.05877090129255	-1.81036600832475\\
1.99444095514998	-2.85939875946199\\
8.27370675196403	5.99644387467069\\
7.14952634339336	6.49232495856431\\
6.00033010242221	6.65839966445586\\
4.76992986289204	6.58792522228629\\
3.44791679793632	6.31280420301058\\
2.24497599542437	5.72867723734111\\
1.18501540280759	4.85330423192257\\
1.80364776890841	-2.77288718236302\\
3.40325735638434	-3.73111735041666\\
4.81621999597497	-4.08355401491753\\
6.17427779397065	-4.05126145707584\\
7.67223099994851	-3.65346179446491\\
9.19289112741203	-2.74814287535081\\
10.1013257362423	-1.67468322572239\\
10.7217580106115	-0.304054072364626\\
10.9888725069761	1.1356416974967\\
10.9007807843905	2.35200931734432\\
10.5974821042953	3.78774346796977\\
1.49434278818256	4.94769301271441\\
0.674452580014	3.86802648971429\\
0.128958481093509	2.63250666631158\\
-0.039142080428511	1.60698108673264\\
-0.0760981030866213	0.727308052562994\\
};
\end{axis}

\begin{axis}[%
width=0.951\figurewidth,
height=0.632\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=257.491771000001,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-200,
ymax=50,
y axis line style={draw=none},
ymajorticks=false,
axis x line*=bottom,
axis y line*=left,
ytick={},
ylabel style={font=\color{white!15!black}},
ylabel={Magnetometer readings, $y_{\text{m}}^{\text{b}}$},
axis background/.style={fill=white},
ylabel style={at={(axis description cs:-0.05,.5)},anchor=south},
ylabel style={font=\footnotesize},xlabel style={font=\footnotesize},yticklabel style={font=\tiny},xticklabel style={font=\tiny},
]

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
0.299912999998924	-50\\
1.19965299999967	-50\\
1.19965299999967	30\\
0.299912999998924	30\\
0.299912999998924	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
2.6992199999986	-50\\
3.59895999999935	-50\\
3.59895999999935	30\\
2.6992199999986	30\\
2.6992199999986	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
3.99884400000155	-50\\
4.89858399999866	-50\\
4.89858399999866	30\\
3.99884400000155	30\\
3.99884400000155	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
5.09852600000158	-50\\
5.99826499999836	-50\\
5.99826499999836	30\\
5.09852600000158	30\\
5.09852600000158	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
5.99826499999836	-50\\
6.8980049999991	-50\\
6.8980049999991	30\\
5.99826499999836	30\\
5.99826499999836	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
6.8980049999991	-50\\
7.79774399999951	-50\\
7.79774399999951	30\\
6.8980049999991	30\\
6.8980049999991	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
7.69777299999987	-50\\
8.59751300000062	-50\\
8.59751300000062	30\\
7.69777299999987	30\\
7.69777299999987	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
34.1067760000005	-50\\
35.0065140000006	-50\\
35.0065140000006	30\\
34.1067760000005	30\\
34.1067760000005	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
2.2993349999997	-50\\
3.19907500000045	-50\\
3.19907500000045	30\\
2.2993349999997	30\\
2.2993349999997	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
1.29962399999931	-50\\
2.19936400000006	-50\\
2.19936400000006	30\\
1.29962399999931	30\\
1.29962399999931	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
29.8913350000003	-50\\
30.8077349999985	-50\\
30.8077349999985	30\\
29.8913350000003	30\\
29.8913350000003	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
29.0915669999995	-50\\
29.9913049999996	-50\\
29.9913049999996	30\\
29.0915669999995	30\\
29.0915669999995	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
28.2917999999991	-50\\
29.1915379999991	-50\\
29.1915379999991	30\\
28.2917999999991	30\\
28.2917999999991	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
27.4920319999983	-50\\
28.3917709999987	-50\\
28.3917709999987	30\\
27.4920319999983	30\\
27.4920319999983	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
32.1073570000008	-50\\
33.0070960000012	-50\\
33.0070960000012	30\\
32.1073570000008	30\\
32.1073570000008	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
30.7077639999989	-50\\
31.6075019999989	-50\\
31.6075019999989	30\\
30.7077639999989	30\\
30.7077639999989	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
29.5914220000013	-50\\
30.5078219999996	-50\\
30.5078219999996	30\\
29.5914220000013	30\\
29.5914220000013	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
97.6216109999987	-50\\
98.5213499999991	-50\\
98.5213499999991	30\\
97.6216109999987	30\\
97.6216109999987	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
145.241086000002	-50\\
146.140824000002	-50\\
146.140824000002	30\\
145.241086000002	30\\
145.241086000002	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
146.040853999999	-50\\
146.940591999999	-50\\
146.940591999999	30\\
146.040853999999	30\\
146.040853999999	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
146.940591999999	-50\\
147.840329999999	-50\\
147.840329999999	30\\
146.940591999999	30\\
146.940591999999	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
147.640388	-50\\
148.540127	-50\\
148.540127	30\\
147.640388	30\\
147.640388	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
148.540127	-50\\
149.439865	-50\\
149.439865	30\\
148.540127	30\\
148.540127	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
149.439865	-50\\
150.339603	-50\\
150.339603	30\\
149.439865	30\\
149.439865	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
150.439574	-50\\
151.339312	-50\\
151.339312	30\\
150.439574	30\\
150.439574	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
97.521639999999	-50\\
98.4213789999994	-50\\
98.4213789999994	30\\
97.521639999999	30\\
97.521639999999	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
27.292089999999	-50\\
28.1918289999994	-50\\
28.1918289999994	30\\
27.292089999999	30\\
27.292089999999	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
25.6925550000014	-50\\
26.5922940000019	-50\\
26.5922940000019	30\\
25.6925550000014	30\\
25.6925550000014	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
24.0930189999999	-50\\
24.9927580000003	-50\\
24.9927580000003	30\\
24.0930189999999	30\\
24.0930189999999	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
22.4934839999987	-50\\
23.3932219999988	-50\\
23.3932219999988	30\\
22.4934839999987	30\\
22.4934839999987	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
19.4943539999986	-50\\
20.394092999999	-50\\
20.394092999999	30\\
19.4943539999986	30\\
19.4943539999986	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
17.8948180000007	-50\\
18.7945570000011	-50\\
18.7945570000011	30\\
17.8948180000007	30\\
17.8948180000007	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
140.042599	-50\\
140.942337	-50\\
140.942337	30\\
140.042599	30\\
140.042599	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
141.042308	-50\\
141.942046	-50\\
141.942046	30\\
141.042308	30\\
141.042308	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
141.842075	-50\\
142.741814000001	-50\\
142.741814000001	30\\
141.842075	30\\
141.842075	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
13.296151999999	-50\\
14.1958909999994	-50\\
14.1958909999994	30\\
13.296151999999	30\\
13.296151999999	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
90.6069859999989	-50\\
91.5233860000008	-50\\
91.5233860000008	30\\
90.6069859999989	30\\
90.6069859999989	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
91.6233570000004	-50\\
92.5230950000005	-50\\
92.5230950000005	30\\
91.6233570000004	30\\
91.6233570000004	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
92.6230660000001	-50\\
93.5228040000002	-50\\
93.5228040000002	30\\
92.6230660000001	30\\
92.6230660000001	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
93.4228340000009	-50\\
94.3225720000009	-50\\
94.3225720000009	30\\
93.4228340000009	30\\
93.4228340000009	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
94.0226589999984	-50\\
94.9223969999985	-50\\
94.9223969999985	30\\
94.0226589999984	30\\
94.0226589999984	-50\\
}--cycle;
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-13.1268942933271\\
0.0999709999996412	-11.926727042871\\
0.199941999999282	-11.4052232845488\\
0.299912999998924	-11.3901808544632\\
0.399883999998565	-11.1658045972335\\
0.499855000001844	-11.6417196090129\\
0.599826000001485	-11.5784047388879\\
0.699798000001465	-12.1942041853983\\
0.799769000001106	-12.718626969631\\
0.899740000000747	-12.6291284213593\\
0.999711000000389	-12.8813448463479\\
1.09968200000003	-13.1256109906228\\
1.19965299999967	-13.0964849979813\\
1.29962399999931	-13.4514607244362\\
1.39959499999895	-13.5129095047025\\
1.49956599999859	-13.726021169565\\
1.59953799999857	-14.3865037854779\\
1.69950900000185	-14.1074318960106\\
1.79948000000149	-14.127780997886\\
1.89945100000114	-14.3102764797174\\
1.99942200000078	-14.5557876469898\\
2.09939300000042	-14.6260321209393\\
2.19936400000006	-15.230643449307\\
2.2993349999997	-15.6990415544146\\
2.39930599999934	-16.2353332762474\\
2.49927699999898	-16.7252986120799\\
2.59924899999896	-16.8928660941344\\
2.6992199999986	-16.8821368458269\\
2.79919100000188	-17.2763444900946\\
2.89916200000152	-17.4073583106255\\
2.99913300000117	-17.651527140855\\
3.09910400000081	-18.5256676122682\\
3.19907500000045	-18.5292643255113\\
3.29904600000009	-19.2131851122873\\
3.39901699999973	-19.5699952495109\\
3.49898799999937	-19.9635018211123\\
3.59895999999935	-20.2000658805199\\
3.69892999999865	-20.6199992775892\\
3.79890199999863	-20.7857398611038\\
3.89887299999828	-21.0300799475538\\
3.99884400000155	-21.3569169948943\\
4.0988150000012	-21.1354078721914\\
4.19878600000084	-20.8962875775087\\
4.29875700000048	-21.0323872456421\\
4.39872800000012	-20.659285371382\\
4.49869899999976	-20.4123133467012\\
4.5986699999994	-20.0444876376376\\
4.69864099999904	-19.746678791373\\
4.79861199999868	-18.8532898097319\\
4.89858399999866	-18.0196842266392\\
4.9985549999983	-17.5956789569277\\
5.09852600000158	-16.6685112491033\\
5.19849700000123	-15.6318691798554\\
5.29846800000087	-15.1496518592484\\
5.39843900000051	-14.3543380061956\\
5.49841000000015	-13.6104713528259\\
5.59838099999979	-12.5038537470361\\
5.69835199999943	-12.353433016095\\
5.79832299999907	-11.988325260508\\
5.89829399999871	-11.4545523504884\\
5.99826499999836	-10.832750045313\\
6.09823699999833	-10.4690405754982\\
6.19820800000161	-10.2653962902247\\
6.29817900000126	-10.354799107965\\
6.3981500000009	-10.3925036558609\\
6.49812100000054	-10.0112614254348\\
6.59809200000018	-9.9776643617074\\
6.69806299999982	-9.84168066495739\\
6.79803399999946	-9.41634174387946\\
6.8980049999991	-9.36795426439382\\
6.99797599999874	-9.50341150501811\\
7.09794699999838	-9.65922036062981\\
7.19791800000166	-9.68196765634846\\
7.29788900000131	-9.53014116738122\\
7.39786100000128	-9.87329208238163\\
7.49783200000093	-9.47114526573702\\
7.59780200000023	-9.20709442346364\\
7.69777299999987	-8.72850395119198\\
7.79774399999951	-8.14732957346746\\
7.89771599999949	-7.4591477542112\\
7.99768699999913	-7.06132197662264\\
8.09765799999877	-5.93443016070833\\
8.19762899999841	-5.63417753448814\\
8.29760000000169	-4.67234596505401\\
8.39757100000134	-3.91640572147387\\
8.49754200000098	-3.86752668892935\\
8.59751300000062	-3.6216144876772\\
8.69748400000026	-2.6924058434165\\
8.7974549999999	-2.30334790688298\\
8.89742599999954	-1.90326186485608\\
8.99739699999918	-1.48903116476858\\
9.09736799999882	-1.23880597440853\\
9.19733899999846	-1.22530338118124\\
9.29731000000174	-1.16438950682805\\
9.39728100000139	-1.18902230185153\\
9.49725300000136	-1.1628924905887\\
9.59722400000101	-0.511893351009843\\
9.69719500000065	-0.245067543866457\\
9.79716600000029	0.118499440842731\\
9.89713699999993	0.944430099104125\\
9.99710799999957	1.72833523183085\\
10.0970789999992	2.43979662462888\\
10.1970499999989	2.57398213024056\\
10.2970209999985	3.39291823793068\\
10.3969920000018	4.19342967426924\\
10.4969630000014	4.28065373412328\\
10.5969340000011	5.46750307610946\\
10.6969050000007	6.09950216709055\\
10.7968760000003	7.03338058963569\\
10.896847	7.53084541430511\\
10.9968179999996	8.54642609957923\\
11.0967889999993	9.65693862480612\\
11.1967599999989	11.0441123903351\\
11.2967309999985	11.6834919070217\\
11.3967020000018	12.6849053579103\\
11.4966730000015	13.9302123824057\\
11.5966440000011	14.4746304248301\\
11.6966150000007	15.344293903109\\
11.7965860000004	15.8938614225118\\
11.8965580000004	16.5614412049322\\
11.9965279999997	17.5052893911944\\
12.0964999999997	18.5043317261719\\
12.196469999999	19.3246475688361\\
12.2964419999989	19.0585064458752\\
12.3964129999986	19.4456640397513\\
12.4963840000019	19.6632944116188\\
12.5963550000015	19.9264224493119\\
12.6963260000011	19.9087569135824\\
12.7962970000008	19.7008207530405\\
12.8962659999997	19.0007008050596\\
12.9962390000001	19.1614935313624\\
13.0962099999997	18.5672680101726\\
13.1961809999993	18.293372964878\\
13.296151999999	17.7359229584199\\
13.3961229999986	16.8894711637044\\
13.4960939999983	16.408102424804\\
13.5960650000015	16.0473160615602\\
13.6960360000012	15.7335563184245\\
13.7960070000008	14.874849330736\\
13.8959780000005	13.9591493107443\\
13.9959490000001	12.9241143063903\\
14.0959199999998	12.1835172106036\\
14.1958909999994	11.4658472963846\\
14.295861999999	10.6098810838966\\
14.3958329999987	10.3032694006723\\
14.4958039999983	9.52517440804504\\
14.5957750000016	9.19072303935095\\
14.6957460000012	8.92899419923204\\
14.7957170000009	8.28504896520511\\
14.8956880000005	8.05173675140474\\
14.9956590000002	8.18176046188309\\
15.0956299999998	8.25927460713451\\
15.1956009999994	8.43029700042045\\
15.2955719999991	8.70394165343843\\
15.3955429999987	9.05682856218198\\
15.4955139999984	9.40713086583323\\
15.5954850000016	10.5114309096889\\
15.6954560000013	10.9813387417302\\
15.7954270000009	11.6858311212225\\
15.8953980000006	11.9899223189474\\
15.9953690000002	13.2394167730122\\
16.0953399999999	13.7952574408624\\
16.1953109999995	14.4495987656296\\
16.2952819999991	14.7527187412605\\
16.3952529999988	15.6724579614817\\
16.4952239999984	16.4713856200848\\
16.5951950000017	17.2959292871708\\
16.6951660000013	17.3240215464443\\
16.795137000001	17.6613578974892\\
16.8951080000006	18.4094875837195\\
16.9950790000003	18.7880057469183\\
17.0950499999999	19.2490550979215\\
17.1950209999995	19.3030698355383\\
17.2949919999992	19.3566158643165\\
17.3949629999988	19.1998330738712\\
17.4949339999985	19.2136744324452\\
17.5949050000017	19.4626970383974\\
17.6948760000014	19.4779523629951\\
17.794847000001	19.578503677782\\
17.8948180000007	19.9068209188648\\
17.9947890000003	20.4479838645558\\
18.09476	20.5749206363949\\
18.1947309999996	20.3630895343585\\
18.2947019999992	20.8064641471159\\
18.3946729999989	20.6135062949254\\
18.4946439999985	20.6680608909304\\
18.5946150000018	21.0053358272591\\
18.6945860000014	20.4138653557358\\
18.7945570000011	20.3220244326141\\
18.8945280000007	20.1049181525056\\
18.9944990000004	19.07366391909\\
19.09447	18.2774296826102\\
19.1944409999996	17.9805012137898\\
19.2944119999993	16.672163120084\\
19.3943829999989	15.9684394873718\\
19.4943539999986	15.2546807479309\\
19.5943250000018	14.8466911496415\\
19.6942960000015	15.0536232544961\\
19.7942670000011	14.5033358673552\\
19.8942380000008	13.6010406631542\\
19.9942090000004	13.6815383810294\\
20.0941800000001	12.9889059428172\\
20.1941509999997	12.4216081155463\\
20.2941219999993	12.4473000286679\\
20.394092999999	12.0426984170996\\
20.4940639999986	11.3868468035325\\
20.5940350000019	11.5468504743358\\
20.6940060000015	11.3296202403741\\
20.7939770000012	10.8052871259474\\
20.8939480000008	10.4999953944396\\
20.9939190000005	10.1982947661406\\
21.0938900000001	10.1459379002139\\
21.1938609999997	10.1262141436582\\
21.2938319999994	9.85322251021876\\
21.393802999999	9.45379048817046\\
21.4937739999987	9.07259265898658\\
21.5937449999983	9.24722610036947\\
21.6937160000016	8.99778007043218\\
21.7936870000012	8.95921108236385\\
21.8936580000009	9.01015051273991\\
21.9936290000005	8.78191773220326\\
22.0936000000002	8.87075862430666\\
22.1935709999998	8.59738908657608\\
22.2935419999994	8.86876144826515\\
22.3935129999991	7.94118926491455\\
22.4934839999987	7.66886504323192\\
22.5934549999984	7.66227583824802\\
22.6934260000016	7.33799582884607\\
22.7933970000013	6.90076020026461\\
22.8933680000009	6.74130364337921\\
22.9933390000006	6.33480323939602\\
23.0933100000002	6.23704213161639\\
23.1932809999998	6.72693288519186\\
23.2932519999995	5.98964778102911\\
23.3932219999988	6.63579458624297\\
23.4931939999988	6.16801222769488\\
23.5931649999984	6.13472585499244\\
23.6931360000017	6.10981718034265\\
23.7931070000013	5.67195699846399\\
23.893078000001	5.34379444557972\\
23.9930480000003	5.46297336759495\\
24.0930189999999	5.1965840841423\\
24.1929899999996	5.46977983816691\\
24.2929619999995	6.0520725284163\\
24.3929319999988	6.74441019671404\\
24.4929039999988	7.35105158283001\\
24.5928740000018	7.05894065435758\\
24.6928450000014	7.67066056219754\\
24.792816000001	8.25237872223727\\
24.8927870000007	7.60366300755646\\
24.9927580000003	7.35744400690549\\
25.092729	6.60546707162638\\
25.1926999999996	6.1989418681775\\
25.2926709999992	6.08223672013815\\
25.3926419999989	5.30260376954532\\
25.4926129999985	5.16055229000091\\
25.5925840000018	4.25283786803713\\
25.6925550000014	3.96432417076319\\
25.7925260000011	3.42391722445146\\
25.8924970000007	3.04545192570265\\
25.9924680000004	2.98385941422002\\
26.092439	2.72612779618246\\
26.1924099999997	2.23483000205631\\
26.2923809999993	1.63804669661989\\
26.3923519999989	1.08851630274034\\
26.4923229999986	0.888207257203039\\
26.5922940000019	0.596860490380819\\
26.6922650000015	0.858316028867874\\
26.7922360000011	0.624110133114235\\
26.8922070000008	0.263402894151408\\
26.9921780000004	0.234936356766268\\
27.0921479999997	0.345833612289402\\
27.1921189999994	0.19703415329059\\
27.292089999999	0.0356783123545316\\
27.3920609999986	-0.223073037681342\\
27.4920319999983	-0.216560165998204\\
27.5920030000016	0.0312236118389344\\
27.6919740000012	-0.157407673114333\\
27.7919450000009	-0.423042187451372\\
27.8919160000005	-0.849264401823143\\
27.9918870000001	-0.457545410074927\\
28.0918579999998	-1.02696028509844\\
28.1918289999994	-0.99378150659932\\
28.2917999999991	-0.918415506146752\\
28.3917709999987	-1.04934481779445\\
28.4917410000016	-1.43813155685904\\
28.5917120000013	-1.32061323822697\\
28.6916830000009	-1.07632805761956\\
28.7916540000006	-1.50747605513358\\
28.8916250000002	-1.05125737698645\\
28.9915959999998	-1.02772433672281\\
29.0915669999995	-1.37897839500356\\
29.1915379999991	-1.86520073450064\\
29.2915089999988	-1.60020602185234\\
29.3914799999984	-1.56050919826797\\
29.4914510000017	-1.77751997808504\\
29.5914220000013	-2.08911317729613\\
29.691393000001	-2.10591381239187\\
29.7913640000006	-2.76666846300897\\
29.8913350000003	-2.69004152674535\\
29.9913049999996	-2.97119235260703\\
30.0912769999995	-2.8006553720639\\
30.1912469999988	-3.97879345810596\\
30.2912179999985	-4.51006098719873\\
30.3911890000018	-5.71370754730619\\
30.5078219999996	-6.22271379577122\\
30.6077929999992	-6.82152214938531\\
30.7077639999989	-7.62349529158306\\
30.8077349999985	-8.10638516213173\\
30.9077060000018	-8.62639043394999\\
31.0076770000014	-8.83165464325366\\
31.1076480000011	-8.84348745854442\\
31.2076190000007	-10.1775425433993\\
31.3075900000003	-10.7184228116282\\
31.407561	-10.3126488210549\\
31.5075319999996	-10.5166524569855\\
31.6075019999989	-10.649098893536\\
31.7074729999986	-10.3542710809567\\
31.8074440000019	-10.8873339175466\\
31.9074150000015	-10.9120900511946\\
32.0073860000011	-10.6241510182685\\
32.1073570000008	-10.3637313842721\\
32.2073280000004	-10.3708614199716\\
32.3072990000001	-10.4483371264561\\
32.4072699999997	-10.4784511903296\\
32.507239999999	-10.6546217205629\\
32.607211999999	-11.4781340054484\\
32.7071829999986	-11.0556765322862\\
32.8071540000019	-11.0067523529621\\
32.9071250000015	-11.4681277009759\\
33.0070960000012	-11.9208700941197\\
33.1070660000005	-12.1772055106699\\
33.2070370000001	-12.6522591569962\\
33.3070079999998	-13.2940532345715\\
33.4069789999994	-13.6444244425974\\
33.5069499999991	-14.2632461840673\\
33.6069209999987	-14.6468097534691\\
33.7068919999983	-15.3077972747072\\
33.8068630000016	-15.4206350354939\\
33.9068340000013	-15.7645064284493\\
34.0068050000009	-15.7433521352448\\
34.1067760000005	-16.0998981528173\\
34.2067470000002	-16.6599791185999\\
34.3067169999995	-16.8818062811383\\
34.4066889999995	-17.7784992194898\\
34.5066589999988	-18.3230280963156\\
34.6066299999984	-18.5260086946762\\
34.7066010000017	-18.9046892409908\\
34.8065730000017	-19.1208077280102\\
34.906543000001	-19.8347545311778\\
35.0065140000006	-19.3419955904506\\
35.1064850000002	-19.6609842218924\\
35.2064559999999	-19.3258283467259\\
35.3064269999995	-18.8012274202808\\
35.4063979999992	-18.2259670909011\\
35.5063689999988	-17.8563231654027\\
35.6063390000018	-16.9809132050675\\
35.7063110000017	-16.701507066891\\
35.8062820000014	-15.7299587909888\\
35.9062520000007	-14.7215010401266\\
36.0062230000003	-13.7644328973939\\
36.106194	-13.2028439090296\\
36.2061649999996	-12.2629153928599\\
36.3061359999992	-11.7008308520872\\
36.4061069999989	-10.9323671728396\\
36.5060779999985	-10.0714513022423\\
36.6060490000018	-9.39030495639118\\
36.7060200000014	-8.95481452740409\\
36.8059910000011	-8.43888724085757\\
36.9059620000007	-7.95525706260926\\
37.0059330000004	-7.7665699424075\\
37.105904	-7.49761107646015\\
37.2058739999993	-7.31196143538179\\
37.3058459999993	-7.41649489934723\\
37.4058159999986	-7.29821363100301\\
37.5057870000019	-6.91700946033781\\
37.6057580000015	-6.75530628806314\\
37.7057290000012	-6.77593083100178\\
37.8057000000008	-7.00361472001632\\
37.9056710000004	-6.91603726250075\\
38.0056420000001	-7.54087871193671\\
38.1056129999997	-7.95479091946053\\
38.2055839999994	-7.56592280958225\\
38.305554999999	-7.96509901030888\\
38.4055259999986	-8.01966687838456\\
38.5054969999983	-7.76959979632246\\
38.6054670000012	-7.78126931522358\\
38.7054380000009	-7.54206327198286\\
38.8054090000005	-7.48625870524415\\
38.9053800000002	-7.51805112642358\\
39.0053509999998	-7.49263781461295\\
39.1053219999994	-7.20177242807927\\
39.2052929999991	-7.23383456669217\\
39.3052639999987	-6.79103748010368\\
39.4052349999984	-6.59953606521554\\
39.5052060000016	-6.86675994224126\\
39.6051770000013	-6.72107799594713\\
39.7051480000009	-6.49684991689925\\
39.8051190000006	-6.73690290331203\\
39.9050889999999	-6.31840407828195\\
40.0050599999995	-5.84325666061528\\
40.1050309999991	-5.74831893019288\\
40.2050019999988	-6.3643710423912\\
40.3049729999984	-6.33534454246443\\
40.4049440000017	-6.53106985668537\\
40.5049150000013	-6.73732796512105\\
40.604886000001	-7.36106434612599\\
40.7048570000006	-8.36334188520346\\
40.8048280000003	-8.6855187236144\\
40.9047989999999	-9.59613621367414\\
41.0047689999992	-10.8245597866226\\
41.1047399999989	-11.8808728170361\\
41.2047109999985	-13.2022970679209\\
41.3046810000014	-14.4906931716446\\
41.4046530000014	-15.9477327610444\\
41.5046240000011	-16.5685128690277\\
41.6045940000004	-17.4625764938342\\
41.7045660000003	-18.2311522352709\\
41.804537	-18.1942940728569\\
41.9045069999993	-18.1602978895048\\
42.0044779999989	-17.9230002580865\\
42.1044489999986	-17.6132567937446\\
42.2044200000018	-17.4270517052387\\
42.3043910000015	-17.0175511042094\\
42.4043620000011	-16.2052037221804\\
42.5043330000008	-16.0216039122098\\
42.6043040000004	-15.2886852174341\\
42.7042750000001	-15.0142634999602\\
42.8042459999997	-14.9446022699691\\
42.9042169999993	-14.3889859731341\\
43.0041869999986	-14.5056171527925\\
43.1041579999983	-14.1068370691626\\
43.2041290000016	-13.7251968575066\\
43.3041000000012	-13.6374654797296\\
43.4040710000008	-13.7300914461889\\
43.5040420000005	-13.3401162554666\\
43.6040130000001	-13.0016602337384\\
43.7039839999998	-12.7789604707883\\
43.8039549999994	-12.3453683894269\\
43.903925999999	-12.123320775936\\
44.0038959999983	-11.4414859432787\\
44.1038670000016	-11.5192653318419\\
44.2038380000013	-11.3028094793086\\
44.3038090000009	-11.1643986009628\\
44.4037800000006	-10.8707956142167\\
44.5037510000002	-10.4824235789143\\
44.6037219999998	-9.73352595501903\\
44.7036929999995	-9.96563993121549\\
44.8036639999991	-10.3109504795903\\
44.9036339999984	-9.96244167995349\\
45.0036050000017	-10.1523867147264\\
45.1035760000013	-10.3208359297369\\
45.203547000001	-10.6736390318943\\
45.3035180000006	-10.8974833433415\\
45.4034890000003	-10.7553926265549\\
45.5034599999999	-11.0429486673052\\
45.6034309999995	-10.6933509160662\\
45.7034019999992	-11.2272388784578\\
45.8033719999985	-11.280991066131\\
45.9033430000018	-11.4464202602509\\
46.0033140000014	-11.617064559456\\
46.1032850000011	-11.470326888809\\
46.2032560000007	-11.089922477554\\
46.3032270000003	-11.571496598995\\
46.403198	-12.2738512070304\\
46.5031689999996	-12.3639568466077\\
46.6031389999989	-12.1212971194174\\
46.7031099999986	-12.2625874191537\\
46.8030810000018	-11.7242565649077\\
46.9030520000015	-11.6430829144638\\
47.0030230000011	-11.7702188630343\\
47.1029940000008	-11.6977865146984\\
47.2029650000004	-12.0312276657359\\
47.302936	-12.2405814978052\\
47.4029069999997	-12.2292567554475\\
47.5028779999993	-12.0736140191572\\
47.6028479999986	-12.4527985388938\\
47.7028189999983	-12.5117049966663\\
47.8027900000016	-12.2760212615657\\
47.9027610000012	-12.343356299942\\
48.0027320000008	-12.233615583705\\
48.1027030000005	-12.1896401079468\\
48.2026740000001	-12.2142241079173\\
48.3026449999998	-12.1529438073723\\
48.4026149999991	-12.2902348365379\\
48.5025859999987	-11.6527217110876\\
48.6025569999983	-11.8309289458614\\
48.7025280000016	-11.0174958696119\\
48.8024990000013	-10.8497077686321\\
48.9024700000009	-10.8917909758091\\
49.0024410000005	-9.89706175532311\\
49.1024120000002	-10.0847340036799\\
49.2023829999998	-10.2958198135792\\
49.3023529999991	-10.4714475567643\\
49.4023239999988	-10.5914064966475\\
49.5022949999984	-11.0319229322274\\
49.6022660000017	-11.1614637622638\\
49.7022370000013	-11.1344411511878\\
49.802208000001	-11.5781541090912\\
49.9021790000006	-12.0076262900273\\
50.0021500000003	-12.0452698925651\\
50.1021209999999	-12.112771218027\\
50.2020909999992	-12.8213856222998\\
50.3020619999988	-13.1057096213826\\
50.4020329999985	-13.4425514688831\\
50.5020040000018	-13.1449798299779\\
50.6019750000014	-13.5295443423609\\
50.701946000001	-13.2021037647979\\
50.8019170000007	-13.4007232601618\\
50.901887	-13.4980790798572\\
51.0018579999996	-13.362663474358\\
51.1018289999993	-13.2070534211915\\
51.2017999999989	-13.5147371983898\\
51.3017709999986	-13.7505851460286\\
51.4017410000015	-14.0771950385326\\
51.5017130000015	-14.2545239762495\\
51.6016820000004	-14.1453636532262\\
51.7016550000008	-13.7613068414691\\
51.8182870000019	-14.2965954286942\\
51.9182580000015	-14.1343966088714\\
52.0182290000012	-13.5967309736116\\
52.1182000000008	-13.7233696855131\\
52.2181710000004	-13.8755930034125\\
52.3181420000001	-13.7234437995652\\
52.4181129999997	-13.8019774956613\\
52.518082999999	-13.7824323809771\\
52.6180539999987	-13.6544686211984\\
52.7180249999983	-13.2642955677556\\
52.8179960000016	-13.5571561367019\\
52.9179670000012	-12.8166425767618\\
53.0179380000009	-12.652311456918\\
53.1179090000005	-12.534994935502\\
53.2178800000002	-13.0415241740471\\
53.3178509999998	-12.8321842980111\\
53.4178219999994	-13.3779253476519\\
53.5177919999987	-13.6079519476996\\
53.6177629999984	-13.5305942116176\\
53.7177340000017	-13.6164360014021\\
53.8177050000013	-13.3118423945595\\
53.9176760000009	-13.4157781740541\\
54.0176470000006	-13.030264880016\\
54.1176180000002	-12.9343272876152\\
54.2175889999999	-13.2454305041577\\
54.3175589999992	-13.272459894084\\
54.4175299999988	-13.1155271926363\\
54.5175009999984	-13.1977700264865\\
54.6174720000017	-13.4047764755282\\
54.7174430000014	-13.2506261587445\\
54.817414000001	-13.7596715628373\\
54.9173850000006	-13.7686137624939\\
55.0173560000003	-14.2203010473641\\
55.1173259999996	-14.5896125882459\\
55.2172969999992	-14.818930189425\\
55.3172679999989	-15.0388192937606\\
55.4172389999985	-15.0227149541908\\
55.5172100000018	-15.0664903326843\\
55.6171810000014	-14.7031313456708\\
55.7171520000011	-15.0672349975143\\
55.8171230000007	-15.0582045582747\\
55.9170940000004	-15.2191570339436\\
56.0170639999997	-14.9565303878646\\
56.1170349999993	-15.0689446995689\\
56.2170059999989	-15.1803400353699\\
56.3169769999986	-15.1367639654272\\
56.4169480000019	-15.1072854158932\\
56.5169190000015	-14.6703100291233\\
56.6168900000011	-14.5717488884455\\
56.7168610000008	-14.7683086022659\\
56.8168320000004	-14.2275101545823\\
56.9168030000001	-14.2956039877384\\
57.0167739999997	-14.435584845977\\
57.116743999999	-14.1915306991378\\
57.2167149999987	-13.8376255679809\\
57.3166859999983	-13.4049470025088\\
57.4166570000016	-13.1932544193874\\
57.5166280000012	-12.9455240701051\\
57.6165990000009	-12.7638521852157\\
57.7165700000005	-12.3103180834228\\
57.8165410000001	-11.812090563011\\
57.9165109999994	-11.0673628770762\\
58.0164819999991	-10.8870769286172\\
58.1164529999987	-11.100931432119\\
58.2164239999984	-11.115807988524\\
58.3163950000016	-10.513830284943\\
58.416365000001	-10.592322899349\\
58.5163370000009	-10.7290260228832\\
58.6163070000002	-10.6589955603733\\
58.7162779999999	-10.5539862383079\\
58.8162489999995	-10.4941344122487\\
58.9162199999992	-10.3854805583548\\
59.0161909999988	-10.3931463081312\\
59.1161619999984	-10.2800028436071\\
59.2161330000017	-10.286527440827\\
59.316103000001	-9.71889468381978\\
59.4160740000007	-10.0802170879267\\
59.5160450000003	-9.80456833082409\\
59.6160159999999	-9.99106961842422\\
59.7159869999996	-10.3006951817767\\
59.8159579999992	-10.3012261307256\\
59.9159279999985	-10.5467642113721\\
60.0158990000018	-11.4442282650951\\
60.1158700000015	-11.9333722803533\\
60.2158410000011	-11.8522614195595\\
60.3158120000007	-12.0524406891275\\
60.4157830000004	-11.6441086985755\\
60.515754	-12.0461669556515\\
60.6157239999993	-12.6054570883019\\
60.715694999999	-13.0681900456342\\
60.8156659999986	-13.7603500542728\\
60.9156370000019	-14.4746687913869\\
61.0156080000015	-14.9181602048095\\
61.1155790000012	-15.5304756292216\\
61.2155500000008	-15.6443084090664\\
61.3155200000001	-15.8061258143239\\
61.4154909999997	-16.9674937961015\\
61.5154619999994	-16.8783318570527\\
61.615432999999	-16.9687566973754\\
61.7154039999987	-17.9263268587465\\
61.8153740000016	-18.4727342518502\\
61.9153460000016	-18.8111480897204\\
62.0153160000009	-18.7084761024582\\
62.1152870000005	-18.6387644520659\\
62.2152580000002	-17.5607411667945\\
62.3152289999998	-16.6763448682213\\
62.4151999999995	-15.7305666315354\\
62.5151709999991	-14.2354536905662\\
62.6151419999987	-13.7792520099938\\
62.7151120000017	-13.2300096477896\\
62.8150830000013	-13.2724082201154\\
62.915054000001	-12.9212096529516\\
63.0150250000006	-12.0099315541016\\
63.1149960000002	-10.4408792833302\\
63.2149669999999	-9.28269047490088\\
63.3149379999995	-7.97506954610947\\
63.4149060000018	-7.06464526513461\\
63.5148789999985	-5.39872501716213\\
63.6148500000018	-4.47511040229866\\
63.7148210000014	-3.29782387660785\\
63.814792000001	-2.31520345077454\\
63.9147630000007	-1.08666624793255\\
64.0147340000003	0.157502494251423\\
64.114705	1.41604586514302\\
64.2146759999996	2.4868282492081\\
64.3146459999989	3.50430427173954\\
64.4146169999985	4.94129068801793\\
64.5145880000018	6.10741865700961\\
64.6145590000015	7.61581632642658\\
64.7145300000011	8.11895245204085\\
64.8145010000007	9.06773820857165\\
64.9144720000004	9.90901424337151\\
65.0144419999997	10.6217053253611\\
65.1144129999993	11.6846491253736\\
65.214383999999	12.776768049941\\
65.3143549999986	13.5142827590746\\
65.4143260000019	14.7554023461033\\
65.5142970000015	16.1209654010185\\
65.6142680000012	17.6857744749098\\
65.7142390000008	19.3621865639564\\
65.8142090000001	20.7616458637531\\
65.9141799999998	22.1138810044742\\
66.0141509999994	22.7923684692034\\
66.114121999999	23.7515723139238\\
66.2140929999987	25.2056973044249\\
66.3140639999983	26.0435046886828\\
66.4140350000016	27.5860657895207\\
66.5140060000012	28.8331152523566\\
66.6139760000005	29.8579642707758\\
66.7139470000002	30.8687038731344\\
66.8139179999998	32.1007077366546\\
66.9138889999995	32.8099554420196\\
67.0138599999991	33.5012251643043\\
67.1138309999988	33.6036736917997\\
67.2138019999984	33.8743232440107\\
67.3137730000017	33.9362518691137\\
67.4137440000013	33.8333510945738\\
67.5137140000006	33.3628303788528\\
67.6136850000003	32.3377279661792\\
67.7136559999999	31.1428893663371\\
67.8136269999995	30.1642300287707\\
67.9135979999992	29.1129230059806\\
68.0135689999988	28.3103485643931\\
68.1135399999985	27.6182372113686\\
68.2135110000017	26.5867106420424\\
68.3134820000014	25.8805915483352\\
68.4134520000007	24.6951077180681\\
68.5134230000003	24.0030845479626\\
68.613394	23.3775478648732\\
68.7133649999996	23.3301435386329\\
68.8133359999993	22.5894479775908\\
68.9133069999989	22.1286241696131\\
69.0132779999985	22.2877220757617\\
69.1132490000018	22.075819379482\\
69.2132190000011	21.8835973775012\\
69.3131900000008	20.9181897965351\\
69.4131610000004	20.6292233655548\\
69.513132	20.2194988570591\\
69.6131029999997	19.0877533073182\\
69.7130739999993	18.9947800286603\\
69.813044999999	17.6922725710125\\
69.9130149999983	17.4005159387657\\
70.0129860000015	17.2117051090915\\
70.1129570000012	16.894683679223\\
70.2129280000008	16.9361446243696\\
70.3128990000005	16.5394643682069\\
70.4128700000001	16.4480566883586\\
70.5128409999998	16.0313215426006\\
70.6128109999991	15.5284516518961\\
70.712782999999	14.8799251234786\\
70.8127529999983	14.4473572517467\\
70.9127240000016	13.4502971374483\\
71.0126950000013	12.6412690616027\\
71.1126660000009	12.1961453340486\\
71.2126370000005	12.1419388820675\\
71.3126080000002	12.045465308187\\
71.4125789999998	12.0382509043984\\
71.5125489999991	11.4370300665234\\
71.6125199999988	10.4593062998619\\
71.7124909999984	9.48648247161308\\
71.8124620000017	8.82017589781363\\
71.9124330000013	8.64935934721219\\
72.012404000001	8.14445142337605\\
72.1123750000006	8.14421311386804\\
72.2123460000003	7.94311274144726\\
72.3123159999996	8.27272214723155\\
72.4122869999992	8.68566177379104\\
72.5122579999988	8.88385001388251\\
72.6122289999985	9.27384250723235\\
72.7122000000018	9.56850859953106\\
72.8121710000014	9.96481751809367\\
72.912142000001	9.74296494043467\\
73.0121130000007	10.0770889627262\\
73.112083	9.89957593224141\\
73.2120539999996	10.4676263938161\\
73.3120249999993	10.3970163250752\\
73.4119959999989	10.2367914360905\\
73.5119669999985	10.369397679294\\
73.6119380000018	10.6044347758237\\
73.7119080000011	10.4575694987489\\
73.8118790000008	10.3284238414728\\
73.9118500000004	10.0775910040172\\
74.0118199999997	9.7454929778511\\
74.1117919999997	9.2974389684275\\
74.2117629999993	9.48726242655579\\
74.3117329999986	9.9696975266966\\
74.4117039999983	10.3382303282146\\
74.5116750000016	11.2501498874205\\
74.6116440000005	12.0187314209143\\
74.7116170000008	12.1661282463336\\
74.8115880000005	11.9604230525018\\
74.9115569999994	12.1441433009728\\
75.0115289999994	12.2364424894228\\
75.1114999999991	11.9908756648041\\
75.2114709999987	11.8308636265921\\
75.3114419999984	11.5565946878509\\
75.4114130000016	11.5401747997052\\
75.5113830000009	11.1054160017577\\
75.6113540000006	11.3305415293139\\
75.7113250000002	11.2819877473989\\
75.8112959999999	11.1173481618579\\
75.9112669999995	11.3360861829992\\
76.0112379999991	11.9057303903813\\
76.1112079999984	11.8114858223731\\
76.2111790000017	12.018338449506\\
76.3111500000014	12.3386289446837\\
76.411121000001	12.602188347764\\
76.5110920000006	12.2140811544914\\
76.6110630000003	11.8160998334971\\
76.7110329999996	11.963072764732\\
76.8110039999992	11.3249390874691\\
76.9109749999989	10.5540662528282\\
77.0109459999985	9.81972477404355\\
77.1109170000018	9.45521734138741\\
77.2108880000014	8.92388523498921\\
77.3108590000011	8.25419670997214\\
77.4108290000004	8.18975135992\\
77.5108	7.81111720362215\\
77.6107709999997	7.93871726955103\\
77.7107419999993	7.43243754733773\\
77.8107129999989	7.35943228686855\\
77.9106839999986	6.49851395946477\\
78.0106550000019	7.02034355694965\\
78.1106260000015	7.47174522060532\\
78.2105960000008	7.37237604781374\\
78.3105670000004	7.18289113451754\\
78.4105359999994	6.9569678502017\\
78.5105089999997	7.39771365557304\\
78.6104799999994	7.2464553187343\\
78.710450999999	7.70251873570005\\
78.8104209999983	7.92017313370735\\
78.9103920000016	8.30170560612196\\
79.0103630000012	8.86973367718512\\
79.1103340000009	9.03234856897831\\
79.2103050000005	9.15049256853852\\
79.3102760000002	9.69557973776823\\
79.4102469999998	9.92563940063708\\
79.5102179999994	10.2486503903032\\
79.6101879999987	11.2040144687649\\
79.7101589999984	11.6218509520556\\
79.8101300000017	11.7994183309015\\
79.9101010000013	12.1387364432144\\
80.0100720000009	11.6970147577605\\
80.1100430000006	12.3153625544401\\
80.2100140000002	11.825649774063\\
80.3099839999995	12.6482484114709\\
80.4099549999992	12.6589595233089\\
80.5099259999988	12.9692510300457\\
80.6098969999985	13.2033112677079\\
80.7098680000017	14.1163039180382\\
80.8098390000014	14.1626746145353\\
80.909810000001	14.2336385264386\\
81.0097800000003	14.6054739331348\\
81.109751	14.9668625843548\\
81.2097219999996	14.9016351765286\\
81.3096929999992	15.3013902868427\\
81.4096639999989	15.4022932290615\\
81.5096349999985	16.0423879488942\\
81.6096060000018	16.5736381961158\\
81.7095770000014	16.7693513860566\\
81.8095480000011	17.3980026749163\\
81.9095180000004	17.4145450413133\\
82.009489	17.9025922527633\\
82.1094599999997	18.0828344026254\\
82.2094309999993	18.1410803719153\\
82.309401999999	18.7554088335866\\
82.4093729999986	19.2906091845015\\
82.5093440000019	19.3615403071555\\
82.6093150000015	19.8178190544688\\
82.7092850000008	19.7930246685618\\
82.8092560000005	20.2755344029227\\
82.9092270000001	19.832858219332\\
83.0091979999997	19.4733306199917\\
83.1091689999994	18.5611157879018\\
83.209139999999	17.9555491250779\\
83.3091109999987	18.4497667760527\\
83.4090819999983	18.1264581363424\\
83.5090530000016	18.2210230179918\\
83.6090230000009	17.8303017381407\\
83.7089940000005	18.0220732944339\\
83.8089650000002	17.9952974364125\\
83.9089359999998	17.7656350393258\\
84.0089069999995	17.4235144168357\\
84.1088779999991	17.4332665497922\\
84.2088489999987	16.8121250420212\\
84.3088199999984	16.8899651560963\\
84.4087910000017	16.8983236942676\\
84.5087620000013	16.7150670047436\\
84.6087320000006	17.2737058383465\\
84.7087030000002	17.5212542898425\\
84.8086739999999	17.6700602108768\\
84.9086449999995	17.2698033623789\\
85.0086159999992	17.5242187643728\\
85.1085869999988	17.5168546351498\\
85.2085579999984	17.340388636525\\
85.3085290000017	17.6645626851062\\
85.408499000001	17.3357929332171\\
85.5084700000007	17.883351868299\\
85.6084410000003	18.302786482169\\
85.708412	18.0096583264337\\
85.8083829999996	18.015308068098\\
85.9083539999992	17.5178846126641\\
86.0083239999985	17.7226756664091\\
86.1082959999985	17.183222236402\\
86.2082670000018	17.2285011283226\\
86.3082370000011	17.2921590693551\\
86.4082080000007	17.9825969300832\\
86.5081790000004	18.3929862928866\\
86.60815	18.6952108284228\\
86.7081209999997	18.6257852138462\\
86.8080919999993	18.6621047157158\\
86.9080629999989	18.4713048591731\\
87.0080339999986	18.7717672273077\\
87.1080050000019	18.4060567623443\\
87.2079760000015	18.1416262113297\\
87.3079470000011	18.0482954144318\\
87.4079170000005	18.411996050304\\
87.5078880000001	18.1861801058372\\
87.6078589999997	18.4997513562792\\
87.7078299999994	18.3691855543072\\
87.807800999999	18.0472182917897\\
87.9077719999987	17.7659430549359\\
88.0077429999983	17.7406677653751\\
88.1077140000016	17.0571542687143\\
88.2076850000012	16.2283048607465\\
88.3076550000005	15.7778383841178\\
88.4076260000002	15.6093109982781\\
88.5075969999998	15.0776707408527\\
88.6075679999994	14.9187608388524\\
88.7075389999991	14.7310825782296\\
88.8075099999987	14.0135225153569\\
88.9074809999984	13.3944564014475\\
89.0074520000016	12.7716529860663\\
89.1074230000013	12.3858042130855\\
89.2073940000009	12.449371353891\\
89.3073650000006	12.1216829481214\\
89.4073360000002	11.5867617145928\\
89.5073059999995	11.7387559791762\\
89.6072769999992	12.193216335514\\
89.7072479999988	12.4488645065175\\
89.8072189999984	12.4799518115897\\
89.9071900000017	12.8982604997353\\
90.0071610000014	12.683467410035\\
90.107132000001	12.8510464930403\\
90.2071030000006	12.4497224213596\\
90.3070740000003	12.4358558344209\\
90.4070449999999	12.7801490070179\\
90.5070159999996	12.3587558813487\\
90.6069859999989	12.9107570275661\\
90.7069569999985	12.5727892837431\\
90.8069280000018	12.6342640724011\\
90.9235609999996	13.1580408830893\\
91.0235319999992	13.0543471368761\\
91.1235029999989	12.9687792706267\\
91.2234739999985	13.4180912552198\\
91.3234450000018	13.6242582040937\\
91.4234150000011	14.1244864388726\\
91.5233860000008	15.2329359517112\\
91.6233570000004	15.8351299082911\\
91.723328	15.708688566484\\
91.8232949999983	16.6332523002856\\
91.9232699999993	17.7063081857512\\
92.023240999999	17.7840750739043\\
92.1232119999986	18.6660216694875\\
92.2231830000019	19.4720183299086\\
92.3231540000015	20.1276385824336\\
92.4231240000008	20.7845655087516\\
92.5230950000005	21.345719937793\\
92.6230660000001	21.7562306744794\\
92.7230369999997	22.4087978095543\\
92.8230079999994	22.8061203460054\\
92.922978999999	22.8465777819099\\
93.0229499999987	22.9220166742711\\
93.1229209999983	22.6395742415195\\
93.2228920000016	22.7304537779831\\
93.3228630000012	22.7258806765298\\
93.4228340000009	21.9088196477971\\
93.5228040000002	21.6227092551935\\
93.6227749999998	21.0335547543227\\
93.7227459999995	20.6927285310548\\
93.8227169999991	20.3664791287758\\
93.9226879999987	19.8185744170065\\
94.0226589999984	19.3880315951759\\
94.1226300000017	18.9245204719498\\
94.2226010000013	17.9835712532202\\
94.3225720000009	17.3062365870975\\
94.4225430000006	16.1065633042971\\
94.5225129999999	15.786994932688\\
94.6224839999995	15.7466125376663\\
94.7224549999992	15.1904928495394\\
94.8224259999988	14.5434764363531\\
94.9223969999985	14.2651259034538\\
95.0223680000017	14.2263319522583\\
95.1223390000014	14.0750636465574\\
95.222310000001	13.8482279820317\\
95.3222810000007	13.6721132504531\\
95.422251	13.4803995080855\\
95.5222219999996	13.596610147454\\
95.6221929999992	13.3770207454267\\
95.7221639999989	13.1822957366099\\
95.8221349999985	13.6494660765138\\
95.9221060000018	13.8119776841395\\
96.0220770000014	13.4749663393398\\
96.1220480000011	13.131992230208\\
96.2220190000007	13.2125489219634\\
96.3219900000004	12.868832020175\\
96.4219599999997	12.2342628388911\\
96.5219309999993	10.8473672861376\\
96.621901999999	9.30191541763548\\
96.7218729999986	7.89804619058283\\
96.8218440000019	6.43561015185608\\
96.9218150000015	5.32264531208278\\
97.0217860000012	4.2705775850306\\
97.1217570000008	3.66087262838819\\
97.2217280000004	3.44731477086648\\
97.3216990000001	3.128092438909\\
97.4216699999997	2.95500423450607\\
97.521639999999	1.99679427461726\\
97.6216109999987	1.62544093963551\\
97.7215819999983	1.70188628645791\\
97.8215530000016	1.01247685261069\\
97.9215240000012	0.112966733558828\\
98.0214950000009	0.258895905025518\\
98.1214660000005	0.121759296876576\\
98.2214370000002	0.214374194073787\\
98.3214079999998	0.237835963045465\\
98.4213789999994	0.8086223400611\\
98.5213499999991	0.670661068880298\\
98.6213209999987	1.23876991683616\\
98.7212919999984	1.24060704187952\\
98.8212620000013	2.07422876573782\\
98.9212330000009	1.67636681444607\\
99.0212040000006	2.37714485435836\\
99.1211750000002	2.73824627798632\\
99.2211459999999	2.7833319471332\\
99.3211169999995	3.1596188637098\\
99.4210879999991	4.00145110681452\\
99.5210589999988	4.57488742206594\\
99.6210290000017	4.87097977294945\\
99.7210000000014	5.25762638861006\\
99.820971000001	5.97139804435772\\
99.9209420000007	6.13843008372503\\
100.020913	7.01252883577212\\
100.120884	7.81846971853345\\
100.220855	7.81128371428782\\
100.320825999999	8.14013311967578\\
100.420796999999	8.59265760352709\\
100.520767999998	8.28489070446437\\
100.620739000002	8.94316432849974\\
100.720709000001	9.60758925505199\\
100.820680000001	9.34268666174631\\
100.920651	9.74659571021226\\
101.020622	10.0571755070047\\
101.120593	10.2784483667534\\
101.220563999999	10.4865782659955\\
101.320534999999	10.4097925850532\\
101.420505999999	10.6411012492645\\
101.520477000002	10.6271203904517\\
101.620447000001	10.8722464035834\\
101.720419000001	10.5987039370325\\
101.820390000001	10.4289681025494\\
101.92036	9.97866696737102\\
102.020331	10.327634017308\\
102.120301999999	10.4810345460474\\
102.220272999999	10.5644467074148\\
102.320243999999	10.6504612580776\\
102.420214999998	9.96733088061737\\
102.520185000001	9.71176845260974\\
102.620156000001	9.7866430485207\\
102.720127000001	10.2847991846984\\
102.820098	9.83748066918083\\
102.920069	10.0881481679602\\
103.020039999999	9.83572334982289\\
103.120009999999	10.5572723570908\\
103.219981999999	10.4921236773785\\
103.319952999998	10.1558711413429\\
103.419924000002	10.4691136577538\\
103.519895000001	9.68531439688168\\
103.619865000001	9.62252160458442\\
103.719836	9.52345762443583\\
103.819807	9.39852100348832\\
103.919777999999	9.46738386054336\\
104.019748999999	9.79883541979277\\
104.119719999999	9.70575612304415\\
104.219690999998	10.0077798201615\\
104.319662000002	10.4948082212752\\
104.419633000001	11.0743914997824\\
104.519604000001	12.0127007452172\\
104.619574	11.7748954345181\\
104.719545	12.4644744400183\\
104.819516	12.3187807486041\\
104.919486999999	12.1923613614826\\
105.019457999999	12.2120753574143\\
105.119428999998	12.0868591474109\\
105.219400000002	11.9937457197233\\
105.319371000001	12.3202411205665\\
105.419341000001	12.6337139675345\\
105.519313000001	13.1163055072683\\
105.619283	13.7828164510954\\
105.719254	13.7643412380318\\
105.819224999999	13.579677172557\\
105.919195999999	13.7918441871813\\
106.019166999999	13.2505806302749\\
106.119138000002	13.3444101587344\\
106.219109000001	13.3510441751052\\
106.319080000001	13.1379730030533\\
106.419051000001	12.8713988482134\\
106.519022	12.6618858609872\\
106.618992	11.4557100893539\\
106.718962999999	10.9209570827794\\
106.818933999999	10.8666700843741\\
106.918904999999	9.43967913192532\\
107.018875999998	8.75754130578166\\
107.118847000002	8.06851936606279\\
107.218818000001	7.08789532156319\\
107.318789000001	6.1725325053199\\
107.418759	4.74427573137859\\
107.51873	4.03395490789464\\
107.618700999999	2.87339286802508\\
107.718671999999	2.13528467342403\\
107.818642999999	1.6691015168331\\
107.918613999998	1.90351626522769\\
108.018585000002	1.79549703243905\\
108.118556000001	2.29088955764994\\
108.218526000001	3.09234216406774\\
108.318498000001	4.30497343990932\\
108.418468	5.894632717665\\
108.518438999999	7.0151654609164\\
108.618409999999	8.65078214922375\\
108.718380999999	8.90450273474441\\
108.818351999998	10.005315922116\\
108.918323000002	10.8714437285372\\
109.018294000001	11.7163287779981\\
109.118265000001	12.2365931645263\\
109.218236000001	12.4543623818381\\
109.318207	12.9194746488221\\
109.418178	12.3438087357114\\
109.518149	12.6378260357508\\
109.618118999999	11.9166000974736\\
109.718089999998	10.5920535219494\\
109.818061000002	9.8610719897877\\
109.918032000001	8.92997492384574\\
110.018003000001	8.34234996649876\\
110.117974000001	7.83311438075368\\
110.234606999999	7.85058432804359\\
110.334577000001	7.458388020346\\
110.434548000001	7.68852605422027\\
110.534519000001	7.74108384896706\\
110.63449	7.54672413074944\\
110.734461	7.33373997463187\\
110.834432	7.3781525047647\\
110.934402999999	7.36180859203723\\
111.034373999999	7.55758303541314\\
111.134344999999	7.84019925643006\\
111.234316000002	8.13034831637273\\
111.334286000001	8.58736961001986\\
111.434257000001	8.22389260259789\\
111.534228	8.83801748889011\\
111.634199	9.09785916121508\\
111.73417	8.69410708134404\\
111.834140999999	9.11124077389223\\
111.934111999999	8.53176805153243\\
112.034082999999	8.88151097030985\\
112.134053000002	9.00909879822542\\
112.234024000001	8.95523600480717\\
112.333995000001	9.15872248553744\\
112.433966000001	8.99909265614282\\
112.533937	9.42954557341299\\
112.633908	8.5473351704235\\
112.733878999999	8.40494445761873\\
112.833849999999	8.06879969588429\\
112.933820999999	7.73969148185178\\
113.033791999998	7.39297648827497\\
113.133763000002	6.74899104499069\\
113.233734000001	7.02157525140254\\
113.333704000001	7.19037055748078\\
113.433675	7.51743677621772\\
113.533646	7.67695385059771\\
113.633617	8.06721361972119\\
113.733587999999	8.38559660265535\\
113.833558999999	8.13506679724101\\
113.933529999998	7.92473737926087\\
114.033501000002	8.14357807037636\\
114.133472000001	8.8089223102821\\
114.233442000001	8.82008777286197\\
114.333413	8.66103019440307\\
114.433384	9.20211522115819\\
114.533355	9.36706770317414\\
114.633325999999	9.69151376110312\\
114.733296999999	9.42172463021142\\
114.833267999998	9.15143911583368\\
114.933239000002	9.64521069242518\\
115.033210000001	9.00184710719691\\
115.133181000001	9.7033724509105\\
115.233151	9.55724140453708\\
115.333122	9.45553603627367\\
115.433093	10.1969195590157\\
115.533063999999	10.0110095832742\\
115.633034999999	10.30677371621\\
115.733005999999	10.5186193373139\\
115.832977000002	9.66905583422308\\
115.932948000001	9.78782478541624\\
116.032919000001	10.1985024856228\\
116.132890000001	9.92252278956167\\
116.232861	9.94084835057243\\
116.332831	10.2588504841531\\
116.432801999999	9.83508749924292\\
116.532772999999	9.95259459289226\\
116.632743999999	9.36790206729223\\
116.732714999998	9.03028137159096\\
116.832686000002	8.35906964083711\\
116.932657000001	7.12700245645302\\
117.032628000001	5.62990571458826\\
117.132599	4.01706577711254\\
117.23257	2.77942814033995\\
117.332539999999	0.957533128802513\\
117.432510999999	-0.235028597215622\\
117.532481999999	-1.0551836043831\\
117.632452999998	-1.91597958059925\\
117.732424000002	-2.83066483791588\\
117.832395000001	-4.37149388885808\\
117.932366000001	-5.49350665532768\\
118.032337000001	-6.81711866940554\\
118.132308	-7.19698075060064\\
118.232279	-8.21281097564838\\
118.332249999999	-9.07815083753523\\
118.432220999999	-9.56879093820308\\
118.532190999998	-9.63883020875449\\
118.632162000002	-9.93247582634187\\
118.732133000001	-10.2322121645541\\
118.832104000001	-10.5757127459748\\
118.932075000001	-10.890924120317\\
119.032046	-11.4223347563497\\
119.132017	-11.5471651982322\\
119.231988	-11.8097198112773\\
119.331958999999	-12.0282561387127\\
119.431928999998	-12.5313070727173\\
119.531900000002	-12.2834499679018\\
119.631871000001	-12.3740997031817\\
119.731842000001	-12.5442129808355\\
119.831813000001	-12.3465964322254\\
119.931784	-12.4672435014452\\
120.031755	-12.0010535512273\\
120.131726	-11.8799085788553\\
120.231696999999	-11.9353765469907\\
120.331667999999	-12.1459839809293\\
120.431638999999	-11.792489150533\\
120.531610000002	-12.0261557403848\\
120.631580000001	-12.0162697503326\\
120.731551000001	-11.9844458241727\\
120.831522	-12.1242203166341\\
120.931493	-12.2207828077577\\
121.031464	-12.4797231668579\\
121.131434999999	-12.4368107119128\\
121.231405999999	-12.4469109931031\\
121.331376999999	-12.3104409210051\\
121.431348000002	-12.1442922662572\\
121.531319000002	-12.305592359985\\
121.631289000001	-12.4580038926385\\
121.731261000001	-13.2276741236658\\
121.831231	-13.058284283702\\
121.931202	-13.7918068611413\\
122.031172999999	-14.0046120057111\\
122.131143999999	-14.7365334696881\\
122.231114999999	-15.0202912887759\\
122.331085999998	-15.2076083328477\\
122.431057000002	-15.3197846579741\\
122.531028000001	-15.6111245300403\\
122.630999000001	-15.3732279561052\\
122.730970000001	-15.6764145768281\\
122.830941	-16.2531474778554\\
122.930912	-16.895803684059\\
123.030881999999	-16.7442036253597\\
123.130852999999	-16.7052467902667\\
123.230823999998	-17.3764655716937\\
123.330795000002	-17.5849100961504\\
123.430766000001	-17.8650171824132\\
123.530737000001	-18.1554247542709\\
123.630708000001	-17.8611057535593\\
123.730679	-17.9883471143469\\
123.830649	-18.1198246854367\\
123.930621	-18.1792897710311\\
124.030590999999	-18.6718119623846\\
124.130562999999	-19.0980455992396\\
124.230533000002	-19.3992982041123\\
124.330504000001	-19.2153045981878\\
124.430475000001	-19.6366081728428\\
124.530446000001	-20.111922346121\\
124.630417	-20.6246205923834\\
124.730388	-20.5102028184158\\
124.830359	-20.7371089059653\\
124.930328999999	-20.8954936733622\\
125.030299999999	-20.6804671296813\\
125.130271000002	-21.0735977951345\\
125.230242000001	-20.9095860158968\\
125.330213000001	-20.4881486506724\\
125.430184000001	-19.5070076004066\\
125.530155	-18.8982601672399\\
125.630126	-17.8745534548731\\
125.730097	-16.856551098733\\
125.830067999999	-15.9917119558455\\
125.930038999999	-15.4715570113671\\
126.030009000002	-14.9491203577532\\
126.129981000002	-15.1580545089621\\
126.229952000002	-15.0146736695069\\
126.329922000001	-15.0670034579673\\
126.429893	-14.7354268679207\\
126.529864	-14.516207827079\\
126.629835	-14.2422039028957\\
126.729805999999	-14.3178015547764\\
126.829776999999	-14.0016044234359\\
126.929747999999	-13.7801263247422\\
127.029718999998	-14.0384414504817\\
127.129690000002	-14.6226911581493\\
127.229660000001	-14.7853160229707\\
127.329631000001	-15.8312084295685\\
127.429602	-15.8151631196729\\
127.529573	-16.5512773526122\\
127.629543999999	-17.1157584802102\\
127.729514999999	-17.241894519852\\
127.829485999999	-17.8794844200023\\
127.929456999998	-17.8629398029642\\
128.029428000002	-17.8910325307273\\
128.129399000001	-17.7622909841537\\
128.229370000001	-17.4517270653137\\
128.32934	-16.6840989998318\\
128.429311	-16.0936930961327\\
128.529282	-15.3991588196987\\
128.629252999999	-14.9265330629732\\
128.729223999999	-13.6758796204148\\
128.829194999998	-12.8657805441885\\
128.929166000002	-11.8203069166118\\
129.029137000001	-11.3046432759071\\
129.129108000001	-10.9618491289501\\
129.229079000001	-10.0525156501295\\
129.32905	-8.85086351527424\\
129.429021	-8.14884544600311\\
129.528990999999	-7.74448813993615\\
129.628961999999	-7.5630415989029\\
129.728932999999	-7.59398118002844\\
129.828904000002	-7.65243299755064\\
129.928875000001	-7.29626807470141\\
130.028846000001	-7.08506278181265\\
130.128817000001	-7.63861870204558\\
130.228788	-7.5968750925875\\
130.328759	-7.55433974350881\\
130.42873	-7.71707757646471\\
130.528700999999	-7.75687961492802\\
130.628670999999	-8.29430126116353\\
130.728642000002	-8.63251780274564\\
130.828613000001	-8.88543334109092\\
130.928584000001	-9.05382665607581\\
131.028555000001	-9.11360607663877\\
131.128526	-9.25070945385192\\
131.228497	-9.6245748778797\\
131.328468	-9.89591757091433\\
131.428438999999	-9.77492652578035\\
131.528409999999	-10.1735347659301\\
131.628379999998	-11.4312540249285\\
131.728351000002	-12.1825988553806\\
131.828322000001	-13.5963343338738\\
131.928293000001	-14.7719756257077\\
132.028264	-16.0174816320611\\
132.128235	-17.2952307010402\\
132.228206	-18.6585947514508\\
132.328176999999	-19.6926622946261\\
132.428147999999	-19.9374702522933\\
132.528118999999	-20.7213966272742\\
132.628089999998	-21.1855224440589\\
132.744721999999	-21.0293617694212\\
132.844693999999	-20.8387012702617\\
132.944664999999	-20.6864178131869\\
133.044634999998	-20.1109857440783\\
133.144606000002	-19.0807305270728\\
133.244577000001	-17.8922425095328\\
133.344548000001	-16.8635288895161\\
133.444519000001	-16.2089321455089\\
133.54449	-15.0473234060168\\
133.644461	-14.00709239982\\
133.744432	-12.8397619002721\\
133.844402999999	-11.7205148538817\\
133.944373999999	-11.0168439921887\\
134.044344999998	-10.605561474169\\
134.144316000002	-9.63823737670109\\
134.244286000001	-9.04014052792771\\
134.344257000001	-8.28356812178545\\
134.444228	-7.94845684961383\\
134.544199	-7.57489321123345\\
134.64417	-7.67277892181104\\
134.744140999999	-7.28753065904971\\
134.844111999999	-6.84987435910501\\
134.944082999998	-7.07345217585365\\
135.044054000002	-6.62286556638734\\
135.144025000001	-6.8998866633988\\
135.243995000001	-6.98984021013711\\
135.343966	-6.87486007715642\\
135.443937	-6.3958410654462\\
135.543908	-6.54801973814936\\
135.643878999999	-7.00941644101181\\
135.743849999999	-6.42559583152506\\
135.843820999999	-6.91597104210794\\
135.943792000002	-6.87525791558998\\
136.043763000001	-6.75370487170417\\
136.143734000001	-6.78408270959728\\
136.243704	-6.8696919977498\\
136.343676	-7.23540897819939\\
136.443646	-7.86667383856918\\
136.543616999999	-8.41804427414017\\
136.643587999999	-8.29557803197745\\
136.743558999999	-8.67484998706056\\
136.843529999998	-8.83012494496044\\
136.943501000002	-9.11516260920654\\
137.043472000001	-9.32587018405751\\
137.143443000001	-9.32498206166047\\
137.243414	-9.81042571276799\\
137.343384	-9.83939641082697\\
137.443354999999	-9.4980564958943\\
137.543325999999	-10.1634646532545\\
137.643296999999	-10.4631469150752\\
137.743267999998	-10.5470813502712\\
137.843239000002	-11.0409311266649\\
137.943210000001	-11.4489414112777\\
138.043181000001	-12.0474763836661\\
138.143152000001	-12.6081185394595\\
138.243122	-13.047153143552\\
138.343092999999	-13.1432214624752\\
138.443063999999	-13.7617347073373\\
138.543034999999	-13.7800405964285\\
138.643005999998	-14.4566877866898\\
138.742977000002	-14.9468518222085\\
138.842948000001	-14.9812602133603\\
138.942919000001	-15.379350878953\\
139.042890000001	-16.1434394304562\\
139.142861	-16.2570945742155\\
139.242831	-16.5588310329173\\
139.342801999999	-16.8004986842209\\
139.442772999999	-16.7714028943534\\
139.542743999998	-16.7704248135467\\
139.642715000002	-17.1071872726084\\
139.742686000001	-16.8045665743406\\
139.842657000001	-16.74342996772\\
139.942628000001	-16.8869496145383\\
140.042599	-16.7189312577983\\
140.14257	-16.7839148733055\\
140.242541	-17.0580852134284\\
140.342510999999	-17.2752925196756\\
140.442481999999	-16.9059181847447\\
140.542453000002	-17.1806441617925\\
140.642424000001	-16.4418425094999\\
140.742395000001	-16.3907875531362\\
140.842366000001	-16.3129525350794\\
140.942337	-16.0286272608238\\
141.042308	-15.8159507986085\\
141.142279	-15.1698502720883\\
141.242249999999	-15.2207672932835\\
141.342220999999	-14.9598821507228\\
141.442191999999	-14.284741635359\\
141.542162000002	-14.0601790764292\\
141.642133000001	-13.6448058511635\\
141.742104000001	-13.1119450090924\\
141.842075	-12.5581147938111\\
141.942046	-12.1453916352986\\
142.042017	-10.7146966619854\\
142.141987999999	-10.3770548554422\\
142.241958999999	-9.37469305257266\\
142.341929999999	-9.01712598847865\\
142.441900999998	-8.40264175104161\\
142.541872000002	-7.79543507295308\\
142.641842000001	-7.35549504085567\\
142.741814000001	-6.55017058737072\\
142.841784	-5.96600586423127\\
142.941755	-5.77989914369021\\
143.041725999999	-5.3554125602986\\
143.141696999999	-5.43463043149341\\
143.241667999999	-5.08675974500035\\
143.341638999998	-5.61456726009953\\
143.441610000002	-5.83172835609471\\
143.541581000001	-6.56150455735428\\
143.641552000001	-7.35229709406447\\
143.741523000001	-7.9167111904807\\
143.841493	-8.15814877514395\\
143.941465	-8.60954821574888\\
144.041434999999	-8.45008034345198\\
144.141405999999	-9.11631257505469\\
144.241376999998	-9.94177003762685\\
144.341348000002	-10.0700997475398\\
144.441319000001	-10.4863979514886\\
144.541290000001	-11.3878034918697\\
144.641261000001	-12.0988133785115\\
144.741232	-12.4776330044598\\
144.841203	-13.0188951736912\\
144.941174	-13.0705480816234\\
145.041143999999	-13.20823836321\\
145.141114999999	-12.9233861483775\\
145.241086000002	-13.0047691021375\\
145.341057000001	-12.9946552698473\\
145.441028000001	-12.6934984764259\\
145.540999000001	-12.053180349751\\
145.64097	-11.9566942734725\\
145.740941	-11.4686456032651\\
145.840912	-10.8079492591733\\
145.940882999999	-9.78289792006328\\
146.040853999999	-7.98823589120305\\
146.140824000002	-7.02181017006965\\
146.240795000002	-5.59069946864401\\
146.340766000001	-4.46028255780502\\
146.440737000001	-2.89271726258164\\
146.540708	-1.52223341140042\\
146.640679	-0.766973424732519\\
146.740648999999	-0.145028091453569\\
146.840620999999	1.62519044784056\\
146.940591999999	3.45646975415301\\
147.040562999999	4.38876449900476\\
147.140533999998	5.19385435832421\\
147.240505000002	6.07183757281614\\
147.340476000001	7.10962020901413\\
147.440446000001	7.81528906845063\\
147.540417	8.08044415374156\\
147.640388	8.49024371427256\\
147.740358999999	8.07310589110523\\
147.840329999999	8.59298163114815\\
147.940300999999	8.88032870011459\\
148.040271999998	9.02443530317208\\
148.140243000002	8.85794398188718\\
148.240214000001	8.81063609758442\\
148.340185000001	9.27754693675572\\
148.440156000001	9.09549700297425\\
148.540127	9.19141117050499\\
148.640097	8.85043926712872\\
148.740067999999	9.39677298169475\\
148.840038999999	9.09809022452106\\
148.940009999998	9.33740048432212\\
149.039981000002	9.84498742304256\\
149.139952000001	9.71776237709596\\
149.239923000001	10.1119177168978\\
149.339894000001	10.2638108441219\\
149.439865	10.1659329583468\\
149.539836	10.3830952563308\\
149.639807	10.0410582745422\\
149.739776999999	10.1259343472775\\
149.839748999999	9.8057444469914\\
149.939719000002	10.0481983787356\\
150.039690000001	9.67367117896283\\
150.139661000001	9.14870730905574\\
150.239632000001	9.517397809662\\
150.339603	9.48326571776559\\
150.439574	8.81510482817502\\
150.539545	8.87130528266459\\
150.639515999999	9.60387822466982\\
150.739486999999	9.58952022381589\\
150.839457000002	9.94452757819776\\
150.939429000002	11.0318758156559\\
151.039399000001	10.9827462416228\\
151.139371000001	11.5963109631359\\
151.239341	12.2556271292241\\
151.339312	13.2846547501736\\
151.439283	13.7708802695609\\
151.539253999999	14.3067385371631\\
151.639224999999	14.8761309924822\\
151.739195999999	15.5344904867306\\
151.839166999998	16.2558743920892\\
151.939138000002	16.716974166824\\
152.039109000001	16.9313187649179\\
152.139080000001	17.3044593716554\\
152.239051	17.8986110321342\\
152.339021	17.4966890046299\\
152.438991999999	17.6509818094461\\
152.538962999999	17.4778206397578\\
152.638933999999	17.0754623025358\\
152.738904999998	17.0365574584048\\
152.838876000002	16.6237066154493\\
152.938847000001	16.3687800360455\\
153.038818000001	15.7544983335051\\
153.138789000001	14.9847294683345\\
153.23876	14.1540931304294\\
153.338731	13.4912976231699\\
153.438701999999	12.9111645955588\\
153.538671999999	12.2226221666539\\
153.638643999999	11.6257638300805\\
153.738614000002	11.3912816341835\\
153.838586000002	11.1437630024637\\
153.938556000001	10.7941449115029\\
154.038527000001	9.90486487999039\\
154.155159999998	9.77413348857869\\
154.255131000002	8.97337294320845\\
154.355102000001	8.02248072032114\\
154.455073000001	7.93122692875226\\
154.555044000001	7.54607124820439\\
154.655015	7.79528598752519\\
154.754985	7.42750248701293\\
154.854955999999	7.96719341287347\\
154.954926999999	8.02830084340536\\
155.054897999999	8.789893015754\\
155.154869000002	9.02955106213935\\
155.254840000001	9.18230048188228\\
155.354811000001	8.22114964030511\\
155.454782000001	8.10100015794225\\
155.554753	8.16499811295711\\
155.654724	7.89381125786775\\
155.754695	7.60054141525265\\
155.854665999999	7.5009439318087\\
155.954636999999	6.75905594804717\\
156.054607999999	5.97730302646221\\
156.154578000001	4.93939551621579\\
156.254549000001	4.8541060916696\\
156.354521000001	3.18139738652277\\
156.454491	2.63173316991421\\
156.554462	1.49770661980191\\
156.654433	0.887595113485554\\
156.754403999999	0.358633358799124\\
156.854374999999	-0.4241047083886\\
156.954345999999	-0.677733616295667\\
157.054317000002	-0.726980258323475\\
157.154288000002	-0.994859621630622\\
157.254259000001	-1.56747720382167\\
157.354230000001	-1.43540104377379\\
157.454201	-1.77814116199803\\
157.554172	-1.41107075878191\\
157.654143	-1.30610872480813\\
157.754112999999	-1.19280043189412\\
157.854084999999	-0.69458323675547\\
157.954054999998	-0.794069402170097\\
158.054026000002	-0.537522358668252\\
158.153997000001	-0.288142006611026\\
158.253968000001	-0.36216686177213\\
158.353939000001	-0.343741233806439\\
158.45391	0.166656650574194\\
158.553881	-0.0483129052039214\\
158.653851999999	-0.0414521664597607\\
158.753822999999	-0.312431436465643\\
158.853793999999	-0.899557921364667\\
158.953764999998	-0.830779474260518\\
159.053736000002	-0.978974529723656\\
159.153706000001	-1.15819204542735\\
159.253677000001	-1.64548095273049\\
159.353649000001	-1.71711401625488\\
159.453619	-2.26325549880748\\
159.55359	-2.72463486212162\\
159.653560999999	-3.30470265469785\\
159.753531999999	-3.16260514202254\\
159.853502999998	-3.44775826678204\\
159.953474000002	-3.82492906760258\\
160.053445000001	-3.81823253753094\\
160.153416000001	-3.84588498921836\\
160.253387000001	-4.05467484368815\\
160.353358	-4.26418392748924\\
160.453328	-4.75249825448634\\
160.5533	-5.4177386878144\\
160.653270999999	-5.39025657973943\\
160.753241999999	-6.02331603526481\\
160.853212000002	-6.14300698418945\\
160.953183000001	-6.74496182637831\\
161.053154000001	-6.89281274383618\\
161.153125000001	-6.92871774828692\\
161.253096	-7.17431528008762\\
161.353067	-7.50703171773289\\
161.453038	-8.16921875133546\\
161.553008999999	-8.34686157823346\\
161.652979999999	-8.83034478568676\\
161.752950999999	-9.3510780518984\\
161.852922000002	-9.68812498356913\\
161.952893000001	-9.88469437994912\\
162.052864000001	-10.2870791724581\\
162.152834	-10.4610428563101\\
162.252806	-10.7894146246243\\
162.352776	-10.9747717467253\\
162.452746999999	-11.6538680338399\\
162.552717999999	-12.226205534562\\
162.652688999999	-13.0465187207502\\
162.752659999998	-13.3093294852778\\
162.852631000002	-13.9267223851199\\
162.952602000001	-14.5296112854247\\
163.052573000001	-15.052050203334\\
163.152538999999	-15.8020532671129\\
163.252514	-16.1215248018881\\
163.352484999999	-16.4320238468332\\
163.452456999999	-16.908067223435\\
163.552426999999	-17.2044451209498\\
163.652397999998	-17.4336342529873\\
163.752369000002	-17.345875672007\\
163.852340000001	-17.0497535530153\\
163.952311000001	-17.2530951104718\\
164.052282000001	-17.3474203618886\\
164.152253	-16.7272159372521\\
164.252224	-15.89719610293\\
164.352194999999	-15.2971049810439\\
164.452165999999	-14.1926062952864\\
164.552136999999	-13.7095369300513\\
164.652107999998	-13.0726448901016\\
164.752078000001	-12.9549492512705\\
164.852049000001	-12.5671772893999\\
164.952020000001	-12.3826188206816\\
165.051991	-12.1822505159185\\
165.151962	-11.8841454950399\\
165.251933	-12.3011957185909\\
165.351903999999	-12.398439315306\\
165.451874999999	-12.2040270957075\\
165.551845999998	-11.8281209058922\\
165.651817000002	-11.6463398686099\\
165.751787000001	-10.7976821312858\\
165.851759000001	-10.8861815791148\\
165.951730000001	-10.3513601938051\\
166.051701	-9.94431647281927\\
166.151672	-9.1940413279797\\
166.251641999999	-9.60393293478916\\
166.351612999999	-9.34418234782233\\
166.451583999999	-8.83157098514823\\
166.551555000002	-8.82805188829928\\
166.651526000001	-8.64685780186756\\
166.751497000001	-8.53250959993835\\
166.851468000001	-8.39520748989942\\
166.951439	-8.06885583203975\\
167.05141	-8.23285751112828\\
167.151381	-8.03893417545709\\
167.251351999999	-8.16011552854875\\
167.351322999999	-7.96707507903559\\
167.451293999999	-7.93628233897699\\
167.551265000002	-7.96141048963212\\
167.651235000001	-8.05312454530467\\
167.751206000001	-8.1614514605054\\
167.851177	-8.41864755849257\\
167.951148	-8.07225334639169\\
168.051119	-8.30783423346586\\
168.151089999999	-8.03504207493026\\
168.251060999999	-7.63321487058212\\
168.351031999999	-6.87226300109164\\
168.451002999998	-6.42098422269198\\
168.550974000002	-6.37737464153307\\
168.650944000001	-6.9989997542919\\
168.750916000001	-6.74158909745633\\
168.850887000001	-7.03193676216652\\
168.950857	-6.63434016753673\\
169.050827999999	-6.61531974407902\\
169.150798999999	-6.61803219919943\\
169.250769999999	-5.62502773885231\\
169.350740999998	-4.38278476834814\\
169.450712000002	-3.88380586757437\\
169.550683000001	-3.4686493216804\\
169.650654000001	-3.52206265016236\\
169.750625000001	-3.20447100424042\\
169.850592999999	-3.22452166074527\\
169.950567	-3.2368700292731\\
170.050538	-2.824681545314\\
170.150508999999	-2.25946493515229\\
170.250479999999	-2.14948655892899\\
170.350450000002	-1.24558652814316\\
170.450421000001	-1.05630471047266\\
170.550392000001	-0.452908444575578\\
170.650363000001	0.47360043270472\\
170.750334	1.08208680873853\\
170.850305	1.38233934834442\\
170.950276	2.35628770422178\\
171.050246999999	3.10507373288438\\
171.150217999999	4.03418886146096\\
171.250188999998	4.71660888452674\\
171.350160000002	5.42699208980604\\
171.450131000001	6.28732882292781\\
171.550102000001	7.48407775509663\\
171.650073000001	8.65362453130746\\
171.750044	8.99952441764275\\
171.850014	9.81300956983756\\
171.949984999999	8.93608654337264\\
172.049955999999	7.929253651831\\
172.149926999999	7.32861871602954\\
172.249898000002	6.69631097810688\\
172.349869000001	5.24386881731785\\
172.449840000001	4.69811243174418\\
172.549811000001	4.20392328535897\\
172.649782	3.34338203144399\\
172.749753	2.23838799788315\\
172.849724	1.53731548483856\\
172.949694999999	1.14826022090015\\
173.049665999999	0.384450438976096\\
173.149635999998	0.190218687581096\\
173.249607000002	-0.223378654963649\\
173.349578000001	-0.499042755274334\\
173.449549000001	-0.375080030727479\\
173.54952	-0.271576826326431\\
173.649491	-0.831801939704731\\
173.749462	-1.40119726462984\\
173.849432999999	-1.94257347298819\\
173.949403999999	-2.04268837976398\\
174.049374999999	-2.54684381280322\\
174.149345999998	-2.97251735554438\\
174.249317000002	-3.3370622013584\\
174.349288000001	-3.18305296438816\\
174.449258000001	-2.60969349029364\\
174.549229	-2.4655358954656\\
174.6492	-2.11530244510676\\
174.749170999999	-2.39831876974997\\
174.849141999999	-1.99375787234358\\
174.949112999999	-2.03048468989799\\
175.049083999998	-1.96569336065895\\
175.149055000002	-1.0983997798013\\
175.249026000001	-0.925283519640882\\
175.348997000001	-0.377046403390471\\
175.448968000001	0.315653391848282\\
175.548939	0.983871592978811\\
175.64891	1.41705513220541\\
175.748881	0.694202410967249\\
175.848850999999	0.385762746933066\\
175.948821999998	-0.00223766425179033\\
176.048793000002	-0.407448960967092\\
176.148764000001	0.230920779002522\\
176.248735000001	0.497090494858865\\
176.348706000001	0.572220082106097\\
176.448677	0.388844595626903\\
176.548648	0.496175213665133\\
176.648619	0.961473207266102\\
176.748589999999	0.706963360678753\\
176.848560999999	0.798542332894835\\
176.948531999999	0.782596508550042\\
177.048503000002	0.617392405252372\\
177.165134999999	1.357820972678\\
177.265105999999	1.30542260963099\\
177.365076999999	1.91462054538151\\
177.465048000002	2.03951269676335\\
177.565019000001	2.20699229861834\\
177.664990000001	2.29898232775434\\
177.764961000001	1.86461297591201\\
177.864932	1.602224741388\\
177.964903	0.768110873001506\\
178.064874	0.39202812126253\\
178.164844999999	0.666136667239305\\
178.264815999999	0.341040908826075\\
178.364786999999	-0.14124376326025\\
178.464758000002	-0.420380535961958\\
178.564729000002	-1.08015456417543\\
178.664699000001	-0.714819658099045\\
178.764671000001	-0.394659021020475\\
178.864642	-0.36996117865393\\
178.964612	-0.428498496397252\\
179.064582999999	-0.387738428714239\\
179.164553999999	0.150214700982194\\
179.264524999999	0.532306367760762\\
179.364495999998	0.216100851769525\\
179.464467000002	0.478366123643563\\
179.564438000001	0.552164425913234\\
179.664409000001	1.07451915159623\\
179.764380000001	1.07963134860749\\
179.864351	2.01540708746019\\
179.964322	2.40383192063728\\
180.064292999999	2.734625694441\\
180.164262999999	3.77208609338393\\
180.264233999998	4.41979030115486\\
180.364205000002	4.65259894164486\\
180.464176000001	5.30405519948194\\
180.564147000001	5.77309888118787\\
180.664118000001	6.44070104845378\\
180.764089	7.53762060779224\\
180.86406	8.97754271449052\\
180.964031	9.55594631975337\\
181.064001999999	10.4701998030029\\
181.163971999998	11.6583650034987\\
181.263943000002	12.104363799722\\
181.363914000001	12.9427359167569\\
181.463885000001	13.2665219135586\\
181.563856000001	14.2545251496696\\
181.663827	14.8987498295292\\
181.763798	15.3919809084038\\
181.863769	16.1308697594582\\
181.963739999999	16.6430780993136\\
182.063710999999	16.7742096762881\\
182.163681999999	16.9137779136485\\
182.263653000002	16.9493321603866\\
182.363624000001	17.1741344721587\\
182.463595000001	17.1900878017673\\
182.563566000001	16.5436300924405\\
182.663537	16.514471463532\\
182.763508	15.8452864420603\\
182.863477999999	16.4740445548436\\
182.963448999999	16.6121263820401\\
183.063419999999	16.4869739255159\\
183.163391000002	16.0358345063927\\
183.263362000002	16.0316928468633\\
183.363333000001	15.3986347824983\\
183.463304000001	14.4765965554742\\
183.563275	14.2484875923412\\
183.663246	13.0848309299344\\
183.763217	11.5777323060846\\
183.863187999999	11.3834963358341\\
183.963158999999	11.8074302317595\\
184.063129999999	11.2297523400711\\
184.163100000002	10.8846535437374\\
184.263071000001	10.2457099090078\\
184.363042000001	10.1818045351859\\
184.463013000001	10.4388273669109\\
184.562984	10.2430617492503\\
184.662955	10.4433604966657\\
184.762925999999	10.0741582280845\\
184.862896999999	10.139683630256\\
184.962867999999	10.5934086794471\\
185.062838999998	10.5271707441188\\
185.162810000002	11.1525402418363\\
185.262781000001	11.7789479105997\\
185.362752000001	11.9515159059231\\
185.462723000001	12.2605494779772\\
185.562694	12.9336303019276\\
185.662663999999	13.1004448628003\\
185.762634999999	13.5415689099353\\
185.862605999999	15.0585861346324\\
185.962576999998	17.1374220589845\\
186.062548000002	17.6115186393327\\
186.162519000001	18.7177357188998\\
186.262490000001	20.2237021366854\\
186.36246	21.0231252266539\\
186.462432	21.9885188509869\\
186.562403	22.8978551624396\\
186.662374	23.2233524861621\\
186.762344999999	23.3894137812942\\
186.862315999999	23.6623842302058\\
186.962286999998	25.074552172204\\
187.062257000001	24.8068439196932\\
187.162228000001	25.1482671292935\\
187.262199000001	25.723156746906\\
187.36217	25.8017953270443\\
187.462141	26.4465415731404\\
187.562112	25.9105279747144\\
187.662082999999	25.1495262778133\\
187.762053999999	24.2663869110239\\
187.862024999999	24.5316476319098\\
187.961996000002	24.7523133757137\\
188.061967000001	23.8559713711418\\
188.161937000001	22.6677185717133\\
188.261908	22.7430038605552\\
188.361879	22.0603294989388\\
188.46185	21.1703939512088\\
188.561820999999	20.1641836925231\\
188.661791999999	18.9805663909921\\
188.761762999999	18.2663215801853\\
188.861734000002	17.1597801266799\\
188.961705000002	16.3084881933075\\
189.061676000001	15.0571500261919\\
189.161647000001	14.3137989426678\\
189.261618	13.580057088259\\
189.361589	12.9047482482774\\
189.461558999999	11.9010237148476\\
189.561529999999	11.2590911826333\\
189.661500999999	10.3718636312745\\
189.761471999998	9.49164667622106\\
189.861443000002	8.7190862016158\\
189.961414000001	8.94011297752996\\
190.061385000001	8.42092325019095\\
190.161356000001	7.40839299380238\\
190.261327	6.95827015271539\\
190.361298	6.44765760522052\\
190.461268999999	5.25905627348794\\
190.561239999999	4.27341227628719\\
190.661210999999	3.32575362681811\\
190.761181000002	2.31815154078087\\
190.861152000001	1.18563098553989\\
190.961123000001	0.324632887443729\\
191.061094000001	0.237080789972227\\
191.161065	0.175496069082511\\
191.261036	-0.287419947374396\\
191.361007	-0.696837122106894\\
191.460977999999	-1.29777605472844\\
191.560948999999	-1.15360010310085\\
191.660919999998	-1.07562936300991\\
191.760891000002	-0.852251879951671\\
191.860862000001	-0.603122314514556\\
191.960833000001	-0.861417721239028\\
192.060804000001	-0.0119205968913752\\
192.160774	0.0737745310301175\\
192.260745	0.115274582614286\\
192.360715999999	-0.112531499628917\\
192.460686999999	0.636635174363754\\
192.560657999999	1.6801762720264\\
192.660629000002	2.39495343186793\\
192.760600000001	2.75905250948311\\
192.860571000001	3.45405492961053\\
192.960542000001	3.4553781766481\\
193.060513	3.83138895142019\\
193.160484	3.94918555985686\\
193.260455	4.20949989504616\\
193.360425999999	3.96868049934204\\
193.460395999999	3.64756027687993\\
193.560367999999	3.12132827327815\\
193.660338000002	1.73980927239109\\
193.760309000001	0.582231675861778\\
193.860280000001	-1.46219388320852\\
193.960251	-3.23484096591446\\
194.060222	-4.81821656521289\\
194.160193	-5.72095666582775\\
194.260163999999	-7.25761584775944\\
194.360134999999	-8.25306405331803\\
194.460105999999	-9.23915801337314\\
194.560076999998	-10.0552798617889\\
194.660048000002	-10.8617669236786\\
194.760019000001	-11.4924271592863\\
194.859990000001	-11.8623825521998\\
194.959961	-11.9480910330192\\
195.059931	-10.7876498684952\\
195.159901999999	-10.6823872253746\\
195.259872999999	-10.2431970529106\\
195.359843999999	-8.93615546807548\\
195.459814999998	-7.97935088855495\\
195.559786000002	-6.78815301247727\\
195.659757000001	-5.77901999632913\\
195.759728000001	-5.13661392572974\\
195.859699000001	-4.25085478630078\\
195.95967	-3.29786742674741\\
196.059641	-1.71243287504734\\
196.159611999999	-0.644401016281549\\
196.259582999999	1.64367132617012\\
196.376215	2.89606689273004\\
196.476186	3.43470236711379\\
196.576157	4.91002137639093\\
196.676127999999	5.61146203000672\\
196.776098999999	6.3240861201167\\
196.876069999998	6.73149188782108\\
196.976041000002	6.96654666414519\\
197.076012000001	7.33936048387849\\
197.175983000001	7.54640118219935\\
197.275954000001	8.46619161109056\\
197.375925	8.64842038065256\\
197.475895	9.39218740218192\\
197.575865999999	9.62272284775322\\
197.675836999999	9.89910037904202\\
197.775807999999	10.1954941993451\\
197.875779000002	10.3114963613105\\
197.975750000001	9.97001782768962\\
198.075721000001	10.2020252207664\\
198.175692000001	9.99514875760305\\
198.275663	9.85785895399196\\
198.375634	10.0496109153639\\
198.475605	9.9446181081211\\
198.575575999999	10.0880277989145\\
198.675545999999	10.1033964627085\\
198.775517000002	9.97181470975921\\
198.875488000001	10.1197566820954\\
198.975459000001	10.2843221479564\\
199.075430000001	10.7390758744473\\
199.175401	10.495983271668\\
199.275372	10.7436455147519\\
199.375343	10.9659501400223\\
199.475313999999	11.0030820313869\\
199.575284999999	11.5271840576774\\
199.675255999999	11.2871147517137\\
199.775226999998	11.4823478960895\\
199.875198000002	11.470440667492\\
199.975168000001	11.3013348131037\\
200.075139	11.2542555836947\\
200.17511	10.7550124820804\\
200.275081	10.8524954656554\\
200.375051999999	10.3466742408621\\
200.475022999999	10.6735310338907\\
200.574993999999	10.5713765712786\\
200.674964999998	10.3134476476175\\
200.774936000002	10.6708998554225\\
200.874907000001	10.0515502689139\\
200.974878000001	11.0469674367904\\
201.074849000001	11.5531560521208\\
201.174819	11.434707947832\\
201.274789999999	12.0929797437635\\
201.374760999999	12.4963144634951\\
201.474731999999	13.5070927927579\\
201.574702999998	14.0810398303796\\
201.674674000002	14.6551817279958\\
201.774643000001	15.6378897282855\\
201.874616000001	15.7258182904116\\
201.974587000001	16.1826472242152\\
202.074558	16.9362732665646\\
202.174529	16.5776718648437\\
202.2745	16.7708004508388\\
202.374470999999	17.0813953932792\\
202.474441999999	17.0217724904154\\
202.574412999998	17.5290626493329\\
202.674383000001	17.1100856529249\\
202.774354000001	16.5836060901443\\
202.874325000001	16.476678688102\\
202.974296	16.1346064974335\\
203.074267	15.5240945731172\\
203.174238	15.3847394714018\\
203.274208999999	14.5211066516697\\
203.374179999999	13.8145098301315\\
203.474150999999	13.1128198662567\\
203.574122000002	12.9199963998362\\
203.674093000001	12.7000895113199\\
203.774064000001	13.2049134857872\\
203.874035000001	14.1146042848271\\
203.974005	14.0644798070919\\
204.073977	13.9514140264575\\
204.173946999999	14.26463169937\\
204.273918999999	14.3348195530704\\
204.373888999999	14.2749003463944\\
204.473860000002	14.9159348918247\\
204.573831000002	15.7019367865217\\
204.673802000001	15.4653095200716\\
204.773773000001	15.4591122210023\\
204.873744	15.566840158659\\
204.973712999999	15.5682346097171\\
205.073686	16.0102614253273\\
205.173656999999	15.5416840551534\\
205.273627999999	14.9958026706793\\
205.373598999999	14.8353460961638\\
205.473569999998	15.1512572241194\\
205.573541000002	15.4474702623923\\
205.673512000001	15.0175003571837\\
205.773483000001	15.4602810386718\\
205.873453	15.3300446578058\\
205.973424	15.3003751986626\\
206.073394999999	15.6000408009348\\
206.173365999999	16.0370152812597\\
206.273336999999	16.2280947548238\\
206.373307999998	16.3908298435173\\
206.473279000002	16.6320937357372\\
206.573249000001	16.7775270506041\\
206.673221000001	17.2231992924497\\
206.773192000001	16.9531201605831\\
206.873163	17.2733305964753\\
206.973133	17.3900638868723\\
207.073104999999	17.5068375152581\\
207.173074999999	18.0216622699116\\
207.273045999998	17.7096005412293\\
207.373017000002	18.1402811596644\\
207.472988000001	18.0580535560599\\
207.572959000001	18.7233263180494\\
207.672930000001	18.2822094556479\\
207.772901	18.1644333342713\\
207.872872	18.4811479696374\\
207.972843	18.3041369714264\\
208.072813999999	17.769130289821\\
208.172784999999	17.4077825654199\\
208.272755999998	17.0627546888878\\
208.372727000002	16.6586864556128\\
208.472698000001	16.9339489538336\\
208.572668000001	16.9902162558589\\
208.672640000001	17.0845920080485\\
208.77261	16.5759510024805\\
208.872581	17.3603534189036\\
208.972551999999	16.6717023783066\\
209.072522999999	17.0337122125007\\
209.172493999999	16.7329115948262\\
209.272465000002	16.0896397663919\\
209.372436000001	15.9736789379052\\
209.472407000001	15.8138790712498\\
209.572378000001	14.627699626763\\
209.672349	14.5645060514075\\
209.77232	13.8997329148145\\
209.872289999999	12.494738616959\\
209.972260999999	11.4728363240263\\
210.072231999999	10.6758864652322\\
210.172203000002	9.99738489721041\\
210.272174000002	9.23735083487944\\
210.372145000001	9.09011061432103\\
210.472116000001	8.81494651251931\\
210.572087	8.83334748516877\\
210.672058	9.11340498156332\\
210.772029	9.79826865500663\\
210.871999999999	9.57855464196819\\
210.971970999999	9.95457803008864\\
211.071940999998	10.1454569090079\\
211.171912000002	10.0575311987201\\
211.271883000001	10.4343494447162\\
211.371854000001	10.460440333269\\
211.471825000001	11.411215760684\\
211.571796	11.4352589177291\\
211.671767	11.5136755177781\\
211.771737999999	11.4586593979801\\
211.871708999999	11.6104348312015\\
211.971679999999	11.5599851318272\\
212.071650999998	11.2663362781719\\
212.171622000002	10.884208331678\\
212.271593000001	10.67994603547\\
212.371563000001	10.5237968114854\\
212.471534	10.4188888714755\\
212.571505	10.0829474687994\\
212.671476	10.1216775045319\\
212.771446999999	9.88410265961756\\
212.871417999999	9.66903238642179\\
212.971388000002	9.54263454858276\\
213.071360000002	9.31214085427973\\
213.171331000001	9.29455501709676\\
213.271302000001	9.02442087604934\\
213.371273000001	9.32726229743022\\
213.471244	9.49541979018072\\
213.571214	9.61828307483403\\
213.671184999999	9.52222695093655\\
213.771155999999	10.0369162990191\\
213.871126999999	9.93674813246752\\
213.971098000002	10.2250533706626\\
214.071069000001	9.98685595985883\\
214.171040000001	9.76488791679357\\
214.271011000001	10.0376969682437\\
214.370981	10.1601710783091\\
214.470952	10.5461948864786\\
214.570922999999	10.5448516439197\\
214.670893999999	10.9076400453347\\
214.770864999999	10.9604101368865\\
214.870836000002	11.4340574965333\\
214.970807000002	11.9656357606972\\
215.070778000001	12.0778176014794\\
215.170749000001	11.7299757361242\\
215.27072	11.779958440149\\
215.370691	11.8491583564811\\
215.470662	11.7489860227402\\
215.570631999999	11.6058430395799\\
215.670602999999	11.281398989486\\
215.770573999998	11.3220046752877\\
215.870545000002	10.7550349526733\\
215.970516000001	10.0305159112053\\
216.070487000001	9.93325670708764\\
216.170458000001	9.34404153297212\\
216.270429	9.0914922162832\\
216.370398999999	8.57820509373848\\
216.470369999999	8.19047679237477\\
216.570340999999	8.20092115032296\\
216.670311999998	7.81869354141023\\
216.770283000002	7.44935210315825\\
216.870254000001	6.98350203214752\\
216.970225000001	7.2478569329857\\
217.070196000001	7.13874294391832\\
217.170167	7.51401055729685\\
217.270138	6.99530267762807\\
217.370109	7.08236853119265\\
217.470079999999	7.0564947057722\\
217.570049999998	6.93024923203197\\
217.670021000002	6.6711968452428\\
217.769992000001	6.03234535589734\\
217.869963000001	5.84897497881463\\
217.969934000001	5.0937559831502\\
218.086566999998	4.20150789928105\\
218.186538000002	3.13011941395664\\
218.286508000001	2.36440219256757\\
218.386479000001	0.954501099234287\\
218.48645	0.0416812167657295\\
218.586421	-1.10650787835766\\
218.686392	-2.82356973954835\\
218.786362999999	-4.11944011443043\\
218.886333999999	-4.52241049362033\\
218.986304999999	-5.51157728752318\\
219.086275000001	-6.58961963001692\\
219.186247000001	-7.14369101135513\\
219.286217000001	-7.55159115467962\\
219.386188	-8.12761664559657\\
219.486159	-8.67050106712457\\
219.58613	-8.69545551346079\\
219.686100999999	-8.46362474355664\\
219.786071999999	-8.6965743366627\\
219.886042999999	-8.79938053206865\\
219.986014000002	-8.51486612658389\\
220.085985000002	-7.8574832306456\\
220.185956000001	-7.24591499643402\\
220.285926	-6.9468705463077\\
220.385897	-6.59097877482707\\
220.485868	-6.40487678574835\\
220.585838999999	-5.71663890582441\\
220.685809999999	-5.33738333919728\\
220.785780999999	-5.37067245740202\\
220.885751999998	-5.07784788048468\\
220.985723000002	-5.05377930597033\\
221.085694000001	-4.8657725887928\\
221.185665000001	-4.66540010055057\\
221.285636000001	-4.61875093366333\\
221.385606	-4.52800247264682\\
221.485576999999	-4.81810791835453\\
221.585547999999	-5.11376484258534\\
221.685518999999	-5.48795415478581\\
221.785489999998	-5.61343392192546\\
221.885461000002	-5.97947954503731\\
221.985432000001	-6.06929611766327\\
222.085403000001	-6.19088311029579\\
222.185374000001	-6.34719438246844\\
222.285345	-5.98889321045881\\
222.385316	-6.21210378238949\\
222.485285999999	-6.19455098561335\\
222.585256999999	-6.08488398603227\\
222.685227999998	-6.04936365384606\\
222.785199000002	-6.18880548023218\\
222.885170000001	-5.90065241668247\\
222.985141000001	-5.395831972226\\
223.085112000001	-5.48234677714377\\
223.185083	-4.97822021849028\\
223.285054	-4.53180814921055\\
223.385025	-4.65516374347708\\
223.484995999999	-4.43895181408742\\
223.584966999999	-4.50109191114077\\
223.684937000002	-4.22104910355085\\
223.784908000001	-4.4754904509776\\
223.884879000001	-4.56206669198895\\
223.984850000001	-4.68159450900462\\
224.084821	-5.1295081178663\\
224.184792	-5.24836920877398\\
224.284763	-5.73510947750888\\
224.384733999999	-5.78222185268329\\
224.484704999999	-5.88986670004444\\
224.584675999999	-6.16256455128097\\
224.684647000002	-6.56521271110892\\
224.784618000002	-6.75985644498857\\
224.884588000001	-6.82929683434291\\
224.984559	-6.94952058100001\\
225.08453	-6.13827395238021\\
225.184501	-5.94173566851746\\
225.284471999999	-6.00889811436558\\
225.384442999999	-5.74722452890883\\
225.484413999999	-5.3410848969867\\
225.584384999998	-4.51668617981059\\
225.684356000002	-4.41375411278233\\
225.784327000001	-3.70724774061761\\
225.884296	-3.32890836809735\\
225.984268	-2.57032215262563\\
226.084239	-2.01124516782206\\
226.184209999999	-0.873212032465509\\
226.284180999999	-0.836916070268783\\
226.384151999999	-1.58223735516367\\
226.484122999998	-1.15004693714971\\
226.584094000002	-1.29390251111072\\
226.684065000001	-1.77720223869745\\
226.784036000001	-1.71263799015937\\
226.884007000001	-1.88853598016733\\
226.983978	-1.96683235754756\\
227.083949	-1.825796070004\\
227.183918999999	-1.97160203852398\\
227.283890999999	-2.17973109668915\\
227.383860999998	-3.1668300081937\\
227.483832000002	-3.04384440715622\\
227.583803000001	-3.11784657645577\\
227.683774000001	-3.72091625523822\\
227.783745000001	-3.51226761083635\\
227.883716	-3.87668624785676\\
227.983687	-3.42328586942231\\
228.083658	-3.17028511668355\\
228.183628999999	-2.71605720252737\\
228.283599999999	-3.44801134892599\\
228.383570999998	-4.40915469083586\\
228.483541000001	-4.38099858487645\\
228.583513000001	-4.82015953065266\\
228.683484000001	-4.93334314362883\\
228.783455000001	-5.7108580314791\\
228.883425	-6.11128840342308\\
228.983396	-6.39595239952758\\
229.083366999999	-6.058033600217\\
229.183337999999	-6.47437737015638\\
229.283308999999	-7.62889388140385\\
229.383280000002	-8.12527598181999\\
229.483251000001	-8.42493168520143\\
229.583222000001	-8.33260870384116\\
229.683193000001	-8.7104950392316\\
229.783164	-8.85328269655975\\
229.883135	-9.30856034375442\\
229.983106	-9.43058388053366\\
230.083076999999	-9.46668327001543\\
230.183046999999	-9.62890743994057\\
230.283017999998	-10.2352623955816\\
230.382989000002	-10.2152865427173\\
230.482960000001	-10.9880574258838\\
230.582931000001	-10.9269558103984\\
230.682902	-10.8463348357221\\
230.782873	-11.1769143789939\\
230.882844	-11.5022921427733\\
230.982814999999	-11.1651869886132\\
231.082785999999	-10.0690015146477\\
231.182756999999	-8.71500014563154\\
231.282727999998	-8.00419150670488\\
231.382699000002	-7.41123953977532\\
231.482669000001	-6.79537552014104\\
231.582641000001	-6.13023081539832\\
231.682611	-5.44752902387078\\
231.782582	-4.97000125467604\\
231.882552999999	-4.66610754174117\\
231.982523999999	-3.65551478223817\\
232.082494999999	-3.3205066854273\\
232.182465999998	-2.31455839414736\\
232.282437000002	-1.62945500259319\\
232.382408000001	-1.77255867929507\\
232.482379000001	-1.42592552230326\\
232.582350000001	-1.3551577035346\\
232.682321	-0.706383815067745\\
232.782291	-0.462194059137203\\
232.882261999999	-0.784886560687685\\
232.982232999999	-0.501455158764385\\
233.082203999998	-0.304690819111758\\
233.182175000002	-0.378563167555054\\
233.282146000001	0.240322763632805\\
233.382117000001	0.74389643342299\\
233.482088000001	0.63900551285762\\
233.582059	0.898018711599779\\
233.68203	1.18776188845011\\
233.782001	0.92479868033364\\
233.881971999999	0.977662205610701\\
233.981941999999	1.07860722778707\\
234.081913000002	0.869327548598457\\
234.181884000001	0.55552637358428\\
234.281855000001	0.453050768127244\\
234.381826000001	0.0577785375889669\\
234.481797	-0.480872786414949\\
234.581768	-0.690152333783959\\
234.681739	-1.13509485457296\\
234.781709999999	-2.00582112036429\\
234.881680999999	-2.45476838934862\\
234.981651999999	-2.98283069702729\\
235.081623000002	-3.27784533500785\\
235.181594000001	-3.51912743067504\\
235.281565000001	-3.64060740806411\\
235.381535	-3.4974272645807\\
235.481506	-4.12660182339627\\
235.581477	-4.27885365856891\\
235.681447999999	-5.4500227329083\\
235.781418999999	-5.76107210960117\\
235.881389999999	-6.18256002031199\\
235.981360999998	-6.30030573424885\\
236.081332000002	-6.75609639851059\\
236.181303000001	-7.14404592020615\\
236.281274000001	-7.56554784205692\\
236.381245	-6.92135982272705\\
236.481216	-7.3648569311213\\
236.581187	-7.81097950958874\\
236.681156999999	-8.73744166074037\\
236.781127999999	-9.00172201913518\\
236.881098999998	-9.45615175106066\\
236.981070000002	-10.1685897821919\\
237.081041000001	-10.1909421386407\\
237.181012000001	-10.792099025763\\
237.280983000001	-11.2355995885003\\
237.380954	-11.4024534237438\\
237.480925	-11.4752499063002\\
237.580895999999	-12.0327475736116\\
237.680865999999	-12.330758740253\\
237.780836999998	-12.7753485167679\\
237.880808000002	-13.3020558186741\\
237.980779000001	-13.5582982457802\\
238.080750000001	-14.329771049495\\
238.180721000001	-14.8960842095875\\
238.280692	-15.5113536475608\\
238.380663	-15.9680572818025\\
238.480634	-16.6271052801358\\
238.580604999999	-17.052557892342\\
238.680575999999	-17.028002243279\\
238.780546999998	-16.7896479643415\\
238.880517000001	-16.7514912668361\\
238.980489000001	-17.3329350460005\\
239.080459000001	-17.6548096801467\\
239.18043	-17.3571066311233\\
239.280401	-17.6865172146604\\
239.380372	-17.6349623558622\\
239.480342999999	-17.4897377367265\\
239.580313999999	-17.5704665097087\\
239.680284999999	-17.4622156863258\\
239.780256000002	-17.4664512220652\\
239.880227000001	-17.2524537453102\\
239.980197000001	-16.9563787017097\\
240.080168	-16.8394935371473\\
240.180139	-16.6065666358162\\
240.28011	-16.114168174232\\
240.380080999999	-16.0764295188504\\
240.480051999999	-15.7798344860987\\
240.580022999999	-16.1455817280158\\
240.679994000002	-14.9596587101566\\
240.779965000002	-14.2978827801997\\
240.879936000001	-13.4345286501297\\
240.996568999999	-13.0314578258805\\
241.096538999998	-12.7686767242699\\
241.196510999998	-12.3952756854046\\
241.296481000001	-12.7023384801203\\
241.396452000001	-12.0303392953476\\
241.496423000001	-11.1623533827253\\
241.596394	-10.7737785722562\\
241.696365	-9.73567426706165\\
241.796335999999	-9.36672678244804\\
241.896306999999	-8.87539478080433\\
241.996277999999	-8.61194278894009\\
242.096248999998	-8.45030438028166\\
242.196220000002	-8.83501769251676\\
242.296190000001	-9.00911617949031\\
242.396161000001	-9.31475741376149\\
242.496132	-9.16290546890419\\
242.596103	-9.59457367956645\\
242.696073999999	-9.68817981394493\\
242.796044999999	-9.6248082040272\\
242.896015999999	-9.83143246330313\\
242.995986999998	-9.81150180066795\\
243.095958000002	-10.4557393672133\\
243.195929000001	-11.1414050352705\\
243.295900000001	-12.3461779567805\\
243.395871000001	-13.3698309951867\\
243.495841	-14.0971126477542\\
243.595812	-14.8189921079149\\
243.695784	-15.2586739798865\\
243.795754999999	-16.1058926761504\\
243.895724999998	-16.128534092213\\
243.995696000002	-16.838561761306\\
244.095667000001	-17.2965874917423\\
244.195638000001	-17.5156694312243\\
244.295609000001	-17.8914960487304\\
244.39558	-18.3277935484468\\
244.495551	-17.9251174908695\\
244.595522	-17.4209050837329\\
244.695492999999	-16.9920615849857\\
244.795463999999	-17.1858204209644\\
244.895434999999	-16.2630420072438\\
244.995405000001	-15.4085983060615\\
245.095376000001	-13.9438786790629\\
245.195347000001	-12.2579956573357\\
245.295318	-11.4728908328507\\
245.395289	-10.5934712715345\\
245.49526	-9.10567837891476\\
245.595230999999	-8.66743209049413\\
245.695201999999	-7.92494634575044\\
245.795172999999	-6.94669599069677\\
245.895144000002	-5.39879919394653\\
245.995115000002	-3.33858702249482\\
246.095086000001	-1.7588153824385\\
246.195056	0.0232173372762607\\
246.295027	1.59717392882587\\
246.394998	2.54581379269945\\
246.494968999999	3.5720298814112\\
246.594939999999	3.9178565340579\\
246.694910999999	4.1045583823557\\
246.794881999998	4.67309432676321\\
246.894853000002	4.9878656150496\\
246.994824000001	5.93174056621904\\
247.094795000001	6.6924052863433\\
247.194766000001	7.23986480940068\\
247.294737	7.45433987778882\\
247.394706999999	7.27148308338271\\
247.494677999999	7.46396411081673\\
247.594648999999	8.14505771945029\\
247.694619999998	7.91873283538045\\
247.794591000002	7.22960944456903\\
247.894562000001	8.1053115294478\\
247.994533000001	8.73957856413021\\
248.094504000001	9.41642306244406\\
248.194475	10.0117458310892\\
248.294446	10.5048044958727\\
248.394417	11.2096643954526\\
248.494387999999	11.6750953669391\\
248.594357999998	12.711074257853\\
248.694329999998	13.0327317591506\\
248.794301000002	12.880212192383\\
248.894272000001	13.4332553939397\\
248.994243000001	13.848914954859\\
249.094213	14.2144662650793\\
249.194184	14.3662391333987\\
249.294155	14.0895787040384\\
249.394125999999	13.3399048419379\\
249.494095999999	13.7047703421846\\
249.594067999999	13.5050456806378\\
249.694039000002	13.8295059414494\\
249.794010000001	13.6243882179823\\
249.893981000001	13.6233408627581\\
249.993952000001	13.868770245015\\
250.093923	14.2224078328632\\
250.193891999999	14.7956136706558\\
250.293860999998	15.3012815343578\\
250.393834999999	15.5066087457978\\
250.493805999999	15.9987539711651\\
250.593777000002	16.9863561596286\\
250.693748000002	17.6396624739669\\
250.793719000001	18.6579984626838\\
250.893690000001	19.1530942401615\\
250.993661	20.0790429575625\\
251.093632	20.7566625708873\\
251.193603	21.5314414837931\\
251.293573999999	22.0781265665203\\
251.393544999999	22.4861902578162\\
251.493513000001	22.9282585597408\\
251.593486000002	23.6180787393216\\
251.693457000001	24.1112670157634\\
251.793428000001	24.1162864460444\\
251.893399	24.3643920808951\\
251.99337	24.690925652106\\
252.093341	24.6201068233652\\
252.193311999999	24.8125873584371\\
252.293282999999	24.5045430129867\\
252.393253999999	24.1843167213672\\
252.493224999998	23.9148425934438\\
252.593195000001	23.7153631968625\\
252.693167000001	23.1717379603323\\
252.793138000001	22.9783617114198\\
252.893108	22.6054116354412\\
252.993079	22.3377120411682\\
253.093049999999	21.6900320448891\\
253.193020999999	21.1596573575295\\
253.292991999999	20.4630070367193\\
253.392962999998	20.2151585743961\\
253.492934000002	19.5716672092202\\
253.592905000001	18.8255415336405\\
253.692876000001	18.666574968261\\
253.792847000001	18.2075651714993\\
253.892818	18.0270696461012\\
253.992788	18.0590821244533\\
254.09276	17.9794089649993\\
254.192729999999	17.7388333044067\\
254.292700999998	16.928588466496\\
254.392672000002	16.2171471607419\\
254.492643000001	14.9525105303989\\
254.592614000001	13.5247604470845\\
254.692585000001	12.6177469386408\\
254.792556	11.9198864021706\\
254.892527	11.4938001770976\\
254.992498	10.6413968774999\\
255.092468999999	10.4546861716758\\
255.192438999999	10.9487616489309\\
255.292410999999	11.5482320178047\\
255.392381000001	11.5402447260123\\
255.492353000001	11.9560711781407\\
255.592324000001	11.7610823234717\\
255.692295000001	11.6379205072615\\
255.792265	12.0434242325642\\
255.892236	11.6656809579037\\
255.992206999999	11.9289021628971\\
256.092177999999	11.9344143014348\\
256.192148999999	11.641323249978\\
256.292120000002	11.2289945056529\\
256.392091000002	11.2665122580852\\
256.492062000001	11.0971700331351\\
256.592032	10.9740295576851\\
256.692004	10.8303024874768\\
256.791975	10.25975589458\\
256.891946	10.5080921620834\\
256.991916999999	10.5228796957752\\
257.091886999999	10.8418961118551\\
257.191857999998	10.6696852967842\\
257.291829000002	10.8462389396372\\
257.391800000001	10.5251481944186\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	9.0992002371221\\
0.0999709999996412	9.97466256622379\\
0.199941999999282	9.34440192175408\\
0.299912999998924	10.4361860569513\\
0.399883999998565	10.611304564531\\
0.499855000001844	11.0767300342745\\
0.599826000001485	10.7848169963729\\
0.699798000001465	10.3498228517752\\
0.799769000001106	10.0637000308898\\
0.899740000000747	9.87216775484083\\
0.999711000000389	9.81135055066029\\
1.09968200000003	9.77527018228732\\
1.19965299999967	9.54762154962276\\
1.29962399999931	9.22038474799291\\
1.39959499999895	9.2337292967339\\
1.49956599999859	9.40964515702902\\
1.59953799999857	9.41231871781528\\
1.69950900000185	9.83868257550004\\
1.79948000000149	9.96672252840858\\
1.89945100000114	9.93227475701085\\
1.99942200000078	9.68238706553178\\
2.09939300000042	9.58702322505394\\
2.19936400000006	9.61927508246175\\
2.2993349999997	8.44490113872538\\
2.39930599999934	7.27715080574153\\
2.49927699999898	6.65063548138858\\
2.59924899999896	6.04794115239133\\
2.6992199999986	5.10774215460333\\
2.79919100000188	4.3546605593099\\
2.89916200000152	3.58422542967572\\
2.99913300000117	2.63158968339252\\
3.09910400000081	1.65260583683727\\
3.19907500000045	1.253849103854\\
3.29904600000009	1.16156924599987\\
3.39901699999973	1.36139889011048\\
3.49898799999937	0.691189685607579\\
3.59895999999935	-0.214283838914516\\
3.69892999999865	-0.68922230484799\\
3.79890199999863	-1.38995267284111\\
3.89887299999828	-1.35139818197225\\
3.99884400000155	-1.1594530196191\\
4.0988150000012	-1.29015951896058\\
4.19878600000084	-1.60299520210488\\
4.29875700000048	-1.50623029667371\\
4.39872800000012	-1.73276045143724\\
4.49869899999976	-1.91593307255954\\
4.5986699999994	-2.27458321239658\\
4.69864099999904	-2.87500006791928\\
4.79861199999868	-3.33711805684539\\
4.89858399999866	-3.8289629448818\\
4.9985549999983	-4.21259275800038\\
5.09852600000158	-4.42240694996021\\
5.19849700000123	-4.59655374959707\\
5.29846800000087	-4.97592005621173\\
5.39843900000051	-4.7765325665544\\
5.49841000000015	-4.63904879726998\\
5.59838099999979	-4.4944191457531\\
5.69835199999943	-4.89383723610283\\
5.79832299999907	-4.87642706767382\\
5.89829399999871	-4.6315965426458\\
5.99826499999836	-4.36037632873655\\
6.09823699999833	-3.94123124160525\\
6.19820800000161	-3.93246233806106\\
6.29817900000126	-3.95357899853154\\
6.3981500000009	-3.87554215232383\\
6.49812100000054	-4.09914249070213\\
6.59809200000018	-4.05501273524691\\
6.69806299999982	-4.37723666383397\\
6.79803399999946	-4.66246339109386\\
6.8980049999991	-5.10731961564714\\
6.99797599999874	-5.48806021614913\\
7.09794699999838	-5.65704239682815\\
7.19791800000166	-5.88845314231644\\
7.29788900000131	-6.31440761038414\\
7.39786100000128	-6.75314738212865\\
7.49783200000093	-6.96770441705924\\
7.59780200000023	-6.98298758986052\\
7.69777299999987	-7.14673910402147\\
7.79774399999951	-7.80906561749782\\
7.89771599999949	-8.08664618963611\\
7.99768699999913	-8.64849309615523\\
8.09765799999877	-9.05600260130519\\
8.19762899999841	-9.14173070385567\\
8.29760000000169	-9.63003973138713\\
8.39757100000134	-10.5387968301765\\
8.49754200000098	-11.436812382026\\
8.59751300000062	-12.2504671170532\\
8.69748400000026	-12.9377527419531\\
8.7974549999999	-13.7316736505427\\
8.89742599999954	-14.3406009110423\\
8.99739699999918	-14.9471458031903\\
9.09736799999882	-15.6942123036661\\
9.19733899999846	-16.4087481494224\\
9.29731000000174	-16.8687216622009\\
9.39728100000139	-17.2029533493164\\
9.49725300000136	-17.5431809841661\\
9.59722400000101	-17.776851472906\\
9.69719500000065	-18.2933300182523\\
9.79716600000029	-18.3858749177148\\
9.89713699999993	-18.6027658367281\\
9.99710799999957	-18.7393889509129\\
10.0970789999992	-18.8088442017426\\
10.1970499999989	-19.4124596131084\\
10.2970209999985	-19.8675630486819\\
10.3969920000018	-20.5228041558763\\
10.4969630000014	-20.5224462291019\\
10.5969340000011	-20.6717264368792\\
10.6969050000007	-20.8072698363881\\
10.7968760000003	-20.4552659940475\\
10.896847	-20.7698098152014\\
10.9968179999996	-20.6159716230619\\
11.0967889999993	-20.0294402126894\\
11.1967599999989	-19.7474115170661\\
11.2967309999985	-19.1620696809196\\
11.3967020000018	-18.5406655081731\\
11.4966730000015	-17.8897220238622\\
11.5966440000011	-17.0081088619435\\
11.6966150000007	-16.3428909158718\\
11.7965860000004	-15.8910635404059\\
11.8965580000004	-15.1859226839311\\
11.9965279999997	-14.4028884348233\\
12.0964999999997	-13.3162333454483\\
12.196469999999	-12.3695741917483\\
12.2964419999989	-11.5653618116461\\
12.3964129999986	-11.1721964716845\\
12.4963840000019	-10.7532672605096\\
12.5963550000015	-10.3793705737406\\
12.6963260000011	-9.63350817696094\\
12.7962970000008	-8.98456463129295\\
12.8962659999997	-9.29086617972693\\
12.9962390000001	-9.28870508738523\\
13.0962099999997	-9.06769899773069\\
13.1961809999993	-8.89271753165017\\
13.296151999999	-8.68727036495961\\
13.3961229999986	-8.31812594396325\\
13.4960939999983	-8.19843957769151\\
13.5960650000015	-8.61896059713973\\
13.6960360000012	-8.74689788967215\\
13.7960070000008	-9.12277454307223\\
13.8959780000005	-9.18735304260467\\
13.9959490000001	-9.83864450901395\\
14.0959199999998	-9.71885434394722\\
14.1958909999994	-9.78328048381457\\
14.295861999999	-9.18133224391139\\
14.3958329999987	-8.35950939395979\\
14.4958039999983	-7.87475346181773\\
14.5957750000016	-7.78020619422822\\
14.6957460000012	-7.82004000675171\\
14.7957170000009	-7.56782818896569\\
14.8956880000005	-7.64463827106377\\
14.9956590000002	-7.74940553722522\\
15.0956299999998	-8.07551527887479\\
15.1956009999994	-8.18832002165197\\
15.2955719999991	-8.3566703302794\\
15.3955429999987	-8.61537986472192\\
15.4955139999984	-8.43898593086142\\
15.5954850000016	-8.07814869282412\\
15.6954560000013	-8.05593660301214\\
15.7954270000009	-8.10727019879301\\
15.8953980000006	-8.02025686703829\\
15.9953690000002	-7.17258323006577\\
16.0953399999999	-6.50026697667682\\
16.1953109999995	-6.43572993099262\\
16.2952819999991	-6.23014512012495\\
16.3952529999988	-6.05454883416568\\
16.4952239999984	-5.53160317357345\\
16.5951950000017	-5.38153577444584\\
16.6951660000013	-5.4842598993918\\
16.795137000001	-5.37200527848448\\
16.8951080000006	-5.16153135582436\\
16.9950790000003	-4.73908923355694\\
17.0950499999999	-3.6031195839438\\
17.1950209999995	-2.66962405821528\\
17.2949919999992	-2.07388076933926\\
17.3949629999988	-1.52484014805589\\
17.4949339999985	-0.494712041970605\\
17.5949050000017	-0.167069303240265\\
17.6948760000014	-0.153935811779939\\
17.794847000001	0.087519174431546\\
17.8948180000007	0.249210414132088\\
17.9947890000003	-0.438361967572606\\
18.09476	-0.731992769776946\\
18.1947309999996	-1.57298128221028\\
18.2947019999992	-1.98524046730616\\
18.3946729999989	-2.53591312121308\\
18.4946439999985	-3.24431942286696\\
18.5946150000018	-2.96594761261003\\
18.6945860000014	-2.71455350817198\\
18.7945570000011	-2.95206986405186\\
18.8945280000007	-2.42598772672747\\
18.9944990000004	-3.0018794769925\\
19.09447	-2.70240133739778\\
19.1944409999996	-2.26723716500699\\
19.2944119999993	-1.90046475300459\\
19.3943829999989	-1.64501624174692\\
19.4943539999986	-1.00055518345695\\
19.5943250000018	-0.0700112970292208\\
19.6942960000015	0.997427290136229\\
19.7942670000011	1.82355943870281\\
19.8942380000008	2.10982843582659\\
19.9942090000004	2.43210419793636\\
20.0941800000001	2.34422617217044\\
20.1941509999997	2.46175254505892\\
20.2941219999993	2.35805455476354\\
20.394092999999	2.67358911739464\\
20.4940639999986	2.64438973738293\\
20.5940350000019	2.91534021724233\\
20.6940060000015	3.35473573388781\\
20.7939770000012	3.87353361054562\\
20.8939480000008	4.24958512313372\\
20.9939190000005	4.04246485655764\\
21.0938900000001	4.30106623810107\\
21.1938609999997	4.22744520204507\\
21.2938319999994	4.63219879832846\\
21.393802999999	4.40947524071565\\
21.4937739999987	4.41090303856484\\
21.5937449999983	4.48578731674118\\
21.6937160000016	4.53076633925075\\
21.7936870000012	4.55986396789372\\
21.8936580000009	4.66438131657345\\
21.9936290000005	4.7439316545208\\
22.0936000000002	5.02079929021205\\
22.1935709999998	4.9908379023779\\
22.2935419999994	5.40272015196077\\
22.3935129999991	5.61544608667079\\
22.4934839999987	5.95122999019659\\
22.5934549999984	6.30560986676207\\
22.6934260000016	7.40648205687318\\
22.7933970000013	8.29558040582444\\
22.8933680000009	9.00194853363434\\
22.9933390000006	9.54286517402726\\
23.0933100000002	10.6968468869507\\
23.1932809999998	11.8274591658749\\
23.2932519999995	12.631309046945\\
23.3932219999988	13.487698090627\\
23.4931939999988	14.2910960158183\\
23.5931649999984	14.6762668027179\\
23.6931360000017	15.106300415738\\
23.7931070000013	15.7436127116571\\
23.893078000001	16.3004285719011\\
23.9930480000003	16.4159950759665\\
24.0930189999999	16.4664413484936\\
24.1929899999996	16.3541955861724\\
24.2929619999995	16.4508114807553\\
24.3929319999988	16.5651124565814\\
24.4929039999988	16.1379914689785\\
24.5928740000018	15.6861104571818\\
24.6928450000014	14.9775524897627\\
24.792816000001	14.630011060551\\
24.8927870000007	14.7742752351306\\
24.9927580000003	14.5343826899079\\
25.092729	14.2828248918951\\
25.1926999999996	13.9784807864901\\
25.2926709999992	13.8972613381207\\
25.3926419999989	14.0232629786776\\
25.4926129999985	13.8008810922431\\
25.5925840000018	13.4245411426498\\
25.6925550000014	13.2865939588953\\
25.7925260000011	13.2526095005969\\
25.8924970000007	12.7304429036286\\
25.9924680000004	12.7261742486785\\
26.092439	12.481691043859\\
26.1924099999997	12.4847015882414\\
26.2923809999993	12.4385732423601\\
26.3923519999989	12.2575329649311\\
26.4923229999986	12.0644093495891\\
26.5922940000019	12.1324458789156\\
26.6922650000015	11.8904756434677\\
26.7922360000011	11.8831222027279\\
26.8922070000008	11.8872181005503\\
26.9921780000004	11.3731252650582\\
27.0921479999997	11.1712637489929\\
27.1921189999994	10.9481679049212\\
27.292089999999	10.5655939231134\\
27.3920609999986	10.5166729015007\\
27.4920319999983	10.4664007578305\\
27.5920030000016	10.454081993824\\
27.6919740000012	10.283946048673\\
27.7919450000009	9.95818437754754\\
27.8919160000005	9.57957184096461\\
27.9918870000001	9.27317855102627\\
28.0918579999998	8.91728990386732\\
28.1918289999994	8.62607105631958\\
28.2917999999991	8.35709751314369\\
28.3917709999987	7.9912476689292\\
28.4917410000016	8.06009249399424\\
28.5917120000013	8.11732046490204\\
28.6916830000009	8.11285643057487\\
28.7916540000006	8.48616920179419\\
28.8916250000002	8.42921736468886\\
28.9915959999998	9.43380304111132\\
29.0915669999995	10.0273003464493\\
29.1915379999991	10.3263089354174\\
29.2915089999988	11.0044602483297\\
29.3914799999984	11.5102827220753\\
29.4914510000017	12.1880272426852\\
29.5914220000013	12.9779423222998\\
29.691393000001	13.775372661889\\
29.7913640000006	14.3606048946388\\
29.8913350000003	15.0503707840094\\
29.9913049999996	15.7579023343014\\
30.0912769999995	16.7483625852482\\
30.1912469999988	17.1105734250688\\
30.2912179999985	17.2933576083155\\
30.3911890000018	17.4427458614938\\
30.5078219999996	17.8652844471113\\
30.6077929999992	17.9984022238447\\
30.7077639999989	17.9333399640355\\
30.8077349999985	17.6847439584098\\
30.9077060000018	17.4536649524931\\
31.0076770000014	17.1083664688984\\
31.1076480000011	16.9385037689583\\
31.2076190000007	15.9406850805741\\
31.3075900000003	15.1977366282407\\
31.407561	14.593339161382\\
31.5075319999996	13.9638424885749\\
31.6075019999989	12.9012859750758\\
31.7074729999986	12.2786380050191\\
31.8074440000019	11.4208303239475\\
31.9074150000015	11.0813082043373\\
32.0073860000011	10.29354555884\\
32.1073570000008	10.2270475197697\\
32.2073280000004	9.88250077161111\\
32.3072990000001	9.94768797328743\\
32.4072699999997	9.28365146463788\\
32.507239999999	9.2961922078314\\
32.607211999999	9.18138047231166\\
32.7071829999986	9.44575048456343\\
32.8071540000019	9.9275416814328\\
32.9071250000015	9.66864836044896\\
33.0070960000012	9.711694328662\\
33.1070660000005	9.85696128883575\\
33.2070370000001	9.87709152734952\\
33.3070079999998	10.0062386419455\\
33.4069789999994	9.45900889552843\\
33.5069499999991	8.91871595296421\\
33.6069209999987	7.89011751731434\\
33.7068919999983	6.8418554830519\\
33.8068630000016	6.1873098145601\\
33.9068340000013	5.28268208101195\\
34.0068050000009	4.20807795869081\\
34.1067760000005	3.40064904547456\\
34.2067470000002	2.48780280369065\\
34.3067169999995	1.74409799170891\\
34.4066889999995	0.618868861368444\\
34.5066589999988	0.196516102919951\\
34.6066299999984	-0.0829458460942512\\
34.7066010000017	-0.262597791577036\\
34.8065730000017	-0.362375889540683\\
34.906543000001	-0.152581112564485\\
35.0065140000006	-0.79736079712187\\
35.1064850000002	-0.862582477738947\\
35.2064559999999	-1.23748429946018\\
35.3064269999995	-1.74708496194568\\
35.4063979999992	-2.16393986215765\\
35.5063689999988	-2.72943904483296\\
35.6063390000018	-3.06434935124455\\
35.7063110000017	-3.1766741510157\\
35.8062820000014	-3.48554179760511\\
35.9062520000007	-3.28676426444189\\
36.0062230000003	-3.83167033053024\\
36.106194	-3.8158906637085\\
36.2061649999996	-4.18470182133769\\
36.3061359999992	-4.04117821027054\\
36.4061069999989	-3.73771786490054\\
36.5060779999985	-3.57198802837608\\
36.6060490000018	-3.62628138771673\\
36.7060200000014	-3.65677451473756\\
36.8059910000011	-3.75593004800639\\
36.9059620000007	-3.44268418372228\\
37.0059330000004	-2.71611167818299\\
37.105904	-2.58624381142925\\
37.2058739999993	-2.52986197173942\\
37.3058459999993	-2.15482206338029\\
37.4058159999986	-2.13456979110522\\
37.5057870000019	-2.61888077347035\\
37.6057580000015	-3.04532386286892\\
37.7057290000012	-4.11574379255396\\
37.8057000000008	-4.39933644108377\\
37.9056710000004	-4.75595424033079\\
38.0056420000001	-4.76939735363978\\
38.1056129999997	-4.66928660888649\\
38.2055839999994	-4.94907391510458\\
38.305554999999	-5.10965218119853\\
38.4055259999986	-4.89844011282014\\
38.5054969999983	-4.87254735133597\\
38.6054670000012	-5.07819681891779\\
38.7054380000009	-5.54103848415434\\
38.8054090000005	-5.57030666399944\\
38.9053800000002	-5.79544405041684\\
39.0053509999998	-6.17798776894204\\
39.1053219999994	-6.53869205593757\\
39.2052929999991	-7.37520940312438\\
39.3052639999987	-8.21923043131037\\
39.4052349999984	-9.01035376539747\\
39.5052060000016	-10.1226099728829\\
39.6051770000013	-10.9024343397804\\
39.7051480000009	-11.9371863284354\\
39.8051190000006	-12.6232883793533\\
39.9050889999999	-13.2903697003326\\
40.0050599999995	-14.3263452143442\\
40.1050309999991	-14.8252733343493\\
40.2050019999988	-14.7323734515014\\
40.3049729999984	-14.8863612394503\\
40.4049440000017	-14.7049805749688\\
40.5049150000013	-14.7233055069016\\
40.604886000001	-14.8179942042511\\
40.7048570000006	-14.318344196023\\
40.8048280000003	-14.1220640452547\\
40.9047989999999	-14.0620822659204\\
41.0047689999992	-13.6554310879496\\
41.1047399999989	-12.8833819677953\\
41.2047109999985	-11.9961954498673\\
41.3046810000014	-10.4494508972931\\
41.4046530000014	-8.96752961289781\\
41.5046240000011	-7.46036863788239\\
41.6045940000004	-5.66103885721422\\
41.7045660000003	-4.77116531852587\\
41.804537	-3.36216197972071\\
41.9045069999993	-2.40027747767726\\
42.0044779999989	-1.18962939374302\\
42.1044489999986	-0.305667974663978\\
42.2044200000018	0.539864280223309\\
42.3043910000015	1.3583857550025\\
42.4043620000011	2.5235621929948\\
42.5043330000008	3.25933690579033\\
42.6043040000004	4.13384038603054\\
42.7042750000001	4.49604877709666\\
42.8042459999997	4.64629342748805\\
42.9042169999993	4.71402009187125\\
43.0041869999986	5.01059940927971\\
43.1041579999983	5.32548849540568\\
43.2041290000016	5.34846723173159\\
43.3041000000012	5.27329955012102\\
43.4040710000008	5.64714691722103\\
43.5040420000005	5.5321557828406\\
43.6040130000001	5.77603694733132\\
43.7039839999998	5.77753843748036\\
43.8039549999994	6.77056178455062\\
43.903925999999	6.79370872228475\\
44.0038959999983	7.44728736791906\\
44.1038670000016	8.38394546005543\\
44.2038380000013	9.22344633598782\\
44.3038090000009	10.1102853847276\\
44.4037800000006	10.7445732873118\\
44.5037510000002	11.9297385638201\\
44.6037219999998	13.3626249799045\\
44.7036929999995	13.8708134544793\\
44.8036639999991	14.6377845003367\\
44.9036339999984	15.3550038577196\\
45.0036050000017	15.9250207931013\\
45.1035760000013	16.5519679988161\\
45.203547000001	16.6327671655355\\
45.3035180000006	17.0151286353049\\
45.4034890000003	17.4218957435429\\
45.5034599999999	18.0037342300535\\
45.6034309999995	18.685733111168\\
45.7034019999992	18.7745538549362\\
45.8033719999985	18.9293024269124\\
45.9033430000018	18.6296858183261\\
46.0033140000014	18.9486355869552\\
46.1032850000011	19.4120723222248\\
46.2032560000007	19.4362127233533\\
46.3032270000003	18.7147223478642\\
46.403198	18.5404139469398\\
46.5031689999996	17.7792930786045\\
46.6031389999989	17.2973383079023\\
46.7031099999986	16.6424263212904\\
46.8030810000018	16.3448472815827\\
46.9030520000015	15.9383548708944\\
47.0030230000011	15.7104607323128\\
47.1029940000008	15.3854140530312\\
47.2029650000004	14.9343973445362\\
47.302936	14.5566420723416\\
47.4029069999997	13.9654507444079\\
47.5028779999993	13.851767577711\\
47.6028479999986	13.8789722541629\\
47.7028189999983	13.4991832953733\\
47.8027900000016	13.2308600120715\\
47.9027610000012	13.3561949821863\\
48.0027320000008	13.3739929087655\\
48.1027030000005	13.6788849332392\\
48.2026740000001	13.150605796665\\
48.3026449999998	12.8677195396881\\
48.4026149999991	12.6794423835667\\
48.5025859999987	12.6022949100841\\
48.6025569999983	12.2542001292325\\
48.7025280000016	12.4079180332916\\
48.8024990000013	11.6959262542334\\
48.9024700000009	11.0590408572638\\
49.0024410000005	11.0487039239209\\
49.1024120000002	10.427839036613\\
49.2023829999998	10.0771189400078\\
49.3023529999991	9.94393604750173\\
49.4023239999988	9.45004810379313\\
49.5022949999984	8.96982495270164\\
49.6022660000017	9.20521212397199\\
49.7022370000013	10.0952486704278\\
49.802208000001	10.3060954052371\\
49.9021790000006	10.6909037550839\\
50.0021500000003	11.30888433097\\
50.1021209999999	11.8568116304431\\
50.2020909999992	12.0414356273494\\
50.3020619999988	11.7868235986496\\
50.4020329999985	11.6275524479215\\
50.5020040000018	11.8063605423878\\
50.6019750000014	11.8389876920539\\
50.701946000001	11.9653526015233\\
50.8019170000007	11.7308909971292\\
50.901887	11.1640586852647\\
51.0018579999996	11.2447799077678\\
51.1018289999993	10.8107897227014\\
51.2017999999989	10.3699938358867\\
51.3017709999986	9.67111109308283\\
51.4017410000015	8.74548964935002\\
51.5017130000015	8.48209500552323\\
51.6016820000004	8.19693377634523\\
51.7016550000008	7.91721981350994\\
51.8182870000019	7.78795633906958\\
51.9182580000015	7.51179580165774\\
52.0182290000012	7.13844787582773\\
52.1182000000008	7.56565208883448\\
52.2181710000004	6.93425820729189\\
52.3181420000001	6.77510051740278\\
52.4181129999997	6.29982057277283\\
52.518082999999	6.30102161976017\\
52.6180539999987	6.30710359356758\\
52.7180249999983	6.64431549831134\\
52.8179960000016	6.96757082672219\\
52.9179670000012	7.27869181170552\\
53.0179380000009	7.84011151521978\\
53.1179090000005	8.35563679873819\\
53.2178800000002	8.58092239575778\\
53.3178509999998	8.99744324631959\\
53.4178219999994	9.16509342310492\\
53.5177919999987	9.14739751353222\\
53.6177629999984	10.0055657667258\\
53.7177340000017	10.2683559922301\\
53.8177050000013	10.5936762775945\\
53.9176760000009	10.6526444474153\\
54.0176470000006	10.6423901979185\\
54.1176180000002	9.75181837907227\\
54.2175889999999	8.77563055461167\\
54.3175589999992	7.43373963133774\\
54.4175299999988	6.41610610167381\\
54.5175009999984	5.66581386550948\\
54.6174720000017	4.66286656684084\\
54.7174430000014	3.25160526689217\\
54.817414000001	2.65136426375546\\
54.9173850000006	2.61255992052153\\
55.0173560000003	1.89504245822758\\
55.1173259999996	1.86914865444691\\
55.2172969999992	1.14788572369019\\
55.3172679999989	1.22025682025249\\
55.4172389999985	0.79640324311536\\
55.5172100000018	0.741705535245189\\
55.6171810000014	0.705425414266037\\
55.7171520000011	1.15101846642478\\
55.8171230000007	1.20210381010554\\
55.9170940000004	0.937247482784274\\
56.0170639999997	1.47337726707739\\
56.1170349999993	1.32849668835264\\
56.2170059999989	1.46078321744671\\
56.3169769999986	1.67398801685984\\
56.4169480000019	1.93126046846272\\
56.5169190000015	1.95380820518598\\
56.6168900000011	2.51844085545958\\
56.7168610000008	3.16986841083523\\
56.8168320000004	2.70415969049575\\
56.9168030000001	3.87071042232963\\
57.0167739999997	4.60180783592657\\
57.116743999999	4.7651756120102\\
57.2167149999987	4.95939653437773\\
57.3166859999983	5.0536630047369\\
57.4166570000016	5.07121648511311\\
57.5166280000012	4.50917097475419\\
57.6165990000009	4.31682687489961\\
57.7165700000005	3.37635327750035\\
57.8165410000001	3.35859654186008\\
57.9165109999994	2.9727588127098\\
58.0164819999991	2.57608923652621\\
58.1164529999987	3.05398647339387\\
58.2164239999984	2.63967352301147\\
58.3163950000016	2.96382758872409\\
58.416365000001	2.97922139027962\\
58.5163370000009	2.50070270616998\\
58.6163070000002	2.01596782611509\\
58.7162779999999	1.36327985455585\\
58.8162489999995	0.995765301965762\\
58.9162199999992	0.449451640459739\\
59.0161909999988	-0.307958072798063\\
59.1161619999984	-0.695643160494667\\
59.2161330000017	-1.32908820926584\\
59.316103000001	-1.85106907599012\\
59.4160740000007	-2.04999564884102\\
59.5160450000003	-2.87789764751509\\
59.6160159999999	-2.57937567536355\\
59.7159869999996	-2.81274419884237\\
59.8159579999992	-2.48293543735605\\
59.9159279999985	-1.73099063316209\\
60.0158990000018	-0.851940085724075\\
60.1158700000015	0.246503479508986\\
60.2158410000011	1.52535928085754\\
60.3158120000007	2.36860592486977\\
60.4157830000004	3.41618981280566\\
60.515754	4.41993679450664\\
60.6157239999993	5.06211876943047\\
60.715694999999	5.41387586672517\\
60.8156659999986	6.68773391586807\\
60.9156370000019	7.48155194468717\\
61.0156080000015	7.83139811765044\\
61.1155790000012	9.37087253072366\\
61.2155500000008	10.9094044395089\\
61.3155200000001	11.3718049254925\\
61.4154909999997	12.6295342281628\\
61.5154619999994	13.8605042664091\\
61.615432999999	14.6037943607296\\
61.7154039999987	15.3378328106903\\
61.8153740000016	15.2040357087182\\
61.9153460000016	15.5964756069445\\
62.0153160000009	16.2305811955146\\
62.1152870000005	17.1547062955475\\
62.2152580000002	17.9518521809883\\
62.3152289999998	19.3216606947369\\
62.4151999999995	19.5383807017483\\
62.5151709999991	19.8245697000372\\
62.6151419999987	19.9000396849613\\
62.7151120000017	19.2178823651299\\
62.8150830000013	18.7425876499464\\
62.915054000001	18.1451633572372\\
63.0150250000006	18.0811222591251\\
63.1149960000002	17.7307402106365\\
63.2149669999999	17.6121700052912\\
63.3149379999995	17.7203518892992\\
63.4149060000018	17.2711775322635\\
63.5148789999985	17.3868393836312\\
63.6148500000018	17.6155900867081\\
63.7148210000014	17.1142462395101\\
63.814792000001	17.4186012376268\\
63.9147630000007	17.4757474715277\\
64.0147340000003	17.6125669373749\\
64.114705	17.8807580127152\\
64.2146759999996	17.8638711237078\\
64.3146459999989	17.598572465077\\
64.4146169999985	17.6788595653076\\
64.5145880000018	17.9101298531409\\
64.6145590000015	17.7770990362337\\
64.7145300000011	18.4122648144972\\
64.8145010000007	18.5881792164126\\
64.9144720000004	19.0350439265909\\
65.0144419999997	19.4325467084353\\
65.1144129999993	19.5688866655225\\
65.214383999999	19.8393943752072\\
65.3143549999986	20.624602068556\\
65.4143260000019	20.6179487750138\\
65.5142970000015	20.7551941104354\\
65.6142680000012	20.6960589617386\\
65.7142390000008	19.6265155051741\\
65.8142090000001	18.8679000442692\\
65.9141799999998	18.4738865710851\\
66.0141509999994	18.2337685908116\\
66.114121999999	17.8968748920562\\
66.2140929999987	17.4253574937754\\
66.3140639999983	16.5478782128654\\
66.4140350000016	15.5212795660157\\
66.5140060000012	14.4401739383294\\
66.6139760000005	13.2368215083649\\
66.7139470000002	11.353422901584\\
66.8139179999998	9.39125922127882\\
66.9138889999995	8.4600058754897\\
67.0138599999991	6.52751561518154\\
67.1138309999988	4.64185944899526\\
67.2138019999984	2.68886948500111\\
67.3137730000017	0.577425283843402\\
67.4137440000013	-1.44203040884669\\
67.5137140000006	-3.95012594138677\\
67.6136850000003	-6.3285941356786\\
67.7136559999999	-8.16582096876796\\
67.8136269999995	-8.82495680310817\\
67.9135979999992	-10.0765619975207\\
68.0135689999988	-9.80308803497257\\
68.1135399999985	-9.90110586933263\\
68.2135110000017	-10.2329606401281\\
68.3134820000014	-10.5435353994646\\
68.4134520000007	-10.9150877251867\\
68.5134230000003	-11.1946339328899\\
68.613394	-12.1055165912943\\
68.7133649999996	-12.379118620249\\
68.8133359999993	-13.1612034553858\\
68.9133069999989	-13.8193277665178\\
69.0132779999985	-13.7847307056553\\
69.1132490000018	-14.9131802305505\\
69.2132190000011	-15.3686377900379\\
69.3131900000008	-16.8379147789039\\
69.4131610000004	-17.1918297002155\\
69.513132	-17.9086775213405\\
69.6131029999997	-19.2630596644937\\
69.7130739999993	-20.0911994050479\\
69.813044999999	-20.6044680863639\\
69.9130149999983	-20.835762445365\\
70.0129860000015	-21.0005240411814\\
70.1129570000012	-20.3123235830723\\
70.2129280000008	-20.3550393174388\\
70.3128990000005	-20.121820142176\\
70.4128700000001	-19.4834928061176\\
70.5128409999998	-18.9522268024786\\
70.6128109999991	-19.3429189195565\\
70.712782999999	-18.3330484491154\\
70.8127529999983	-18.9313373499392\\
70.9127240000016	-19.2975398998559\\
71.0126950000013	-18.1237723797456\\
71.1126660000009	-17.7382406766192\\
71.2126370000005	-17.2548008802943\\
71.3126080000002	-16.7803841780117\\
71.4125789999998	-16.6847265935603\\
71.5125489999991	-16.7463073801278\\
71.6125199999988	-16.9156818942297\\
71.7124909999984	-16.6982816375152\\
71.8124620000017	-16.1368714955439\\
71.9124330000013	-15.6845376908463\\
72.012404000001	-14.9328746350748\\
72.1123750000006	-14.3460518106967\\
72.2123460000003	-12.7909563651023\\
72.3123159999996	-11.5466548643656\\
72.4122869999992	-10.8836911974243\\
72.5122579999988	-9.20461924235961\\
72.6122289999985	-8.31390890684458\\
72.7122000000018	-7.87926793527355\\
72.8121710000014	-6.92547419152863\\
72.912142000001	-6.28529145505845\\
73.0121130000007	-6.64601007348042\\
73.112083	-6.21670277301954\\
73.2120539999996	-5.75088033957165\\
73.3120249999993	-5.56583796202493\\
73.4119959999989	-4.78774070340106\\
73.5119669999985	-4.65058411891126\\
73.6119380000018	-4.49307794277392\\
73.7119080000011	-3.94553585775513\\
73.8118790000008	-3.22483392149853\\
73.9118500000004	-3.23330111155193\\
74.0118199999997	-2.51885511678547\\
74.1117919999997	-2.47188507133543\\
74.2117629999993	-2.32394529857432\\
74.3117329999986	-1.4700499951263\\
74.4117039999983	-1.34283126018236\\
74.5116750000016	-1.07101502289849\\
74.6116440000005	-0.852087094016388\\
74.7116170000008	-1.34047833111045\\
74.8115880000005	-2.18479296667234\\
74.9115569999994	-2.16112229892747\\
75.0115289999994	-2.63165418854039\\
75.1114999999991	-3.03452897518255\\
75.2114709999987	-3.06617451873001\\
75.3114419999984	-2.87033316235164\\
75.4114130000016	-3.46374607500529\\
75.5113830000009	-3.27321820530241\\
75.6113540000006	-3.7001821018455\\
75.7113250000002	-4.2205146628123\\
75.8112959999999	-4.84493839621115\\
75.9112669999995	-4.74415426669994\\
76.0112379999991	-5.12968504951686\\
76.1112079999984	-4.64787318078442\\
76.2111790000017	-4.82659891783581\\
76.3111500000014	-4.88136076732991\\
76.411121000001	-3.7866002546264\\
76.5110920000006	-3.26153528413343\\
76.6110630000003	-2.99116657398188\\
76.7110329999996	-2.67447801750241\\
76.8110039999992	-2.37929523957081\\
76.9109749999989	-3.02852636211467\\
77.0109459999985	-2.85224980822177\\
77.1109170000018	-3.7248857511602\\
77.2108880000014	-4.67920900345996\\
77.3108590000011	-5.07155527068197\\
77.4108290000004	-5.9725122721021\\
77.5108	-6.29828558549199\\
77.6107709999997	-6.83396291181882\\
77.7107419999993	-7.27744052551769\\
77.8107129999989	-8.1257551803558\\
77.9106839999986	-8.86675718916813\\
78.0106550000019	-8.76924925782492\\
78.1106260000015	-9.23580834616424\\
78.2105960000008	-9.09740837726972\\
78.3105670000004	-9.63524305945048\\
78.4105359999994	-9.55252260286189\\
78.5105089999997	-9.63188758270373\\
78.6104799999994	-9.99967614654824\\
78.710450999999	-10.0162165689292\\
78.8104209999983	-10.3301184949587\\
78.9103920000016	-10.5440274049148\\
79.0103630000012	-11.1146032754957\\
79.1103340000009	-11.4295436648792\\
79.2103050000005	-11.6587722028728\\
79.3102760000002	-12.3298109926476\\
79.4102469999998	-12.0711199819787\\
79.5102179999994	-12.0146852208752\\
79.6101879999987	-11.699340405787\\
79.7101589999984	-11.3727490924623\\
79.8101300000017	-11.0365374343294\\
79.9101010000013	-11.0779030089786\\
80.0100720000009	-10.5998972233946\\
80.1100430000006	-10.4863606985524\\
80.2100140000002	-10.7996175756548\\
80.3099839999995	-10.1986599285216\\
80.4099549999992	-9.91387069847758\\
80.5099259999988	-10.3246832364423\\
80.6098969999985	-10.3839577513902\\
80.7098680000017	-10.1216342269652\\
80.8098390000014	-10.1892980606023\\
80.909810000001	-10.7741923550371\\
81.0097800000003	-10.6307672032346\\
81.109751	-10.5499627397163\\
81.2097219999996	-10.2295334554025\\
81.3096929999992	-10.4057808475584\\
81.4096639999989	-10.4734619709053\\
81.5096349999985	-10.6380873089541\\
81.6096060000018	-10.2509579739772\\
81.7095770000014	-10.6450259604345\\
81.8095480000011	-11.0991671955011\\
81.9095180000004	-12.0694442809172\\
82.009489	-12.8174243335024\\
82.1094599999997	-13.2888383776048\\
82.2094309999993	-14.3693121415615\\
82.309401999999	-15.1690040807194\\
82.4093729999986	-15.1442718496759\\
82.5093440000019	-15.3417578279467\\
82.6093150000015	-15.9738252016571\\
82.7092850000008	-15.8264104178547\\
82.8092560000005	-15.7227926592941\\
82.9092270000001	-15.6467118557148\\
83.0091979999997	-14.8570695841421\\
83.1091689999994	-14.9664582243856\\
83.209139999999	-14.8816442753895\\
83.3091109999987	-13.6159418005359\\
83.4090819999983	-12.6311090166373\\
83.5090530000016	-11.6330040089412\\
83.6090230000009	-10.6378535177265\\
83.7089940000005	-9.1540048309699\\
83.8089650000002	-8.51033681000634\\
83.9089359999998	-8.83241592711353\\
84.0089069999995	-8.42111848719308\\
84.1088779999991	-8.98554629612546\\
84.2088489999987	-9.53983770411854\\
84.3088199999984	-10.0622695372837\\
84.4087910000017	-10.4331175816662\\
84.5087620000013	-10.845002703976\\
84.6087320000006	-10.8328733439112\\
84.7087030000002	-11.3076193101455\\
84.8086739999999	-11.6811725018706\\
84.9086449999995	-12.8449365310866\\
85.0086159999992	-13.5772756578566\\
85.1085869999988	-13.6978445909412\\
85.2085579999984	-14.945310631772\\
85.3085290000017	-16.0846516636169\\
85.408499000001	-15.5971661129041\\
85.5084700000007	-15.8517595751538\\
85.6084410000003	-16.0577114768946\\
85.708412	-16.3587728263036\\
85.8083829999996	-16.6947329774157\\
85.9083539999992	-17.4547770649826\\
86.0083239999985	-17.5169242889377\\
86.1082959999985	-17.94341357085\\
86.2082670000018	-18.285886200801\\
86.3082370000011	-17.683885820553\\
86.4082080000007	-16.7044768115947\\
86.5081790000004	-16.203381042705\\
86.60815	-14.9725003222756\\
86.7081209999997	-13.9210313459112\\
86.8080919999993	-13.870296803403\\
86.9080629999989	-13.0497016038907\\
87.0080339999986	-12.2324396696926\\
87.1080050000019	-12.0976397598287\\
87.2079760000015	-11.7527311868564\\
87.3079470000011	-10.6886221439158\\
87.4079170000005	-10.627937396251\\
87.5078880000001	-10.1988825187878\\
87.6078589999997	-10.2454127663601\\
87.7078299999994	-10.0618745516484\\
87.807800999999	-10.1485785293942\\
87.9077719999987	-10.6404271122313\\
88.0077429999983	-11.0278822593127\\
88.1077140000016	-11.3821932814497\\
88.2076850000012	-11.6591559071287\\
88.3076550000005	-12.3037057687282\\
88.4076260000002	-11.386789244998\\
88.5075969999998	-11.0026109154513\\
88.6075679999994	-10.7830804114753\\
88.7075389999991	-10.275313758475\\
88.8075099999987	-9.67728016866852\\
88.9074809999984	-9.94823558605566\\
89.0074520000016	-9.15629204464946\\
89.1074230000013	-8.72960726962481\\
89.2073940000009	-8.54736863001452\\
89.3073650000006	-8.50449581044871\\
89.4073360000002	-7.77967065664489\\
89.5073059999995	-6.85950324222608\\
89.6072769999992	-5.50012612451479\\
89.7072479999988	-4.76823232615768\\
89.8072189999984	-4.23178812850516\\
89.9071900000017	-3.24729268904139\\
90.0071610000014	-2.65379229316332\\
90.107132000001	-2.24284900707505\\
90.2071030000006	-1.32502927780132\\
90.3070740000003	-0.310809373733834\\
90.4070449999999	-0.339298607335902\\
90.5070159999996	0.474947823156426\\
90.6069859999989	0.760118842119899\\
90.7069569999985	1.29645290850429\\
90.8069280000018	1.76717577701234\\
90.9235609999996	1.60205790486887\\
91.0235319999992	1.70613636509646\\
91.1235029999989	2.06572554396988\\
91.2234739999985	2.26460717953403\\
91.3234450000018	2.31968686483837\\
91.4234150000011	2.99690793167973\\
91.5233860000008	2.29727107741749\\
91.6233570000004	2.31579454612743\\
91.723328	2.52024431235868\\
91.8232949999983	2.32341155953222\\
91.9232699999993	2.55806014077874\\
92.023240999999	2.59656448062459\\
92.1232119999986	2.68881157998903\\
92.2231830000019	2.20941486385084\\
92.3231540000015	1.53312917275912\\
92.4231240000008	1.17708439628547\\
92.5230950000005	0.502839292568791\\
92.6230660000001	-0.108599289396801\\
92.7230369999997	-0.403972687008418\\
92.8230079999994	-0.37240184900833\\
92.922978999999	-0.711883530408855\\
93.0229499999987	-0.533308656388201\\
93.1229209999983	-0.572961378053708\\
93.2228920000016	-1.35245947906522\\
93.3228630000012	-1.50000047963977\\
93.4228340000009	-1.73426527356965\\
93.5228040000002	-2.81074883981508\\
93.6227749999998	-3.0094802449011\\
93.7227459999995	-3.71320994945793\\
93.8227169999991	-4.56373668292845\\
93.9226879999987	-4.9012297365861\\
94.0226589999984	-5.49371122401175\\
94.1226300000017	-6.8045513391608\\
94.2226010000013	-8.52513183467545\\
94.3225720000009	-9.30259907973823\\
94.4225430000006	-10.2352820055015\\
94.5225129999999	-11.3655843583396\\
94.6224839999995	-11.8444518003286\\
94.7224549999992	-12.1474831911833\\
94.8224259999988	-12.2012571021041\\
94.9223969999985	-12.7853944253438\\
95.0223680000017	-12.4600405003191\\
95.1223390000014	-12.2393193727131\\
95.222310000001	-12.8976176323071\\
95.3222810000007	-12.9151590115266\\
95.422251	-13.4321609207867\\
95.5222219999996	-13.8807373712274\\
95.6221929999992	-14.686707764022\\
95.7221639999989	-14.9764453319782\\
95.8221349999985	-15.7922670712309\\
95.9221060000018	-16.2095595717229\\
96.0220770000014	-17.1786141786204\\
96.1220480000011	-16.8445961504355\\
96.2220190000007	-17.4033106923495\\
96.3219900000004	-18.0271578965609\\
96.4219599999997	-18.7984343937931\\
96.5219309999993	-18.9377578918541\\
96.621901999999	-18.6418258884949\\
96.7218729999986	-18.9927535600514\\
96.8218440000019	-18.9462109872717\\
96.9218150000015	-17.9418470092642\\
97.0217860000012	-17.5918781962211\\
97.1217570000008	-17.4067474796355\\
97.2217280000004	-16.6235947057061\\
97.3216990000001	-16.6608761131215\\
97.4216699999997	-16.7368557627937\\
97.521639999999	-16.9158089956377\\
97.6216109999987	-16.4857761647245\\
97.7215819999983	-16.2387487876025\\
97.8215530000016	-15.705988954899\\
97.9215240000012	-15.6951590170601\\
98.0214950000009	-15.1317012761098\\
98.1214660000005	-14.9963606552988\\
98.2214370000002	-14.5786570096374\\
98.3214079999998	-13.9854623379656\\
98.4213789999994	-13.5008109030918\\
98.5213499999991	-12.9908277231429\\
98.6213209999987	-12.1733355582359\\
98.7212919999984	-11.7091600804058\\
98.8212620000013	-11.3427997123441\\
98.9212330000009	-10.2134658989501\\
99.0212040000006	-10.2915430333682\\
99.1211750000002	-9.54910597844204\\
99.2211459999999	-9.1611979071068\\
99.3211169999995	-8.75397537854103\\
99.4210879999991	-8.39153528890218\\
99.5210589999988	-8.14718249279412\\
99.6210290000017	-7.52155505729676\\
99.7210000000014	-7.54988160127906\\
99.820971000001	-6.99943644953235\\
99.9209420000007	-6.93695213433135\\
100.020913	-6.64037108163536\\
100.120884	-6.31475654114043\\
100.220855	-6.10007009175577\\
100.320825999999	-6.68289587789455\\
100.420796999999	-6.75397178926997\\
100.520767999998	-6.69223493674949\\
100.620739000002	-6.63767069480999\\
100.720709000001	-6.36125093678594\\
100.820680000001	-6.08272382353165\\
100.920651	-6.21255625844866\\
101.020622	-6.10581841544492\\
101.120593	-6.20660068090829\\
101.220563999999	-6.12316068237523\\
101.320534999999	-5.68990500932864\\
101.420505999999	-5.69495501761542\\
101.520477000002	-5.61871609197635\\
101.620447000001	-5.73423561742062\\
101.720419000001	-6.00592575965346\\
101.820390000001	-5.77582003021976\\
101.92036	-6.01986100920709\\
102.020331	-6.10895203291937\\
102.120301999999	-6.28561485025016\\
102.220272999999	-6.73055176754815\\
102.320243999999	-7.17558263481328\\
102.420214999998	-7.5640731413755\\
102.520185000001	-8.21500039421776\\
102.620156000001	-8.14282510148292\\
102.720127000001	-8.59347516577899\\
102.820098	-8.61207979328358\\
102.920069	-8.58881985949512\\
103.020039999999	-8.31767904655132\\
103.120009999999	-7.29550466412352\\
103.219981999999	-7.31801956081632\\
103.319952999998	-7.01285738799258\\
103.419924000002	-5.79051270862104\\
103.519895000001	-5.44777403485639\\
103.619865000001	-5.07968695302223\\
103.719836	-4.57131364603999\\
103.819807	-4.71005995458736\\
103.919777999999	-5.16124330262174\\
104.019748999999	-4.78732393348403\\
104.119719999999	-4.73123369113204\\
104.219690999998	-5.17704050642581\\
104.319662000002	-5.1138655477408\\
104.419633000001	-4.66298902582168\\
104.519604000001	-4.47353499416938\\
104.619574	-4.53423762607253\\
104.719545	-4.44728969590329\\
104.819516	-4.27836540590585\\
104.919486999999	-4.90180964594344\\
105.019457999999	-4.83946396380339\\
105.119428999998	-5.20175873702602\\
105.219400000002	-6.04994166122875\\
105.319371000001	-6.81306515972481\\
105.419341000001	-7.59256074360065\\
105.519313000001	-7.22011037726192\\
105.619283	-7.08403960763715\\
105.719254	-6.90854471867824\\
105.819224999999	-7.14294946530478\\
105.919195999999	-7.15742178197563\\
106.019166999999	-7.57778791441989\\
106.119138000002	-6.64282458550349\\
106.219109000001	-6.30048614672863\\
106.319080000001	-5.81708351482962\\
106.419051000001	-5.69192475689025\\
106.519022	-5.20113051937718\\
106.618992	-4.60506104056862\\
106.718962999999	-4.23447353533795\\
106.818933999999	-4.28446076399046\\
106.918904999999	-4.2765421495977\\
107.018875999998	-3.6487517830211\\
107.118847000002	-2.92972978899243\\
107.218818000001	-2.92472751377874\\
107.318789000001	-2.74749933827791\\
107.418759	-2.9482820156195\\
107.51873	-3.59047537424372\\
107.618700999999	-4.82465314471602\\
107.718671999999	-5.80385569719188\\
107.818642999999	-6.95847566356841\\
107.918613999998	-8.37268723175465\\
108.018585000002	-9.30290289943617\\
108.118556000001	-10.3637049782678\\
108.218526000001	-10.9437566230752\\
108.318498000001	-11.6503287330976\\
108.418468	-11.5617599386546\\
108.518438999999	-11.4433625730432\\
108.618409999999	-11.2790640157494\\
108.718380999999	-11.2939589063888\\
108.818351999998	-11.0554733754066\\
108.918323000002	-10.9694886442255\\
109.018294000001	-10.2864125795009\\
109.118265000001	-9.5072600235499\\
109.218236000001	-8.57714012571373\\
109.318207	-7.86164740241006\\
109.418178	-6.95225257561936\\
109.518149	-5.72536310425777\\
109.618118999999	-5.48963775256854\\
109.718089999998	-5.69001510019626\\
109.818061000002	-5.81760886064508\\
109.918032000001	-5.90018014813074\\
110.018003000001	-6.23724264771787\\
110.117974000001	-6.17341675680201\\
110.234606999999	-6.40937720666072\\
110.334577000001	-6.07997033159929\\
110.434548000001	-6.21838083495536\\
110.534519000001	-5.94527383202279\\
110.63449	-5.83772335231704\\
110.734461	-6.01064884252169\\
110.834432	-5.69379061264346\\
110.934402999999	-5.80756854480877\\
111.034373999999	-5.7704530257171\\
111.134344999999	-6.13626124419249\\
111.234316000002	-6.5103030088242\\
111.334286000001	-6.79805437948147\\
111.434257000001	-7.97860933580004\\
111.534228	-8.44882718691275\\
111.634199	-8.90031220673821\\
111.73417	-9.97315792543623\\
111.834140999999	-10.6591899259551\\
111.934111999999	-11.164241925188\\
112.034082999999	-11.5088884550108\\
112.134053000002	-11.5065542700564\\
112.234024000001	-10.9802196286455\\
112.333995000001	-10.5517113689346\\
112.433966000001	-9.97289234702739\\
112.533937	-8.74414171633644\\
112.633908	-7.96627648415307\\
112.733878999999	-7.32443428880341\\
112.833849999999	-6.92177816519062\\
112.933820999999	-6.7996388817287\\
113.033791999998	-6.85698865756832\\
113.133763000002	-7.08785992934164\\
113.233734000001	-7.88958925920972\\
113.333704000001	-8.74019262757487\\
113.433675	-9.64295879467535\\
113.533646	-10.7312126941872\\
113.633617	-11.3624722431746\\
113.733587999999	-12.8523870227088\\
113.833558999999	-13.7431767123101\\
113.933529999998	-14.7491100532321\\
114.033501000002	-15.3322859572318\\
114.133472000001	-15.7979458457489\\
114.233442000001	-16.5419947710627\\
114.333413	-16.7026615378891\\
114.433384	-16.7111554229656\\
114.533355	-17.0265001549513\\
114.633325999999	-17.3330484661445\\
114.733296999999	-17.4784072428708\\
114.833267999998	-17.8070291507553\\
114.933239000002	-17.8148940405513\\
115.033210000001	-18.4237140895442\\
115.133181000001	-18.696680420621\\
115.233151	-18.33226645875\\
115.333122	-18.2890498689166\\
115.433093	-18.2017858149164\\
115.533063999999	-18.1093574047495\\
115.633034999999	-17.8069244816565\\
115.733005999999	-17.3946381136668\\
115.832977000002	-17.2712631435862\\
115.932948000001	-16.7781411406657\\
116.032919000001	-16.1301449705916\\
116.132890000001	-15.9704018662009\\
116.232861	-15.6584192064047\\
116.332831	-15.0755361288277\\
116.432801999999	-14.972851186536\\
116.532772999999	-15.0084148636819\\
116.632743999999	-15.3048736752645\\
116.732714999998	-15.5491075535674\\
116.832686000002	-15.9911517865214\\
116.932657000001	-16.8118052613438\\
117.032628000001	-17.6999895089243\\
117.132599	-17.9240797103427\\
117.23257	-18.2440540483178\\
117.332539999999	-18.1540848491181\\
117.432510999999	-18.0722678894596\\
117.532481999999	-18.0636428958818\\
117.632452999998	-17.4580214228556\\
117.732424000002	-17.2106579950569\\
117.832395000001	-16.9349670376346\\
117.932366000001	-15.9172464563198\\
118.032337000001	-15.1940542206076\\
118.132308	-14.6722295348597\\
118.232279	-13.7650480983178\\
118.332249999999	-13.3480626387712\\
118.432220999999	-13.119446087586\\
118.532190999998	-12.6399755547642\\
118.632162000002	-12.4205194120259\\
118.732133000001	-12.0975385507752\\
118.832104000001	-11.0268849322439\\
118.932075000001	-10.4641090139452\\
119.032046	-10.0826020452298\\
119.132017	-9.0256725151744\\
119.231988	-8.31040927638191\\
119.331958999999	-7.48358621002759\\
119.431928999998	-6.24908519360471\\
119.531900000002	-5.34311906820671\\
119.631871000001	-4.41818161942656\\
119.731842000001	-3.65326363670579\\
119.831813000001	-2.93486090513968\\
119.931784	-2.24124658889987\\
120.031755	-1.60508712780351\\
120.131726	-1.03487828902765\\
120.231696999999	-0.285553288791642\\
120.331667999999	0.360257542577279\\
120.431638999999	0.853481401238251\\
120.531610000002	1.60083486427949\\
120.631580000001	2.11028989600698\\
120.731551000001	2.81588284310199\\
120.831522	3.85273707975437\\
120.931493	4.98164952616208\\
121.031464	5.94141788329806\\
121.131434999999	7.48304035928811\\
121.231405999999	8.73247658208613\\
121.331376999999	10.6085406945511\\
121.431348000002	11.7959945894528\\
121.531319000002	12.8257566028182\\
121.631289000001	14.0118105543872\\
121.731261000001	14.7944482209678\\
121.831231	15.2775982782078\\
121.931202	15.152976540982\\
122.031172999999	15.3873706965104\\
122.131143999999	15.0435167083267\\
122.231114999999	14.7323993295141\\
122.331085999998	14.2753580038254\\
122.431057000002	13.8732671751381\\
122.531028000001	12.9655255237988\\
122.630999000001	12.8708461425756\\
122.730970000001	12.0530499782175\\
122.830941	11.5146749796631\\
122.930912	10.3531905726543\\
123.030881999999	10.3102806523131\\
123.130852999999	9.52184171546544\\
123.230823999998	9.1589993114926\\
123.330795000002	8.7081410258929\\
123.430766000001	9.20464554975168\\
123.530737000001	8.60052073306781\\
123.630708000001	8.22296388514778\\
123.730679	8.42602726729152\\
123.830649	8.61605759281603\\
123.930621	8.63294752793802\\
124.030590999999	8.95487737690969\\
124.130562999999	9.1320031309696\\
124.230533000002	9.38747449332274\\
124.330504000001	9.81406325680443\\
124.430475000001	10.913003604018\\
124.530446000001	11.0795813025315\\
124.630417	11.7550256021517\\
124.730388	12.6140979689265\\
124.830359	13.2824925734537\\
124.930328999999	13.7691651738962\\
125.030299999999	14.0961425457844\\
125.130271000002	12.8257548865384\\
125.230242000001	12.6782309232647\\
125.330213000001	12.5339627769912\\
125.430184000001	12.6885425761961\\
125.530155	12.583300583469\\
125.630126	12.4979133756198\\
125.730097	12.6033606882639\\
125.830067999999	12.489061342176\\
125.930038999999	12.4202421776124\\
126.030009000002	12.4463746770845\\
126.129981000002	12.6600819251553\\
126.229952000002	12.7255347312198\\
126.329922000001	12.5803697479655\\
126.429893	13.204249284753\\
126.529864	13.7904482635501\\
126.629835	14.3541506474695\\
126.729805999999	15.0051548990912\\
126.829776999999	15.6418850332286\\
126.929747999999	16.3554917420051\\
127.029718999998	16.4043166021077\\
127.129690000002	16.6068045687594\\
127.229660000001	16.1598158314337\\
127.329631000001	16.0844069477238\\
127.429602	15.6442350756291\\
127.529573	14.9866484739027\\
127.629543999999	14.4268512557121\\
127.729514999999	13.7874862735818\\
127.829485999999	13.3852704059127\\
127.929456999998	12.1147583764698\\
128.029428000002	10.7469480374494\\
128.129399000001	9.89833843300397\\
128.229370000001	8.95328128932589\\
128.32934	8.35542805610707\\
128.429311	8.052720146447\\
128.529282	8.04878012104914\\
128.629252999999	7.66980163380706\\
128.729223999999	7.57997704656374\\
128.829194999998	7.03160239405213\\
128.929166000002	6.40677579691894\\
129.029137000001	5.52143054650395\\
129.129108000001	4.74492324969219\\
129.229079000001	3.98745684814752\\
129.32905	3.55742115726674\\
129.429021	3.29519736953643\\
129.528990999999	3.16759278722729\\
129.628961999999	3.34638126217856\\
129.728932999999	3.09495582345168\\
129.828904000002	3.49023983204949\\
129.928875000001	3.65407031049761\\
130.028846000001	3.84607397757183\\
130.128817000001	3.82309473666283\\
130.228788	4.13406768888419\\
130.328759	4.66867835552123\\
130.42873	4.7593947592796\\
130.528700999999	5.43414401700456\\
130.628670999999	5.52612159737461\\
130.728642000002	5.57968455680479\\
130.828613000001	6.1179899554112\\
130.928584000001	6.0929909098671\\
131.028555000001	6.42068078964424\\
131.128526	6.45733889700136\\
131.228497	6.35651679665858\\
131.328468	7.08340150233024\\
131.428438999999	8.24606694594248\\
131.528409999999	9.23626648778508\\
131.628379999998	9.49344583747195\\
131.728351000002	9.90056284211614\\
131.828322000001	10.3041469895371\\
131.928293000001	10.2631878546787\\
132.028264	9.83749231612871\\
132.128235	9.36498124409019\\
132.228206	8.17583039132144\\
132.328176999999	7.28963890575561\\
132.428147999999	6.72008481426711\\
132.528118999999	5.87177515732102\\
132.628089999998	4.41620131596568\\
132.744721999999	4.04556457475441\\
132.844693999999	3.49263124201887\\
132.944664999999	2.63078943239592\\
133.044634999998	1.57505090448883\\
133.144606000002	1.15890425983771\\
133.244577000001	0.22682894646311\\
133.344548000001	-0.534239034101106\\
133.444519000001	-0.783255581018725\\
133.54449	-0.805003569680271\\
133.644461	-0.320301930509316\\
133.744432	-0.462569775952069\\
133.844402999999	-0.106697289032776\\
133.944373999999	-0.22091820145924\\
134.044344999998	0.070084015505409\\
134.144316000002	0.377730919911537\\
134.244286000001	0.496301098327172\\
134.344257000001	1.01644734794138\\
134.444228	1.28910745971539\\
134.544199	1.83088742902521\\
134.64417	1.85564489374428\\
134.744140999999	2.08317103357987\\
134.844111999999	2.04808708546685\\
134.944082999998	2.43109655085461\\
135.044054000002	2.10420715377151\\
135.144025000001	2.21080535846892\\
135.243995000001	2.18021831860261\\
135.343966	2.17056487851226\\
135.443937	2.12027712126221\\
135.543908	2.4556131022416\\
135.643878999999	2.18556793925478\\
135.743849999999	2.36096851632575\\
135.843820999999	2.14934249922494\\
135.943792000002	2.35458567650748\\
136.043763000001	2.44338059954586\\
136.143734000001	2.6445294894256\\
136.243704	2.30134349923532\\
136.343676	2.35069597034121\\
136.443646	2.22092275579279\\
136.543616999999	1.81818393920189\\
136.643587999999	1.61071731234138\\
136.743558999999	0.922162358760589\\
136.843529999998	0.926581301165234\\
136.943501000002	0.596608098267872\\
137.043472000001	0.587236864011967\\
137.143443000001	0.650249552420261\\
137.243414	0.537103408135349\\
137.343384	0.497762492507014\\
137.443354999999	0.0820520807633871\\
137.543325999999	0.549136640088151\\
137.643296999999	0.661450403309685\\
137.743267999998	1.29501614154802\\
137.843239000002	1.67559191678997\\
137.943210000001	1.7609636227691\\
138.043181000001	1.66656411301164\\
138.143152000001	2.00771617587125\\
138.243122	2.10680986703655\\
138.343092999999	2.43903203363592\\
138.443063999999	2.68713106721527\\
138.543034999999	3.5683799533269\\
138.643005999998	4.23297844806614\\
138.742977000002	4.38882313791532\\
138.842948000001	4.68933079430174\\
138.942919000001	5.0344540693263\\
139.042890000001	5.4077312032137\\
139.142861	5.48660053878275\\
139.242831	5.72678730416332\\
139.342801999999	5.70336647635166\\
139.442772999999	6.05793945614441\\
139.542743999998	6.75188798456733\\
139.642715000002	7.3410129937985\\
139.742686000001	7.48748593359112\\
139.842657000001	7.99315053879799\\
139.942628000001	7.89713281293818\\
140.042599	8.20120562941345\\
140.14257	8.49175207181095\\
140.242541	7.82037205293462\\
140.342510999999	7.35091880870421\\
140.442481999999	6.78981379341482\\
140.542453000002	6.33915157713006\\
140.642424000001	6.31253734917334\\
140.742395000001	6.41805488602729\\
140.842366000001	5.81732618663704\\
140.942337	6.16152479123314\\
141.042308	6.76202229176212\\
141.142279	7.21956180063679\\
141.242249999999	8.15400976513634\\
141.342220999999	8.60145200947792\\
141.442191999999	9.18152048840268\\
141.542162000002	9.47726430936259\\
141.642133000001	10.4926940630603\\
141.742104000001	10.9150443074712\\
141.842075	11.0211070646654\\
141.942046	10.8307856919664\\
142.042017	10.9920437045193\\
142.141987999999	11.2832356611371\\
142.241958999999	11.2007580993017\\
142.341929999999	11.1915370119384\\
142.441900999998	11.1128684900779\\
142.541872000002	10.8591301332164\\
142.641842000001	10.6929847236079\\
142.741814000001	10.5850954750326\\
142.841784	11.0056739523361\\
142.941755	10.9158181772983\\
143.041725999999	10.8150081548523\\
143.141696999999	10.5588503399222\\
143.241667999999	10.8678440381724\\
143.341638999998	10.5667218595709\\
143.441610000002	10.5021542908712\\
143.541581000001	10.6093168604996\\
143.641552000001	10.5868549691412\\
143.741523000001	10.9747718990767\\
143.841493	11.8228284097304\\
143.941465	12.9185373875562\\
144.041434999999	13.5633016401821\\
144.141405999999	14.6915079599847\\
144.241376999998	15.3708008085569\\
144.341348000002	16.0950107264474\\
144.441319000001	16.3182164709226\\
144.541290000001	16.3712707338101\\
144.641261000001	15.7915084864006\\
144.741232	15.4811009037316\\
144.841203	15.2038918086444\\
144.941174	15.2843251625757\\
145.041143999999	15.2717043499821\\
145.141114999999	15.2246402043438\\
145.241086000002	15.2855253218794\\
145.341057000001	15.5828861900501\\
145.441028000001	15.6722202975188\\
145.540999000001	15.7770573702274\\
145.64097	15.4887703012676\\
145.740941	15.6794005271541\\
145.840912	15.6302417290375\\
145.940882999999	16.0706750518959\\
146.040853999999	16.7177259734885\\
146.140824000002	17.2628104342906\\
146.240795000002	17.5069043935133\\
146.340766000001	17.4238526559768\\
146.440737000001	17.7486644021069\\
146.540708	18.1067117396468\\
146.640679	18.2248194598772\\
146.740648999999	18.2501358980929\\
146.840620999999	17.8647680373136\\
146.940591999999	18.0997044241378\\
147.040562999999	17.5407737407239\\
147.140533999998	17.2426155213802\\
147.240505000002	16.6969698182931\\
147.340476000001	15.7552346796349\\
147.440446000001	15.6945524406375\\
147.540417	15.2836622012299\\
147.640388	15.1388291394206\\
147.740358999999	14.9910089257743\\
147.840329999999	14.8059565796522\\
147.940300999999	14.4559971612109\\
148.040271999998	13.6993394468258\\
148.140243000002	12.8462465809338\\
148.240214000001	11.8840708825969\\
148.340185000001	11.1049191835398\\
148.440156000001	10.3358132143873\\
148.540127	9.03920991035046\\
148.640097	8.10441212392992\\
148.740067999999	6.91440775262841\\
148.840038999999	5.91085498469492\\
148.940009999998	4.95880699795536\\
149.039981000002	4.17027219068996\\
149.139952000001	4.13752108310063\\
149.239923000001	3.65322547797726\\
149.339894000001	3.12255869168153\\
149.439865	2.92558067531011\\
149.539836	2.99127312540952\\
149.639807	3.04157999250764\\
149.739776999999	2.57280008770046\\
149.839748999999	2.2096257760882\\
149.939719000002	1.5736794064483\\
150.039690000001	1.06589372289619\\
150.139661000001	0.669958966251916\\
150.239632000001	0.0846047591513583\\
150.339603	-0.298314099573579\\
150.439574	-0.533955661050071\\
150.539545	-0.520173723621535\\
150.639515999999	-0.858462966752244\\
150.739486999999	-0.367342799695996\\
150.839457000002	-0.0750108565593559\\
150.939429000002	-0.305198890723343\\
151.039399000001	-0.926759797192866\\
151.139371000001	-1.12325987623653\\
151.239341	-0.990332830016861\\
151.339312	-1.30151510661015\\
151.439283	-1.8866789130128\\
151.539253999999	-2.55165752009156\\
151.639224999999	-2.99840469937811\\
151.739195999999	-2.90940330468106\\
151.839166999998	-2.8183613017129\\
151.939138000002	-3.19914979401378\\
152.039109000001	-3.81233411543986\\
152.139080000001	-4.68455143224578\\
152.239051	-4.21742557331908\\
152.339021	-4.15603009877843\\
152.438991999999	-4.10008647461766\\
152.538962999999	-4.28719741506267\\
152.638933999999	-4.04351839046259\\
152.738904999998	-3.67121812442105\\
152.838876000002	-3.08598661789012\\
152.938847000001	-3.11392291773389\\
153.038818000001	-3.43389652919993\\
153.138789000001	-3.74826182951524\\
153.23876	-4.61293777083134\\
153.338731	-5.80577740323485\\
153.438701999999	-6.79027728857901\\
153.538671999999	-8.36396951292665\\
153.638643999999	-8.89832817124711\\
153.738614000002	-9.48399780239104\\
153.838586000002	-9.37796279633793\\
153.938556000001	-10.2443523671998\\
154.038527000001	-10.2348267859146\\
154.155159999998	-10.6268121893648\\
154.255131000002	-10.664392418159\\
154.355102000001	-10.9985726788831\\
154.455073000001	-10.946657931123\\
154.555044000001	-10.825566718709\\
154.655015	-10.9716712055252\\
154.754985	-11.2426624645214\\
154.854955999999	-11.5749049719552\\
154.954926999999	-11.4189552439295\\
155.054897999999	-11.7893175250034\\
155.154869000002	-11.9060687853313\\
155.254840000001	-12.5577096251579\\
155.354811000001	-13.6248178628978\\
155.454782000001	-14.1215673407735\\
155.554753	-14.8055031036151\\
155.654724	-15.3857540373411\\
155.754695	-15.6491539692229\\
155.854665999999	-16.0638992716213\\
155.954636999999	-16.476292691549\\
156.054607999999	-17.1757303598727\\
156.154578000001	-17.4435068498912\\
156.254549000001	-17.2533357695535\\
156.354521000001	-17.3785993852643\\
156.454491	-17.5582750498368\\
156.554462	-17.1203536339711\\
156.654433	-16.6957113367456\\
156.754403999999	-16.3463132131489\\
156.854374999999	-15.5745722461583\\
156.954345999999	-14.7339243825732\\
157.054317000002	-14.1639360963992\\
157.154288000002	-13.2404139553926\\
157.254259000001	-12.3106410082621\\
157.354230000001	-11.7970788463493\\
157.454201	-10.9223667164777\\
157.554172	-10.2161455493575\\
157.654143	-9.45231253038453\\
157.754112999999	-8.88651243046795\\
157.854084999999	-8.48240425731101\\
157.954054999998	-8.23570699776018\\
158.054026000002	-8.20640183610926\\
158.153997000001	-8.01577763883946\\
158.253968000001	-7.70955813122711\\
158.353939000001	-7.96023124418637\\
158.45391	-8.30839873278306\\
158.553881	-8.50217551653055\\
158.653851999999	-9.0003241620392\\
158.753822999999	-9.19895726056449\\
158.853793999999	-9.29413917866854\\
158.953764999998	-9.95935547580514\\
159.053736000002	-10.6469587992273\\
159.153706000001	-10.7184831986484\\
159.253677000001	-10.7819344475647\\
159.353649000001	-10.7986290951227\\
159.453619	-10.6706350006052\\
159.55359	-10.9386063999595\\
159.653560999999	-11.3871873417601\\
159.753531999999	-11.5078869074224\\
159.853502999998	-11.9797198014137\\
159.953474000002	-13.1202861167696\\
160.053445000001	-13.6085995460965\\
160.153416000001	-14.2265743636885\\
160.253387000001	-14.6830193913597\\
160.353358	-15.5280210497732\\
160.453328	-16.1029213130486\\
160.5533	-16.3765285658281\\
160.653270999999	-16.3799446146981\\
160.753241999999	-16.8028120400309\\
160.853212000002	-16.8671118036448\\
160.953183000001	-16.149529922047\\
161.053154000001	-16.0850331876821\\
161.153125000001	-15.4267640372407\\
161.253096	-15.1550772717611\\
161.353067	-14.127757276176\\
161.453038	-12.739019920414\\
161.553008999999	-11.8352504865074\\
161.652979999999	-10.7031731325291\\
161.752950999999	-9.497320610917\\
161.852922000002	-7.96519629691482\\
161.952893000001	-6.78023534397998\\
162.052864000001	-5.96524351449365\\
162.152834	-4.89142946106593\\
162.252806	-4.38401570848717\\
162.352776	-3.32869668830682\\
162.452746999999	-2.28620888596013\\
162.552717999999	-1.29568381317047\\
162.652688999999	0.127827889426885\\
162.752659999998	0.718946406657237\\
162.852631000002	1.12580992224032\\
162.952602000001	2.0613830521393\\
163.052573000001	1.63779300469477\\
163.152538999999	0.638413755061375\\
163.252514	0.129997223400538\\
163.352484999999	0.0108097656151043\\
163.452456999999	-0.166446480929418\\
163.552426999999	0.129336394338946\\
163.652397999998	-1.06030795504002\\
163.752369000002	-1.58767481298801\\
163.852340000001	-2.55595016333411\\
163.952311000001	-2.98652124706914\\
164.052282000001	-3.67480411534267\\
164.152253	-4.86417504841352\\
164.252224	-5.43933521281569\\
164.352194999999	-6.0866478202957\\
164.452165999999	-6.30519477696011\\
164.552136999999	-6.30137055004246\\
164.652107999998	-6.11210784714766\\
164.752078000001	-6.60448992631355\\
164.852049000001	-6.23188410064152\\
164.952020000001	-6.07902812431209\\
165.051991	-6.0434351646244\\
165.151962	-5.83807090624877\\
165.251933	-5.67901122755315\\
165.351903999999	-5.60690772970261\\
165.451874999999	-5.54425599940437\\
165.551845999998	-4.74482696107466\\
165.651817000002	-3.7923448092532\\
165.751787000001	-3.97532293960906\\
165.851759000001	-3.97227968981051\\
165.951730000001	-3.35190384459208\\
166.051701	-3.06019458918024\\
166.151672	-2.70462280679161\\
166.251641999999	-3.28178829285525\\
166.351612999999	-3.60678943343804\\
166.451583999999	-3.55124576305643\\
166.551555000002	-3.30347310600579\\
166.651526000001	-2.91817752934339\\
166.751497000001	-3.72339563842551\\
166.851468000001	-4.1353533857094\\
166.951439	-4.46866455520829\\
167.05141	-4.95557329095558\\
167.151381	-5.70144624749536\\
167.251351999999	-6.99469829376604\\
167.351322999999	-8.13174419048593\\
167.451293999999	-9.29484006820393\\
167.551265000002	-10.2262982570211\\
167.651235000001	-10.9994931553866\\
167.751206000001	-12.0150193554994\\
167.851177	-13.4494679208977\\
167.951148	-14.688175234316\\
168.051119	-15.9043620536324\\
168.151089999999	-17.0375896700027\\
168.251060999999	-18.450449634987\\
168.351031999999	-19.0533715847588\\
168.451002999998	-20.4202706959722\\
168.550974000002	-20.9911104940676\\
168.650944000001	-20.6864867995692\\
168.750916000001	-20.67087917846\\
168.850887000001	-20.324196867793\\
168.950857	-19.891077740238\\
169.050827999999	-19.3416822069798\\
169.150798999999	-18.2122577606654\\
169.250769999999	-17.280414956273\\
169.350740999998	-16.4551188037514\\
169.450712000002	-15.0971407202323\\
169.550683000001	-13.8591469940412\\
169.650654000001	-11.9718753482986\\
169.750625000001	-10.2145279894778\\
169.850592999999	-8.90357940358639\\
169.950567	-7.45107095742799\\
170.050538	-6.42025494882049\\
170.150508999999	-5.83192166273579\\
170.250479999999	-5.67876629013457\\
170.350450000002	-5.69419143910549\\
170.450421000001	-5.87933228896272\\
170.550392000001	-5.94307178374714\\
170.650363000001	-6.28817967651342\\
170.750334	-6.9056741975317\\
170.850305	-7.5124936740428\\
170.950276	-8.35277836082254\\
171.050246999999	-9.51267345756549\\
171.150217999999	-10.8576478478321\\
171.250188999998	-12.1510481251207\\
171.350160000002	-13.0965880993469\\
171.450131000001	-13.8373179971544\\
171.550102000001	-14.6047817534227\\
171.650073000001	-15.7730915324985\\
171.750044	-15.4457219216986\\
171.850014	-14.9592480846798\\
171.949984999999	-15.0362447142869\\
172.049955999999	-14.5180103633423\\
172.149926999999	-13.7980918883906\\
172.249898000002	-12.6658226351349\\
172.349869000001	-11.5214765149457\\
172.449840000001	-10.6689276546782\\
172.549811000001	-9.75188873973997\\
172.649782	-8.8458685248693\\
172.749753	-7.75283754409502\\
172.849724	-7.27027153909285\\
172.949694999999	-7.15756852918503\\
173.049665999999	-6.44062424958503\\
173.149635999998	-6.36301101501377\\
173.249607000002	-6.19200705561817\\
173.349578000001	-6.26125191274771\\
173.449549000001	-6.2986520086187\\
173.54952	-6.38958655740961\\
173.649491	-6.11428231063812\\
173.749462	-6.3417353060293\\
173.849432999999	-6.78435856077949\\
173.949403999999	-7.35971192873297\\
174.049374999999	-8.23189746649256\\
174.149345999998	-9.34597609901237\\
174.249317000002	-10.2919148095643\\
174.349288000001	-11.6710581477715\\
174.449258000001	-13.0907818340899\\
174.549229	-14.1328626974067\\
174.6492	-15.1017868577256\\
174.749170999999	-15.6559111761645\\
174.849141999999	-16.2646592358713\\
174.949112999999	-16.3075121431918\\
175.049083999998	-16.3609120305115\\
175.149055000002	-16.2964289643582\\
175.249026000001	-16.0078593138127\\
175.348997000001	-14.9498425979622\\
175.448968000001	-14.3436662949808\\
175.548939	-13.5001866083782\\
175.64891	-12.9078112822754\\
175.748881	-12.0290151968194\\
175.848850999999	-11.0741947640944\\
175.948821999998	-10.3824867508113\\
176.048793000002	-10.042025422406\\
176.148764000001	-9.20447855419903\\
176.248735000001	-8.8415743748812\\
176.348706000001	-8.29722467829437\\
176.448677	-7.67918830383802\\
176.548648	-7.82226567319844\\
176.648619	-7.46527792759459\\
176.748589999999	-7.26553381318428\\
176.848560999999	-7.14959788141045\\
176.948531999999	-6.6797713703509\\
177.048503000002	-6.96034088551362\\
177.165134999999	-6.79647550844084\\
177.265105999999	-6.46703276866849\\
177.365076999999	-5.76467855609857\\
177.465048000002	-4.97792259255503\\
177.565019000001	-4.27441623046817\\
177.664990000001	-2.92912100455539\\
177.764961000001	-1.45919263273563\\
177.864932	-0.330264350597711\\
177.964903	0.989453438134997\\
178.064874	2.10966323188623\\
178.164844999999	3.79040734056099\\
178.264815999999	4.81258072584379\\
178.364786999999	5.9110175595122\\
178.464758000002	6.9782397561875\\
178.564729000002	7.91642929453466\\
178.664699000001	8.60651740465562\\
178.764671000001	9.82650590581801\\
178.864642	10.6899060405296\\
178.964612	10.55225643207\\
179.064582999999	11.1267443073824\\
179.164553999999	11.3623473112118\\
179.264524999999	11.4382241954161\\
179.364495999998	11.0979372682118\\
179.464467000002	10.5561338244841\\
179.564438000001	10.4231923577656\\
179.664409000001	10.1516406101977\\
179.764380000001	9.91697453043151\\
179.864351	9.49398961580249\\
179.964322	9.59452455988604\\
180.064292999999	9.19363833489631\\
180.164262999999	9.30944812309917\\
180.264233999998	9.25711769896788\\
180.364205000002	8.86313466442356\\
180.464176000001	9.12968579324244\\
180.564147000001	9.57243838827524\\
180.664118000001	9.77186756807676\\
180.764089	9.6436524296572\\
180.86406	10.2019026847801\\
180.964031	10.8211473459648\\
181.064001999999	10.8399434956282\\
181.163971999998	11.4704342332336\\
181.263943000002	11.7283152386974\\
181.363914000001	12.2475471132281\\
181.463885000001	12.673768571221\\
181.563856000001	12.3332302989279\\
181.663827	12.614536069927\\
181.763798	12.624361797884\\
181.863769	12.027757490323\\
181.963739999999	11.1710907870336\\
182.063710999999	10.8986507285313\\
182.163681999999	10.3724689677766\\
182.263653000002	10.6171748014663\\
182.363624000001	10.8776925023216\\
182.463595000001	11.5242915356043\\
182.563566000001	12.1377517202911\\
182.663537	12.7187023131481\\
182.763508	13.3066128999084\\
182.863477999999	13.8618883930434\\
182.963448999999	13.9873235523147\\
183.063419999999	14.5612649581385\\
183.163391000002	14.6658586594135\\
183.263362000002	14.9053770112043\\
183.363333000001	15.7881469683209\\
183.463304000001	16.6712540755303\\
183.563275	17.0361999254168\\
183.663246	17.6148176624983\\
183.763217	18.2003078515436\\
183.863187999999	18.1749214950896\\
183.963158999999	17.7749820408313\\
184.063129999999	17.2543308786953\\
184.163100000002	16.8395896421427\\
184.263071000001	16.269022514436\\
184.363042000001	15.7726323536147\\
184.463013000001	15.1872128397506\\
184.562984	14.9006081416203\\
184.662955	14.6352608115576\\
184.762925999999	14.6046565426291\\
184.862896999999	14.3367482055456\\
184.962867999999	13.8955530857055\\
185.062838999998	14.3742609764328\\
185.162810000002	14.9422301016303\\
185.262781000001	14.8403131270932\\
185.362752000001	15.2615846506234\\
185.462723000001	15.7214251895526\\
185.562694	16.5582136165372\\
185.662663999999	17.030056821345\\
185.762634999999	17.2258384335166\\
185.862605999999	17.1562500169653\\
185.962576999998	16.6117070839828\\
186.062548000002	16.9576678273073\\
186.162519000001	16.4355509930906\\
186.262490000001	16.2115741670244\\
186.36246	15.9504024649787\\
186.462432	15.7067098718084\\
186.562403	15.1393831534981\\
186.662374	14.9557672426838\\
186.762344999999	15.4924112090965\\
186.862315999999	15.2127839974497\\
186.962286999998	14.3475805477926\\
187.062257000001	14.4589689943347\\
187.162228000001	13.8680115843734\\
187.262199000001	12.8985333551372\\
187.36217	12.3556144762869\\
187.462141	11.9489139210135\\
187.562112	12.6912578626536\\
187.662082999999	12.8686742765949\\
187.762053999999	12.6211231207235\\
187.862024999999	12.0428574160553\\
187.961996000002	10.1338072632895\\
188.061967000001	9.95797768525962\\
188.161937000001	9.56451199961461\\
188.261908	8.55934078333199\\
188.361879	8.41819956270941\\
188.46185	8.14116415706614\\
188.561820999999	7.8846116681314\\
188.661791999999	8.53580904128365\\
188.761762999999	8.56622909762129\\
188.861734000002	9.1164008233718\\
188.961705000002	8.5611359301369\\
189.061676000001	9.17169826349114\\
189.161647000001	9.63960199037882\\
189.261618	10.0992379886398\\
189.361589	10.3824099744577\\
189.461558999999	11.055465404731\\
189.561529999999	11.7307194203084\\
189.661500999999	12.2473308521896\\
189.761471999998	12.8423757475815\\
189.861443000002	13.4320283868182\\
189.961414000001	13.4944046917781\\
190.061385000001	13.5138222404731\\
190.161356000001	13.3745134044144\\
190.261327	13.1431996349407\\
190.361298	13.2827182856261\\
190.461268999999	12.7025900197949\\
190.561239999999	12.1327861306441\\
190.661210999999	11.0078629631826\\
190.761181000002	10.2742148723945\\
190.861152000001	9.07617214691613\\
190.961123000001	7.77918321802005\\
191.061094000001	6.25928110534942\\
191.161065	4.42746520230708\\
191.261036	3.6848919862064\\
191.361007	2.26737333246282\\
191.460977999999	0.580852851851543\\
191.560948999999	-1.08279925491688\\
191.660919999998	-2.25059641661064\\
191.760891000002	-3.98241991103211\\
191.860862000001	-5.63230435636358\\
191.960833000001	-6.8008645460271\\
192.060804000001	-7.86300035142043\\
192.160774	-8.76512199713522\\
192.260745	-9.58271486988365\\
192.360715999999	-10.46295111405\\
192.460686999999	-10.649330904378\\
192.560657999999	-10.4323791569264\\
192.660629000002	-9.87320879243889\\
192.760600000001	-9.40148498578474\\
192.860571000001	-8.96986552533635\\
192.960542000001	-7.68685552669207\\
193.060513	-5.44586437058104\\
193.160484	-3.39462257838392\\
193.260455	-1.16646348138333\\
193.360425999999	0.790895710360219\\
193.460395999999	3.33160355137603\\
193.560367999999	5.73619511574167\\
193.660338000002	8.20527910483298\\
193.760309000001	9.59658911296608\\
193.860280000001	11.5777706426292\\
193.960251	12.7858263037579\\
194.060222	13.901091443835\\
194.160193	14.527296041321\\
194.260163999999	15.2317481124706\\
194.360134999999	15.9972415520614\\
194.460105999999	16.5316770278776\\
194.560076999998	16.5634712185885\\
194.660048000002	16.6358601556229\\
194.760019000001	16.1615258239616\\
194.859990000001	16.3109801046925\\
194.959961	16.2698682335688\\
195.059931	16.8351664537927\\
195.159901999999	16.6294396396376\\
195.259872999999	16.5353774011763\\
195.359843999999	16.9352015999925\\
195.459814999998	17.4502366378728\\
195.559786000002	18.1967493558737\\
195.659757000001	18.3186004103327\\
195.759728000001	18.3622480686379\\
195.859699000001	18.407351549569\\
195.95967	19.0559732983022\\
196.059641	18.826958992985\\
196.159611999999	18.8839192245843\\
196.259582999999	18.353965008551\\
196.376215	18.559186210926\\
196.476186	17.9662742443999\\
196.576157	17.618931355195\\
196.676127999999	17.5551756289267\\
196.776098999999	17.0426689003424\\
196.876069999998	16.7584587737167\\
196.976041000002	16.3172129459949\\
197.076012000001	15.8699464087637\\
197.175983000001	15.4345269455941\\
197.275954000001	15.2462284528827\\
197.375925	14.7812889767427\\
197.475895	14.1220298252691\\
197.575865999999	13.7591089275025\\
197.675836999999	14.022887781618\\
197.775807999999	13.0589722108376\\
197.875779000002	12.7425100434186\\
197.975750000001	12.6266152197863\\
198.075721000001	12.3992541825837\\
198.175692000001	11.945649661295\\
198.275663	11.6806015097941\\
198.375634	10.731954784877\\
198.475605	9.79767468582474\\
198.575575999999	8.89441800481859\\
198.675545999999	7.51571432576236\\
198.775517000002	6.51374844643635\\
198.875488000001	5.55221850819863\\
198.975459000001	4.41151391129333\\
199.075430000001	4.09281125888672\\
199.175401	3.48443748769332\\
199.275372	2.84736644714093\\
199.375343	2.86333882982694\\
199.475313999999	2.52341977831296\\
199.575284999999	2.17610589740417\\
199.675255999999	1.87316803872864\\
199.775226999998	1.7180937526282\\
199.875198000002	1.43063703260522\\
199.975168000001	1.19756426612636\\
200.075139	0.727433343272115\\
200.17511	0.764253838740756\\
200.275081	0.505000318014597\\
200.375051999999	-0.030153850349234\\
200.475022999999	-0.827014441787139\\
200.574993999999	-1.09024558142008\\
200.674964999998	-1.32249012609866\\
200.774936000002	-1.64371049451204\\
200.874907000001	-1.59576996610235\\
200.974878000001	-1.31541143026726\\
201.074849000001	-1.27393717946902\\
201.174819	-0.582230655843417\\
201.274789999999	-0.667300524281092\\
201.374760999999	-0.743502861943854\\
201.474731999999	0.0887266772152051\\
201.574702999998	0.592575347065856\\
201.674674000002	0.877287472958247\\
201.774643000001	1.47973535942814\\
201.874616000001	2.56823158403201\\
201.974587000001	3.20597118852998\\
202.074558	4.62810793625716\\
202.174529	6.26732879301901\\
202.2745	7.03342691456914\\
202.374470999999	8.40138178063135\\
202.474441999999	9.44571653946537\\
202.574412999998	10.0842291503372\\
202.674383000001	11.6091768563519\\
202.774354000001	11.9505234372656\\
202.874325000001	12.9035816303558\\
202.974296	13.6631642952414\\
203.074267	14.6312866284156\\
203.174238	15.6902646078003\\
203.274208999999	16.4459165491265\\
203.374179999999	16.8728894563073\\
203.474150999999	17.0918414964858\\
203.574122000002	17.1620856144168\\
203.674093000001	16.7110062657312\\
203.774064000001	15.6498420767148\\
203.874035000001	14.6078746701828\\
203.974005	13.6560490646421\\
204.073977	12.5339081244086\\
204.173946999999	12.060321363146\\
204.273918999999	11.6222746145552\\
204.373888999999	11.3604577910515\\
204.473860000002	10.8605238638427\\
204.573831000002	10.6445861052344\\
204.673802000001	11.2566874744014\\
204.773773000001	11.8492407688011\\
204.873744	12.5805810421022\\
204.973712999999	13.4761713795583\\
205.073686	13.5510483150369\\
205.173656999999	13.5376413246797\\
205.273627999999	12.9413937359171\\
205.373598999999	12.2174237835301\\
205.473569999998	10.9334466579414\\
205.573541000002	9.14138469372086\\
205.673512000001	8.58001411237076\\
205.773483000001	6.4187858099364\\
205.873453	4.84061069801412\\
205.973424	4.45230804548764\\
206.073394999999	3.65301461327701\\
206.173365999999	2.97353819123195\\
206.273336999999	2.44566302538195\\
206.373307999998	1.57617678262769\\
206.473279000002	0.917467611813082\\
206.573249000001	0.796020434331222\\
206.673221000001	1.4349784684404\\
206.773192000001	0.717810569640375\\
206.873163	1.03912926408634\\
206.973133	0.852257277194462\\
207.073104999999	1.14047178695073\\
207.173074999999	2.15084605921246\\
207.273045999998	3.14573440103878\\
207.373017000002	3.38511598381269\\
207.472988000001	4.42047804197475\\
207.572959000001	4.43985319711297\\
207.672930000001	4.97459609577407\\
207.772901	5.15330621563019\\
207.872872	5.58765366176578\\
207.972843	6.05214029160024\\
208.072813999999	6.77252831577935\\
208.172784999999	7.6002862174123\\
208.272755999998	7.74949835257833\\
208.372727000002	8.25433395829714\\
208.472698000001	8.32087383203124\\
208.572668000001	8.23109374197877\\
208.672640000001	9.65189286922474\\
208.77261	10.1921504200872\\
208.872581	10.2888218092118\\
208.972551999999	10.9606576577364\\
209.072522999999	11.520992326794\\
209.172493999999	11.6137931996396\\
209.272465000002	12.5302294333766\\
209.372436000001	13.1587207951847\\
209.472407000001	13.3442377869592\\
209.572378000001	13.7288547928263\\
209.672349	13.7989663134217\\
209.77232	13.2384199375278\\
209.872289999999	13.5870834527921\\
209.972260999999	13.4693213725841\\
210.072231999999	13.317039557785\\
210.172203000002	12.7129667854786\\
210.272174000002	12.2610083006539\\
210.372145000001	11.389501094983\\
210.472116000001	10.6439268917492\\
210.572087	9.68920455939976\\
210.672058	8.87488384298775\\
210.772029	8.1553861312853\\
210.871999999999	7.64284591721956\\
210.971970999999	6.86771916714744\\
211.071940999998	7.09013170197353\\
211.171912000002	7.00751756993363\\
211.271883000001	6.90194974610644\\
211.371854000001	7.30874686784427\\
211.471825000001	7.3655714460881\\
211.571796	7.71783580839966\\
211.671767	7.85974783565396\\
211.771737999999	8.00825156525165\\
211.871708999999	8.31872525264597\\
211.971679999999	9.07516961547677\\
212.071650999998	9.48376514134057\\
212.171622000002	9.40601204921786\\
212.271593000001	10.2479808855082\\
212.371563000001	10.302619371717\\
212.471534	9.9441826517239\\
212.571505	9.95505278985494\\
212.671476	9.16413330118383\\
212.771446999999	8.55129857574131\\
212.871417999999	8.47566863806794\\
212.971388000002	8.30165529830249\\
213.071360000002	8.04655955029297\\
213.171331000001	7.30000976715913\\
213.271302000001	7.13125979854671\\
213.371273000001	6.68080917080769\\
213.471244	6.51614237776887\\
213.571214	6.1826031630941\\
213.671184999999	6.35895218402435\\
213.771155999999	6.21634245092877\\
213.871126999999	6.02435276906056\\
213.971098000002	5.78793236255907\\
214.071069000001	5.84499559755635\\
214.171040000001	6.21133406077944\\
214.271011000001	6.03164067533803\\
214.370981	5.80698828590235\\
214.470952	5.46399069719442\\
214.570922999999	5.26445784810499\\
214.670893999999	5.12209960507232\\
214.770864999999	4.81589378254375\\
214.870836000002	4.63386633170875\\
214.970807000002	4.66451451194851\\
215.070778000001	3.97104451807336\\
215.170749000001	2.90419598687244\\
215.27072	2.43130436437718\\
215.370691	1.94880495837717\\
215.470662	1.24643151740804\\
215.570631999999	0.208448823661395\\
215.670602999999	-0.714682955933222\\
215.770573999998	-1.84555900602046\\
215.870545000002	-2.05910044694375\\
215.970516000001	-2.59882354086833\\
216.070487000001	-2.58025335976111\\
216.170458000001	-2.83247343555746\\
216.270429	-3.04564407638197\\
216.370398999999	-3.41930088222501\\
216.470369999999	-3.46215201653476\\
216.570340999999	-3.17058432947225\\
216.670311999998	-3.6180387186746\\
216.770283000002	-3.48455896741239\\
216.870254000001	-3.34090677756418\\
216.970225000001	-3.44363377473582\\
217.070196000001	-2.91196487363751\\
217.170167	-2.79372980987502\\
217.270138	-3.02082383597034\\
217.370109	-3.67217971694808\\
217.470079999999	-4.3123965957534\\
217.570049999998	-5.16788731652774\\
217.670021000002	-5.22466847336233\\
217.769992000001	-6.26887527114126\\
217.869963000001	-7.2419596330575\\
217.969934000001	-7.65288072343319\\
218.086566999998	-8.54512550834017\\
218.186538000002	-9.14284836387247\\
218.286508000001	-9.22584733007707\\
218.386479000001	-9.33313469899798\\
218.48645	-9.26433239233344\\
218.586421	-8.83934172553492\\
218.686392	-8.96522873996152\\
218.786362999999	-8.54449924255577\\
218.886333999999	-8.34750924846045\\
218.986304999999	-7.68844866015048\\
219.086275000001	-7.33315985024133\\
219.186247000001	-7.46232565035688\\
219.286217000001	-7.28627824726756\\
219.386188	-7.54694709444657\\
219.486159	-7.64313684979273\\
219.58613	-7.46396152661341\\
219.686100999999	-7.66625916410972\\
219.786071999999	-7.94291264051958\\
219.886042999999	-8.23492989785709\\
219.986014000002	-8.30874949678148\\
220.085985000002	-9.14009134894444\\
220.185956000001	-9.30456338889101\\
220.285926	-9.27601869664272\\
220.385897	-9.18445841051484\\
220.485868	-8.79562013641443\\
220.585838999999	-8.85514010497652\\
220.685809999999	-8.70632304449816\\
220.785780999999	-8.09809222654746\\
220.885751999998	-8.11417104621139\\
220.985723000002	-7.52140672240011\\
221.085694000001	-7.44353356512733\\
221.185665000001	-7.47304001644743\\
221.285636000001	-7.11851501552234\\
221.385606	-6.60092564111165\\
221.485576999999	-5.95082339906996\\
221.585547999999	-5.9671832363843\\
221.685518999999	-6.06725412209898\\
221.785489999998	-6.64154810248415\\
221.885461000002	-6.96851433770206\\
221.985432000001	-7.17747271255711\\
222.085403000001	-8.27435900152069\\
222.185374000001	-9.46687824649056\\
222.285345	-9.79528432686145\\
222.385316	-10.2170492279136\\
222.485285999999	-11.033153901799\\
222.585256999999	-11.1985441428714\\
222.685227999998	-11.3970530027679\\
222.785199000002	-10.943647604031\\
222.885170000001	-10.4333651167319\\
222.985141000001	-10.0191912814862\\
223.085112000001	-9.4216394132301\\
223.185083	-9.15051620397818\\
223.285054	-8.63086198352257\\
223.385025	-7.99137261232458\\
223.484995999999	-7.37698271761585\\
223.584966999999	-7.04015823794386\\
223.684937000002	-6.33841831759524\\
223.784908000001	-5.5146615189482\\
223.884879000001	-4.83851355240288\\
223.984850000001	-4.19597608641824\\
224.084821	-3.67674411412829\\
224.184792	-3.15609019430019\\
224.284763	-3.00550903896697\\
224.384733999999	-2.81350208350736\\
224.484704999999	-3.27704457344961\\
224.584675999999	-3.76796661372137\\
224.684647000002	-4.75635604671018\\
224.784618000002	-5.79287097554977\\
224.884588000001	-7.07383161607226\\
224.984559	-8.07687226550786\\
225.08453	-10.0576569255762\\
225.184501	-11.8342499372355\\
225.284471999999	-13.4892494717403\\
225.384442999999	-14.5988111657599\\
225.484413999999	-15.613161669722\\
225.584384999998	-16.6943779568795\\
225.684356000002	-17.5959038902165\\
225.784327000001	-18.2978814809257\\
225.884296	-18.7808140993405\\
225.984268	-18.7102852507346\\
226.084239	-18.6221565429802\\
226.184209999999	-18.249174752178\\
226.284180999999	-18.1836639733432\\
226.384151999999	-17.271746061434\\
226.484122999998	-16.8506282564854\\
226.584094000002	-16.2890949040856\\
226.684065000001	-15.5034442542027\\
226.784036000001	-15.0958770317138\\
226.884007000001	-14.6342469264777\\
226.983978	-14.5002970703406\\
227.083949	-14.3317021391572\\
227.183918999999	-14.2975590710465\\
227.283890999999	-13.8489883863817\\
227.383860999998	-13.4957803668938\\
227.483832000002	-13.6284640044872\\
227.583803000001	-14.2856466711701\\
227.683774000001	-13.8988088336726\\
227.783745000001	-14.1478842018284\\
227.883716	-14.5384548283999\\
227.983687	-14.9205993195386\\
228.083658	-15.261966723718\\
228.183628999999	-16.7439750163033\\
228.283599999999	-16.9772330460835\\
228.383570999998	-18.2824578514652\\
228.483541000001	-19.2122877270278\\
228.583513000001	-20.2274676037702\\
228.683484000001	-21.0485191752014\\
228.783455000001	-21.1425601310092\\
228.883425	-21.9735018787832\\
228.983396	-21.4884762457874\\
229.083366999999	-21.1223548391772\\
229.183337999999	-19.7702891555228\\
229.283308999999	-18.7403794294285\\
229.383280000002	-16.3999116065713\\
229.483251000001	-14.3786835414615\\
229.583222000001	-12.5365052617512\\
229.683193000001	-9.77259745374347\\
229.783164	-7.83955035051234\\
229.883135	-6.05470778379388\\
229.983106	-5.28933775756543\\
230.083076999999	-5.26102235793806\\
230.183046999999	-4.89252166768809\\
230.283017999998	-4.75415610402381\\
230.382989000002	-4.84646235150896\\
230.482960000001	-4.71371865326678\\
230.582931000001	-6.11427342340858\\
230.682902	-7.07107937423476\\
230.782873	-8.10288229919502\\
230.882844	-9.55588032605307\\
230.982814999999	-10.7599491777344\\
231.082785999999	-12.6989177119235\\
231.182756999999	-14.2948411563712\\
231.282727999998	-15.9383679487875\\
231.382699000002	-17.4660215747517\\
231.482669000001	-17.9006705198046\\
231.582641000001	-18.4654010941392\\
231.682611	-18.6730505454375\\
231.782582	-19.0446272247731\\
231.882552999999	-19.3679007247539\\
231.982523999999	-19.3680061721845\\
232.082494999999	-19.1119976873382\\
232.182465999998	-18.2761260984656\\
232.282437000002	-18.0825794369978\\
232.382408000001	-17.2175481687846\\
232.482379000001	-16.9764359106993\\
232.582350000001	-16.6437228209243\\
232.682321	-15.2403483871214\\
232.782291	-14.5635588884736\\
232.882261999999	-14.1023112506648\\
232.982232999999	-12.9072510915844\\
233.082203999998	-11.7269757399041\\
233.182175000002	-11.8025512201149\\
233.282146000001	-11.1228180379878\\
233.382117000001	-10.3630138548998\\
233.482088000001	-9.84603472489657\\
233.582059	-9.33311539402611\\
233.68203	-9.47559415463969\\
233.782001	-9.26057130207338\\
233.881971999999	-9.89953237366277\\
233.981941999999	-10.0388093623866\\
234.081913000002	-10.2878705108833\\
234.181884000001	-10.6035073930419\\
234.281855000001	-11.6059547201586\\
234.381826000001	-11.5344422866696\\
234.481797	-12.0743053509092\\
234.581768	-12.193696826235\\
234.681739	-12.41850567829\\
234.781709999999	-12.1568799656779\\
234.881680999999	-12.5096178539784\\
234.981651999999	-12.7087484127801\\
235.081623000002	-13.340375789023\\
235.181594000001	-13.3323437753491\\
235.281565000001	-13.8303327840184\\
235.381535	-14.0233726914473\\
235.481506	-14.5945419435645\\
235.581477	-15.5374322390156\\
235.681447999999	-15.9509669346277\\
235.781418999999	-16.2663806855046\\
235.881389999999	-16.6024666700153\\
235.981360999998	-16.8083264840588\\
236.081332000002	-16.8849256040406\\
236.181303000001	-16.965041418593\\
236.281274000001	-16.6172918251069\\
236.381245	-16.1284988676622\\
236.481216	-16.3672443601079\\
236.581187	-15.1869302197021\\
236.681156999999	-14.0601533657062\\
236.781127999999	-13.0563210771153\\
236.881098999998	-11.594367203225\\
236.981070000002	-10.2733367873987\\
237.081041000001	-9.50727985447645\\
237.181012000001	-7.78347367467645\\
237.280983000001	-6.76949062932208\\
237.380954	-5.59126104202101\\
237.480925	-4.49077735379394\\
237.580895999999	-3.41056774224693\\
237.680865999999	-2.21242194839073\\
237.780836999998	-1.27458814267786\\
237.880808000002	-0.179502730620798\\
237.980779000001	0.419762368946342\\
238.080750000001	1.0254068664179\\
238.180721000001	1.70168175733046\\
238.280692	2.14928910572821\\
238.380663	2.28761332751506\\
238.480634	2.8877546118163\\
238.580604999999	3.70634011399256\\
238.680575999999	5.25360157506959\\
238.780546999998	5.47532911518872\\
238.880517000001	6.11903955561743\\
238.980489000001	6.34913215764512\\
239.080459000001	7.15803797965073\\
239.18043	6.68961386837743\\
239.280401	7.2628042251811\\
239.380372	6.81427312401148\\
239.480342999999	6.26691255166146\\
239.580313999999	6.30575673757735\\
239.680284999999	6.24452959188385\\
239.780256000002	5.32696488905984\\
239.880227000001	5.3940982411313\\
239.980197000001	5.78238637271266\\
240.080168	5.41071175448679\\
240.180139	6.45388770455318\\
240.28011	7.17280121471008\\
240.380080999999	7.46843939012143\\
240.480051999999	8.43095175051559\\
240.580022999999	8.8220610770938\\
240.679994000002	9.72229154606327\\
240.779965000002	9.65769445165287\\
240.879936000001	9.81292375437079\\
240.996568999999	9.72947720632235\\
241.096538999998	9.71100298780825\\
241.196510999998	9.53620232343943\\
241.296481000001	9.52982932227633\\
241.396452000001	9.1210724859771\\
241.496423000001	9.13163328960376\\
241.596394	9.73808316970024\\
241.696365	10.0335941908475\\
241.796335999999	10.2325768945345\\
241.896306999999	10.2631874744698\\
241.996277999999	10.3607953122156\\
242.096248999998	10.1808721398577\\
242.196220000002	10.0046537644291\\
242.296190000001	9.58637195146237\\
242.396161000001	9.5560719312474\\
242.496132	9.72465615552685\\
242.596103	9.87299161298136\\
242.696073999999	9.87184320877882\\
242.796044999999	10.5889003209491\\
242.896015999999	11.1110859124384\\
242.995986999998	11.5402601252767\\
243.095958000002	12.4814718664699\\
243.195929000001	13.0020024825316\\
243.295900000001	13.7902375542394\\
243.395871000001	13.7431854958446\\
243.495841	14.1450090640078\\
243.595812	14.4333046493356\\
243.695784	14.280825434077\\
243.795754999999	14.4885594847568\\
243.895724999998	14.9731021581438\\
243.995696000002	15.2590756176888\\
244.095667000001	15.3759619302864\\
244.195638000001	15.9680735907882\\
244.295609000001	16.3730446392162\\
244.39558	17.0238161503993\\
244.495551	17.593386874835\\
244.595522	17.8049070528207\\
244.695492999999	17.9802881080313\\
244.795463999999	18.2580372241397\\
244.895434999999	19.6061416322387\\
244.995405000001	20.7440134257892\\
245.095376000001	21.8603035288399\\
245.195347000001	22.8995292251795\\
245.295318	23.6301284950068\\
245.395289	24.1145421570001\\
245.49526	24.4341109804106\\
245.595230999999	24.8686622604642\\
245.695201999999	24.8953967935582\\
245.795172999999	25.1624454875485\\
245.895144000002	25.5177106739975\\
245.995115000002	25.7147443409873\\
246.095086000001	25.6111915435269\\
246.195056	25.5189546272852\\
246.295027	25.2756078319691\\
246.394998	24.9794193366673\\
246.494968999999	23.6974653237667\\
246.594939999999	24.4895642163032\\
246.694910999999	24.1977595662132\\
246.794881999998	23.6264755727621\\
246.894853000002	23.1072805205266\\
246.994824000001	22.5285858090694\\
247.094795000001	22.1657870373646\\
247.194766000001	21.5743362726592\\
247.294737	21.1770868159618\\
247.394706999999	20.7065242135649\\
247.494677999999	19.9985691162534\\
247.594648999999	19.2097873440587\\
247.694619999998	18.3250822235209\\
247.794591000002	17.5623668688345\\
247.894562000001	16.3288081043436\\
247.994533000001	15.3458086640995\\
248.094504000001	14.0701234067544\\
248.194475	13.0163254917859\\
248.294446	11.7950327714279\\
248.394417	10.9794806763736\\
248.494387999999	10.5699531079418\\
248.594357999998	9.91515000835666\\
248.694329999998	9.93143311923907\\
248.794301000002	9.32200536634542\\
248.894272000001	9.18203243422494\\
248.994243000001	8.25306312200438\\
249.094213	7.89801145004428\\
249.194184	7.30342414231856\\
249.294155	7.16240880228952\\
249.394125999999	6.22563768860992\\
249.494095999999	5.9247330094009\\
249.594067999999	5.63412224241457\\
249.694039000002	5.76584479259783\\
249.794010000001	5.24324738358395\\
249.893981000001	5.07294047411688\\
249.993952000001	4.61144591606345\\
250.093923	4.16145286476565\\
250.193891999999	4.00514143359834\\
250.293860999998	4.23471140922661\\
250.393834999999	4.11896422007334\\
250.493805999999	4.42176764138651\\
250.593777000002	5.0566053489247\\
250.693748000002	4.62148752032295\\
250.793719000001	3.91671749217968\\
250.893690000001	3.57747441151209\\
250.993661	2.80915775218976\\
251.093632	2.29235513863844\\
251.193603	1.79180513170036\\
251.293573999999	1.36596840885514\\
251.393544999999	0.453939524579096\\
251.493513000001	-0.200948226138542\\
251.593486000002	-0.540524837269927\\
251.693457000001	-1.02275239503503\\
251.793428000001	-1.76560952857774\\
251.893399	-2.16500226369049\\
251.99337	-2.23992337033956\\
252.093341	-2.88253511175521\\
252.193311999999	-2.67654846750496\\
252.293282999999	-3.43517783898421\\
252.393253999999	-3.64939669626045\\
252.493224999998	-3.58102541672897\\
252.593195000001	-2.95158229694238\\
252.693167000001	-2.85837601927766\\
252.793138000001	-3.12875479759424\\
252.893108	-3.37732412189421\\
252.993079	-3.25343821040507\\
253.093049999999	-3.5253936407576\\
253.193020999999	-4.09826654649921\\
253.292991999999	-5.31394985480998\\
253.392962999998	-6.7646833117801\\
253.492934000002	-8.00273168633629\\
253.592905000001	-8.66060941820148\\
253.692876000001	-9.41900386285774\\
253.792847000001	-9.87210979025392\\
253.892818	-9.87717460647421\\
253.992788	-10.1239777154548\\
254.09276	-10.2677255161312\\
254.192729999999	-10.57442594969\\
254.292700999998	-11.0836114237218\\
254.392672000002	-11.3368605810127\\
254.492643000001	-11.6362764492882\\
254.592614000001	-11.6187580869888\\
254.692585000001	-11.8884474461788\\
254.792556	-11.5179521845171\\
254.892527	-11.4595444658959\\
254.992498	-11.4847379256953\\
255.092468999999	-11.5895282605325\\
255.192438999999	-11.3143994130219\\
255.292410999999	-11.1707722785218\\
255.392381000001	-11.1463943726721\\
255.492353000001	-10.6498446822283\\
255.592324000001	-10.7493603770287\\
255.692295000001	-10.7744398109205\\
255.792265	-10.9867859544482\\
255.892236	-10.8963829488371\\
255.992206999999	-10.7537022285465\\
256.092177999999	-10.9313755619268\\
256.192148999999	-11.1606601271965\\
256.292120000002	-11.1491399438112\\
256.392091000002	-11.4006822284897\\
256.492062000001	-11.3461738740102\\
256.592032	-11.3415000298987\\
256.692004	-11.6144635448692\\
256.791975	-11.5477857485191\\
256.891946	-11.68943749574\\
256.991916999999	-11.5013542613228\\
257.091886999999	-11.430484130953\\
257.191857999998	-11.5033074034792\\
257.291829000002	-11.5024649673255\\
257.391800000001	-11.9236781046073\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-41.7869349300597\\
0.0999709999996412	-41.8612936186148\\
0.199941999999282	-42.2419792548501\\
0.299912999998924	-42.0559844999784\\
0.399883999998565	-41.880846397604\\
0.499855000001844	-41.9491569732404\\
0.599826000001485	-41.8665866381329\\
0.699798000001465	-41.9054813387869\\
0.799769000001106	-42.0609651361555\\
0.899740000000747	-42.0739919262464\\
0.999711000000389	-42.0950518313257\\
1.09968200000003	-41.9646294722122\\
1.19965299999967	-41.9367823391514\\
1.29962399999931	-42.0345724238872\\
1.39959499999895	-42.1624158095228\\
1.49956599999859	-42.3469077250506\\
1.59953799999857	-42.678276288962\\
1.69950900000185	-42.9038037351436\\
1.79948000000149	-43.0936910059331\\
1.89945100000114	-43.5409549233648\\
1.99942200000078	-43.9343001781082\\
2.09939300000042	-44.1856954574775\\
2.19936400000006	-44.7320513614192\\
2.2993349999997	-44.9346157304359\\
2.39930599999934	-45.3547323520638\\
2.49927699999898	-45.4875093588129\\
2.59924899999896	-45.6476310380758\\
2.6992199999986	-45.6901450935875\\
2.79919100000188	-45.6501908089045\\
2.89916200000152	-45.1473415217791\\
2.99913300000117	-44.8612274933479\\
3.09910400000081	-44.4657637078657\\
3.19907500000045	-43.850828444372\\
3.29904600000009	-43.2689826749301\\
3.39901699999973	-42.4690797581537\\
3.49898799999937	-41.9645813333481\\
3.59895999999935	-41.7507767991496\\
3.69892999999865	-41.7775646646973\\
3.79890199999863	-41.4850884691172\\
3.89887299999828	-41.3875550639402\\
3.99884400000155	-41.6378067491737\\
4.0988150000012	-41.7242212118962\\
4.19878600000084	-42.1061983821107\\
4.29875700000048	-42.2820959567613\\
4.39872800000012	-42.314824983316\\
4.49869899999976	-42.7771438102546\\
4.5986699999994	-42.7219752296612\\
4.69864099999904	-43.0055743660809\\
4.79861199999868	-42.8882549387784\\
4.89858399999866	-42.9960529508998\\
4.9985549999983	-42.9236844515656\\
5.09852600000158	-42.9037031984728\\
5.19849700000123	-42.9196256625468\\
5.29846800000087	-43.0035330218013\\
5.39843900000051	-43.2195311619986\\
5.49841000000015	-43.231141909953\\
5.59838099999979	-43.3364896636642\\
5.69835199999943	-43.6206853851749\\
5.79832299999907	-43.8213849665901\\
5.89829399999871	-44.2617553009002\\
5.99826499999836	-44.6838391547357\\
6.09823699999833	-45.5302081010924\\
6.19820800000161	-46.0373759934728\\
6.29817900000126	-46.8603910389934\\
6.3981500000009	-47.6883563551152\\
6.49812100000054	-48.2758328632013\\
6.59809200000018	-49.0200905682456\\
6.69806299999982	-49.8270779081895\\
6.79803399999946	-50.6631570971377\\
6.8980049999991	-51.3263121449328\\
6.99797599999874	-52.0072967237497\\
7.09794699999838	-52.6279708586264\\
7.19791800000166	-53.4855417129723\\
7.29788900000131	-53.9833404519519\\
7.39786100000128	-54.6426240040865\\
7.49783200000093	-55.2704094581626\\
7.59780200000023	-55.9477072100177\\
7.69777299999987	-56.791892118176\\
7.79774399999951	-57.7043917883025\\
7.89771599999949	-58.575775426689\\
7.99768699999913	-59.5515888120042\\
8.09765799999877	-60.089326099566\\
8.19762899999841	-61.2611618901429\\
8.29760000000169	-62.1791366268529\\
8.39757100000134	-62.6998017611506\\
8.49754200000098	-63.0897960109765\\
8.59751300000062	-63.5861360179718\\
8.69748400000026	-63.6135227448212\\
8.7974549999999	-63.60810444247\\
8.89742599999954	-63.7502487552719\\
8.99739699999918	-63.3576701474674\\
9.09736799999882	-63.1756171630038\\
9.19733899999846	-62.7036586936537\\
9.29731000000174	-62.5723425102497\\
9.39728100000139	-62.0745116300457\\
9.49725300000136	-61.7373081645357\\
9.59722400000101	-61.1070526915035\\
9.69719500000065	-60.6783603148171\\
9.79716600000029	-60.6703096901794\\
9.89713699999993	-60.3119172924645\\
9.99710799999957	-60.1205636852452\\
10.0970789999992	-59.7368946826419\\
10.1970499999989	-59.1947817465245\\
10.2970209999985	-58.7455033281039\\
10.3969920000018	-58.0248562039799\\
10.4969630000014	-57.4030421701231\\
10.5969340000011	-56.737710935185\\
10.6969050000007	-56.0455709401209\\
10.7968760000003	-55.3133403472988\\
10.896847	-54.3885130311054\\
10.9968179999996	-53.615215200147\\
11.0967889999993	-52.9032456490218\\
11.1967599999989	-52.2549265414876\\
11.2967309999985	-51.6057201037822\\
11.3967020000018	-51.0161868256469\\
11.4966730000015	-50.5571477905664\\
11.5966440000011	-49.9174772992482\\
11.6966150000007	-49.8249435899585\\
11.7965860000004	-49.3940421312549\\
11.8965580000004	-49.1665012637751\\
11.9965279999997	-49.0066400744929\\
12.0964999999997	-48.9171256515818\\
12.196469999999	-48.7192821231425\\
12.2964419999989	-48.5159261296831\\
12.3964129999986	-48.3161120908993\\
12.4963840000019	-48.0576549711848\\
12.5963550000015	-47.8796936827577\\
12.6963260000011	-47.6331582904353\\
12.7962970000008	-47.5007438799478\\
12.8962659999997	-47.1905828247519\\
12.9962390000001	-46.6426524505629\\
13.0962099999997	-46.1528560873025\\
13.1961809999993	-45.3973518951257\\
13.296151999999	-45.2484645778969\\
13.3961229999986	-44.8096716587359\\
13.4960939999983	-44.2273207153797\\
13.5960650000015	-43.4240228317139\\
13.6960360000012	-42.3663051839842\\
13.7960070000008	-41.6900457391493\\
13.8959780000005	-40.6924550364448\\
13.9959490000001	-39.9220640252059\\
14.0959199999998	-38.6949764396296\\
14.1958909999994	-37.8529052422162\\
14.295861999999	-37.2528183955432\\
14.3958329999987	-37.105938638456\\
14.4958039999983	-37.3330072609994\\
14.5957750000016	-37.2940267073331\\
14.6957460000012	-37.0374895153596\\
14.7957170000009	-37.0264625655086\\
14.8956880000005	-37.5869149497235\\
14.9956590000002	-37.9426567437255\\
15.0956299999998	-38.2524110585347\\
15.1956009999994	-38.2234026882187\\
15.2955719999991	-38.2445661308053\\
15.3955429999987	-38.2634092131897\\
15.4955139999984	-38.3919355695583\\
15.5954850000016	-38.4438478852952\\
15.6954560000013	-38.3148988078795\\
15.7954270000009	-37.8685699722492\\
15.8953980000006	-37.8525484109263\\
15.9953690000002	-37.7171674109769\\
16.0953399999999	-37.6672515859896\\
16.1953109999995	-37.6601654644139\\
16.2952819999991	-37.2675845115678\\
16.3952529999988	-37.015952452825\\
16.4952239999984	-36.5335471712096\\
16.5951950000017	-36.2091274733811\\
16.6951660000013	-35.725755532489\\
16.795137000001	-35.0713463298403\\
16.8951080000006	-33.9190340939782\\
16.9950790000003	-33.289379906425\\
17.0950499999999	-32.6241283245757\\
17.1950209999995	-32.3963955006723\\
17.2949919999992	-32.1434518781467\\
17.3949629999988	-31.9359709105187\\
17.4949339999985	-32.2024491654999\\
17.5949050000017	-32.5792264630644\\
17.6948760000014	-33.2248991170659\\
17.794847000001	-33.6072050466327\\
17.8948180000007	-34.0537701074503\\
17.9947890000003	-34.4159283451301\\
18.09476	-34.613972054399\\
18.1947309999996	-34.7638423706008\\
18.2947019999992	-34.3423311991909\\
18.3946729999989	-33.9451976179304\\
18.4946439999985	-33.1538419792018\\
18.5946150000018	-32.5133239907012\\
18.6945860000014	-32.0297640529001\\
18.7945570000011	-31.4756082036929\\
18.8945280000007	-30.9839612479149\\
18.9944990000004	-30.3327956870223\\
19.09447	-30.0514220191961\\
19.1944409999996	-29.5214655213713\\
19.2944119999993	-29.2497741951237\\
19.3943829999989	-28.797237363612\\
19.4943539999986	-28.3312451701363\\
19.5943250000018	-27.9782471546884\\
19.6942960000015	-27.5931107022406\\
19.7942670000011	-27.3007012220026\\
19.8942380000008	-26.9815836185838\\
19.9942090000004	-26.7185021777334\\
20.0941800000001	-26.3481970607228\\
20.1941509999997	-25.9507156357667\\
20.2941219999993	-25.6677870120376\\
20.394092999999	-25.5319639010598\\
20.4940639999986	-25.4123579458603\\
20.5940350000019	-25.2787419238752\\
20.6940060000015	-25.2564152114257\\
20.7939770000012	-25.0527793469045\\
20.8939480000008	-25.0275154677296\\
20.9939190000005	-24.9757307834402\\
21.0938900000001	-25.171783188574\\
21.1938609999997	-25.0317851928003\\
21.2938319999994	-24.9201405980677\\
21.393802999999	-24.6496596895896\\
21.4937739999987	-24.4115699072798\\
21.5937449999983	-24.313900390691\\
21.6937160000016	-24.1988894214998\\
21.7936870000012	-23.9679210466459\\
21.8936580000009	-23.8211751794612\\
21.9936290000005	-23.5292319893576\\
22.0936000000002	-23.3717687161288\\
22.1935709999998	-23.1851713748635\\
22.2935419999994	-23.1354307522987\\
22.3935129999991	-22.9775317214626\\
22.4934839999987	-22.6465867533433\\
22.5934549999984	-22.4969457193149\\
22.6934260000016	-22.777624352247\\
22.7933970000013	-23.2954625775722\\
22.8933680000009	-23.7636190972938\\
22.9933390000006	-24.1974767975455\\
23.0933100000002	-24.5846256878311\\
23.1932809999998	-25.1746014064413\\
23.2932519999995	-26.1108098441834\\
23.3932219999988	-27.0708310723186\\
23.4931939999988	-28.0619224920168\\
23.5931649999984	-28.828526643402\\
23.6931360000017	-29.9247092489257\\
23.7931070000013	-31.212574389342\\
23.893078000001	-32.2642814505517\\
23.9930480000003	-33.3855186310851\\
24.0930189999999	-34.3974040562597\\
24.1929899999996	-35.4062243724163\\
24.2929619999995	-36.2365299629658\\
24.3929319999988	-37.4858072144342\\
24.4929039999988	-38.4034183132454\\
24.5928740000018	-39.1339354547111\\
24.6928450000014	-39.7206825490285\\
24.792816000001	-40.3993194388202\\
24.8927870000007	-40.9152193855692\\
24.9927580000003	-41.3029345396279\\
25.092729	-41.6153275309009\\
25.1926999999996	-41.9627375640217\\
25.2926709999992	-42.0826083870565\\
25.3926419999989	-42.4176232231366\\
25.4926129999985	-42.3422615425638\\
25.5925840000018	-42.7018867910731\\
25.6925550000014	-42.7278917601017\\
25.7925260000011	-42.9984783136686\\
25.8924970000007	-42.6095743398797\\
25.9924680000004	-42.8157355752433\\
26.092439	-43.0371833923984\\
26.1924099999997	-43.2607263782887\\
26.2923809999993	-43.4892012396342\\
26.3923519999989	-43.2506812850044\\
26.4923229999986	-43.3798304404831\\
26.5922940000019	-43.4534115083953\\
26.6922650000015	-43.5453014891739\\
26.7922360000011	-43.364135376474\\
26.8922070000008	-43.3397828606623\\
26.9921780000004	-43.3360596056988\\
27.0921479999997	-43.2278950873744\\
27.1921189999994	-43.0978696203574\\
27.292089999999	-43.0038464352612\\
27.3920609999986	-42.9027731999465\\
27.4920319999983	-42.522628605368\\
27.5920030000016	-42.5349559787668\\
27.6919740000012	-42.1806312019643\\
27.7919450000009	-41.9400532863362\\
27.8919160000005	-41.6079374810867\\
27.9918870000001	-40.900247637828\\
28.0918579999998	-40.4744344828948\\
28.1918289999994	-39.8270235629271\\
28.2917999999991	-38.9849762303567\\
28.3917709999987	-38.0533537410817\\
28.4917410000016	-36.9589340793188\\
28.5917120000013	-35.8043883291711\\
28.6916830000009	-34.6626127846326\\
28.7916540000006	-33.8595431034346\\
28.8916250000002	-32.6445891424159\\
28.9915959999998	-31.7602784954254\\
29.0915669999995	-31.1253412571144\\
29.1915379999991	-30.572832959227\\
29.2915089999988	-30.2898351073918\\
29.3914799999984	-29.7124793156213\\
29.4914510000017	-29.0883862308466\\
29.5914220000013	-28.7824967493207\\
29.691393000001	-29.0848115104481\\
29.7913640000006	-29.4413063838469\\
29.8913350000003	-29.4272458482996\\
29.9913049999996	-29.6374350020594\\
30.0912769999995	-29.9782139754835\\
30.1912469999988	-30.7134412771194\\
30.2912179999985	-31.4555121671664\\
30.3911890000018	-32.2633323428029\\
30.5078219999996	-33.1735037790262\\
30.6077929999992	-34.311245339417\\
30.7077639999989	-35.4173170189134\\
30.8077349999985	-36.5124953890703\\
30.9077060000018	-37.553032435255\\
31.0076770000014	-38.7348065228327\\
31.1076480000011	-39.7688045613799\\
31.2076190000007	-40.7361379430326\\
31.3075900000003	-41.3748493784479\\
31.407561	-41.7971192416358\\
31.5075319999996	-42.3668183794567\\
31.6075019999989	-42.8012339500756\\
31.7074729999986	-42.816450209537\\
31.8074440000019	-42.5378241648474\\
31.9074150000015	-42.3117533081883\\
32.0073860000011	-42.1611123468426\\
32.1073570000008	-41.9499454510987\\
32.2073280000004	-41.6090504932389\\
32.3072990000001	-41.269821861738\\
32.4072699999997	-40.7656698911974\\
32.507239999999	-40.6059492831352\\
32.607211999999	-40.2630995947144\\
32.7071829999986	-40.2554827778375\\
32.8071540000019	-40.3852668960933\\
32.9071250000015	-40.4481744441863\\
33.0070960000012	-40.989786438564\\
33.1070660000005	-41.4809137718319\\
33.2070370000001	-41.7381848845123\\
33.3070079999998	-42.4039175214586\\
33.4069789999994	-42.8383981849018\\
33.5069499999991	-43.4545269468358\\
33.6069209999987	-44.2038992439165\\
33.7068919999983	-44.7203011894314\\
33.8068630000016	-45.2259631696042\\
33.9068340000013	-45.2555149757317\\
34.0068050000009	-45.1620374472185\\
34.1067760000005	-44.9965651159302\\
34.2067470000002	-44.3433930615976\\
34.3067169999995	-43.499759033122\\
34.4066889999995	-42.9983530204141\\
34.5066589999988	-42.4179332871028\\
34.6066299999984	-41.9247354652213\\
34.7066010000017	-41.7561672164274\\
34.8065730000017	-41.4244505781232\\
34.906543000001	-41.5461077962063\\
35.0065140000006	-41.7220072882836\\
35.1064850000002	-41.9529264476874\\
35.2064559999999	-42.179209414753\\
35.3064269999995	-42.3314295030222\\
35.4063979999992	-42.5765053704067\\
35.5063689999988	-42.7955017602205\\
35.6063390000018	-42.9134579919121\\
35.7063110000017	-43.1523278451286\\
35.8062820000014	-43.1716873407395\\
35.9062520000007	-43.0584453906475\\
36.0062230000003	-43.0982874766403\\
36.106194	-43.0830485245932\\
36.2061649999996	-42.8693160462207\\
36.3061359999992	-42.9456180907765\\
36.4061069999989	-43.1916833305417\\
36.5060779999985	-43.3199143821198\\
36.6060490000018	-43.7384671983768\\
36.7060200000014	-43.9610606951643\\
36.8059910000011	-44.3963113342185\\
36.9059620000007	-44.8907701358655\\
37.0059330000004	-45.8065758765463\\
37.105904	-46.5190521045369\\
37.2058739999993	-47.3013601941643\\
37.3058459999993	-48.1171106158587\\
37.4058159999986	-48.8720063034315\\
37.5057870000019	-49.7722042131853\\
37.6057580000015	-50.7380555614079\\
37.7057290000012	-51.5531245439497\\
37.8057000000008	-52.2252405345321\\
37.9056710000004	-53.0665900016886\\
38.0056420000001	-53.7617767945943\\
38.1056129999997	-54.3574123052633\\
38.2055839999994	-54.8398482734398\\
38.305554999999	-55.4080891456523\\
38.4055259999986	-56.2410977093522\\
38.5054969999983	-57.2400738657793\\
38.6054670000012	-58.1536302676868\\
38.7054380000009	-59.1864053304703\\
38.8054090000005	-60.1446664267931\\
38.9053800000002	-61.1144337227843\\
39.0053509999998	-62.3849969348051\\
39.1053219999994	-63.4510283036587\\
39.2052929999991	-63.9308665796561\\
39.3052639999987	-64.4666972538163\\
39.4052349999984	-64.5024113028205\\
39.5052060000016	-64.9804263315412\\
39.6051770000013	-65.2835323713052\\
39.7051480000009	-64.6500550581316\\
39.8051190000006	-64.1063196526554\\
39.9050889999999	-63.566509947805\\
40.0050599999995	-63.0034646677231\\
40.1050309999991	-62.3712491973157\\
40.2050019999988	-61.9175074870418\\
40.3049729999984	-61.2776625228003\\
40.4049440000017	-61.0889534790496\\
40.5049150000013	-60.7406947812873\\
40.604886000001	-60.4440673886453\\
40.7048570000006	-60.3483553624069\\
40.8048280000003	-59.9460170423046\\
40.9047989999999	-59.7946160967008\\
41.0047689999992	-59.2999482054928\\
41.1047399999989	-59.2840289038151\\
41.2047109999985	-58.9920118326018\\
41.3046810000014	-58.582949889455\\
41.4046530000014	-58.1700889000115\\
41.5046240000011	-57.4317293411462\\
41.6045940000004	-56.8259894292671\\
41.7045660000003	-56.1991862937811\\
41.804537	-55.309372790917\\
41.9045069999993	-54.6928827931503\\
42.0044779999989	-53.7639082262667\\
42.1044489999986	-52.9320867106799\\
42.2044200000018	-52.2000153005336\\
42.3043910000015	-51.2723641576455\\
42.4043620000011	-50.4977554520631\\
42.5043330000008	-49.2670439367902\\
42.6043040000004	-48.5347840476451\\
42.7042750000001	-47.822157092605\\
42.8042459999997	-47.1074657860145\\
42.9042169999993	-46.3619254036975\\
43.0041869999986	-45.548913827766\\
43.1041579999983	-45.0316722204183\\
43.2041290000016	-44.5546216230692\\
43.3041000000012	-43.8763520223624\\
43.4040710000008	-43.1917017809109\\
43.5040420000005	-42.4758896523966\\
43.6040130000001	-41.4468895875726\\
43.7039839999998	-40.4117328090656\\
43.8039549999994	-39.716777512366\\
43.903925999999	-38.5906399829834\\
44.0038959999983	-37.2311854613072\\
44.1038670000016	-36.4204431256303\\
44.2038380000013	-35.666664527605\\
44.3038090000009	-35.0803056738017\\
44.4037800000006	-34.2501608081133\\
44.5037510000002	-33.6281517794371\\
44.6037219999998	-33.4101056071983\\
44.7036929999995	-33.6894705664505\\
44.8036639999991	-34.1522609984393\\
44.9036339999984	-34.3193373589779\\
45.0036050000017	-34.6362385356792\\
45.1035760000013	-34.9544306615459\\
45.203547000001	-35.4940987418242\\
45.3035180000006	-35.954915090359\\
45.4034890000003	-36.3880265380578\\
45.5034599999999	-36.93167270818\\
45.6034309999995	-37.5104556238218\\
45.7034019999992	-38.0442252351413\\
45.8033719999985	-38.8498050378271\\
45.9033430000018	-39.4073917466974\\
46.0033140000014	-40.1513492499118\\
46.1032850000011	-40.7518968165226\\
46.2032560000007	-41.5536734841247\\
46.3032270000003	-42.5523074845083\\
46.403198	-43.2246994176386\\
46.5031689999996	-43.8820563684347\\
46.6031389999989	-44.6569580411755\\
46.7031099999986	-44.9445095410444\\
46.8030810000018	-45.1132449707271\\
46.9030520000015	-45.7035596429817\\
47.0030230000011	-45.7907226867451\\
47.1029940000008	-45.7759700747647\\
47.2029650000004	-45.7651085912664\\
47.302936	-45.9765252419276\\
47.4029069999997	-45.9560699605259\\
47.5028779999993	-46.0457831595823\\
47.6028479999986	-46.132944359184\\
47.7028189999983	-46.2968600908055\\
47.8027900000016	-46.4558258869688\\
47.9027610000012	-46.7820122376183\\
48.0027320000008	-47.006728098543\\
48.1027030000005	-47.3893205697677\\
48.2026740000001	-47.772614067647\\
48.3026449999998	-47.9190123084449\\
48.4026149999991	-48.4402580833124\\
48.5025859999987	-48.7487809621854\\
48.6025569999983	-49.2051635592075\\
48.7025280000016	-49.5883884482542\\
48.8024990000013	-49.8536118988174\\
48.9024700000009	-49.9138637369039\\
49.0024410000005	-50.1618629276921\\
49.1024120000002	-49.7207991359607\\
49.2023829999998	-49.2488127796866\\
49.3023529999991	-48.4905640282625\\
49.4023239999988	-48.0712961418411\\
49.5022949999984	-47.2750488995445\\
49.6022660000017	-46.6310526730896\\
49.7022370000013	-45.9602070521423\\
49.802208000001	-45.5547095124778\\
49.9021790000006	-45.6161071461338\\
50.0021500000003	-45.771072603088\\
50.1021209999999	-45.870039599126\\
50.2020909999992	-46.1148505675194\\
50.3020619999988	-46.2688608234032\\
50.4020329999985	-46.4812200532722\\
50.5020040000018	-46.8012658264283\\
50.6019750000014	-46.9217352626288\\
50.701946000001	-47.3487237498288\\
50.8019170000007	-47.5815233539614\\
50.901887	-47.9748600507546\\
51.0018579999996	-48.2324695102749\\
51.1018289999993	-48.4032271231125\\
51.2017999999989	-48.4575705475129\\
51.3017709999986	-48.403114076809\\
51.4017410000015	-48.4363492744733\\
51.5017130000015	-48.2746961322058\\
51.6016820000004	-48.0686327443087\\
51.7016550000008	-48.0423614438109\\
51.8182870000019	-47.965168898399\\
51.9182580000015	-47.8429982770408\\
52.0182290000012	-47.9073208493102\\
52.1182000000008	-47.9110010002308\\
52.2181710000004	-47.7683927604509\\
52.3181420000001	-47.7686349915332\\
52.4181129999997	-47.60428398338\\
52.518082999999	-47.2349493125161\\
52.6180539999987	-46.8637875657256\\
52.7180249999983	-46.3339877487898\\
52.8179960000016	-46.3086018872986\\
52.9179670000012	-45.6110949321266\\
53.0179380000009	-45.5074385456875\\
53.1179090000005	-45.1675890981077\\
53.2178800000002	-44.9734685053362\\
53.3178509999998	-44.8319971527896\\
53.4178219999994	-44.8781964597732\\
53.5177919999987	-45.3037828557827\\
53.6177629999984	-45.2962883551425\\
53.7177340000017	-46.0329970974859\\
53.8177050000013	-46.8575954307611\\
53.9176760000009	-47.5235059972986\\
54.0176470000006	-48.4806230756241\\
54.1176180000002	-49.2928198837807\\
54.2175889999999	-49.6491025591391\\
54.3175589999992	-50.0784976993298\\
54.4175299999988	-50.1913894333229\\
54.5175009999984	-50.0167861507244\\
54.6174720000017	-49.7934132719147\\
54.7174430000014	-49.0433697239062\\
54.817414000001	-48.0521716454022\\
54.9173850000006	-47.2268245102452\\
55.0173560000003	-46.4029513000218\\
55.1173259999996	-45.2903547097213\\
55.2172969999992	-44.2580993805844\\
55.3172679999989	-43.4224885054191\\
55.4172389999985	-42.5373003265351\\
55.5172100000018	-41.621259219295\\
55.6171810000014	-40.7300062721263\\
55.7171520000011	-39.6170277918883\\
55.8171230000007	-38.6284535428999\\
55.9170940000004	-37.5831261073705\\
56.0170639999997	-36.8059145606556\\
56.1170349999993	-36.0167983657357\\
56.2170059999989	-35.1259549867213\\
56.3169769999986	-34.4453485879253\\
56.4169480000019	-33.681265791017\\
56.5169190000015	-33.3088697110774\\
56.6168900000011	-33.0995765195025\\
56.7168610000008	-32.8463150755806\\
56.8168320000004	-32.3432078471966\\
56.9168030000001	-32.3553308100922\\
57.0167739999997	-32.7426838774178\\
57.116743999999	-33.2531997523555\\
57.2167149999987	-33.8525773916647\\
57.3166859999983	-34.3823670541468\\
57.4166570000016	-35.0970412164645\\
57.5166280000012	-35.835108696784\\
57.6165990000009	-36.3555103035979\\
57.7165700000005	-36.9301726330456\\
57.8165410000001	-37.1777780202433\\
57.9165109999994	-37.9803473375122\\
58.0164819999991	-38.5610811281261\\
58.1164529999987	-39.0932451291688\\
58.2164239999984	-39.5216803090668\\
58.3163950000016	-39.9285730980039\\
58.416365000001	-40.5874022072391\\
58.5163370000009	-41.0576922417389\\
58.6163070000002	-41.8585316992443\\
58.7162779999999	-42.5650725915431\\
58.8162489999995	-43.3963338262801\\
58.9162199999992	-44.3083423293827\\
59.0161909999988	-45.3393351371425\\
59.1161619999984	-46.4599064451575\\
59.2161330000017	-47.1942696703575\\
59.316103000001	-48.1070512837882\\
59.4160740000007	-48.5618403071652\\
59.5160450000003	-49.1097777661121\\
59.6160159999999	-49.1823139636891\\
59.7159869999996	-49.2144875929242\\
59.8159579999992	-48.9119916605892\\
59.9159279999985	-48.3771548665035\\
60.0158990000018	-47.64938514203\\
60.1158700000015	-46.4912152460889\\
60.2158410000011	-45.3267544955659\\
60.3158120000007	-44.6336616015557\\
60.4157830000004	-43.7160003524932\\
60.515754	-42.8260498838211\\
60.6157239999993	-41.7764932043349\\
60.715694999999	-41.1036538918345\\
60.8156659999986	-40.9317469391592\\
60.9156370000019	-40.7086300311364\\
61.0156080000015	-40.466332402677\\
61.1155790000012	-39.990910822573\\
61.2155500000008	-40.1143359034707\\
61.3155200000001	-40.4872197426721\\
61.4154909999997	-40.94597210012\\
61.5154619999994	-41.0692478523453\\
61.615432999999	-41.2854832906386\\
61.7154039999987	-41.8712069037225\\
61.8153740000016	-42.6310853147348\\
61.9153460000016	-43.4422959938689\\
62.0153160000009	-43.9160402999672\\
62.1152870000005	-44.7611996296814\\
62.2152580000002	-45.4067213581446\\
62.3152289999998	-46.4180598606724\\
62.4151999999995	-47.1203532075533\\
62.5151709999991	-47.6439927503518\\
62.6151419999987	-48.3385725099156\\
62.7151120000017	-48.7013402951674\\
62.8150830000013	-49.1292826993409\\
62.915054000001	-49.2402636702564\\
63.0150250000006	-49.2254422977111\\
63.1149960000002	-49.0147136821528\\
63.2149669999999	-49.0397304674003\\
63.3149379999995	-48.6095183408043\\
63.4149060000018	-48.1541717424693\\
63.5148789999985	-47.3421850137125\\
63.6148500000018	-47.0812010210884\\
63.7148210000014	-46.4183379772178\\
63.814792000001	-45.8209166475321\\
63.9147630000007	-45.226429160258\\
64.0147340000003	-44.6091382527251\\
64.114705	-44.0679666014605\\
64.2146759999996	-43.5258275003262\\
64.3146459999989	-42.9215860621558\\
64.4146169999985	-42.3190571105478\\
64.5145880000018	-42.1719349919336\\
64.6145590000015	-41.8481594105127\\
64.7145300000011	-42.0172799876909\\
64.8145010000007	-41.6092568544769\\
64.9144720000004	-41.7305401546755\\
65.0144419999997	-41.6098228610912\\
65.1144129999993	-41.7422734743322\\
65.214383999999	-41.793349879495\\
65.3143549999986	-42.1655298289119\\
65.4143260000019	-42.6407218624533\\
65.5142970000015	-43.1294010051497\\
65.6142680000012	-43.6963307309987\\
65.7142390000008	-44.2232139579816\\
65.8142090000001	-44.588834656135\\
65.9141799999998	-45.1611712407011\\
66.0141509999994	-45.3582273875475\\
66.114121999999	-45.7036633493111\\
66.2140929999987	-46.2028340044523\\
66.3140639999983	-46.6898016257963\\
66.4140350000016	-46.9044490587029\\
66.5140060000012	-47.3462319032996\\
66.6139760000005	-47.744223337394\\
66.7139470000002	-47.9925064267093\\
66.8139179999998	-48.1871048591612\\
66.9138889999995	-48.3676364831802\\
67.0138599999991	-48.3394309680442\\
67.1138309999988	-48.3436627197887\\
67.2138019999984	-48.174275286339\\
67.3137730000017	-47.7780623376087\\
67.4137440000013	-47.0906760067193\\
67.5137140000006	-46.2703253889653\\
67.6136850000003	-45.4759519745247\\
67.7136559999999	-44.8552928463714\\
67.8136269999995	-44.2063140943357\\
67.9135979999992	-43.4925477502819\\
68.0135689999988	-43.3725466309068\\
68.1135399999985	-43.3019227180723\\
68.2135110000017	-43.3355798709937\\
68.3134820000014	-43.8187896857603\\
68.4134520000007	-44.2914504778369\\
68.5134230000003	-44.9784039456977\\
68.613394	-45.5576559251864\\
68.7133649999996	-47.0186657823165\\
68.8133359999993	-48.1146253931454\\
68.9133069999989	-49.1478753520384\\
69.0132779999985	-50.1288593499153\\
69.1132490000018	-51.3866371541859\\
69.2132190000011	-52.414601035869\\
69.3131900000008	-53.3148378347872\\
69.4131610000004	-54.2588017496759\\
69.513132	-54.9838539953053\\
69.6131029999997	-55.7222235262222\\
69.7130739999993	-56.3651999170066\\
69.813044999999	-56.6945153662552\\
69.9130149999983	-56.9536911681238\\
70.0129860000015	-57.2680406930127\\
70.1129570000012	-57.3510862423094\\
70.2129280000008	-57.7208591370665\\
70.3128990000005	-58.0729767517308\\
70.4128700000001	-58.2029045380015\\
70.5128409999998	-58.1178596224696\\
70.6128109999991	-58.2566700167991\\
70.712782999999	-58.4881028447658\\
70.8127529999983	-58.8965136188314\\
70.9127240000016	-58.8994174659111\\
71.0126950000013	-59.4521328168471\\
71.1126660000009	-59.5528733615073\\
71.2126370000005	-59.5872472600923\\
71.3126080000002	-59.6934277173787\\
71.4125789999998	-59.3100863805016\\
71.5125489999991	-59.0068052182454\\
71.6125199999988	-58.3608643500772\\
71.7124909999984	-57.4797239801144\\
71.8124620000017	-56.8421608229463\\
71.9124330000013	-55.9125632149619\\
72.012404000001	-54.8701684154137\\
72.1123750000006	-54.1832025790639\\
72.2123460000003	-53.7302023425741\\
72.3123159999996	-53.4275800909474\\
72.4122869999992	-52.8972123112897\\
72.5122579999988	-52.2372107942237\\
72.6122289999985	-51.0044976360708\\
72.7122000000018	-49.5101459821865\\
72.8121710000014	-48.3564374482556\\
72.912142000001	-47.4737672870236\\
73.0121130000007	-46.5819269636829\\
73.112083	-45.5740706470717\\
73.2120539999996	-44.8264234419824\\
73.3120249999993	-44.4895764468507\\
73.4119959999989	-43.8970480196901\\
73.5119669999985	-43.5697423476794\\
73.6119380000018	-42.9300845902574\\
73.7119080000011	-42.4902081519821\\
73.8118790000008	-41.6939563696316\\
73.9118500000004	-41.1382134439509\\
74.0118199999997	-40.4769777758651\\
74.1117919999997	-40.108784372919\\
74.2117629999993	-39.5301783191437\\
74.3117329999986	-39.5683709957165\\
74.4117039999983	-39.6331139914455\\
74.5116750000016	-39.7031862722796\\
74.6116440000005	-39.4127900813365\\
74.7116170000008	-39.397065071161\\
74.8115880000005	-39.5200002563545\\
74.9115569999994	-39.8007127892134\\
75.0115289999994	-39.8908046905219\\
75.1114999999991	-40.6170673594159\\
75.2114709999987	-41.0130055493694\\
75.3114419999984	-41.8099874866312\\
75.4114130000016	-42.4509167933957\\
75.5113830000009	-42.9796547785771\\
75.6113540000006	-43.3794499932664\\
75.7113250000002	-43.6125964807409\\
75.8112959999999	-43.9511249458731\\
75.9112669999995	-44.1705774581423\\
76.0112379999991	-44.1336962632543\\
76.1112079999984	-44.136372317208\\
76.2111790000017	-44.2604781084086\\
76.3111500000014	-44.2368657118823\\
76.411121000001	-44.7901001923235\\
76.5110920000006	-45.3496066064748\\
76.6110630000003	-46.0892144654992\\
76.7110329999996	-46.5493561945786\\
76.8110039999992	-47.3391838853262\\
76.9109749999989	-48.4101608962987\\
77.0109459999985	-49.3666161863761\\
77.1109170000018	-49.9140517059948\\
77.2108880000014	-50.5196803835892\\
77.3108590000011	-51.3558988261301\\
77.4108290000004	-51.6875856736058\\
77.5108	-51.913431240095\\
77.6107709999997	-51.9356128164599\\
77.7107419999993	-51.9153610348927\\
77.8107129999989	-51.9937103446124\\
77.9106839999986	-51.5082882370944\\
78.0106550000019	-51.0334375140253\\
78.1106260000015	-50.7135578104396\\
78.2105960000008	-50.4313846363752\\
78.3105670000004	-50.2330464801134\\
78.4105359999994	-50.3193359241341\\
78.5105089999997	-50.2897158320129\\
78.6104799999994	-50.3803509388181\\
78.710450999999	-50.6870190684586\\
78.8104209999983	-50.8639321841996\\
78.9103920000016	-50.9268842626404\\
79.0103630000012	-50.6477328332396\\
79.1103340000009	-50.5984555143963\\
79.2103050000005	-50.2828347814239\\
79.3102760000002	-49.7313266224563\\
79.4102469999998	-49.282783513439\\
79.5102179999994	-48.9468385322023\\
79.6101879999987	-48.5573620429744\\
79.7101589999984	-48.0411847047953\\
79.8101300000017	-47.7098805382147\\
79.9101010000013	-47.5504385346906\\
80.0100720000009	-47.7013772545875\\
80.1100430000006	-47.7430847980319\\
80.2100140000002	-47.9161497590763\\
80.3099839999995	-48.2203668426326\\
80.4099549999992	-48.5967751332377\\
80.5099259999988	-48.7232611329517\\
80.6098969999985	-49.2087189443675\\
80.7098680000017	-49.414596280133\\
80.8098390000014	-49.5106833671356\\
80.909810000001	-49.5280944135663\\
81.0097800000003	-49.6947419838093\\
81.109751	-50.0363986820154\\
81.2097219999996	-50.298186563013\\
81.3096929999992	-50.5263137817337\\
81.4096639999989	-50.9779946575383\\
81.5096349999985	-51.3768363004708\\
81.6096060000018	-51.9705745974082\\
81.7095770000014	-52.3394085808235\\
81.8095480000011	-53.0650427565766\\
81.9095180000004	-53.2002368829374\\
82.009489	-53.4584689744594\\
82.1094599999997	-53.6957361497475\\
82.2094309999993	-53.6057722618555\\
82.309401999999	-53.6538415307107\\
82.4093729999986	-53.1303663720767\\
82.5093440000019	-52.4347711968656\\
82.6093150000015	-51.4502738918136\\
82.7092850000008	-50.863094728884\\
82.8092560000005	-49.8839902961939\\
82.9092270000001	-49.0732931682553\\
83.0091979999997	-48.274412601434\\
83.1091689999994	-47.7990527585348\\
83.209139999999	-47.2671877856066\\
83.3091109999987	-46.7606946368792\\
83.4090819999983	-46.7538433602894\\
83.5090530000016	-46.9280961492457\\
83.6090230000009	-47.4318080177604\\
83.7089940000005	-48.0157210548853\\
83.8089650000002	-48.6092864865623\\
83.9089359999998	-49.1924976955683\\
84.0089069999995	-49.864818703709\\
84.1088779999991	-50.3905500753139\\
84.2088489999987	-51.3947622530401\\
84.3088199999984	-51.9718793893528\\
84.4087910000017	-52.5662331987636\\
84.5087620000013	-53.1832613011874\\
84.6087320000006	-53.7290889695399\\
84.7087030000002	-53.9424614859947\\
84.8086739999999	-54.407224009807\\
84.9086449999995	-54.3975801775057\\
85.0086159999992	-54.4645109006811\\
85.1085869999988	-54.3986552068794\\
85.2085579999984	-53.9741360175102\\
85.3085290000017	-53.6903544801828\\
85.408499000001	-53.3295310996402\\
85.5084700000007	-52.846349052366\\
85.6084410000003	-52.2103011484022\\
85.708412	-51.7971670037258\\
85.8083829999996	-51.4023683942024\\
85.9083539999992	-50.7066223206779\\
86.0083239999985	-49.5321576179593\\
86.1082959999985	-48.2991756859264\\
86.2082670000018	-47.136921024372\\
86.3082370000011	-45.8406064461345\\
86.4082080000007	-45.3503190986332\\
86.5081790000004	-44.5113880540077\\
86.60815	-43.8540333350099\\
86.7081209999997	-43.5343918023424\\
86.8080919999993	-43.0524220681929\\
86.9080629999989	-42.9174197714571\\
87.0080339999986	-43.0101541263571\\
87.1080050000019	-43.6429553352505\\
87.2079760000015	-44.0600841028805\\
87.3079470000011	-44.9538504410697\\
87.4079170000005	-45.8278829075014\\
87.5078880000001	-46.4921842907995\\
87.6078589999997	-47.3312565456079\\
87.7078299999994	-47.8419697015024\\
87.807800999999	-48.1575354416379\\
87.9077719999987	-48.4879297927749\\
88.0077429999983	-48.6736316490864\\
88.1077140000016	-48.5107830785076\\
88.2076850000012	-48.5663406207415\\
88.3076550000005	-48.5232785038133\\
88.4076260000002	-48.2876188768883\\
88.5075969999998	-48.2870108928098\\
88.6075679999994	-48.1995316035877\\
88.7075389999991	-48.3409361167724\\
88.8075099999987	-48.3780092714788\\
88.9074809999984	-48.5772285707743\\
89.0074520000016	-48.9398697202279\\
89.1074230000013	-49.1054096313343\\
89.2073940000009	-49.5756609154805\\
89.3073650000006	-50.0570227671164\\
89.4073360000002	-50.6030423224021\\
89.5073059999995	-50.822670049784\\
89.6072769999992	-51.1611214423651\\
89.7072479999988	-51.4303258038472\\
89.8072189999984	-51.6821873322578\\
89.9071900000017	-51.9221185348586\\
90.0071610000014	-51.6920550772638\\
90.107132000001	-51.7086357126789\\
90.2071030000006	-51.5565632163141\\
90.3070740000003	-51.2682728609144\\
90.4070449999999	-51.1166694887949\\
90.5070159999996	-50.9552215404553\\
90.6069859999989	-50.6307137698678\\
90.7069569999985	-50.5738826254976\\
90.8069280000018	-50.2213098075023\\
90.9235609999996	-49.7757480765472\\
91.0235319999992	-49.526645087011\\
91.1235029999989	-48.8827456998354\\
91.2234739999985	-48.3712998053475\\
91.3234450000018	-47.9321035393301\\
91.4234150000011	-47.2922838884589\\
91.5233860000008	-46.8856508179481\\
91.6233570000004	-46.4640381891892\\
91.723328	-46.0323634423925\\
91.8232949999983	-45.6619650281958\\
91.9232699999993	-45.3267291106076\\
92.023240999999	-45.0523627308874\\
92.1232119999986	-44.6267061435513\\
92.2231830000019	-44.3388415989441\\
92.3231540000015	-43.8489980227592\\
92.4231240000008	-43.7298671665917\\
92.5230950000005	-43.380051661308\\
92.6230660000001	-43.2231411345528\\
92.7230369999997	-42.701352789064\\
92.8230079999994	-42.3048870761483\\
92.922978999999	-42.2147995972843\\
93.0229499999987	-42.2880494396785\\
93.1229209999983	-42.4486029205245\\
93.2228920000016	-42.1992294303584\\
93.3228630000012	-42.4527086107496\\
93.4228340000009	-43.1997094924327\\
93.5228040000002	-43.8832378654971\\
93.6227749999998	-44.9179648032156\\
93.7227459999995	-45.6531084525459\\
93.8227169999991	-46.5413266161584\\
93.9226879999987	-47.4577663464842\\
94.0226589999984	-47.7849615253871\\
94.1226300000017	-48.1782523228537\\
94.2226010000013	-48.1994794898526\\
94.3225720000009	-47.8518342803026\\
94.4225430000006	-47.3226407844072\\
94.5225129999999	-46.7005332992384\\
94.6224839999995	-46.4085364924034\\
94.7224549999992	-45.818447521706\\
94.8224259999988	-45.2973764198283\\
94.9223969999985	-45.0733088535904\\
95.0223680000017	-44.4930155828173\\
95.1223390000014	-44.5515297606852\\
95.222310000001	-43.9256103079316\\
95.3222810000007	-44.1242158679535\\
95.422251	-43.9953177903321\\
95.5222219999996	-44.031583208578\\
95.6221929999992	-43.8441281501948\\
95.7221639999989	-43.6305685198176\\
95.8221349999985	-43.3637009174316\\
95.9221060000018	-42.9694567096872\\
96.0220770000014	-42.6621311288499\\
96.1220480000011	-42.0204437484076\\
96.2220190000007	-41.8573622983462\\
96.3219900000004	-41.3747677121279\\
96.4219599999997	-40.7878730809601\\
96.5219309999993	-40.4646305401574\\
96.621901999999	-39.7710863304109\\
96.7218729999986	-39.0360956329074\\
96.8218440000019	-38.3261969628378\\
96.9218150000015	-37.0944788041105\\
97.0217860000012	-36.3654774350264\\
97.1217570000008	-35.4908462564985\\
97.2217280000004	-34.8266807319681\\
97.3216990000001	-34.0830535447589\\
97.4216699999997	-33.7450568875769\\
97.521639999999	-33.2676354332592\\
97.6216109999987	-32.4875530338565\\
97.7215819999983	-31.9823906426323\\
97.8215530000016	-31.8655607327702\\
97.9215240000012	-31.4512719268155\\
98.0214950000009	-30.9386008286603\\
98.1214660000005	-30.4512667929613\\
98.2214370000002	-30.598230961918\\
98.3214079999998	-30.6012782042808\\
98.4213789999994	-30.6804835579692\\
98.5213499999991	-30.7942587357166\\
98.6213209999987	-30.8387799819521\\
98.7212919999984	-31.0330661104559\\
98.8212620000013	-31.25308628249\\
98.9212330000009	-31.7047229448111\\
99.0212040000006	-32.3708376572029\\
99.1211750000002	-32.8618786698369\\
99.2211459999999	-33.6584118699267\\
99.3211169999995	-34.4544613046714\\
99.4210879999991	-35.2165792861528\\
99.5210589999988	-36.3132401004532\\
99.6210290000017	-37.146548986349\\
99.7210000000014	-37.9095779653688\\
99.820971000001	-38.6561998803015\\
99.9209420000007	-39.5672799680404\\
100.020913	-40.2186299202271\\
100.120884	-40.7086234821903\\
100.220855	-41.3600027748671\\
100.320825999999	-41.6672386892171\\
100.420796999999	-41.8191186270102\\
100.520767999998	-42.2188001973994\\
100.620739000002	-42.1986380358844\\
100.720709000001	-42.2860968474738\\
100.820680000001	-42.5359860478511\\
100.920651	-42.3978904070119\\
101.020622	-42.5647371028699\\
101.120593	-42.3541703106534\\
101.220563999999	-42.6492052216761\\
101.320534999999	-42.8417301087932\\
101.420505999999	-42.9085905414653\\
101.520477000002	-42.8943608473565\\
101.620447000001	-43.2234060541963\\
101.720419000001	-43.2693872277274\\
101.820390000001	-43.6198215589302\\
101.92036	-43.7925699445795\\
102.020331	-43.6970191864434\\
102.120301999999	-43.6942970854217\\
102.220272999999	-43.3795196779542\\
102.320243999999	-43.1911805947329\\
102.420214999998	-42.9767382123993\\
102.520185000001	-42.4820446690525\\
102.620156000001	-41.9579639329989\\
102.720127000001	-41.1090865018459\\
102.820098	-40.5285820906962\\
102.920069	-39.6770272862569\\
103.020039999999	-39.4165979159663\\
103.120009999999	-39.0658284128128\\
103.219981999999	-38.8599810514956\\
103.319952999998	-38.4831697151849\\
103.419924000002	-38.4533381982322\\
103.519895000001	-38.4746115733003\\
103.619865000001	-38.5971907970644\\
103.719836	-38.8795718061043\\
103.819807	-39.2080362398776\\
103.919777999999	-39.3664102925499\\
104.019748999999	-39.407252862396\\
104.119719999999	-39.8272229118964\\
104.219690999998	-39.9980657228633\\
104.319662000002	-40.2188181172535\\
104.419633000001	-40.5774612914241\\
104.519604000001	-40.7752185298964\\
104.619574	-41.3617729038754\\
104.719545	-42.1123160387887\\
104.819516	-42.8740108413407\\
104.919486999999	-43.5920234181027\\
105.019457999999	-44.3219048203538\\
105.119428999998	-45.3327786807686\\
105.219400000002	-46.2636597558331\\
105.319371000001	-46.7066716219784\\
105.419341000001	-47.599395416584\\
105.519313000001	-48.2534349194049\\
105.619283	-48.8216161443528\\
105.719254	-49.3868200708504\\
105.819224999999	-50.1523831368855\\
105.919195999999	-50.3425407335486\\
106.019166999999	-51.0603184949934\\
106.119138000002	-51.1803464028928\\
106.219109000001	-51.2862920785913\\
106.319080000001	-51.3310535354133\\
106.419051000001	-51.0284587604894\\
106.519022	-50.5653067115467\\
106.618992	-50.1010817260187\\
106.718962999999	-49.2715597269339\\
106.818933999999	-48.8550110030425\\
106.918904999999	-48.6628374146068\\
107.018875999998	-48.3643883276736\\
107.118847000002	-48.1689671140432\\
107.218818000001	-48.0924398185396\\
107.318789000001	-48.1038336069071\\
107.418759	-48.2955089416729\\
107.51873	-48.1073582085403\\
107.618700999999	-47.7943585002203\\
107.718671999999	-47.638826159716\\
107.818642999999	-47.4715551680139\\
107.918613999998	-46.9203514703029\\
108.018585000002	-46.6069032162055\\
108.118556000001	-46.0363295947264\\
108.218526000001	-45.464545988059\\
108.318498000001	-44.9808092357912\\
108.418468	-44.3930011595008\\
108.518438999999	-43.9785824406145\\
108.618409999999	-43.7742534124934\\
108.718380999999	-43.6403582527323\\
108.818351999998	-43.5156877190217\\
108.918323000002	-43.8202087576\\
109.018294000001	-43.9979575226545\\
109.118265000001	-44.2351410304803\\
109.218236000001	-44.668177087663\\
109.318207	-44.9930426841903\\
109.418178	-45.0981551168811\\
109.518149	-45.4133909716035\\
109.618118999999	-45.6742571352535\\
109.718089999998	-45.7546855472114\\
109.818061000002	-45.7265527433535\\
109.918032000001	-45.9015023203538\\
110.018003000001	-45.7089960725506\\
110.117974000001	-45.3071612509177\\
110.234606999999	-44.8213309052276\\
110.334577000001	-44.6477274559132\\
110.434548000001	-44.3126285102604\\
110.534519000001	-44.2666823296133\\
110.63449	-43.7198592611629\\
110.734461	-43.559178155441\\
110.834432	-43.8313169998426\\
110.934402999999	-43.8205548390166\\
111.034373999999	-44.0332234252615\\
111.134344999999	-44.1855264474854\\
111.234316000002	-44.4213913903213\\
111.334286000001	-44.4972394613432\\
111.434257000001	-44.3735530633013\\
111.534228	-44.5716102220078\\
111.634199	-44.6573445618474\\
111.73417	-44.3213250029651\\
111.834140999999	-44.0343730331068\\
111.934111999999	-43.6621454080572\\
112.034082999999	-43.0513658098593\\
112.134053000002	-42.7186245848305\\
112.234024000001	-42.5048270987861\\
112.333995000001	-42.4429801870063\\
112.433966000001	-42.3659693469854\\
112.533937	-42.4525457557856\\
112.633908	-42.7972944476966\\
112.733878999999	-43.2408650097601\\
112.833849999999	-44.2708502634686\\
112.933820999999	-45.2944906379436\\
113.033791999998	-46.4234692409148\\
113.133763000002	-47.6842192339664\\
113.233734000001	-48.6088071412222\\
113.333704000001	-49.1335973641981\\
113.433675	-49.4939067540617\\
113.533646	-49.8309143066286\\
113.633617	-49.9554634652878\\
113.733587999999	-49.8116744612759\\
113.833558999999	-49.727856485133\\
113.933529999998	-49.3966879805439\\
114.033501000002	-48.9176016841744\\
114.133472000001	-48.3749912217759\\
114.233442000001	-47.8699934212593\\
114.333413	-47.5507476196802\\
114.433384	-47.2355726373504\\
114.533355	-47.0672101761566\\
114.633325999999	-46.7563105885926\\
114.733296999999	-46.350757834076\\
114.833267999998	-45.9219253580987\\
114.933239000002	-45.6888689615257\\
115.033210000001	-45.2986773859792\\
115.133181000001	-44.756112718679\\
115.233151	-44.4744015864956\\
115.333122	-44.0979280135284\\
115.433093	-43.5686418481644\\
115.533063999999	-43.2508697614179\\
115.633034999999	-42.6845754372283\\
115.733005999999	-42.2400789033412\\
115.832977000002	-41.9782753341398\\
115.932948000001	-41.8528219407079\\
116.032919000001	-41.622064159025\\
116.132890000001	-41.7323386571342\\
116.232861	-41.9968777224914\\
116.332831	-42.3999507866556\\
116.432801999999	-42.907668998254\\
116.532772999999	-43.4008664889807\\
116.632743999999	-43.9661836888661\\
116.732714999998	-44.3025866417386\\
116.832686000002	-44.43800423862\\
116.932657000001	-44.877610579861\\
117.032628000001	-44.9306465867588\\
117.132599	-45.014408208493\\
117.23257	-44.9556026542054\\
117.332539999999	-45.0899689581939\\
117.432510999999	-44.9734456069454\\
117.532481999999	-44.9147331587039\\
117.632452999998	-44.9296689762022\\
117.732424000002	-44.6866143323905\\
117.832395000001	-44.6465870688574\\
117.932366000001	-44.3515862555878\\
118.032337000001	-44.2119194611087\\
118.132308	-44.108201647853\\
118.232279	-43.9075404023783\\
118.332249999999	-43.6723399084281\\
118.432220999999	-43.3800538571735\\
118.532190999998	-43.3755656846123\\
118.632162000002	-42.9954735696489\\
118.732133000001	-42.9480064768768\\
118.832104000001	-42.8083393053092\\
118.932075000001	-42.7686396756614\\
119.032046	-42.4191275091324\\
119.132017	-41.8889496679216\\
119.231988	-41.8898959739502\\
119.331958999999	-41.7316034096048\\
119.431928999998	-41.9293606273445\\
119.531900000002	-41.9621396254967\\
119.631871000001	-42.1559738695844\\
119.731842000001	-42.7234958983745\\
119.831813000001	-42.9198484258611\\
119.931784	-43.2967213487701\\
120.031755	-43.3045066159673\\
120.131726	-43.4640769088743\\
120.231696999999	-43.1747689351413\\
120.331667999999	-43.0833788807382\\
120.431638999999	-42.4077543328919\\
120.531610000002	-42.0162529430348\\
120.631580000001	-41.3646775339103\\
120.731551000001	-40.3721582482596\\
120.831522	-39.9257251981831\\
120.931493	-39.4166046081365\\
121.031464	-38.8031227130847\\
121.131434999999	-38.4498869903287\\
121.231405999999	-38.1764398941253\\
121.331376999999	-38.2696512112515\\
121.431348000002	-38.528073274256\\
121.531319000002	-39.335389762655\\
121.631289000001	-39.9528684320738\\
121.731261000001	-40.673916143889\\
121.831231	-41.6733582166456\\
121.931202	-42.8012906673935\\
122.031172999999	-43.7301488533176\\
122.131143999999	-44.8495426945032\\
122.231114999999	-45.6083910650491\\
122.331085999998	-46.6594082190175\\
122.431057000002	-47.0493106228569\\
122.531028000001	-47.3973696732929\\
122.630999000001	-47.549277722176\\
122.730970000001	-47.4757771243018\\
122.830941	-47.2986451439627\\
122.930912	-47.3401067321953\\
123.030881999999	-46.6999655049571\\
123.130852999999	-46.2445960744613\\
123.230823999998	-45.8744200941313\\
123.330795000002	-45.3426647444224\\
123.430766000001	-44.6548995402886\\
123.530737000001	-44.0536661989264\\
123.630708000001	-42.9849666927998\\
123.730679	-42.3496133487988\\
123.830649	-41.4599537566025\\
123.930621	-40.2227701485194\\
124.030590999999	-39.5245229452986\\
124.130562999999	-38.668020568482\\
124.230533000002	-37.8757697955918\\
124.330504000001	-36.5786231289419\\
124.430475000001	-35.9523818638436\\
124.530446000001	-35.5833036588312\\
124.630417	-35.3518120489639\\
124.730388	-35.219755188709\\
124.830359	-35.2351711403251\\
124.930328999999	-35.2345218430891\\
125.030299999999	-35.8722344909801\\
125.130271000002	-35.9542998825391\\
125.230242000001	-36.0632549024869\\
125.330213000001	-36.5206197939091\\
125.430184000001	-36.8626542455058\\
125.530155	-37.3503050332969\\
125.630126	-37.7691289343278\\
125.730097	-38.0752232152562\\
125.830067999999	-38.181392263205\\
125.930038999999	-38.377063012817\\
126.030009000002	-38.5803141454904\\
126.129981000002	-38.6994477609298\\
126.229952000002	-38.7213553304556\\
126.329922000001	-38.80543904684\\
126.429893	-38.600636297609\\
126.529864	-38.8518607582996\\
126.629835	-39.06442457366\\
126.729805999999	-39.4239185439903\\
126.829776999999	-39.6607013021907\\
126.929747999999	-40.2207726150424\\
127.029718999998	-40.6000270873642\\
127.129690000002	-41.0177945268482\\
127.229660000001	-41.4174101801402\\
127.329631000001	-41.8451692566656\\
127.429602	-41.8043364497913\\
127.529573	-41.5803017622796\\
127.629543999999	-41.2900930957387\\
127.729514999999	-40.5629636992926\\
127.829485999999	-40.2137867349187\\
127.929456999998	-39.7543249107553\\
128.029428000002	-39.3130128692489\\
128.129399000001	-39.2693945638141\\
128.229370000001	-39.063721912693\\
128.32934	-38.7750709775159\\
128.429311	-38.7111159256103\\
128.529282	-38.8100021167573\\
128.629252999999	-38.8996799714688\\
128.729223999999	-38.817814005291\\
128.829194999998	-38.8579457032368\\
128.929166000002	-38.7592480564138\\
129.029137000001	-38.9938239132224\\
129.129108000001	-38.6839932026231\\
129.229079000001	-38.6186683520525\\
129.32905	-38.4792157437297\\
129.429021	-38.4626608909281\\
129.528990999999	-38.3853893700236\\
129.628961999999	-38.1727544382406\\
129.728932999999	-37.8294843805876\\
129.828904000002	-37.2754717545308\\
129.928875000001	-37.0963693914167\\
130.028846000001	-36.6770959694199\\
130.128817000001	-36.4713856454864\\
130.228788	-36.5257180398551\\
130.328759	-36.2894534163858\\
130.42873	-36.1078268560869\\
130.528700999999	-36.2692926026744\\
130.628670999999	-36.2688419823379\\
130.728642000002	-36.3965852178418\\
130.828613000001	-36.6406728563233\\
130.928584000001	-36.7028262689818\\
131.028555000001	-36.7291858084393\\
131.128526	-37.0446785943581\\
131.228497	-37.2863073524255\\
131.328468	-37.6902530519114\\
131.428438999999	-38.4359731964219\\
131.528409999999	-39.1338486434262\\
131.628379999998	-40.0056092607283\\
131.728351000002	-40.9777568730118\\
131.828322000001	-41.9275738329222\\
131.928293000001	-42.7378848654177\\
132.028264	-43.5311954748144\\
132.128235	-44.1438929790691\\
132.228206	-44.5952418777404\\
132.328176999999	-44.9946655774943\\
132.428147999999	-44.8854880433867\\
132.528118999999	-45.1307735726678\\
132.628089999998	-45.4225671123624\\
132.744721999999	-45.8176129851512\\
132.844693999999	-45.9068675346308\\
132.944664999999	-45.5687882185743\\
133.044634999998	-45.2607920791518\\
133.144606000002	-45.4072016887376\\
133.244577000001	-45.1489148406941\\
133.344548000001	-44.4910398501162\\
133.444519000001	-43.588430164234\\
133.54449	-42.8423338297669\\
133.644461	-41.8722134000302\\
133.744432	-41.1998260709084\\
133.844402999999	-40.4505174557015\\
133.944373999999	-39.5032200906495\\
134.044344999998	-39.0938409462075\\
134.144316000002	-38.4499221732201\\
134.244286000001	-38.0371937275384\\
134.344257000001	-37.7454239487748\\
134.444228	-37.5519229344883\\
134.544199	-37.2759487396402\\
134.64417	-36.9284853980867\\
134.744140999999	-36.6221213506292\\
134.844111999999	-36.2552098202744\\
134.944082999998	-36.158615676691\\
135.044054000002	-35.7297067898062\\
135.144025000001	-35.2954312508157\\
135.243995000001	-34.9539839229501\\
135.343966	-34.6360523178589\\
135.443937	-34.1712039256069\\
135.543908	-33.893904791229\\
135.643878999999	-33.4942960346219\\
135.743849999999	-32.9537834962446\\
135.843820999999	-32.4895322990474\\
135.943792000002	-32.0997086569842\\
136.043763000001	-31.6107588271916\\
136.143734000001	-31.2667123034742\\
136.243704	-30.6883654557479\\
136.343676	-30.0574839827167\\
136.443646	-29.4487003110363\\
136.543616999999	-29.1388625974773\\
136.643587999999	-28.3687553081256\\
136.743558999999	-28.0017240595389\\
136.843529999998	-27.9472532580296\\
136.943501000002	-27.3709735859538\\
137.043472000001	-27.0905408721323\\
137.143443000001	-26.5264820817921\\
137.243414	-26.3464152609866\\
137.343384	-26.052967665884\\
137.443354999999	-25.684762644725\\
137.543325999999	-25.5712217203814\\
137.643296999999	-25.3325455597255\\
137.743267999998	-25.1758129544107\\
137.843239000002	-25.0302035276681\\
137.943210000001	-25.236187166482\\
138.043181000001	-25.5004650052578\\
138.143152000001	-25.8649422060143\\
138.243122	-25.8819461025728\\
138.343092999999	-25.9920670356518\\
138.443063999999	-26.127977195169\\
138.543034999999	-26.7954752287475\\
138.643005999998	-27.2760777115123\\
138.742977000002	-27.7605586041837\\
138.842948000001	-27.9004191102002\\
138.942919000001	-28.4525386520905\\
139.042890000001	-28.8434061129013\\
139.142861	-29.3735533570877\\
139.242831	-29.8684313163864\\
139.342801999999	-30.3139479003185\\
139.442772999999	-30.5661789240684\\
139.542743999998	-30.970886352986\\
139.642715000002	-31.3428169563537\\
139.742686000001	-31.9990620845859\\
139.842657000001	-32.6883881027034\\
139.942628000001	-33.1018907553556\\
140.042599	-33.7880118747591\\
140.14257	-34.3296285868521\\
140.242541	-34.9876214041227\\
140.342510999999	-35.3452137474267\\
140.442481999999	-35.8195001898101\\
140.542453000002	-36.0007335934732\\
140.642424000001	-35.6154603214923\\
140.742395000001	-35.4841292632384\\
140.842366000001	-35.1198295985882\\
140.942337	-34.5667739077216\\
141.042308	-34.1984906675522\\
141.142279	-33.639260598725\\
141.242249999999	-33.0344387401475\\
141.342220999999	-33.1253591610891\\
141.442191999999	-33.6821156645792\\
141.542162000002	-34.3350029863066\\
141.642133000001	-34.5663659912112\\
141.742104000001	-35.0257348560371\\
141.842075	-35.7438061391067\\
141.942046	-36.5818227397736\\
142.042017	-37.0843192270871\\
142.141987999999	-37.5277392894655\\
142.241958999999	-37.6308047619961\\
142.341929999999	-37.7991169799774\\
142.441900999998	-37.7854353868334\\
142.541872000002	-37.904548344075\\
142.641842000001	-37.8395701863401\\
142.741814000001	-37.82800765451\\
142.841784	-37.7579658186493\\
142.941755	-37.7476543986487\\
143.041725999999	-38.1248332698627\\
143.141696999999	-38.0066620041829\\
143.241667999999	-37.9302431405671\\
143.341638999998	-37.6860914641974\\
143.441610000002	-37.6675702250954\\
143.541581000001	-37.6161458926792\\
143.641552000001	-37.5141658341709\\
143.741523000001	-36.995252051856\\
143.841493	-36.7990058912303\\
143.941465	-37.2140713914426\\
144.041434999999	-38.2773616720594\\
144.141405999999	-39.731481208115\\
144.241376999998	-40.8221633555962\\
144.341348000002	-41.9947552229616\\
144.441319000001	-43.6507414908932\\
144.541290000001	-44.991164167017\\
144.641261000001	-46.2081395977151\\
144.741232	-47.3066514150733\\
144.841203	-48.4555629760408\\
144.941174	-49.2180958888741\\
145.041143999999	-50.0900378625397\\
145.141114999999	-50.6184944157684\\
145.241086000002	-51.2005464835159\\
145.341057000001	-51.9205872175173\\
145.441028000001	-52.2330102138249\\
145.540999000001	-52.1257832926997\\
145.64097	-52.5973911877378\\
145.740941	-52.4385231223691\\
145.840912	-52.1810237584044\\
145.940882999999	-52.1190339609214\\
146.040853999999	-51.8063973172627\\
146.140824000002	-51.882621168017\\
146.240795000002	-51.9915128876933\\
146.340766000001	-52.1275094792422\\
146.440737000001	-52.4950421941554\\
146.540708	-52.9136979528619\\
146.640679	-53.648998548591\\
146.740648999999	-54.4129238013052\\
146.840620999999	-55.1521799127944\\
146.940591999999	-55.8570976987867\\
147.040562999999	-56.3820428725718\\
147.140533999998	-57.0089269474934\\
147.240505000002	-57.4047923511294\\
147.340476000001	-57.5731264774839\\
147.440446000001	-58.1972829629072\\
147.540417	-58.7121146013372\\
147.640388	-59.2726736570588\\
147.740358999999	-60.1166014440009\\
147.840329999999	-60.8240492000878\\
147.940300999999	-61.7806657352797\\
148.040271999998	-62.8171470437623\\
148.140243000002	-63.3386125810051\\
148.240214000001	-64.0606709042893\\
148.340185000001	-64.3102049719637\\
148.440156000001	-64.7082413963786\\
148.540127	-64.4559131034395\\
148.640097	-64.1065370032152\\
148.740067999999	-62.9143835387455\\
148.840038999999	-62.1335789171138\\
148.940009999998	-61.0090867962485\\
149.039981000002	-59.5429712155487\\
149.139952000001	-58.2247566292494\\
149.239923000001	-56.7709856670368\\
149.339894000001	-55.6710002587488\\
149.439865	-54.7678779639859\\
149.539836	-53.877907241513\\
149.639807	-53.3183697855445\\
149.739776999999	-52.5734540863212\\
149.839748999999	-51.930992904358\\
149.939719000002	-51.2007512678838\\
150.039690000001	-50.430923702675\\
150.139661000001	-49.7113955300726\\
150.239632000001	-48.7841616497596\\
150.339603	-47.7495368163499\\
150.439574	-46.95711516316\\
150.539545	-46.1964589822892\\
150.639515999999	-45.2376291256761\\
150.739486999999	-44.8217750087239\\
150.839457000002	-44.0668230781538\\
150.939429000002	-43.266327013852\\
151.039399000001	-42.8329050826274\\
151.139371000001	-42.4860137436323\\
151.239341	-42.0393868328273\\
151.339312	-41.6608269133913\\
151.439283	-41.4791773069649\\
151.539253999999	-40.8786377907458\\
151.639224999999	-40.6488461649008\\
151.739195999999	-40.1943112723827\\
151.839166999998	-40.0642444568791\\
151.939138000002	-39.7337574813272\\
152.039109000001	-39.2621834193837\\
152.139080000001	-38.8987756383499\\
152.239051	-38.5971722103578\\
152.339021	-38.5391512439151\\
152.438991999999	-38.2594511796597\\
152.538962999999	-38.1352401257629\\
152.638933999999	-38.2564788844356\\
152.738904999998	-38.7464421722279\\
152.838876000002	-39.6248018085419\\
152.938847000001	-40.3258384427948\\
153.038818000001	-41.1295158192415\\
153.138789000001	-42.182248965269\\
153.23876	-43.0951539146209\\
153.338731	-43.7570449747313\\
153.438701999999	-44.1837057284321\\
153.538671999999	-44.3340011699074\\
153.638643999999	-44.2357633348983\\
153.738614000002	-43.9558237154648\\
153.838586000002	-43.3416465679426\\
153.938556000001	-42.8637921054065\\
154.038527000001	-42.0896830566618\\
154.155159999998	-41.5206211130981\\
154.255131000002	-41.0452988508179\\
154.355102000001	-40.9863816948629\\
154.455073000001	-40.6984324429187\\
154.555044000001	-40.658718341234\\
154.655015	-40.31662685955\\
154.754985	-40.4936149034859\\
154.854955999999	-40.6516539150439\\
154.954926999999	-40.8169550746201\\
155.054897999999	-41.0224866801927\\
155.154869000002	-40.9733624199664\\
155.254840000001	-41.0094333405717\\
155.354811000001	-40.8325667429176\\
155.454782000001	-40.6564630118553\\
155.554753	-40.4803342727804\\
155.654724	-40.0501820182164\\
155.754695	-39.7212938746051\\
155.854665999999	-39.1139266491107\\
155.954636999999	-38.6031881877214\\
156.054607999999	-37.6528783882518\\
156.154578000001	-36.5965154025812\\
156.254549000001	-35.82085048484\\
156.354521000001	-34.9700030817933\\
156.454491	-33.9528927641303\\
156.554462	-32.9268741414852\\
156.654433	-32.0374081891583\\
156.754403999999	-31.1828218719539\\
156.854374999999	-30.6180036684293\\
156.954345999999	-30.4623561843789\\
157.054317000002	-29.8303536188153\\
157.154288000002	-29.4889781374254\\
157.254259000001	-29.4677458354026\\
157.354230000001	-29.648946210973\\
157.454201	-30.3383496604633\\
157.554172	-30.5662185136581\\
157.654143	-30.9286509925534\\
157.754112999999	-31.697678492834\\
157.854084999999	-32.3218392034551\\
157.954054999998	-33.5952749910544\\
158.054026000002	-34.3298382546392\\
158.153997000001	-35.2148035910826\\
158.253968000001	-36.1567092649529\\
158.353939000001	-37.1235960985743\\
158.45391	-37.7052995681889\\
158.553881	-38.4912122476471\\
158.653851999999	-38.9794907891367\\
158.753822999999	-39.6327799472772\\
158.853793999999	-40.0653809761831\\
158.953764999998	-40.2430354700368\\
159.053736000002	-40.0902556576024\\
159.153706000001	-40.3083721176029\\
159.253677000001	-40.4777742352444\\
159.353649000001	-40.8141218281857\\
159.453619	-40.9816579256512\\
159.55359	-41.3500799450264\\
159.653560999999	-41.7363103562245\\
159.753531999999	-41.5736564239618\\
159.853502999998	-41.5345272561272\\
159.953474000002	-41.3273731488537\\
160.053445000001	-41.1465677556916\\
160.153416000001	-40.7364249816647\\
160.253387000001	-40.2011796662992\\
160.353358	-39.431513382215\\
160.453328	-38.1660166771041\\
160.5533	-37.0608795166562\\
160.653270999999	-35.5240591966969\\
160.753241999999	-34.1855295628728\\
160.853212000002	-32.5962646867053\\
160.953183000001	-31.4272534890717\\
161.053154000001	-30.0540475736755\\
161.153125000001	-29.1046664806252\\
161.253096	-27.8683895811557\\
161.353067	-26.5728075958048\\
161.453038	-25.7709431698168\\
161.553008999999	-24.9284814544421\\
161.652979999999	-24.3938709862603\\
161.752950999999	-23.9019650023286\\
161.852922000002	-23.3406086443662\\
161.952893000001	-23.0494759086901\\
162.052864000001	-23.431781185944\\
162.152834	-23.7625843971283\\
162.252806	-24.0746312731568\\
162.352776	-24.265720504549\\
162.452746999999	-24.579935584194\\
162.552717999999	-25.169986380738\\
162.652688999999	-25.8303424956158\\
162.752659999998	-26.3285214226605\\
162.852631000002	-26.6935812039696\\
162.952602000001	-27.1320365139412\\
163.052573000001	-27.6363563926033\\
163.152538999999	-28.3506871544473\\
163.252514	-28.8839671820719\\
163.352484999999	-29.1047322509776\\
163.452456999999	-29.5528602160779\\
163.552426999999	-30.0330998880331\\
163.652397999998	-30.296759714907\\
163.752369000002	-30.6880584383519\\
163.852340000001	-31.0720621098295\\
163.952311000001	-31.4115079954044\\
164.052282000001	-31.7465062866702\\
164.152253	-31.7120154871807\\
164.252224	-31.8532310006395\\
164.352194999999	-32.0517327307848\\
164.452165999999	-32.0424391058475\\
164.552136999999	-32.1564237939748\\
164.652107999998	-32.5078520745321\\
164.752078000001	-32.7667074336248\\
164.852049000001	-32.9625679943534\\
164.952020000001	-33.4953223408256\\
165.051991	-34.0183646695502\\
165.151962	-34.6421993731459\\
165.251933	-35.4763888385045\\
165.351903999999	-36.2442826577922\\
165.451874999999	-36.7005956290096\\
165.551845999998	-37.6906905265381\\
165.651817000002	-38.3871220913356\\
165.751787000001	-39.3714692198472\\
165.851759000001	-40.1931489029995\\
165.951730000001	-41.0791929782314\\
166.051701	-41.8489958499029\\
166.151672	-42.5695485636596\\
166.251641999999	-43.1739323988783\\
166.351612999999	-43.9372059764254\\
166.451583999999	-44.807669244366\\
166.551555000002	-45.6061868730116\\
166.651526000001	-46.5622195469566\\
166.751497000001	-47.5768309904866\\
166.851468000001	-48.4509514559204\\
166.951439	-49.6433509739534\\
167.05141	-50.7084932673791\\
167.151381	-51.3013724288775\\
167.251351999999	-51.9916921347773\\
167.351322999999	-52.3564726002703\\
167.451293999999	-52.8604786595813\\
167.551265000002	-53.2774961236844\\
167.651235000001	-53.4726400860702\\
167.751206000001	-53.4115879057021\\
167.851177	-53.0857714530928\\
167.951148	-52.597653836096\\
168.051119	-52.1700859646347\\
168.151089999999	-51.3768374291892\\
168.251060999999	-50.4399949046104\\
168.351031999999	-49.3721274472263\\
168.451002999998	-48.2013848694672\\
168.550974000002	-46.5794864534343\\
168.650944000001	-45.6385886526527\\
168.750916000001	-44.2904879729922\\
168.850887000001	-43.2342916204647\\
168.950857	-42.3102038448261\\
169.050827999999	-41.1688324770248\\
169.150798999999	-40.5366390411403\\
169.250769999999	-39.9038352749296\\
169.350740999998	-39.46148305598\\
169.450712000002	-38.9969901328904\\
169.550683000001	-38.6737163222858\\
169.650654000001	-38.6529846874214\\
169.750625000001	-39.2383796328052\\
169.850592999999	-40.2489667560756\\
169.950567	-41.0538744560053\\
170.050538	-42.3172610651099\\
170.150508999999	-43.5652181035452\\
170.250479999999	-44.4705257295052\\
170.350450000002	-45.5028954309031\\
170.450421000001	-46.3158479541232\\
170.550392000001	-47.3403554845727\\
170.650363000001	-48.3556297381078\\
170.750334	-48.767372899952\\
170.850305	-48.9057859827946\\
170.950276	-49.0582734666645\\
171.050246999999	-48.8314045463872\\
171.150217999999	-48.3768839727904\\
171.250188999998	-47.3729730908169\\
171.350160000002	-46.0800722570619\\
171.450131000001	-44.6404840688489\\
171.550102000001	-42.9358722995327\\
171.650073000001	-41.2218460113158\\
171.750044	-39.5175213212977\\
171.850014	-38.0310526763225\\
171.949984999999	-36.6922606752362\\
172.049955999999	-35.6204656001165\\
172.149926999999	-34.6632828386599\\
172.249898000002	-34.1433600019236\\
172.349869000001	-34.3061011444244\\
172.449840000001	-34.5995981827338\\
172.549811000001	-34.9564864891412\\
172.649782	-35.4587139403762\\
172.749753	-36.1964198993035\\
172.849724	-37.0207931010592\\
172.949694999999	-37.9345942667979\\
173.049665999999	-38.8719562370831\\
173.149635999998	-39.3930523253321\\
173.249607000002	-39.9886927998815\\
173.349578000001	-40.5549218274485\\
173.449549000001	-41.4658256235263\\
173.54952	-42.2026278807026\\
173.649491	-42.9436677541293\\
173.749462	-43.8426669462833\\
173.849432999999	-44.7775893682136\\
173.949403999999	-45.2348193480206\\
174.049374999999	-46.0224815498914\\
174.149345999998	-46.3102300990346\\
174.249317000002	-46.6109784133476\\
174.349288000001	-46.0134419372686\\
174.449258000001	-45.5350846521044\\
174.549229	-44.8700795858277\\
174.6492	-43.8721216167563\\
174.749170999999	-42.4151789100671\\
174.849141999999	-41.043240303265\\
174.949112999999	-39.4642216166499\\
175.049083999998	-37.9368476841895\\
175.149055000002	-36.625980212424\\
175.249026000001	-35.2861130928949\\
175.348997000001	-34.3710641713292\\
175.448968000001	-33.505119482869\\
175.548939	-32.8031765563865\\
175.64891	-32.2971371069272\\
175.748881	-32.0460505291875\\
175.848850999999	-31.9091964050169\\
175.948821999998	-31.994819602359\\
176.048793000002	-31.9361326890213\\
176.148764000001	-32.0143374274728\\
176.248735000001	-32.2815537967174\\
176.348706000001	-32.635150946447\\
176.448677	-33.0081110533515\\
176.548648	-33.4619993410703\\
176.648619	-33.4761641809261\\
176.748589999999	-33.6101740672098\\
176.848560999999	-33.4228188409547\\
176.948531999999	-33.0339614252403\\
177.048503000002	-32.3040477234608\\
177.165134999999	-31.3059157364568\\
177.265105999999	-30.4311647223568\\
177.365076999999	-29.1864140543256\\
177.465048000002	-28.3377603788162\\
177.565019000001	-27.4451319463571\\
177.664990000001	-26.4322983912627\\
177.764961000001	-25.4966033667788\\
177.864932	-25.2694309347269\\
177.964903	-25.1704777429917\\
178.064874	-25.0980791065213\\
178.164844999999	-25.1782584649167\\
178.264815999999	-25.3602793773919\\
178.364786999999	-26.2116220805006\\
178.464758000002	-26.9808714617285\\
178.564729000002	-27.9531988278833\\
178.664699000001	-28.388787250306\\
178.764671000001	-28.9787377080123\\
178.864642	-30.1531212571807\\
178.964612	-30.7551920892228\\
179.064582999999	-31.8443708745084\\
179.164553999999	-32.6398871480788\\
179.264524999999	-33.0015219323996\\
179.364495999998	-33.77518241547\\
179.464467000002	-33.8807013078147\\
179.564438000001	-33.8014503736508\\
179.664409000001	-33.909617532874\\
179.764380000001	-33.6612791155992\\
179.864351	-33.3184260588842\\
179.964322	-32.9854295948698\\
180.064292999999	-32.4975281787601\\
180.164262999999	-31.7106690450564\\
180.264233999998	-31.0081054484765\\
180.364205000002	-30.369686025057\\
180.464176000001	-29.6936988107055\\
180.564147000001	-29.1241129885153\\
180.664118000001	-28.4775540121095\\
180.764089	-27.6091673224595\\
180.86406	-26.9796219171988\\
180.964031	-26.6244942512938\\
181.064001999999	-26.6593469114025\\
181.163971999998	-26.7739130497053\\
181.263943000002	-26.9200954787323\\
181.363914000001	-27.1316956319669\\
181.463885000001	-28.1126179252856\\
181.563856000001	-28.6984880891853\\
181.663827	-29.2946407912535\\
181.763798	-29.9492586455728\\
181.863769	-30.6172990699557\\
181.963739999999	-31.0965948797199\\
182.063710999999	-31.8000541434334\\
182.163681999999	-32.2020515407398\\
182.263653000002	-32.5222394900804\\
182.363624000001	-32.7544559081651\\
182.463595000001	-33.0047713888318\\
182.563566000001	-33.9897989251365\\
182.663537	-34.4268620502252\\
182.763508	-35.1794219878904\\
182.863477999999	-35.6001229017929\\
182.963448999999	-36.351318483805\\
183.063419999999	-37.0688488162919\\
183.163391000002	-37.7657309826903\\
183.263362000002	-38.5938829773512\\
183.363333000001	-39.2724560444574\\
183.463304000001	-40.1367189762\\
183.563275	-41.0173474351662\\
183.663246	-41.9189833123563\\
183.763217	-43.144547184442\\
183.863187999999	-44.1068879760365\\
183.963158999999	-45.0870767656079\\
184.063129999999	-45.7064233810007\\
184.163100000002	-46.682941255987\\
184.263071000001	-47.5405028090194\\
184.363042000001	-48.166067298371\\
184.463013000001	-48.6310680457323\\
184.562984	-48.9068079692656\\
184.662955	-48.800719748336\\
184.762925999999	-48.9837366084746\\
184.862896999999	-49.0769860964518\\
184.962867999999	-49.0532453145988\\
185.062838999998	-49.1250801569303\\
185.162810000002	-49.0003365009463\\
185.262781000001	-49.0327349908159\\
185.362752000001	-49.1901774805487\\
185.462723000001	-49.2252409033958\\
185.562694	-49.492859678166\\
185.662663999999	-49.6836182402706\\
185.762634999999	-50.05003049032\\
185.862605999999	-50.1022110415105\\
185.962576999998	-50.2394184947879\\
186.062548000002	-50.6686816146555\\
186.162519000001	-51.0806555817428\\
186.262490000001	-51.4523997248442\\
186.36246	-51.5108843436235\\
186.462432	-51.8334341776913\\
186.562403	-52.1854120191591\\
186.662374	-52.5320069572479\\
186.762344999999	-52.9024805272013\\
186.862315999999	-53.3819850980664\\
186.962286999998	-53.6115334731276\\
187.062257000001	-53.7479120763606\\
187.162228000001	-54.0710225592759\\
187.262199000001	-54.42754647889\\
187.36217	-54.9132522449956\\
187.462141	-55.0057327652141\\
187.562112	-55.1866847024067\\
187.662082999999	-55.6798810070818\\
187.762053999999	-56.1810288266086\\
187.862024999999	-56.3346467463277\\
187.961996000002	-56.3891307782772\\
188.061967000001	-56.5933280600639\\
188.161937000001	-56.4367200047026\\
188.261908	-56.45413455755\\
188.361879	-56.3718745092103\\
188.46185	-56.1492095805073\\
188.561820999999	-55.7308344592635\\
188.661791999999	-55.5788606549284\\
188.761762999999	-55.5300217344684\\
188.861734000002	-55.233568685755\\
188.961705000002	-55.0879852647912\\
189.061676000001	-54.9363467983962\\
189.161647000001	-54.9629700043039\\
189.261618	-54.9207539395729\\
189.361589	-55.4122794732755\\
189.461558999999	-55.5780784811529\\
189.561529999999	-55.9673005628996\\
189.661500999999	-56.3362087758767\\
189.761471999998	-56.8562598782391\\
189.861443000002	-57.4110232999093\\
189.961414000001	-58.2317888058545\\
190.061385000001	-58.9576712312943\\
190.161356000001	-60.0897565731008\\
190.261327	-60.8103463103464\\
190.361298	-61.8995112027462\\
190.461268999999	-62.9670408647983\\
190.561239999999	-63.9453536247538\\
190.661210999999	-64.8983106303971\\
190.761181000002	-65.5429205606625\\
190.861152000001	-66.3911455103498\\
190.961123000001	-66.7900351460119\\
191.061094000001	-67.2443638280619\\
191.161065	-67.4770794840275\\
191.261036	-68.0426970046645\\
191.361007	-68.271064103459\\
191.460977999999	-68.267087771425\\
191.560948999999	-67.646990429208\\
191.660919999998	-66.95222366481\\
191.760891000002	-66.3407072815876\\
191.860862000001	-65.567861157267\\
191.960833000001	-64.6408415785031\\
192.060804000001	-63.0744298280659\\
192.160774	-61.6063319305818\\
192.260745	-60.0567197804215\\
192.360715999999	-58.4914750532224\\
192.460686999999	-56.5782263098654\\
192.560657999999	-54.4881912511052\\
192.660629000002	-52.6684229884131\\
192.760600000001	-50.7295723435728\\
192.860571000001	-48.531266270073\\
192.960542000001	-46.6591921696708\\
193.060513	-44.9547555087282\\
193.160484	-43.5410647004047\\
193.260455	-42.2812507112722\\
193.360425999999	-41.3080432345568\\
193.460395999999	-40.653900812514\\
193.560367999999	-40.348237544221\\
193.660338000002	-40.7217304283004\\
193.760309000001	-41.107273724884\\
193.860280000001	-41.6932356214913\\
193.960251	-42.2796706781107\\
194.060222	-43.1978725903304\\
194.160193	-44.1438071833506\\
194.260163999999	-45.5640132075705\\
194.360134999999	-46.4125925670377\\
194.460105999999	-47.3739976139899\\
194.560076999998	-48.3428929820995\\
194.660048000002	-49.321521409206\\
194.760019000001	-49.9546031988158\\
194.859990000001	-50.431010889006\\
194.959961	-50.8108239881181\\
195.059931	-50.901129067835\\
195.159901999999	-51.1541267873883\\
195.259872999999	-51.1598043222137\\
195.359843999999	-51.1681665055505\\
195.459814999998	-51.1538477052569\\
195.559786000002	-51.0750335649434\\
195.659757000001	-51.5212671018103\\
195.759728000001	-51.7379664503271\\
195.859699000001	-51.9541688777328\\
195.95967	-52.2391180998715\\
196.059641	-52.5807250263369\\
196.159611999999	-53.3585593331639\\
196.259582999999	-54.1107270155782\\
196.376215	-54.4782633618261\\
196.476186	-55.0022966616227\\
196.576157	-55.6713414534154\\
196.676127999999	-55.9024124717536\\
196.776098999999	-56.411970669833\\
196.876069999998	-56.8411559502524\\
196.976041000002	-57.1662792902835\\
197.076012000001	-57.7105059197343\\
197.175983000001	-58.1669266089187\\
197.275954000001	-58.5695163398751\\
197.375925	-58.7270633041834\\
197.475895	-58.9415466495383\\
197.575865999999	-59.2740777327538\\
197.675836999999	-60.0070565978596\\
197.775807999999	-60.4600253417113\\
197.875779000002	-60.6093051548337\\
197.975750000001	-61.2056551997799\\
198.075721000001	-61.8155689645082\\
198.175692000001	-62.5513058856642\\
198.275663	-63.203258804816\\
198.375634	-63.6850443160988\\
198.475605	-63.8158863671964\\
198.575575999999	-63.7952247865974\\
198.675545999999	-63.8707296703595\\
198.775517000002	-63.7696049440769\\
198.875488000001	-63.2184538775114\\
198.975459000001	-62.3113989450472\\
199.075430000001	-61.0397104975168\\
199.175401	-59.9060864571892\\
199.275372	-58.9425820555847\\
199.375343	-57.564460703628\\
199.475313999999	-56.5394124643341\\
199.575284999999	-55.1990166782758\\
199.675255999999	-54.4418478617424\\
199.775226999998	-53.6131603096718\\
199.875198000002	-52.9348846050589\\
199.975168000001	-52.3361979827944\\
200.075139	-51.7128938802745\\
200.17511	-51.2122056441207\\
200.275081	-50.4701416174925\\
200.375051999999	-49.9800284241531\\
200.475022999999	-48.9090986125267\\
200.574993999999	-47.8878441516903\\
200.674964999998	-47.2697025016088\\
200.774936000002	-46.3513580739226\\
200.874907000001	-45.8706591745828\\
200.974878000001	-44.7773777100062\\
201.074849000001	-44.2962696109233\\
201.174819	-43.9170370898789\\
201.274789999999	-43.289415092951\\
201.374760999999	-43.0045555488054\\
201.474731999999	-42.5152514025679\\
201.574702999998	-42.0253483059696\\
201.674674000002	-41.9915342950297\\
201.774643000001	-41.5072512385236\\
201.874616000001	-41.5044136426781\\
201.974587000001	-41.6648855470433\\
202.074558	-41.2774659431226\\
202.174529	-41.5462393859917\\
202.2745	-41.495598894027\\
202.374470999999	-41.5363293027323\\
202.474441999999	-41.5683774163394\\
202.574412999998	-41.8209979043063\\
202.674383000001	-42.1467142594031\\
202.774354000001	-42.6224922247951\\
202.874325000001	-43.103795782653\\
202.974296	-43.4953063173308\\
203.074267	-44.0676946400338\\
203.174238	-44.7909933760322\\
203.274208999999	-45.2338650011161\\
203.374179999999	-46.1726004308037\\
203.474150999999	-47.0005172555589\\
203.574122000002	-47.8567811386282\\
203.674093000001	-48.9337391271917\\
203.774064000001	-49.524809465298\\
203.874035000001	-49.9906446462653\\
203.974005	-50.4106644728431\\
204.073977	-50.3502193572306\\
204.173946999999	-49.7830317558326\\
204.273918999999	-49.1396390064102\\
204.373888999999	-48.4968567879196\\
204.473860000002	-47.2666054416548\\
204.573831000002	-46.4491747110359\\
204.673802000001	-45.6640244635849\\
204.773773000001	-45.7598989903187\\
204.873744	-45.9849791385027\\
204.973712999999	-46.3458485565696\\
205.073686	-47.0946904464426\\
205.173656999999	-48.3680475316868\\
205.273627999999	-49.5692970306603\\
205.373598999999	-50.8173229055845\\
205.473569999998	-51.4289948161911\\
205.573541000002	-51.9748186740534\\
205.673512000001	-52.2246078904798\\
205.773483000001	-51.696265810646\\
205.873453	-51.3457815040035\\
205.973424	-50.4644844874808\\
206.073394999999	-49.6924496554796\\
206.173365999999	-48.7375112012013\\
206.273336999999	-47.561570620469\\
206.373307999998	-46.4408050169254\\
206.473279000002	-45.2278556680554\\
206.573249000001	-43.7988170438943\\
206.673221000001	-42.9557782380417\\
206.773192000001	-41.8149720237075\\
206.873163	-40.5400602540256\\
206.973133	-39.2527867892702\\
207.073104999999	-38.2522392244677\\
207.173074999999	-37.6379573115497\\
207.273045999998	-37.1549100391501\\
207.373017000002	-36.2666885265239\\
207.472988000001	-35.8708236673327\\
207.572959000001	-35.4674014797794\\
207.672930000001	-35.3034581281612\\
207.772901	-35.2249757994504\\
207.872872	-34.9237960704377\\
207.972843	-34.4476639370363\\
208.072813999999	-34.2067816730463\\
208.172784999999	-34.24527468642\\
208.272755999998	-34.0680277093507\\
208.372727000002	-33.6458500608296\\
208.472698000001	-33.1270183142364\\
208.572668000001	-33.1386310096136\\
208.672640000001	-33.2537235086241\\
208.77261	-33.5890530892816\\
208.872581	-33.5656666368598\\
208.972551999999	-33.9452643044503\\
209.072522999999	-33.9710826295232\\
209.172493999999	-34.457498563592\\
209.272465000002	-35.2416303134455\\
209.372436000001	-35.646814775832\\
209.472407000001	-36.1595057852605\\
209.572378000001	-37.2901410511436\\
209.672349	-37.9932535475637\\
209.77232	-38.6718672042452\\
209.872289999999	-39.5264524287941\\
209.972260999999	-40.1037609920475\\
210.072231999999	-40.8660840630222\\
210.172203000002	-41.5685615235415\\
210.272174000002	-41.9233937487206\\
210.372145000001	-42.0906248097201\\
210.472116000001	-42.1628823870752\\
210.572087	-42.4333806715437\\
210.672058	-42.3060309882985\\
210.772029	-41.9580498673252\\
210.871999999999	-41.5835919915253\\
210.971970999999	-41.0349119751937\\
211.071940999998	-40.7110775205083\\
211.171912000002	-40.5200274109628\\
211.271883000001	-40.2165941042905\\
211.371854000001	-39.6654104807068\\
211.471825000001	-39.2013397080718\\
211.571796	-39.4029572965113\\
211.671767	-39.5450836643093\\
211.771737999999	-39.4961588096382\\
211.871708999999	-39.9247204070488\\
211.971679999999	-40.4272791023197\\
212.071650999998	-41.2905008722927\\
212.171622000002	-42.1748648570304\\
212.271593000001	-42.8817899174696\\
212.371563000001	-43.5232801548082\\
212.471534	-44.5882917578294\\
212.571505	-45.1883440642134\\
212.671476	-45.9230331452343\\
212.771446999999	-46.4701263015487\\
212.871417999999	-47.0724319426475\\
212.971388000002	-47.758207148642\\
213.071360000002	-48.0665107523859\\
213.171331000001	-48.1620623492363\\
213.271302000001	-48.4321043521044\\
213.371273000001	-48.2961535557246\\
213.471244	-48.0296186393554\\
213.571214	-47.9174534245365\\
213.671184999999	-48.2170247440354\\
213.771155999999	-48.0224891142337\\
213.871126999999	-47.7205671679956\\
213.971098000002	-47.7215039762471\\
214.071069000001	-47.5409916074793\\
214.171040000001	-47.6685498486248\\
214.271011000001	-47.4168216301341\\
214.370981	-47.2939019095069\\
214.470952	-47.1606017791439\\
214.570922999999	-47.3425908898943\\
214.670893999999	-47.5963145518894\\
214.770864999999	-47.6928138520944\\
214.870836000002	-47.8617133028083\\
214.970807000002	-47.5892417367742\\
215.070778000001	-47.8847305442952\\
215.170749000001	-48.4444596190369\\
215.27072	-48.4009877856203\\
215.370691	-48.3813736457913\\
215.470662	-48.2678284765059\\
215.570631999999	-48.3250240264013\\
215.670602999999	-48.3458404251382\\
215.770573999998	-48.0298965579618\\
215.870545000002	-47.6443268939272\\
215.970516000001	-47.4252689932027\\
216.070487000001	-47.2065392120534\\
216.170458000001	-46.9887008026613\\
216.270429	-46.7682003277128\\
216.370398999999	-46.6979481732147\\
216.470369999999	-46.2940483625722\\
216.570340999999	-46.1738000890987\\
216.670311999998	-46.1781915726555\\
216.770283000002	-45.9265754505905\\
216.870254000001	-45.9534151249691\\
216.970225000001	-45.9291646268983\\
217.070196000001	-46.1574066230219\\
217.170167	-46.4107748997379\\
217.270138	-46.7191306716113\\
217.370109	-46.9079691920965\\
217.470079999999	-46.9784608816678\\
217.570049999998	-47.1860090788791\\
217.670021000002	-47.1307304475147\\
217.769992000001	-46.9407484829445\\
217.869963000001	-46.7373438805916\\
217.969934000001	-46.264779745203\\
218.086566999998	-46.0493885524018\\
218.186538000002	-45.908186424688\\
218.286508000001	-45.6229518173144\\
218.386479000001	-45.3401080827843\\
218.48645	-45.160051540085\\
218.586421	-45.4155261346858\\
218.686392	-45.7082514478684\\
218.786362999999	-46.1781482292297\\
218.886333999999	-46.4670705579501\\
218.986304999999	-46.9422068580724\\
219.086275000001	-47.9690944420102\\
219.186247000001	-48.4309871069098\\
219.286217000001	-48.8340726587506\\
219.386188	-49.6895555824802\\
219.486159	-49.8854670615685\\
219.58613	-50.4657779860435\\
219.686100999999	-50.6511619198804\\
219.786071999999	-50.8952022103896\\
219.886042999999	-51.2202493851143\\
219.986014000002	-51.2455735553618\\
220.085985000002	-50.9921551746881\\
220.185956000001	-50.7171120197711\\
220.285926	-50.5650899870002\\
220.385897	-50.4485666721313\\
220.485868	-50.3075326151793\\
220.585838999999	-50.3121924635956\\
220.685809999999	-50.274592914315\\
220.785780999999	-50.3382147066556\\
220.885751999998	-50.146038484945\\
220.985723000002	-50.2718501169552\\
221.085694000001	-50.297240092569\\
221.185665000001	-50.4368382995715\\
221.285636000001	-50.5385676752004\\
221.385606	-50.7877445821757\\
221.485576999999	-51.1810500684916\\
221.585547999999	-51.648655334843\\
221.685518999999	-52.2019053291149\\
221.785489999998	-52.6083579195153\\
221.885461000002	-53.0759678084166\\
221.985432000001	-53.2770587520248\\
222.085403000001	-53.3450497170377\\
222.185374000001	-53.2203166398629\\
222.285345	-53.0010389585885\\
222.385316	-52.4924061313697\\
222.485285999999	-51.744115097168\\
222.585256999999	-51.0185375063987\\
222.685227999998	-50.1623161800512\\
222.785199000002	-49.5096793867753\\
222.885170000001	-49.1876441295241\\
222.985141000001	-48.9704689189787\\
223.085112000001	-49.2730145241981\\
223.185083	-49.2559328334581\\
223.285054	-49.3778557280801\\
223.385025	-49.9778956954827\\
223.484995999999	-50.1352224288039\\
223.584966999999	-50.4241778546762\\
223.684937000002	-50.4221279341105\\
223.784908000001	-50.7103122437412\\
223.884879000001	-50.9131514983323\\
223.984850000001	-51.253266143913\\
224.084821	-51.6974210115897\\
224.184792	-52.1971579522968\\
224.284763	-53.0780100015679\\
224.384733999999	-53.8751680506028\\
224.484704999999	-54.7317000190917\\
224.584675999999	-55.471069930473\\
224.684647000002	-56.1787080957746\\
224.784618000002	-56.6605970031506\\
224.884588000001	-56.943619438771\\
224.984559	-57.1959675618288\\
225.08453	-56.7581152579092\\
225.184501	-56.3137367098539\\
225.284471999999	-55.9932828051004\\
225.384442999999	-55.1282058725213\\
225.484413999999	-53.8473473703407\\
225.584384999998	-52.3054639984597\\
225.684356000002	-50.6656411924751\\
225.784327000001	-49.5587375077854\\
225.884296	-47.9313934560128\\
225.984268	-46.4464029763515\\
226.084239	-45.2556793157747\\
226.184209999999	-44.0572908965467\\
226.284180999999	-42.6973670691616\\
226.384151999999	-41.7492307459884\\
226.484122999998	-40.9338414337985\\
226.584094000002	-40.2501333839759\\
226.684065000001	-39.7565280687534\\
226.784036000001	-39.178582262854\\
226.884007000001	-38.7992667321132\\
226.983978	-38.8291284037223\\
227.083949	-38.5410457206869\\
227.183918999999	-38.3854764418122\\
227.283890999999	-38.3122386540281\\
227.383860999998	-38.6182071684168\\
227.483832000002	-38.6932190983537\\
227.583803000001	-38.3578010509482\\
227.683774000001	-38.5046955052266\\
227.783745000001	-38.3811037649302\\
227.883716	-38.4445844433003\\
227.983687	-38.4631058599224\\
228.083658	-38.4753789084917\\
228.183628999999	-37.9270049582043\\
228.283599999999	-37.2966890449586\\
228.383570999998	-36.3011253223161\\
228.483541000001	-35.320234686657\\
228.583513000001	-33.8765322717126\\
228.683484000001	-32.1890069786189\\
228.783455000001	-30.1531409219452\\
228.883425	-27.8660366488505\\
228.983396	-26.1560128251995\\
229.083366999999	-24.1362687424963\\
229.183337999999	-22.0690430591044\\
229.283308999999	-19.6745710089704\\
229.383280000002	-18.0796755739601\\
229.483251000001	-17.7353674506579\\
229.583222000001	-18.1123125650901\\
229.683193000001	-18.8678531674918\\
229.783164	-19.832630804898\\
229.883135	-21.555454628156\\
229.983106	-23.8277275105548\\
230.083076999999	-26.0057641832076\\
230.183046999999	-27.8943121076223\\
230.283017999998	-30.0900765071646\\
230.382989000002	-32.2029863340955\\
230.482960000001	-34.5404768322314\\
230.582931000001	-36.506053307616\\
230.682902	-38.0424826181166\\
230.782873	-39.4292238301839\\
230.882844	-40.6186762322137\\
230.982814999999	-41.3349942125225\\
231.082785999999	-41.5906651084916\\
231.182756999999	-41.4754563007089\\
231.282727999998	-41.1678032310151\\
231.382699000002	-40.7637400632662\\
231.482669000001	-39.809850798755\\
231.582641000001	-38.8263132954771\\
231.682611	-38.0110197746707\\
231.782582	-36.9094385755717\\
231.882552999999	-35.8432331440223\\
231.982523999999	-34.8664143722247\\
232.082494999999	-33.9304422241637\\
232.182465999998	-33.5431117381366\\
232.282437000002	-32.6271890227217\\
232.382408000001	-32.117812059269\\
232.482379000001	-31.4577398399282\\
232.582350000001	-31.0797779255882\\
232.682321	-31.0599822480055\\
232.782291	-31.1166636147834\\
232.882261999999	-31.3855785964534\\
232.982232999999	-31.4263252808521\\
233.082203999998	-31.8405811726398\\
233.182175000002	-32.3596530885086\\
233.282146000001	-33.0020319863073\\
233.382117000001	-33.8786180230216\\
233.482088000001	-34.7930987690877\\
233.582059	-35.5600660239242\\
233.68203	-36.8473166126231\\
233.782001	-37.8898371375012\\
233.881971999999	-38.8544195361629\\
233.981941999999	-39.8419253565845\\
234.081913000002	-40.8756415804921\\
234.181884000001	-41.3824167604031\\
234.281855000001	-41.9128964390713\\
234.381826000001	-42.2087634169595\\
234.481797	-42.628026426042\\
234.581768	-42.915560861992\\
234.681739	-43.1546690659931\\
234.781709999999	-43.3160068054444\\
234.881680999999	-43.3533530020888\\
234.981651999999	-43.5222427168353\\
235.081623000002	-43.8179914033662\\
235.181594000001	-43.8631429856416\\
235.281565000001	-43.7130498881105\\
235.381535	-43.555454652318\\
235.481506	-43.3760755979309\\
235.581477	-42.7963041222846\\
235.681447999999	-42.0283551425444\\
235.781418999999	-41.0269342216864\\
235.881389999999	-40.0429110275301\\
235.981360999998	-38.3752092121251\\
236.081332000002	-36.8175018726781\\
236.181303000001	-35.2045319720516\\
236.281274000001	-33.8578455739682\\
236.381245	-32.4721769161506\\
236.481216	-31.0520472539404\\
236.581187	-29.3664526435366\\
236.681156999999	-27.9994259221267\\
236.781127999999	-26.9349071542693\\
236.881098999998	-26.0198895835759\\
236.981070000002	-25.0765536539689\\
237.081041000001	-24.125440361375\\
237.181012000001	-23.9887292253057\\
237.280983000001	-24.1882244419147\\
237.380954	-24.5685667145829\\
237.480925	-24.4422705684844\\
237.580895999999	-24.7315959505849\\
237.680865999999	-24.9061674082452\\
237.780836999998	-25.62832002765\\
237.880808000002	-26.3232835011008\\
237.980779000001	-26.5650228865577\\
238.080750000001	-27.0700518850194\\
238.180721000001	-27.5577209390721\\
238.280692	-28.3535724999419\\
238.380663	-28.6532449781184\\
238.480634	-29.4419986560525\\
238.580604999999	-29.8799954396963\\
238.680575999999	-30.362653771501\\
238.780546999998	-30.8365561994617\\
238.880517000001	-31.6867627135685\\
238.980489000001	-32.2864731735171\\
239.080459000001	-32.9093056400749\\
239.18043	-33.4232037699462\\
239.280401	-34.1247950272262\\
239.380372	-34.6271343348371\\
239.480342999999	-35.1969403997657\\
239.580313999999	-35.235949768599\\
239.680284999999	-35.1770938418028\\
239.780256000002	-34.9017426208582\\
239.880227000001	-34.4584970933539\\
239.980197000001	-33.8958996187151\\
240.080168	-33.3061230478249\\
240.180139	-32.9251230113902\\
240.28011	-33.0840100105115\\
240.380080999999	-33.8715459526795\\
240.480051999999	-34.0228026693435\\
240.580022999999	-34.7394199428716\\
240.679994000002	-35.4149608488784\\
240.779965000002	-36.1816055657055\\
240.879936000001	-37.1950094670513\\
240.996568999999	-37.5989480387477\\
241.096538999998	-37.5722780192491\\
241.196510999998	-37.8667418037228\\
241.296481000001	-38.0580801020868\\
241.396452000001	-38.2901219631558\\
241.496423000001	-38.2621033691945\\
241.596394	-38.0190722531563\\
241.696365	-38.0390050979229\\
241.796335999999	-38.2490015261229\\
241.896306999999	-38.6012391621738\\
241.996277999999	-38.5537718763613\\
242.096248999998	-38.4329106225676\\
242.196220000002	-38.3291958038492\\
242.296190000001	-38.0619853138299\\
242.396161000001	-37.9959111455727\\
242.496132	-37.8818916656487\\
242.596103	-37.7940901368682\\
242.696073999999	-37.2692602444793\\
242.796044999999	-37.0604638521364\\
242.896015999999	-37.4170517314579\\
242.995986999998	-38.183546972349\\
243.095958000002	-38.8688604892092\\
243.195929000001	-39.2478392062766\\
243.295900000001	-40.2367798620293\\
243.395871000001	-41.3688404363274\\
243.495841	-42.6318081936392\\
243.595812	-43.9781641507712\\
243.695784	-44.8904304025042\\
243.795754999999	-45.7402495566888\\
243.895724999998	-46.5769495631454\\
243.995696000002	-47.2365429947551\\
244.095667000001	-48.1436172018304\\
244.195638000001	-48.8165458216177\\
244.295609000001	-49.4254618648805\\
244.39558	-49.9267569154465\\
244.495551	-50.338188118858\\
244.595522	-50.7911073536889\\
244.695492999999	-50.8470385967526\\
244.795463999999	-50.9322610707464\\
244.895434999999	-51.0611102074988\\
244.995405000001	-51.2343374680837\\
245.095376000001	-51.5305965378224\\
245.195347000001	-51.7002603830792\\
245.295318	-51.9041625404285\\
245.395289	-52.2160725546143\\
245.49526	-52.6411277654385\\
245.595230999999	-53.1754911266085\\
245.695201999999	-53.6532350570084\\
245.795172999999	-54.3637468483721\\
245.895144000002	-55.3028019106744\\
245.995115000002	-55.9788790227049\\
246.095086000001	-56.7404405564213\\
246.195056	-57.7509335323972\\
246.295027	-58.7444301928184\\
246.394998	-59.7646655591618\\
246.494968999999	-60.0913415896619\\
246.594939999999	-61.0532934414338\\
246.694910999999	-61.484761903114\\
246.794881999998	-62.2808138888866\\
246.894853000002	-63.0690097181005\\
246.994824000001	-63.607146527488\\
247.094795000001	-64.2603407853807\\
247.194766000001	-64.8631686685836\\
247.294737	-65.620643339115\\
247.394706999999	-66.2409405497285\\
247.494677999999	-66.9940484305788\\
247.594648999999	-67.0473437569835\\
247.694619999998	-67.4239277382171\\
247.794591000002	-67.9909041428827\\
247.894562000001	-67.9793908981132\\
247.994533000001	-67.6114003668114\\
248.094504000001	-66.801041968723\\
248.194475	-66.0975901052256\\
248.294446	-65.4274751331326\\
248.394417	-64.5408820605427\\
248.494387999999	-63.3859109538909\\
248.594357999998	-62.1248178449566\\
248.694329999998	-60.9823373043316\\
248.794301000002	-60.200026593859\\
248.894272000001	-59.1820492410859\\
248.994243000001	-58.3939592267807\\
249.094213	-57.6391548405536\\
249.194184	-57.0543300591678\\
249.294155	-56.2925151135871\\
249.394125999999	-55.7125782894767\\
249.494095999999	-54.9718132457724\\
249.594067999999	-54.1479063271306\\
249.694039000002	-53.2518802264044\\
249.794010000001	-52.5426999527931\\
249.893981000001	-51.5540492419202\\
249.993952000001	-50.7082584476908\\
250.093923	-49.7015776600433\\
250.193891999999	-49.132552860026\\
250.293860999998	-48.5307749957933\\
250.393834999999	-47.8791694711463\\
250.493805999999	-47.6602795373579\\
250.593777000002	-47.292372832962\\
250.693748000002	-47.1544707920685\\
250.793719000001	-46.915492988042\\
250.893690000001	-46.991645110593\\
250.993661	-46.7075597973106\\
251.093632	-46.8577029931487\\
251.193603	-46.7328186330829\\
251.293573999999	-46.816520298798\\
251.393544999999	-46.6632414473014\\
251.493513000001	-46.5994616261067\\
251.593486000002	-46.1244364018278\\
251.693457000001	-45.8879930233689\\
251.793428000001	-45.7812492002463\\
251.893399	-45.5552058949805\\
251.99337	-45.1745936141556\\
252.093341	-45.0296308709807\\
252.193311999999	-44.8830473962514\\
252.293282999999	-44.8517827215897\\
252.393253999999	-45.098280699788\\
252.493224999998	-45.1941999365438\\
252.593195000001	-45.4458064835404\\
252.693167000001	-45.8089760719003\\
252.793138000001	-46.5328117730241\\
252.893108	-47.1267697522542\\
252.993079	-47.6724821736468\\
253.093049999999	-48.1498672737698\\
253.193020999999	-48.6070858232083\\
253.292991999999	-48.9773180930352\\
253.392962999998	-49.1458176163021\\
253.492934000002	-49.6153918814796\\
253.592905000001	-49.7827164898074\\
253.692876000001	-49.8528742689025\\
253.792847000001	-49.7171718575946\\
253.892818	-49.6286900727064\\
253.992788	-49.407747460983\\
254.09276	-48.9651937508741\\
254.192729999999	-48.6534003813102\\
254.292700999998	-48.4321081333342\\
254.392672000002	-47.8776637126757\\
254.492643000001	-47.4361908136381\\
254.592614000001	-46.5728751811142\\
254.692585000001	-45.8591678527851\\
254.792556	-45.3147041567354\\
254.892527	-44.6151104121158\\
254.992498	-44.3947995698804\\
255.092468999999	-44.0729389863552\\
255.192438999999	-44.0197521832795\\
255.292410999999	-43.6975905739345\\
255.392381000001	-43.533553046248\\
255.492353000001	-43.5549068724115\\
255.592324000001	-43.3653851799584\\
255.692295000001	-43.3885584327993\\
255.792265	-43.3113373088274\\
255.892236	-43.3153698752388\\
255.992206999999	-43.3464911366167\\
256.092177999999	-43.1933012722208\\
256.192148999999	-43.2801348624419\\
256.292120000002	-43.2878200396055\\
256.392091000002	-43.2940782102778\\
256.492062000001	-43.2653777882143\\
256.592032	-43.3093329958469\\
256.692004	-43.2893716587678\\
256.791975	-43.4276925049658\\
256.891946	-43.4438152182151\\
256.991916999999	-43.3725978234381\\
257.091886999999	-43.3849749390278\\
257.191857999998	-43.463953067818\\
257.291829000002	-43.4012575095668\\
257.391800000001	-43.3347928606083\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
31.2076190000007	-180\\
32.1073570000008	-180\\
32.1073570000008	-100\\
31.2076190000007	-100\\
31.2076190000007	-180\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
0.699798000001465	-50\\
31.6075019999989	-100\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
33.7068919999983	-180\\
34.6066299999984	-180\\
34.6066299999984	-100\\
33.7068919999983	-100\\
33.7068919999983	-180\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
3.09910400000081	-50\\
34.1067760000005	-100\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
34.7066010000017	-180\\
35.6063390000018	-180\\
35.6063390000018	-100\\
34.7066010000017	-100\\
34.7066010000017	-180\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
4.39872800000012	-50\\
35.1064850000002	-100\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
35.7063110000017	-180\\
36.6060490000018	-180\\
36.6060490000018	-100\\
35.7063110000017	-100\\
35.7063110000017	-180\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
5.49841000000015	-50\\
36.106194	-100\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
36.7060200000014	-180\\
37.6057580000015	-180\\
37.6057580000015	-100\\
36.7060200000014	-100\\
36.7060200000014	-180\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
6.3981500000009	-50\\
37.105904	-100\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
37.7057290000012	-180\\
38.6054670000012	-180\\
38.6054670000012	-100\\
37.7057290000012	-100\\
37.7057290000012	-180\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
7.29788900000131	-50\\
38.1056129999997	-100\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
38.7054380000009	-180\\
39.6051770000013	-180\\
39.6051770000013	-100\\
38.7054380000009	-100\\
38.7054380000009	-180\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
8.09765799999877	-50\\
39.1053219999994	-100\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
91.6233570000004	-180\\
92.5230950000005	-180\\
92.5230950000005	-100\\
91.6233570000004	-100\\
91.6233570000004	-180\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
34.5066589999988	-50\\
92.023240999999	-100\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
92.6230660000001	-180\\
93.5228040000002	-180\\
93.5228040000002	-100\\
92.6230660000001	-100\\
92.6230660000001	-180\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
2.6992199999986	-50\\
93.0229499999987	-100\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
93.6227749999998	-180\\
94.5225129999999	-180\\
94.5225129999999	-100\\
93.6227749999998	-100\\
93.6227749999998	-180\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
1.69950900000185	-50\\
94.0226589999984	-100\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
95.8221349999985	-180\\
96.7218729999986	-180\\
96.7218729999986	-100\\
95.8221349999985	-100\\
95.8221349999985	-180\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
30.2912179999985	-50\\
96.2220190000007	-100\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
96.8218440000019	-180\\
97.7215819999983	-180\\
97.7215819999983	-100\\
96.8218440000019	-100\\
96.8218440000019	-180\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
29.4914510000017	-50\\
97.2217280000004	-100\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
97.8215530000016	-180\\
98.7212919999984	-180\\
98.7212919999984	-100\\
97.8215530000016	-100\\
97.8215530000016	-180\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
28.6916830000009	-50\\
98.2214370000002	-100\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
98.8212620000013	-180\\
99.7210000000014	-180\\
99.7210000000014	-100\\
98.8212620000013	-100\\
98.8212620000013	-180\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
27.8919160000005	-50\\
99.2211459999999	-100\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
153.138789000001	-180\\
154.038527000001	-180\\
154.038527000001	-100\\
153.138789000001	-100\\
153.138789000001	-180\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
32.507239999999	-50\\
153.538671999999	-100\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
154.455073000001	-180\\
155.354811000001	-180\\
155.354811000001	-100\\
154.455073000001	-100\\
154.455073000001	-180\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
31.1076480000011	-50\\
154.854955999999	-100\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
155.454782000001	-180\\
156.354521000001	-180\\
156.354521000001	-100\\
155.454782000001	-100\\
155.454782000001	-180\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
29.9913049999996	-50\\
155.854665999999	-100\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
156.454491	-180\\
157.354230000001	-180\\
157.354230000001	-100\\
156.454491	-100\\
156.454491	-180\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
98.0214950000009	-50\\
156.854374999999	-100\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
194.560076999998	-180\\
195.459814999998	-180\\
195.459814999998	-100\\
194.560076999998	-100\\
194.560076999998	-180\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
145.64097	-50\\
194.959961	-100\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
195.559786000002	-180\\
196.476186	-180\\
196.476186	-100\\
195.559786000002	-100\\
195.559786000002	-180\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
146.440737000001	-50\\
195.95967	-100\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
196.576157	-180\\
197.475895	-180\\
197.475895	-100\\
196.576157	-100\\
196.576157	-180\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
147.340476000001	-50\\
196.976041000002	-100\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
197.575865999999	-180\\
198.475605	-180\\
198.475605	-100\\
197.575865999999	-100\\
197.575865999999	-180\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
148.040271999998	-50\\
197.975750000001	-100\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
198.575575999999	-180\\
199.475313999999	-180\\
199.475313999999	-100\\
198.575575999999	-100\\
198.575575999999	-180\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
148.940009999998	-50\\
198.975459000001	-100\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
199.575284999999	-180\\
200.475022999999	-180\\
200.475022999999	-100\\
199.575284999999	-100\\
199.575284999999	-180\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
149.839748999999	-50\\
199.975168000001	-100\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
200.574993999999	-180\\
201.474731999999	-180\\
201.474731999999	-100\\
200.574993999999	-100\\
200.574993999999	-180\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
150.839457000002	-50\\
200.974878000001	-100\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
231.982523999999	-180\\
232.882261999999	-180\\
232.882261999999	-100\\
231.982523999999	-100\\
231.982523999999	-180\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
97.9215240000012	-50\\
232.382408000001	-100\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
232.982232999999	-180\\
233.881971999999	-180\\
233.881971999999	-100\\
232.982232999999	-100\\
232.982232999999	-180\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
27.6919740000012	-50\\
233.382117000001	-100\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
233.981941999999	-180\\
234.881680999999	-180\\
234.881680999999	-100\\
233.981941999999	-100\\
233.981941999999	-180\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
26.092439	-50\\
234.381826000001	-100\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
234.981651999999	-180\\
235.881389999999	-180\\
235.881389999999	-100\\
234.981651999999	-100\\
234.981651999999	-180\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
24.4929039999988	-50\\
235.381535	-100\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
235.981360999998	-180\\
236.881098999998	-180\\
236.881098999998	-100\\
235.981360999998	-100\\
235.981360999998	-180\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
22.8933680000009	-50\\
236.381245	-100\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
237.081041000001	-180\\
237.980779000001	-180\\
237.980779000001	-100\\
237.081041000001	-100\\
237.081041000001	-180\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
19.8942380000008	-50\\
237.480925	-100\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
238.080750000001	-180\\
238.980489000001	-180\\
238.980489000001	-100\\
238.080750000001	-100\\
238.080750000001	-180\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
18.2947019999992	-50\\
238.480634	-100\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
239.080459000001	-180\\
239.980197000001	-180\\
239.980197000001	-100\\
239.080459000001	-100\\
239.080459000001	-180\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
140.442481999999	-50\\
239.480342999999	-100\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
240.080168	-180\\
240.996568999999	-180\\
240.996568999999	-100\\
240.080168	-100\\
240.080168	-180\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
141.442191999999	-50\\
240.480051999999	-100\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
241.096538999998	-180\\
241.996277999999	-180\\
241.996277999999	-100\\
241.096538999998	-100\\
241.096538999998	-180\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
142.241958999999	-50\\
241.496423000001	-100\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
242.196220000002	-180\\
243.095958000002	-180\\
243.095958000002	-100\\
242.196220000002	-100\\
242.196220000002	-180\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
13.6960360000012	-50\\
242.596103	-100\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
249.594067999999	-180\\
250.493805999999	-180\\
250.493805999999	-100\\
249.594067999999	-100\\
249.594067999999	-180\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
91.0235319999992	-50\\
249.993952000001	-100\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
250.593777000002	-180\\
251.493513000001	-180\\
251.493513000001	-100\\
250.593777000002	-100\\
250.593777000002	-180\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
92.023240999999	-50\\
250.993661	-100\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
251.693457000001	-180\\
252.593195000001	-180\\
252.593195000001	-100\\
251.693457000001	-100\\
251.693457000001	-180\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
93.0229499999987	-50\\
252.093341	-100\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
252.693167000001	-180\\
253.592905000001	-180\\
253.592905000001	-100\\
252.693167000001	-100\\
252.693167000001	-180\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
93.8227169999991	-50\\
253.093049999999	-100\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
253.692876000001	-180\\
254.592614000001	-180\\
254.592614000001	-100\\
253.692876000001	-100\\
253.692876000001	-180\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
94.4225430000006	-50\\
254.09276	-100\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-123.126894293327\\
0.0999709999996412	-121.926727042871\\
0.199941999999282	-121.405223284549\\
0.299912999998924	-121.390180854463\\
0.399883999998565	-121.165804597234\\
0.499855000001844	-121.641719609013\\
0.599826000001485	-121.578404738888\\
0.699798000001465	-122.194204185398\\
0.799769000001106	-122.718626969631\\
0.899740000000747	-122.629128421359\\
0.999711000000389	-122.881344846348\\
1.09968200000003	-123.125610990623\\
1.19965299999967	-123.096484997981\\
1.29962399999931	-123.451460724436\\
1.39959499999895	-123.512909504703\\
1.49956599999859	-123.726021169565\\
1.59953799999857	-124.386503785478\\
1.69950900000185	-124.107431896011\\
1.79948000000149	-124.127780997886\\
1.89945100000114	-124.310276479717\\
1.99942200000078	-124.55578764699\\
2.09939300000042	-124.626032120939\\
2.19936400000006	-125.230643449307\\
2.2993349999997	-125.699041554415\\
2.39930599999934	-126.235333276247\\
2.49927699999898	-126.72529861208\\
2.59924899999896	-126.892866094134\\
2.6992199999986	-126.882136845827\\
2.79919100000188	-127.276344490095\\
2.89916200000152	-127.407358310626\\
2.99913300000117	-127.651527140855\\
3.09910400000081	-128.525667612268\\
3.19907500000045	-128.529264325511\\
3.29904600000009	-129.213185112287\\
3.39901699999973	-129.569995249511\\
3.49898799999937	-129.963501821112\\
3.59895999999935	-130.20006588052\\
3.69892999999865	-130.619999277589\\
3.79890199999863	-130.785739861104\\
3.89887299999828	-131.030079947554\\
3.99884400000155	-131.356916994894\\
4.0988150000012	-131.135407872191\\
4.19878600000084	-130.896287577509\\
4.29875700000048	-131.032387245642\\
4.39872800000012	-130.659285371382\\
4.49869899999976	-130.412313346701\\
4.5986699999994	-130.044487637638\\
4.69864099999904	-129.746678791373\\
4.79861199999868	-128.853289809732\\
4.89858399999866	-128.019684226639\\
4.9985549999983	-127.595678956928\\
5.09852600000158	-126.668511249103\\
5.19849700000123	-125.631869179855\\
5.29846800000087	-125.149651859248\\
5.39843900000051	-124.354338006196\\
5.49841000000015	-123.610471352826\\
5.59838099999979	-122.503853747036\\
5.69835199999943	-122.353433016095\\
5.79832299999907	-121.988325260508\\
5.89829399999871	-121.454552350488\\
5.99826499999836	-120.832750045313\\
6.09823699999833	-120.469040575498\\
6.19820800000161	-120.265396290225\\
6.29817900000126	-120.354799107965\\
6.3981500000009	-120.392503655861\\
6.49812100000054	-120.011261425435\\
6.59809200000018	-119.977664361707\\
6.69806299999982	-119.841680664957\\
6.79803399999946	-119.416341743879\\
6.8980049999991	-119.367954264394\\
6.99797599999874	-119.503411505018\\
7.09794699999838	-119.65922036063\\
7.19791800000166	-119.681967656348\\
7.29788900000131	-119.530141167381\\
7.39786100000128	-119.873292082382\\
7.49783200000093	-119.471145265737\\
7.59780200000023	-119.207094423464\\
7.69777299999987	-118.728503951192\\
7.79774399999951	-118.147329573467\\
7.89771599999949	-117.459147754211\\
7.99768699999913	-117.061321976623\\
8.09765799999877	-115.934430160708\\
8.19762899999841	-115.634177534488\\
8.29760000000169	-114.672345965054\\
8.39757100000134	-113.916405721474\\
8.49754200000098	-113.867526688929\\
8.59751300000062	-113.621614487677\\
8.69748400000026	-112.692405843416\\
8.7974549999999	-112.303347906883\\
8.89742599999954	-111.903261864856\\
8.99739699999918	-111.489031164769\\
9.09736799999882	-111.238805974409\\
9.19733899999846	-111.225303381181\\
9.29731000000174	-111.164389506828\\
9.39728100000139	-111.189022301852\\
9.49725300000136	-111.162892490589\\
9.59722400000101	-110.51189335101\\
9.69719500000065	-110.245067543866\\
9.79716600000029	-109.881500559157\\
9.89713699999993	-109.055569900896\\
9.99710799999957	-108.271664768169\\
10.0970789999992	-107.560203375371\\
10.1970499999989	-107.426017869759\\
10.2970209999985	-106.607081762069\\
10.3969920000018	-105.806570325731\\
10.4969630000014	-105.719346265877\\
10.5969340000011	-104.532496923891\\
10.6969050000007	-103.900497832909\\
10.7968760000003	-102.966619410364\\
10.896847	-102.469154585695\\
10.9968179999996	-101.453573900421\\
11.0967889999993	-100.343061375194\\
11.1967599999989	-98.9558876096649\\
11.2967309999985	-98.3165080929784\\
11.3967020000018	-97.3150946420897\\
11.4966730000015	-96.0697876175943\\
11.5966440000011	-95.5253695751699\\
11.6966150000007	-94.655706096891\\
11.7965860000004	-94.1061385774882\\
11.8965580000004	-93.4385587950678\\
11.9965279999997	-92.4947106088056\\
12.0964999999997	-91.4956682738281\\
12.196469999999	-90.6753524311639\\
12.2964419999989	-90.9414935541248\\
12.3964129999986	-90.5543359602487\\
12.4963840000019	-90.3367055883812\\
12.5963550000015	-90.0735775506881\\
12.6963260000011	-90.0912430864176\\
12.7962970000008	-90.2991792469595\\
12.8962659999997	-90.9992991949404\\
12.9962390000001	-90.8385064686376\\
13.0962099999997	-91.4327319898274\\
13.1961809999993	-91.706627035122\\
13.296151999999	-92.2640770415802\\
13.3961229999986	-93.1105288362956\\
13.4960939999983	-93.591897575196\\
13.5960650000015	-93.9526839384398\\
13.6960360000012	-94.2664436815755\\
13.7960070000008	-95.125150669264\\
13.8959780000005	-96.0408506892557\\
13.9959490000001	-97.0758856936097\\
14.0959199999998	-97.8164827893964\\
14.1958909999994	-98.5341527036154\\
14.295861999999	-99.3901189161034\\
14.3958329999987	-99.6967305993277\\
14.4958039999983	-100.474825591955\\
14.5957750000016	-100.809276960649\\
14.6957460000012	-101.071005800768\\
14.7957170000009	-101.714951034795\\
14.8956880000005	-101.948263248595\\
14.9956590000002	-101.818239538117\\
15.0956299999998	-101.740725392865\\
15.1956009999994	-101.56970299958\\
15.2955719999991	-101.296058346562\\
15.3955429999987	-100.943171437818\\
15.4955139999984	-100.592869134167\\
15.5954850000016	-99.4885690903111\\
15.6954560000013	-99.0186612582698\\
15.7954270000009	-98.3141688787775\\
15.8953980000006	-98.0100776810526\\
15.9953690000002	-96.7605832269878\\
16.0953399999999	-96.2047425591376\\
16.1953109999995	-95.5504012343704\\
16.2952819999991	-95.2472812587395\\
16.3952529999988	-94.3275420385183\\
16.4952239999984	-93.5286143799152\\
16.5951950000017	-92.7040707128292\\
16.6951660000013	-92.6759784535557\\
16.795137000001	-92.3386421025108\\
16.8951080000006	-91.5905124162805\\
16.9950790000003	-91.2119942530817\\
17.0950499999999	-90.7509449020785\\
17.1950209999995	-90.6969301644617\\
17.2949919999992	-90.6433841356835\\
17.3949629999988	-90.8001669261288\\
17.4949339999985	-90.7863255675548\\
17.5949050000017	-90.5373029616026\\
17.6948760000014	-90.5220476370049\\
17.794847000001	-90.421496322218\\
17.8948180000007	-90.0931790811352\\
17.9947890000003	-89.5520161354442\\
18.09476	-89.4250793636051\\
18.1947309999996	-89.6369104656415\\
18.2947019999992	-89.1935358528841\\
18.3946729999989	-89.3864937050746\\
18.4946439999985	-89.3319391090696\\
18.5946150000018	-88.9946641727409\\
18.6945860000014	-89.5861346442642\\
18.7945570000011	-89.6779755673859\\
18.8945280000007	-89.8950818474944\\
18.9944990000004	-90.92633608091\\
19.09447	-91.7225703173898\\
19.1944409999996	-92.0194987862102\\
19.2944119999993	-93.327836879916\\
19.3943829999989	-94.0315605126282\\
19.4943539999986	-94.7453192520691\\
19.5943250000018	-95.1533088503585\\
19.6942960000015	-94.9463767455039\\
19.7942670000011	-95.4966641326448\\
19.8942380000008	-96.3989593368458\\
19.9942090000004	-96.3184616189706\\
20.0941800000001	-97.0110940571828\\
20.1941509999997	-97.5783918844537\\
20.2941219999993	-97.5526999713321\\
20.394092999999	-97.9573015829004\\
20.4940639999986	-98.6131531964675\\
20.5940350000019	-98.4531495256642\\
20.6940060000015	-98.6703797596259\\
20.7939770000012	-99.1947128740526\\
20.8939480000008	-99.5000046055604\\
20.9939190000005	-99.8017052338594\\
21.0938900000001	-99.8540620997861\\
21.1938609999997	-99.8737858563418\\
21.2938319999994	-100.146777489781\\
21.393802999999	-100.54620951183\\
21.4937739999987	-100.927407341013\\
21.5937449999983	-100.752773899631\\
21.6937160000016	-101.002219929568\\
21.7936870000012	-101.040788917636\\
21.8936580000009	-100.98984948726\\
21.9936290000005	-101.218082267797\\
22.0936000000002	-101.129241375693\\
22.1935709999998	-101.402610913424\\
22.2935419999994	-101.131238551735\\
22.3935129999991	-102.058810735085\\
22.4934839999987	-102.331134956768\\
22.5934549999984	-102.337724161752\\
22.6934260000016	-102.662004171154\\
22.7933970000013	-103.099239799735\\
22.8933680000009	-103.258696356621\\
22.9933390000006	-103.665196760604\\
23.0933100000002	-103.762957868384\\
23.1932809999998	-103.273067114808\\
23.2932519999995	-104.010352218971\\
23.3932219999988	-103.364205413757\\
23.4931939999988	-103.831987772305\\
23.5931649999984	-103.865274145008\\
23.6931360000017	-103.890182819657\\
23.7931070000013	-104.328043001536\\
23.893078000001	-104.65620555442\\
23.9930480000003	-104.537026632405\\
24.0930189999999	-104.803415915858\\
24.1929899999996	-104.530220161833\\
24.2929619999995	-103.947927471584\\
24.3929319999988	-103.255589803286\\
24.4929039999988	-102.64894841717\\
24.5928740000018	-102.941059345642\\
24.6928450000014	-102.329339437802\\
24.792816000001	-101.747621277763\\
24.8927870000007	-102.396336992444\\
24.9927580000003	-102.642555993095\\
25.092729	-103.394532928374\\
25.1926999999996	-103.801058131823\\
25.2926709999992	-103.917763279862\\
25.3926419999989	-104.697396230455\\
25.4926129999985	-104.839447709999\\
25.5925840000018	-105.747162131963\\
25.6925550000014	-106.035675829237\\
25.7925260000011	-106.576082775549\\
25.8924970000007	-106.954548074297\\
25.9924680000004	-107.01614058578\\
26.092439	-107.273872203818\\
26.1924099999997	-107.765169997944\\
26.2923809999993	-108.36195330338\\
26.3923519999989	-108.91148369726\\
26.4923229999986	-109.111792742797\\
26.5922940000019	-109.403139509619\\
26.6922650000015	-109.141683971132\\
26.7922360000011	-109.375889866886\\
26.8922070000008	-109.736597105849\\
26.9921780000004	-109.765063643234\\
27.0921479999997	-109.654166387711\\
27.1921189999994	-109.802965846709\\
27.292089999999	-109.964321687645\\
27.3920609999986	-110.223073037681\\
27.4920319999983	-110.216560165998\\
27.5920030000016	-109.968776388161\\
27.6919740000012	-110.157407673114\\
27.7919450000009	-110.423042187451\\
27.8919160000005	-110.849264401823\\
27.9918870000001	-110.457545410075\\
28.0918579999998	-111.026960285098\\
28.1918289999994	-110.993781506599\\
28.2917999999991	-110.918415506147\\
28.3917709999987	-111.049344817794\\
28.4917410000016	-111.438131556859\\
28.5917120000013	-111.320613238227\\
28.6916830000009	-111.07632805762\\
28.7916540000006	-111.507476055134\\
28.8916250000002	-111.051257376986\\
28.9915959999998	-111.027724336723\\
29.0915669999995	-111.378978395004\\
29.1915379999991	-111.865200734501\\
29.2915089999988	-111.600206021852\\
29.3914799999984	-111.560509198268\\
29.4914510000017	-111.777519978085\\
29.5914220000013	-112.089113177296\\
29.691393000001	-112.105913812392\\
29.7913640000006	-112.766668463009\\
29.8913350000003	-112.690041526745\\
29.9913049999996	-112.971192352607\\
30.0912769999995	-112.800655372064\\
30.1912469999988	-113.978793458106\\
30.2912179999985	-114.510060987199\\
30.3911890000018	-115.713707547306\\
30.5078219999996	-116.222713795771\\
30.6077929999992	-116.821522149385\\
30.7077639999989	-117.623495291583\\
30.8077349999985	-118.106385162132\\
30.9077060000018	-118.62639043395\\
31.0076770000014	-118.831654643254\\
31.1076480000011	-118.843487458544\\
31.2076190000007	-120.177542543399\\
31.3075900000003	-120.718422811628\\
31.407561	-120.312648821055\\
31.5075319999996	-120.516652456985\\
31.6075019999989	-120.649098893536\\
31.7074729999986	-120.354271080957\\
31.8074440000019	-120.887333917547\\
31.9074150000015	-120.912090051195\\
32.0073860000011	-120.624151018269\\
32.1073570000008	-120.363731384272\\
32.2073280000004	-120.370861419972\\
32.3072990000001	-120.448337126456\\
32.4072699999997	-120.47845119033\\
32.507239999999	-120.654621720563\\
32.607211999999	-121.478134005448\\
32.7071829999986	-121.055676532286\\
32.8071540000019	-121.006752352962\\
32.9071250000015	-121.468127700976\\
33.0070960000012	-121.92087009412\\
33.1070660000005	-122.17720551067\\
33.2070370000001	-122.652259156996\\
33.3070079999998	-123.294053234572\\
33.4069789999994	-123.644424442597\\
33.5069499999991	-124.263246184067\\
33.6069209999987	-124.646809753469\\
33.7068919999983	-125.307797274707\\
33.8068630000016	-125.420635035494\\
33.9068340000013	-125.764506428449\\
34.0068050000009	-125.743352135245\\
34.1067760000005	-126.099898152817\\
34.2067470000002	-126.6599791186\\
34.3067169999995	-126.881806281138\\
34.4066889999995	-127.77849921949\\
34.5066589999988	-128.323028096316\\
34.6066299999984	-128.526008694676\\
34.7066010000017	-128.904689240991\\
34.8065730000017	-129.12080772801\\
34.906543000001	-129.834754531178\\
35.0065140000006	-129.341995590451\\
35.1064850000002	-129.660984221892\\
35.2064559999999	-129.325828346726\\
35.3064269999995	-128.801227420281\\
35.4063979999992	-128.225967090901\\
35.5063689999988	-127.856323165403\\
35.6063390000018	-126.980913205067\\
35.7063110000017	-126.701507066891\\
35.8062820000014	-125.729958790989\\
35.9062520000007	-124.721501040127\\
36.0062230000003	-123.764432897394\\
36.106194	-123.20284390903\\
36.2061649999996	-122.26291539286\\
36.3061359999992	-121.700830852087\\
36.4061069999989	-120.93236717284\\
36.5060779999985	-120.071451302242\\
36.6060490000018	-119.390304956391\\
36.7060200000014	-118.954814527404\\
36.8059910000011	-118.438887240858\\
36.9059620000007	-117.955257062609\\
37.0059330000004	-117.766569942408\\
37.105904	-117.49761107646\\
37.2058739999993	-117.311961435382\\
37.3058459999993	-117.416494899347\\
37.4058159999986	-117.298213631003\\
37.5057870000019	-116.917009460338\\
37.6057580000015	-116.755306288063\\
37.7057290000012	-116.775930831002\\
37.8057000000008	-117.003614720016\\
37.9056710000004	-116.916037262501\\
38.0056420000001	-117.540878711937\\
38.1056129999997	-117.954790919461\\
38.2055839999994	-117.565922809582\\
38.305554999999	-117.965099010309\\
38.4055259999986	-118.019666878385\\
38.5054969999983	-117.769599796322\\
38.6054670000012	-117.781269315224\\
38.7054380000009	-117.542063271983\\
38.8054090000005	-117.486258705244\\
38.9053800000002	-117.518051126424\\
39.0053509999998	-117.492637814613\\
39.1053219999994	-117.201772428079\\
39.2052929999991	-117.233834566692\\
39.3052639999987	-116.791037480104\\
39.4052349999984	-116.599536065216\\
39.5052060000016	-116.866759942241\\
39.6051770000013	-116.721077995947\\
39.7051480000009	-116.496849916899\\
39.8051190000006	-116.736902903312\\
39.9050889999999	-116.318404078282\\
40.0050599999995	-115.843256660615\\
40.1050309999991	-115.748318930193\\
40.2050019999988	-116.364371042391\\
40.3049729999984	-116.335344542464\\
40.4049440000017	-116.531069856685\\
40.5049150000013	-116.737327965121\\
40.604886000001	-117.361064346126\\
40.7048570000006	-118.363341885203\\
40.8048280000003	-118.685518723614\\
40.9047989999999	-119.596136213674\\
41.0047689999992	-120.824559786623\\
41.1047399999989	-121.880872817036\\
41.2047109999985	-123.202297067921\\
41.3046810000014	-124.490693171645\\
41.4046530000014	-125.947732761044\\
41.5046240000011	-126.568512869028\\
41.6045940000004	-127.462576493834\\
41.7045660000003	-128.231152235271\\
41.804537	-128.194294072857\\
41.9045069999993	-128.160297889505\\
42.0044779999989	-127.923000258086\\
42.1044489999986	-127.613256793745\\
42.2044200000018	-127.427051705239\\
42.3043910000015	-127.017551104209\\
42.4043620000011	-126.20520372218\\
42.5043330000008	-126.02160391221\\
42.6043040000004	-125.288685217434\\
42.7042750000001	-125.01426349996\\
42.8042459999997	-124.944602269969\\
42.9042169999993	-124.388985973134\\
43.0041869999986	-124.505617152793\\
43.1041579999983	-124.106837069163\\
43.2041290000016	-123.725196857507\\
43.3041000000012	-123.63746547973\\
43.4040710000008	-123.730091446189\\
43.5040420000005	-123.340116255467\\
43.6040130000001	-123.001660233738\\
43.7039839999998	-122.778960470788\\
43.8039549999994	-122.345368389427\\
43.903925999999	-122.123320775936\\
44.0038959999983	-121.441485943279\\
44.1038670000016	-121.519265331842\\
44.2038380000013	-121.302809479309\\
44.3038090000009	-121.164398600963\\
44.4037800000006	-120.870795614217\\
44.5037510000002	-120.482423578914\\
44.6037219999998	-119.733525955019\\
44.7036929999995	-119.965639931215\\
44.8036639999991	-120.31095047959\\
44.9036339999984	-119.962441679953\\
45.0036050000017	-120.152386714726\\
45.1035760000013	-120.320835929737\\
45.203547000001	-120.673639031894\\
45.3035180000006	-120.897483343342\\
45.4034890000003	-120.755392626555\\
45.5034599999999	-121.042948667305\\
45.6034309999995	-120.693350916066\\
45.7034019999992	-121.227238878458\\
45.8033719999985	-121.280991066131\\
45.9033430000018	-121.446420260251\\
46.0033140000014	-121.617064559456\\
46.1032850000011	-121.470326888809\\
46.2032560000007	-121.089922477554\\
46.3032270000003	-121.571496598995\\
46.403198	-122.27385120703\\
46.5031689999996	-122.363956846608\\
46.6031389999989	-122.121297119417\\
46.7031099999986	-122.262587419154\\
46.8030810000018	-121.724256564908\\
46.9030520000015	-121.643082914464\\
47.0030230000011	-121.770218863034\\
47.1029940000008	-121.697786514698\\
47.2029650000004	-122.031227665736\\
47.302936	-122.240581497805\\
47.4029069999997	-122.229256755447\\
47.5028779999993	-122.073614019157\\
47.6028479999986	-122.452798538894\\
47.7028189999983	-122.511704996666\\
47.8027900000016	-122.276021261566\\
47.9027610000012	-122.343356299942\\
48.0027320000008	-122.233615583705\\
48.1027030000005	-122.189640107947\\
48.2026740000001	-122.214224107917\\
48.3026449999998	-122.152943807372\\
48.4026149999991	-122.290234836538\\
48.5025859999987	-121.652721711088\\
48.6025569999983	-121.830928945861\\
48.7025280000016	-121.017495869612\\
48.8024990000013	-120.849707768632\\
48.9024700000009	-120.891790975809\\
49.0024410000005	-119.897061755323\\
49.1024120000002	-120.08473400368\\
49.2023829999998	-120.295819813579\\
49.3023529999991	-120.471447556764\\
49.4023239999988	-120.591406496648\\
49.5022949999984	-121.031922932227\\
49.6022660000017	-121.161463762264\\
49.7022370000013	-121.134441151188\\
49.802208000001	-121.578154109091\\
49.9021790000006	-122.007626290027\\
50.0021500000003	-122.045269892565\\
50.1021209999999	-122.112771218027\\
50.2020909999992	-122.8213856223\\
50.3020619999988	-123.105709621383\\
50.4020329999985	-123.442551468883\\
50.5020040000018	-123.144979829978\\
50.6019750000014	-123.529544342361\\
50.701946000001	-123.202103764798\\
50.8019170000007	-123.400723260162\\
50.901887	-123.498079079857\\
51.0018579999996	-123.362663474358\\
51.1018289999993	-123.207053421191\\
51.2017999999989	-123.51473719839\\
51.3017709999986	-123.750585146029\\
51.4017410000015	-124.077195038533\\
51.5017130000015	-124.254523976249\\
51.6016820000004	-124.145363653226\\
51.7016550000008	-123.761306841469\\
51.8182870000019	-124.296595428694\\
51.9182580000015	-124.134396608871\\
52.0182290000012	-123.596730973612\\
52.1182000000008	-123.723369685513\\
52.2181710000004	-123.875593003412\\
52.3181420000001	-123.723443799565\\
52.4181129999997	-123.801977495661\\
52.518082999999	-123.782432380977\\
52.6180539999987	-123.654468621198\\
52.7180249999983	-123.264295567756\\
52.8179960000016	-123.557156136702\\
52.9179670000012	-122.816642576762\\
53.0179380000009	-122.652311456918\\
53.1179090000005	-122.534994935502\\
53.2178800000002	-123.041524174047\\
53.3178509999998	-122.832184298011\\
53.4178219999994	-123.377925347652\\
53.5177919999987	-123.6079519477\\
53.6177629999984	-123.530594211618\\
53.7177340000017	-123.616436001402\\
53.8177050000013	-123.311842394559\\
53.9176760000009	-123.415778174054\\
54.0176470000006	-123.030264880016\\
54.1176180000002	-122.934327287615\\
54.2175889999999	-123.245430504158\\
54.3175589999992	-123.272459894084\\
54.4175299999988	-123.115527192636\\
54.5175009999984	-123.197770026486\\
54.6174720000017	-123.404776475528\\
54.7174430000014	-123.250626158745\\
54.817414000001	-123.759671562837\\
54.9173850000006	-123.768613762494\\
55.0173560000003	-124.220301047364\\
55.1173259999996	-124.589612588246\\
55.2172969999992	-124.818930189425\\
55.3172679999989	-125.038819293761\\
55.4172389999985	-125.022714954191\\
55.5172100000018	-125.066490332684\\
55.6171810000014	-124.703131345671\\
55.7171520000011	-125.067234997514\\
55.8171230000007	-125.058204558275\\
55.9170940000004	-125.219157033944\\
56.0170639999997	-124.956530387865\\
56.1170349999993	-125.068944699569\\
56.2170059999989	-125.18034003537\\
56.3169769999986	-125.136763965427\\
56.4169480000019	-125.107285415893\\
56.5169190000015	-124.670310029123\\
56.6168900000011	-124.571748888445\\
56.7168610000008	-124.768308602266\\
56.8168320000004	-124.227510154582\\
56.9168030000001	-124.295603987738\\
57.0167739999997	-124.435584845977\\
57.116743999999	-124.191530699138\\
57.2167149999987	-123.837625567981\\
57.3166859999983	-123.404947002509\\
57.4166570000016	-123.193254419387\\
57.5166280000012	-122.945524070105\\
57.6165990000009	-122.763852185216\\
57.7165700000005	-122.310318083423\\
57.8165410000001	-121.812090563011\\
57.9165109999994	-121.067362877076\\
58.0164819999991	-120.887076928617\\
58.1164529999987	-121.100931432119\\
58.2164239999984	-121.115807988524\\
58.3163950000016	-120.513830284943\\
58.416365000001	-120.592322899349\\
58.5163370000009	-120.729026022883\\
58.6163070000002	-120.658995560373\\
58.7162779999999	-120.553986238308\\
58.8162489999995	-120.494134412249\\
58.9162199999992	-120.385480558355\\
59.0161909999988	-120.393146308131\\
59.1161619999984	-120.280002843607\\
59.2161330000017	-120.286527440827\\
59.316103000001	-119.71889468382\\
59.4160740000007	-120.080217087927\\
59.5160450000003	-119.804568330824\\
59.6160159999999	-119.991069618424\\
59.7159869999996	-120.300695181777\\
59.8159579999992	-120.301226130726\\
59.9159279999985	-120.546764211372\\
60.0158990000018	-121.444228265095\\
60.1158700000015	-121.933372280353\\
60.2158410000011	-121.852261419559\\
60.3158120000007	-122.052440689127\\
60.4157830000004	-121.644108698576\\
60.515754	-122.046166955652\\
60.6157239999993	-122.605457088302\\
60.715694999999	-123.068190045634\\
60.8156659999986	-123.760350054273\\
60.9156370000019	-124.474668791387\\
61.0156080000015	-124.918160204809\\
61.1155790000012	-125.530475629222\\
61.2155500000008	-125.644308409066\\
61.3155200000001	-125.806125814324\\
61.4154909999997	-126.967493796101\\
61.5154619999994	-126.878331857053\\
61.615432999999	-126.968756697375\\
61.7154039999987	-127.926326858746\\
61.8153740000016	-128.47273425185\\
61.9153460000016	-128.81114808972\\
62.0153160000009	-128.708476102458\\
62.1152870000005	-128.638764452066\\
62.2152580000002	-127.560741166795\\
62.3152289999998	-126.676344868221\\
62.4151999999995	-125.730566631535\\
62.5151709999991	-124.235453690566\\
62.6151419999987	-123.779252009994\\
62.7151120000017	-123.23000964779\\
62.8150830000013	-123.272408220115\\
62.915054000001	-122.921209652952\\
63.0150250000006	-122.009931554102\\
63.1149960000002	-120.44087928333\\
63.2149669999999	-119.282690474901\\
63.3149379999995	-117.975069546109\\
63.4149060000018	-117.064645265135\\
63.5148789999985	-115.398725017162\\
63.6148500000018	-114.475110402299\\
63.7148210000014	-113.297823876608\\
63.814792000001	-112.315203450775\\
63.9147630000007	-111.086666247933\\
64.0147340000003	-109.842497505749\\
64.114705	-108.583954134857\\
64.2146759999996	-107.513171750792\\
64.3146459999989	-106.49569572826\\
64.4146169999985	-105.058709311982\\
64.5145880000018	-103.89258134299\\
64.6145590000015	-102.384183673573\\
64.7145300000011	-101.881047547959\\
64.8145010000007	-100.932261791428\\
64.9144720000004	-100.090985756628\\
65.0144419999997	-99.3782946746389\\
65.1144129999993	-98.3153508746264\\
65.214383999999	-97.223231950059\\
65.3143549999986	-96.4857172409254\\
65.4143260000019	-95.2445976538967\\
65.5142970000015	-93.8790345989815\\
65.6142680000012	-92.3142255250902\\
65.7142390000008	-90.6378134360436\\
65.8142090000001	-89.2383541362469\\
65.9141799999998	-87.8861189955258\\
66.0141509999994	-87.2076315307966\\
66.114121999999	-86.2484276860762\\
66.2140929999987	-84.7943026955751\\
66.3140639999983	-83.9564953113172\\
66.4140350000016	-82.4139342104793\\
66.5140060000012	-81.1668847476434\\
66.6139760000005	-80.1420357292242\\
66.7139470000002	-79.1312961268655\\
66.8139179999998	-77.8992922633454\\
66.9138889999995	-77.1900445579803\\
67.0138599999991	-76.4987748356957\\
67.1138309999988	-76.3963263082003\\
67.2138019999984	-76.1256767559893\\
67.3137730000017	-76.0637481308864\\
67.4137440000013	-76.1666489054262\\
67.5137140000006	-76.6371696211472\\
67.6136850000003	-77.6622720338208\\
67.7136559999999	-78.8571106336629\\
67.8136269999995	-79.8357699712293\\
67.9135979999992	-80.8870769940194\\
68.0135689999988	-81.6896514356069\\
68.1135399999985	-82.3817627886314\\
68.2135110000017	-83.4132893579576\\
68.3134820000014	-84.1194084516648\\
68.4134520000007	-85.3048922819319\\
68.5134230000003	-85.9969154520374\\
68.613394	-86.6224521351268\\
68.7133649999996	-86.6698564613671\\
68.8133359999993	-87.4105520224092\\
68.9133069999989	-87.8713758303869\\
69.0132779999985	-87.7122779242383\\
69.1132490000018	-87.924180620518\\
69.2132190000011	-88.1164026224988\\
69.3131900000008	-89.0818102034649\\
69.4131610000004	-89.3707766344452\\
69.513132	-89.7805011429409\\
69.6131029999997	-90.9122466926817\\
69.7130739999993	-91.0052199713397\\
69.813044999999	-92.3077274289875\\
69.9130149999983	-92.5994840612343\\
70.0129860000015	-92.7882948909085\\
70.1129570000012	-93.105316320777\\
70.2129280000008	-93.0638553756304\\
70.3128990000005	-93.4605356317931\\
70.4128700000001	-93.5519433116414\\
70.5128409999998	-93.9686784573994\\
70.6128109999991	-94.4715483481039\\
70.712782999999	-95.1200748765214\\
70.8127529999983	-95.5526427482533\\
70.9127240000016	-96.5497028625517\\
71.0126950000013	-97.3587309383973\\
71.1126660000009	-97.8038546659514\\
71.2126370000005	-97.8580611179325\\
71.3126080000002	-97.954534691813\\
71.4125789999998	-97.9617490956016\\
71.5125489999991	-98.5629699334766\\
71.6125199999988	-99.540693700138\\
71.7124909999984	-100.513517528387\\
71.8124620000017	-101.179824102186\\
71.9124330000013	-101.350640652788\\
72.012404000001	-101.855548576624\\
72.1123750000006	-101.855786886132\\
72.2123460000003	-102.056887258553\\
72.3123159999996	-101.727277852768\\
72.4122869999992	-101.314338226209\\
72.5122579999988	-101.116149986117\\
72.6122289999985	-100.726157492768\\
72.7122000000018	-100.431491400469\\
72.8121710000014	-100.035182481906\\
72.912142000001	-100.257035059565\\
73.0121130000007	-99.9229110372738\\
73.112083	-100.100424067759\\
73.2120539999996	-99.5323736061839\\
73.3120249999993	-99.6029836749248\\
73.4119959999989	-99.7632085639095\\
73.5119669999985	-99.630602320706\\
73.6119380000018	-99.3955652241764\\
73.7119080000011	-99.5424305012511\\
73.8118790000008	-99.6715761585272\\
73.9118500000004	-99.9224089959828\\
74.0118199999997	-100.254507022149\\
74.1117919999997	-100.702561031573\\
74.2117629999993	-100.512737573444\\
74.3117329999986	-100.030302473303\\
74.4117039999983	-99.6617696717854\\
74.5116750000016	-98.7498501125795\\
74.6116440000005	-97.9812685790858\\
74.7116170000008	-97.8338717536664\\
74.8115880000005	-98.0395769474982\\
74.9115569999994	-97.8558566990272\\
75.0115289999994	-97.7635575105772\\
75.1114999999991	-98.0091243351959\\
75.2114709999987	-98.1691363734079\\
75.3114419999984	-98.4434053121491\\
75.4114130000016	-98.4598252002948\\
75.5113830000009	-98.8945839982423\\
75.6113540000006	-98.6694584706861\\
75.7113250000002	-98.7180122526011\\
75.8112959999999	-98.8826518381421\\
75.9112669999995	-98.6639138170008\\
76.0112379999991	-98.0942696096187\\
76.1112079999984	-98.1885141776269\\
76.2111790000017	-97.981661550494\\
76.3111500000014	-97.6613710553163\\
76.411121000001	-97.397811652236\\
76.5110920000006	-97.7859188455086\\
76.6110630000003	-98.1839001665029\\
76.7110329999996	-98.036927235268\\
76.8110039999992	-98.6750609125309\\
76.9109749999989	-99.4459337471718\\
77.0109459999985	-100.180275225956\\
77.1109170000018	-100.544782658613\\
77.2108880000014	-101.076114765011\\
77.3108590000011	-101.745803290028\\
77.4108290000004	-101.81024864008\\
77.5108	-102.188882796378\\
77.6107709999997	-102.061282730449\\
77.7107419999993	-102.567562452662\\
77.8107129999989	-102.640567713131\\
77.9106839999986	-103.501486040535\\
78.0106550000019	-102.97965644305\\
78.1106260000015	-102.528254779395\\
78.2105960000008	-102.627623952186\\
78.3105670000004	-102.817108865482\\
78.4105359999994	-103.043032149798\\
78.5105089999997	-102.602286344427\\
78.6104799999994	-102.753544681266\\
78.710450999999	-102.2974812643\\
78.8104209999983	-102.079826866293\\
78.9103920000016	-101.698294393878\\
79.0103630000012	-101.130266322815\\
79.1103340000009	-100.967651431022\\
79.2103050000005	-100.849507431461\\
79.3102760000002	-100.304420262232\\
79.4102469999998	-100.074360599363\\
79.5102179999994	-99.7513496096968\\
79.6101879999987	-98.7959855312351\\
79.7101589999984	-98.3781490479444\\
79.8101300000017	-98.2005816690985\\
79.9101010000013	-97.8612635567856\\
80.0100720000009	-98.3029852422395\\
80.1100430000006	-97.6846374455599\\
80.2100140000002	-98.174350225937\\
80.3099839999995	-97.3517515885291\\
80.4099549999992	-97.3410404766911\\
80.5099259999988	-97.0307489699543\\
80.6098969999985	-96.7966887322921\\
80.7098680000017	-95.8836960819618\\
80.8098390000014	-95.8373253854647\\
80.909810000001	-95.7663614735614\\
81.0097800000003	-95.3945260668652\\
81.109751	-95.0331374156452\\
81.2097219999996	-95.0983648234714\\
81.3096929999992	-94.6986097131573\\
81.4096639999989	-94.5977067709385\\
81.5096349999985	-93.9576120511058\\
81.6096060000018	-93.4263618038842\\
81.7095770000014	-93.2306486139434\\
81.8095480000011	-92.6019973250837\\
81.9095180000004	-92.5854549586867\\
82.009489	-92.0974077472367\\
82.1094599999997	-91.9171655973746\\
82.2094309999993	-91.8589196280847\\
82.309401999999	-91.2445911664134\\
82.4093729999986	-90.7093908154985\\
82.5093440000019	-90.6384596928445\\
82.6093150000015	-90.1821809455312\\
82.7092850000008	-90.2069753314382\\
82.8092560000005	-89.7244655970773\\
82.9092270000001	-90.167141780668\\
83.0091979999997	-90.5266693800083\\
83.1091689999994	-91.4388842120981\\
83.209139999999	-92.0444508749221\\
83.3091109999987	-91.5502332239473\\
83.4090819999983	-91.8735418636576\\
83.5090530000016	-91.7789769820082\\
83.6090230000009	-92.1696982618593\\
83.7089940000005	-91.9779267055661\\
83.8089650000002	-92.0047025635875\\
83.9089359999998	-92.2343649606742\\
84.0089069999995	-92.5764855831643\\
84.1088779999991	-92.5667334502078\\
84.2088489999987	-93.1878749579788\\
84.3088199999984	-93.1100348439037\\
84.4087910000017	-93.1016763057324\\
84.5087620000013	-93.2849329952564\\
84.6087320000006	-92.7262941616535\\
84.7087030000002	-92.4787457101575\\
84.8086739999999	-92.3299397891232\\
84.9086449999995	-92.7301966376211\\
85.0086159999992	-92.4757812356272\\
85.1085869999988	-92.4831453648502\\
85.2085579999984	-92.659611363475\\
85.3085290000017	-92.3354373148938\\
85.408499000001	-92.6642070667829\\
85.5084700000007	-92.116648131701\\
85.6084410000003	-91.697213517831\\
85.708412	-91.9903416735663\\
85.8083829999996	-91.984691931902\\
85.9083539999992	-92.4821153873359\\
86.0083239999985	-92.2773243335909\\
86.1082959999985	-92.816777763598\\
86.2082670000018	-92.7714988716774\\
86.3082370000011	-92.7078409306449\\
86.4082080000007	-92.0174030699168\\
86.5081790000004	-91.6070137071134\\
86.60815	-91.3047891715772\\
86.7081209999997	-91.3742147861538\\
86.8080919999993	-91.3378952842842\\
86.9080629999989	-91.5286951408269\\
87.0080339999986	-91.2282327726923\\
87.1080050000019	-91.5939432376557\\
87.2079760000015	-91.8583737886703\\
87.3079470000011	-91.9517045855682\\
87.4079170000005	-91.588003949696\\
87.5078880000001	-91.8138198941628\\
87.6078589999997	-91.5002486437209\\
87.7078299999994	-91.6308144456928\\
87.807800999999	-91.9527817082103\\
87.9077719999987	-92.2340569450641\\
88.0077429999983	-92.2593322346249\\
88.1077140000016	-92.9428457312857\\
88.2076850000012	-93.7716951392535\\
88.3076550000005	-94.2221616158822\\
88.4076260000002	-94.3906890017219\\
88.5075969999998	-94.9223292591473\\
88.6075679999994	-95.0812391611476\\
88.7075389999991	-95.2689174217704\\
88.8075099999987	-95.9864774846431\\
88.9074809999984	-96.6055435985525\\
89.0074520000016	-97.2283470139337\\
89.1074230000013	-97.6141957869145\\
89.2073940000009	-97.550628646109\\
89.3073650000006	-97.8783170518786\\
89.4073360000002	-98.4132382854072\\
89.5073059999995	-98.2612440208238\\
89.6072769999992	-97.806783664486\\
89.7072479999988	-97.5511354934825\\
89.8072189999984	-97.5200481884103\\
89.9071900000017	-97.1017395002647\\
90.0071610000014	-97.316532589965\\
90.107132000001	-97.1489535069597\\
90.2071030000006	-97.5502775786404\\
90.3070740000003	-97.5641441655791\\
90.4070449999999	-97.2198509929821\\
90.5070159999996	-97.6412441186513\\
90.6069859999989	-97.0892429724339\\
90.7069569999985	-97.4272107162569\\
90.8069280000018	-97.3657359275989\\
90.9235609999996	-96.8419591169107\\
91.0235319999992	-96.9456528631239\\
91.1235029999989	-97.0312207293733\\
91.2234739999985	-96.5819087447802\\
91.3234450000018	-96.3757417959063\\
91.4234150000011	-95.8755135611274\\
91.5233860000008	-94.7670640482888\\
91.6233570000004	-94.1648700917089\\
91.723328	-94.291311433516\\
91.8232949999983	-93.3667476997144\\
91.9232699999993	-92.2936918142488\\
92.023240999999	-92.2159249260957\\
92.1232119999986	-91.3339783305125\\
92.2231830000019	-90.5279816700914\\
92.3231540000015	-89.8723614175664\\
92.4231240000008	-89.2154344912484\\
92.5230950000005	-88.654280062207\\
92.6230660000001	-88.2437693255206\\
92.7230369999997	-87.5912021904457\\
92.8230079999994	-87.1938796539946\\
92.922978999999	-87.1534222180901\\
93.0229499999987	-87.0779833257289\\
93.1229209999983	-87.3604257584805\\
93.2228920000016	-87.2695462220169\\
93.3228630000012	-87.2741193234702\\
93.4228340000009	-88.0911803522029\\
93.5228040000002	-88.3772907448065\\
93.6227749999998	-88.9664452456773\\
93.7227459999995	-89.3072714689452\\
93.8227169999991	-89.6335208712242\\
93.9226879999987	-90.1814255829935\\
94.0226589999984	-90.6119684048241\\
94.1226300000017	-91.0754795280502\\
94.2226010000013	-92.0164287467798\\
94.3225720000009	-92.6937634129025\\
94.4225430000006	-93.8934366957029\\
94.5225129999999	-94.213005067312\\
94.6224839999995	-94.2533874623337\\
94.7224549999992	-94.8095071504606\\
94.8224259999988	-95.4565235636469\\
94.9223969999985	-95.7348740965462\\
95.0223680000017	-95.7736680477417\\
95.1223390000014	-95.9249363534426\\
95.222310000001	-96.1517720179683\\
95.3222810000007	-96.3278867495469\\
95.422251	-96.5196004919145\\
95.5222219999996	-96.403389852546\\
95.6221929999992	-96.6229792545733\\
95.7221639999989	-96.8177042633901\\
95.8221349999985	-96.3505339234862\\
95.9221060000018	-96.1880223158605\\
96.0220770000014	-96.5250336606602\\
96.1220480000011	-96.868007769792\\
96.2220190000007	-96.7874510780366\\
96.3219900000004	-97.131167979825\\
96.4219599999997	-97.7657371611089\\
96.5219309999993	-99.1526327138624\\
96.621901999999	-100.698084582365\\
96.7218729999986	-102.101953809417\\
96.8218440000019	-103.564389848144\\
96.9218150000015	-104.677354687917\\
97.0217860000012	-105.729422414969\\
97.1217570000008	-106.339127371612\\
97.2217280000004	-106.552685229134\\
97.3216990000001	-106.871907561091\\
97.4216699999997	-107.044995765494\\
97.521639999999	-108.003205725383\\
97.6216109999987	-108.374559060364\\
97.7215819999983	-108.298113713542\\
97.8215530000016	-108.987523147389\\
97.9215240000012	-109.887033266441\\
98.0214950000009	-109.741104094974\\
98.1214660000005	-109.878240703123\\
98.2214370000002	-109.785625805926\\
98.3214079999998	-109.762164036955\\
98.4213789999994	-109.191377659939\\
98.5213499999991	-109.32933893112\\
98.6213209999987	-108.761230083164\\
98.7212919999984	-108.75939295812\\
98.8212620000013	-107.925771234262\\
98.9212330000009	-108.323633185554\\
99.0212040000006	-107.622855145642\\
99.1211750000002	-107.261753722014\\
99.2211459999999	-107.216668052867\\
99.3211169999995	-106.84038113629\\
99.4210879999991	-105.998548893185\\
99.5210589999988	-105.425112577934\\
99.6210290000017	-105.129020227051\\
99.7210000000014	-104.74237361139\\
99.820971000001	-104.028601955642\\
99.9209420000007	-103.861569916275\\
100.020913	-102.987471164228\\
100.120884	-102.181530281467\\
100.220855	-102.188716285712\\
100.320825999999	-101.859866880324\\
100.420796999999	-101.407342396473\\
100.520767999998	-101.715109295536\\
100.620739000002	-101.0568356715\\
100.720709000001	-100.392410744948\\
100.820680000001	-100.657313338254\\
100.920651	-100.253404289788\\
101.020622	-99.9428244929953\\
101.120593	-99.7215516332466\\
101.220563999999	-99.5134217340045\\
101.320534999999	-99.5902074149468\\
101.420505999999	-99.3588987507355\\
101.520477000002	-99.3728796095483\\
101.620447000001	-99.1277535964166\\
101.720419000001	-99.4012960629675\\
101.820390000001	-99.5710318974506\\
101.92036	-100.021333032629\\
102.020331	-99.672365982692\\
102.120301999999	-99.5189654539526\\
102.220272999999	-99.4355532925852\\
102.320243999999	-99.3495387419224\\
102.420214999998	-100.032669119383\\
102.520185000001	-100.28823154739\\
102.620156000001	-100.213356951479\\
102.720127000001	-99.7152008153016\\
102.820098	-100.162519330819\\
102.920069	-99.9118518320398\\
103.020039999999	-100.164276650177\\
103.120009999999	-99.4427276429092\\
103.219981999999	-99.5078763226215\\
103.319952999998	-99.8441288586571\\
103.419924000002	-99.5308863422462\\
103.519895000001	-100.314685603118\\
103.619865000001	-100.377478395416\\
103.719836	-100.476542375564\\
103.819807	-100.601478996512\\
103.919777999999	-100.532616139457\\
104.019748999999	-100.201164580207\\
104.119719999999	-100.294243876956\\
104.219690999998	-99.9922201798385\\
104.319662000002	-99.5051917787248\\
104.419633000001	-98.9256085002176\\
104.519604000001	-97.9872992547828\\
104.619574	-98.2251045654819\\
104.719545	-97.5355255599817\\
104.819516	-97.6812192513959\\
104.919486999999	-97.8076386385174\\
105.019457999999	-97.7879246425857\\
105.119428999998	-97.9131408525891\\
105.219400000002	-98.0062542802767\\
105.319371000001	-97.6797588794335\\
105.419341000001	-97.3662860324655\\
105.519313000001	-96.8836944927317\\
105.619283	-96.2171835489046\\
105.719254	-96.2356587619683\\
105.819224999999	-96.420322827443\\
105.919195999999	-96.2081558128187\\
106.019166999999	-96.7494193697251\\
106.119138000002	-96.6555898412656\\
106.219109000001	-96.6489558248948\\
106.319080000001	-96.8620269969468\\
106.419051000001	-97.1286011517866\\
106.519022	-97.3381141390128\\
106.618992	-98.5442899106461\\
106.718962999999	-99.0790429172206\\
106.818933999999	-99.1333299156259\\
106.918904999999	-100.560320868075\\
107.018875999998	-101.242458694218\\
107.118847000002	-101.931480633937\\
107.218818000001	-102.912104678437\\
107.318789000001	-103.82746749468\\
107.418759	-105.255724268621\\
107.51873	-105.966045092105\\
107.618700999999	-107.126607131975\\
107.718671999999	-107.864715326576\\
107.818642999999	-108.330898483167\\
107.918613999998	-108.096483734772\\
108.018585000002	-108.204502967561\\
108.118556000001	-107.70911044235\\
108.218526000001	-106.907657835932\\
108.318498000001	-105.695026560091\\
108.418468	-104.105367282335\\
108.518438999999	-102.984834539084\\
108.618409999999	-101.349217850776\\
108.718380999999	-101.095497265256\\
108.818351999998	-99.994684077884\\
108.918323000002	-99.1285562714628\\
109.018294000001	-98.2836712220019\\
109.118265000001	-97.7634068354737\\
109.218236000001	-97.5456376181619\\
109.318207	-97.0805253511779\\
109.418178	-97.6561912642886\\
109.518149	-97.3621739642493\\
109.618118999999	-98.0833999025264\\
109.718089999998	-99.4079464780505\\
109.818061000002	-100.138928010212\\
109.918032000001	-101.070025076154\\
110.018003000001	-101.657650033501\\
110.117974000001	-102.166885619246\\
110.234606999999	-102.149415671956\\
110.334577000001	-102.541611979654\\
110.434548000001	-102.31147394578\\
110.534519000001	-102.258916151033\\
110.63449	-102.453275869251\\
110.734461	-102.666260025368\\
110.834432	-102.621847495235\\
110.934402999999	-102.638191407963\\
111.034373999999	-102.442416964587\\
111.134344999999	-102.15980074357\\
111.234316000002	-101.869651683627\\
111.334286000001	-101.41263038998\\
111.434257000001	-101.776107397402\\
111.534228	-101.16198251111\\
111.634199	-100.902140838785\\
111.73417	-101.305892918656\\
111.834140999999	-100.888759226108\\
111.934111999999	-101.468231948468\\
112.034082999999	-101.11848902969\\
112.134053000002	-100.990901201775\\
112.234024000001	-101.044763995193\\
112.333995000001	-100.841277514463\\
112.433966000001	-101.000907343857\\
112.533937	-100.570454426587\\
112.633908	-101.452664829576\\
112.733878999999	-101.595055542381\\
112.833849999999	-101.931200304116\\
112.933820999999	-102.260308518148\\
113.033791999998	-102.607023511725\\
113.133763000002	-103.251008955009\\
113.233734000001	-102.978424748597\\
113.333704000001	-102.809629442519\\
113.433675	-102.482563223782\\
113.533646	-102.323046149402\\
113.633617	-101.932786380279\\
113.733587999999	-101.614403397345\\
113.833558999999	-101.864933202759\\
113.933529999998	-102.075262620739\\
114.033501000002	-101.856421929624\\
114.133472000001	-101.191077689718\\
114.233442000001	-101.179912227138\\
114.333413	-101.338969805597\\
114.433384	-100.797884778842\\
114.533355	-100.632932296826\\
114.633325999999	-100.308486238897\\
114.733296999999	-100.578275369789\\
114.833267999998	-100.848560884166\\
114.933239000002	-100.354789307575\\
115.033210000001	-100.998152892803\\
115.133181000001	-100.29662754909\\
115.233151	-100.442758595463\\
115.333122	-100.544463963726\\
115.433093	-99.8030804409843\\
115.533063999999	-99.9889904167258\\
115.633034999999	-99.69322628379\\
115.733005999999	-99.4813806626861\\
115.832977000002	-100.330944165777\\
115.932948000001	-100.212175214584\\
116.032919000001	-99.8014975143772\\
116.132890000001	-100.077477210438\\
116.232861	-100.059151649428\\
116.332831	-99.7411495158469\\
116.432801999999	-100.164912500757\\
116.532772999999	-100.047405407108\\
116.632743999999	-100.632097932708\\
116.732714999998	-100.969718628409\\
116.832686000002	-101.640930359163\\
116.932657000001	-102.872997543547\\
117.032628000001	-104.370094285412\\
117.132599	-105.982934222887\\
117.23257	-107.22057185966\\
117.332539999999	-109.042466871197\\
117.432510999999	-110.235028597216\\
117.532481999999	-111.055183604383\\
117.632452999998	-111.915979580599\\
117.732424000002	-112.830664837916\\
117.832395000001	-114.371493888858\\
117.932366000001	-115.493506655328\\
118.032337000001	-116.817118669406\\
118.132308	-117.196980750601\\
118.232279	-118.212810975648\\
118.332249999999	-119.078150837535\\
118.432220999999	-119.568790938203\\
118.532190999998	-119.638830208754\\
118.632162000002	-119.932475826342\\
118.732133000001	-120.232212164554\\
118.832104000001	-120.575712745975\\
118.932075000001	-120.890924120317\\
119.032046	-121.42233475635\\
119.132017	-121.547165198232\\
119.231988	-121.809719811277\\
119.331958999999	-122.028256138713\\
119.431928999998	-122.531307072717\\
119.531900000002	-122.283449967902\\
119.631871000001	-122.374099703182\\
119.731842000001	-122.544212980836\\
119.831813000001	-122.346596432225\\
119.931784	-122.467243501445\\
120.031755	-122.001053551227\\
120.131726	-121.879908578855\\
120.231696999999	-121.935376546991\\
120.331667999999	-122.145983980929\\
120.431638999999	-121.792489150533\\
120.531610000002	-122.026155740385\\
120.631580000001	-122.016269750333\\
120.731551000001	-121.984445824173\\
120.831522	-122.124220316634\\
120.931493	-122.220782807758\\
121.031464	-122.479723166858\\
121.131434999999	-122.436810711913\\
121.231405999999	-122.446910993103\\
121.331376999999	-122.310440921005\\
121.431348000002	-122.144292266257\\
121.531319000002	-122.305592359985\\
121.631289000001	-122.458003892638\\
121.731261000001	-123.227674123666\\
121.831231	-123.058284283702\\
121.931202	-123.791806861141\\
122.031172999999	-124.004612005711\\
122.131143999999	-124.736533469688\\
122.231114999999	-125.020291288776\\
122.331085999998	-125.207608332848\\
122.431057000002	-125.319784657974\\
122.531028000001	-125.61112453004\\
122.630999000001	-125.373227956105\\
122.730970000001	-125.676414576828\\
122.830941	-126.253147477855\\
122.930912	-126.895803684059\\
123.030881999999	-126.74420362536\\
123.130852999999	-126.705246790267\\
123.230823999998	-127.376465571694\\
123.330795000002	-127.58491009615\\
123.430766000001	-127.865017182413\\
123.530737000001	-128.155424754271\\
123.630708000001	-127.861105753559\\
123.730679	-127.988347114347\\
123.830649	-128.119824685437\\
123.930621	-128.179289771031\\
124.030590999999	-128.671811962385\\
124.130562999999	-129.09804559924\\
124.230533000002	-129.399298204112\\
124.330504000001	-129.215304598188\\
124.430475000001	-129.636608172843\\
124.530446000001	-130.111922346121\\
124.630417	-130.624620592383\\
124.730388	-130.510202818416\\
124.830359	-130.737108905965\\
124.930328999999	-130.895493673362\\
125.030299999999	-130.680467129681\\
125.130271000002	-131.073597795134\\
125.230242000001	-130.909586015897\\
125.330213000001	-130.488148650672\\
125.430184000001	-129.507007600407\\
125.530155	-128.89826016724\\
125.630126	-127.874553454873\\
125.730097	-126.856551098733\\
125.830067999999	-125.991711955845\\
125.930038999999	-125.471557011367\\
126.030009000002	-124.949120357753\\
126.129981000002	-125.158054508962\\
126.229952000002	-125.014673669507\\
126.329922000001	-125.067003457967\\
126.429893	-124.735426867921\\
126.529864	-124.516207827079\\
126.629835	-124.242203902896\\
126.729805999999	-124.317801554776\\
126.829776999999	-124.001604423436\\
126.929747999999	-123.780126324742\\
127.029718999998	-124.038441450482\\
127.129690000002	-124.622691158149\\
127.229660000001	-124.785316022971\\
127.329631000001	-125.831208429568\\
127.429602	-125.815163119673\\
127.529573	-126.551277352612\\
127.629543999999	-127.11575848021\\
127.729514999999	-127.241894519852\\
127.829485999999	-127.879484420002\\
127.929456999998	-127.862939802964\\
128.029428000002	-127.891032530727\\
128.129399000001	-127.762290984154\\
128.229370000001	-127.451727065314\\
128.32934	-126.684098999832\\
128.429311	-126.093693096133\\
128.529282	-125.399158819699\\
128.629252999999	-124.926533062973\\
128.729223999999	-123.675879620415\\
128.829194999998	-122.865780544189\\
128.929166000002	-121.820306916612\\
129.029137000001	-121.304643275907\\
129.129108000001	-120.96184912895\\
129.229079000001	-120.05251565013\\
129.32905	-118.850863515274\\
129.429021	-118.148845446003\\
129.528990999999	-117.744488139936\\
129.628961999999	-117.563041598903\\
129.728932999999	-117.593981180028\\
129.828904000002	-117.652432997551\\
129.928875000001	-117.296268074701\\
130.028846000001	-117.085062781813\\
130.128817000001	-117.638618702046\\
130.228788	-117.596875092587\\
130.328759	-117.554339743509\\
130.42873	-117.717077576465\\
130.528700999999	-117.756879614928\\
130.628670999999	-118.294301261164\\
130.728642000002	-118.632517802746\\
130.828613000001	-118.885433341091\\
130.928584000001	-119.053826656076\\
131.028555000001	-119.113606076639\\
131.128526	-119.250709453852\\
131.228497	-119.62457487788\\
131.328468	-119.895917570914\\
131.428438999999	-119.77492652578\\
131.528409999999	-120.17353476593\\
131.628379999998	-121.431254024929\\
131.728351000002	-122.182598855381\\
131.828322000001	-123.596334333874\\
131.928293000001	-124.771975625708\\
132.028264	-126.017481632061\\
132.128235	-127.29523070104\\
132.228206	-128.658594751451\\
132.328176999999	-129.692662294626\\
132.428147999999	-129.937470252293\\
132.528118999999	-130.721396627274\\
132.628089999998	-131.185522444059\\
132.744721999999	-131.029361769421\\
132.844693999999	-130.838701270262\\
132.944664999999	-130.686417813187\\
133.044634999998	-130.110985744078\\
133.144606000002	-129.080730527073\\
133.244577000001	-127.892242509533\\
133.344548000001	-126.863528889516\\
133.444519000001	-126.208932145509\\
133.54449	-125.047323406017\\
133.644461	-124.00709239982\\
133.744432	-122.839761900272\\
133.844402999999	-121.720514853882\\
133.944373999999	-121.016843992189\\
134.044344999998	-120.605561474169\\
134.144316000002	-119.638237376701\\
134.244286000001	-119.040140527928\\
134.344257000001	-118.283568121785\\
134.444228	-117.948456849614\\
134.544199	-117.574893211233\\
134.64417	-117.672778921811\\
134.744140999999	-117.28753065905\\
134.844111999999	-116.849874359105\\
134.944082999998	-117.073452175854\\
135.044054000002	-116.622865566387\\
135.144025000001	-116.899886663399\\
135.243995000001	-116.989840210137\\
135.343966	-116.874860077156\\
135.443937	-116.395841065446\\
135.543908	-116.548019738149\\
135.643878999999	-117.009416441012\\
135.743849999999	-116.425595831525\\
135.843820999999	-116.915971042108\\
135.943792000002	-116.87525791559\\
136.043763000001	-116.753704871704\\
136.143734000001	-116.784082709597\\
136.243704	-116.86969199775\\
136.343676	-117.235408978199\\
136.443646	-117.866673838569\\
136.543616999999	-118.41804427414\\
136.643587999999	-118.295578031977\\
136.743558999999	-118.674849987061\\
136.843529999998	-118.83012494496\\
136.943501000002	-119.115162609207\\
137.043472000001	-119.325870184058\\
137.143443000001	-119.32498206166\\
137.243414	-119.810425712768\\
137.343384	-119.839396410827\\
137.443354999999	-119.498056495894\\
137.543325999999	-120.163464653255\\
137.643296999999	-120.463146915075\\
137.743267999998	-120.547081350271\\
137.843239000002	-121.040931126665\\
137.943210000001	-121.448941411278\\
138.043181000001	-122.047476383666\\
138.143152000001	-122.608118539459\\
138.243122	-123.047153143552\\
138.343092999999	-123.143221462475\\
138.443063999999	-123.761734707337\\
138.543034999999	-123.780040596429\\
138.643005999998	-124.45668778669\\
138.742977000002	-124.946851822209\\
138.842948000001	-124.98126021336\\
138.942919000001	-125.379350878953\\
139.042890000001	-126.143439430456\\
139.142861	-126.257094574215\\
139.242831	-126.558831032917\\
139.342801999999	-126.800498684221\\
139.442772999999	-126.771402894353\\
139.542743999998	-126.770424813547\\
139.642715000002	-127.107187272608\\
139.742686000001	-126.804566574341\\
139.842657000001	-126.74342996772\\
139.942628000001	-126.886949614538\\
140.042599	-126.718931257798\\
140.14257	-126.783914873306\\
140.242541	-127.058085213428\\
140.342510999999	-127.275292519676\\
140.442481999999	-126.905918184745\\
140.542453000002	-127.180644161793\\
140.642424000001	-126.4418425095\\
140.742395000001	-126.390787553136\\
140.842366000001	-126.312952535079\\
140.942337	-126.028627260824\\
141.042308	-125.815950798609\\
141.142279	-125.169850272088\\
141.242249999999	-125.220767293284\\
141.342220999999	-124.959882150723\\
141.442191999999	-124.284741635359\\
141.542162000002	-124.060179076429\\
141.642133000001	-123.644805851163\\
141.742104000001	-123.111945009092\\
141.842075	-122.558114793811\\
141.942046	-122.145391635299\\
142.042017	-120.714696661985\\
142.141987999999	-120.377054855442\\
142.241958999999	-119.374693052573\\
142.341929999999	-119.017125988479\\
142.441900999998	-118.402641751042\\
142.541872000002	-117.795435072953\\
142.641842000001	-117.355495040856\\
142.741814000001	-116.550170587371\\
142.841784	-115.966005864231\\
142.941755	-115.77989914369\\
143.041725999999	-115.355412560299\\
143.141696999999	-115.434630431493\\
143.241667999999	-115.086759745\\
143.341638999998	-115.6145672601\\
143.441610000002	-115.831728356095\\
143.541581000001	-116.561504557354\\
143.641552000001	-117.352297094064\\
143.741523000001	-117.916711190481\\
143.841493	-118.158148775144\\
143.941465	-118.609548215749\\
144.041434999999	-118.450080343452\\
144.141405999999	-119.116312575055\\
144.241376999998	-119.941770037627\\
144.341348000002	-120.07009974754\\
144.441319000001	-120.486397951489\\
144.541290000001	-121.38780349187\\
144.641261000001	-122.098813378511\\
144.741232	-122.47763300446\\
144.841203	-123.018895173691\\
144.941174	-123.070548081623\\
145.041143999999	-123.20823836321\\
145.141114999999	-122.923386148377\\
145.241086000002	-123.004769102138\\
145.341057000001	-122.994655269847\\
145.441028000001	-122.693498476426\\
145.540999000001	-122.053180349751\\
145.64097	-121.956694273473\\
145.740941	-121.468645603265\\
145.840912	-120.807949259173\\
145.940882999999	-119.782897920063\\
146.040853999999	-117.988235891203\\
146.140824000002	-117.02181017007\\
146.240795000002	-115.590699468644\\
146.340766000001	-114.460282557805\\
146.440737000001	-112.892717262582\\
146.540708	-111.5222334114\\
146.640679	-110.766973424733\\
146.740648999999	-110.145028091454\\
146.840620999999	-108.374809552159\\
146.940591999999	-106.543530245847\\
147.040562999999	-105.611235500995\\
147.140533999998	-104.806145641676\\
147.240505000002	-103.928162427184\\
147.340476000001	-102.890379790986\\
147.440446000001	-102.184710931549\\
147.540417	-101.919555846258\\
147.640388	-101.509756285727\\
147.740358999999	-101.926894108895\\
147.840329999999	-101.407018368852\\
147.940300999999	-101.119671299885\\
148.040271999998	-100.975564696828\\
148.140243000002	-101.142056018113\\
148.240214000001	-101.189363902416\\
148.340185000001	-100.722453063244\\
148.440156000001	-100.904502997026\\
148.540127	-100.808588829495\\
148.640097	-101.149560732871\\
148.740067999999	-100.603227018305\\
148.840038999999	-100.901909775479\\
148.940009999998	-100.662599515678\\
149.039981000002	-100.155012576957\\
149.139952000001	-100.282237622904\\
149.239923000001	-99.8880822831022\\
149.339894000001	-99.7361891558781\\
149.439865	-99.8340670416532\\
149.539836	-99.6169047436692\\
149.639807	-99.9589417254578\\
149.739776999999	-99.8740656527225\\
149.839748999999	-100.194255553009\\
149.939719000002	-99.9518016212644\\
150.039690000001	-100.326328821037\\
150.139661000001	-100.851292690944\\
150.239632000001	-100.482602190338\\
150.339603	-100.516734282234\\
150.439574	-101.184895171825\\
150.539545	-101.128694717335\\
150.639515999999	-100.39612177533\\
150.739486999999	-100.410479776184\\
150.839457000002	-100.055472421802\\
150.939429000002	-98.9681241843441\\
151.039399000001	-99.0172537583772\\
151.139371000001	-98.4036890368641\\
151.239341	-97.7443728707759\\
151.339312	-96.7153452498264\\
151.439283	-96.2291197304391\\
151.539253999999	-95.6932614628369\\
151.639224999999	-95.1238690075178\\
151.739195999999	-94.4655095132694\\
151.839166999998	-93.7441256079108\\
151.939138000002	-93.2830258331761\\
152.039109000001	-93.0686812350821\\
152.139080000001	-92.6955406283446\\
152.239051	-92.1013889678658\\
152.339021	-92.5033109953701\\
152.438991999999	-92.3490181905539\\
152.538962999999	-92.5221793602422\\
152.638933999999	-92.9245376974642\\
152.738904999998	-92.9634425415952\\
152.838876000002	-93.3762933845507\\
152.938847000001	-93.6312199639545\\
153.038818000001	-94.2455016664949\\
153.138789000001	-95.0152705316655\\
153.23876	-95.8459068695706\\
153.338731	-96.5087023768301\\
153.438701999999	-97.0888354044412\\
153.538671999999	-97.7773778333461\\
153.638643999999	-98.3742361699195\\
153.738614000002	-98.6087183658165\\
153.838586000002	-98.8562369975363\\
153.938556000001	-99.2058550884971\\
154.038527000001	-100.09513512001\\
154.155159999998	-100.225866511421\\
154.255131000002	-101.026627056792\\
154.355102000001	-101.977519279679\\
154.455073000001	-102.068773071248\\
154.555044000001	-102.453928751796\\
154.655015	-102.204714012475\\
154.754985	-102.572497512987\\
154.854955999999	-102.032806587127\\
154.954926999999	-101.971699156595\\
155.054897999999	-101.210106984246\\
155.154869000002	-100.970448937861\\
155.254840000001	-100.817699518118\\
155.354811000001	-101.778850359695\\
155.454782000001	-101.898999842058\\
155.554753	-101.835001887043\\
155.654724	-102.106188742132\\
155.754695	-102.399458584747\\
155.854665999999	-102.499056068191\\
155.954636999999	-103.240944051953\\
156.054607999999	-104.022696973538\\
156.154578000001	-105.060604483784\\
156.254549000001	-105.14589390833\\
156.354521000001	-106.818602613477\\
156.454491	-107.368266830086\\
156.554462	-108.502293380198\\
156.654433	-109.112404886514\\
156.754403999999	-109.641366641201\\
156.854374999999	-110.424104708389\\
156.954345999999	-110.677733616296\\
157.054317000002	-110.726980258323\\
157.154288000002	-110.994859621631\\
157.254259000001	-111.567477203822\\
157.354230000001	-111.435401043774\\
157.454201	-111.778141161998\\
157.554172	-111.411070758782\\
157.654143	-111.306108724808\\
157.754112999999	-111.192800431894\\
157.854084999999	-110.694583236755\\
157.954054999998	-110.79406940217\\
158.054026000002	-110.537522358668\\
158.153997000001	-110.288142006611\\
158.253968000001	-110.362166861772\\
158.353939000001	-110.343741233806\\
158.45391	-109.833343349426\\
158.553881	-110.048312905204\\
158.653851999999	-110.04145216646\\
158.753822999999	-110.312431436466\\
158.853793999999	-110.899557921365\\
158.953764999998	-110.830779474261\\
159.053736000002	-110.978974529724\\
159.153706000001	-111.158192045427\\
159.253677000001	-111.64548095273\\
159.353649000001	-111.717114016255\\
159.453619	-112.263255498807\\
159.55359	-112.724634862122\\
159.653560999999	-113.304702654698\\
159.753531999999	-113.162605142023\\
159.853502999998	-113.447758266782\\
159.953474000002	-113.824929067603\\
160.053445000001	-113.818232537531\\
160.153416000001	-113.845884989218\\
160.253387000001	-114.054674843688\\
160.353358	-114.264183927489\\
160.453328	-114.752498254486\\
160.5533	-115.417738687814\\
160.653270999999	-115.390256579739\\
160.753241999999	-116.023316035265\\
160.853212000002	-116.143006984189\\
160.953183000001	-116.744961826378\\
161.053154000001	-116.892812743836\\
161.153125000001	-116.928717748287\\
161.253096	-117.174315280088\\
161.353067	-117.507031717733\\
161.453038	-118.169218751335\\
161.553008999999	-118.346861578233\\
161.652979999999	-118.830344785687\\
161.752950999999	-119.351078051898\\
161.852922000002	-119.688124983569\\
161.952893000001	-119.884694379949\\
162.052864000001	-120.287079172458\\
162.152834	-120.46104285631\\
162.252806	-120.789414624624\\
162.352776	-120.974771746725\\
162.452746999999	-121.65386803384\\
162.552717999999	-122.226205534562\\
162.652688999999	-123.04651872075\\
162.752659999998	-123.309329485278\\
162.852631000002	-123.92672238512\\
162.952602000001	-124.529611285425\\
163.052573000001	-125.052050203334\\
163.152538999999	-125.802053267113\\
163.252514	-126.121524801888\\
163.352484999999	-126.432023846833\\
163.452456999999	-126.908067223435\\
163.552426999999	-127.20444512095\\
163.652397999998	-127.433634252987\\
163.752369000002	-127.345875672007\\
163.852340000001	-127.049753553015\\
163.952311000001	-127.253095110472\\
164.052282000001	-127.347420361889\\
164.152253	-126.727215937252\\
164.252224	-125.89719610293\\
164.352194999999	-125.297104981044\\
164.452165999999	-124.192606295286\\
164.552136999999	-123.709536930051\\
164.652107999998	-123.072644890102\\
164.752078000001	-122.954949251271\\
164.852049000001	-122.5671772894\\
164.952020000001	-122.382618820682\\
165.051991	-122.182250515918\\
165.151962	-121.88414549504\\
165.251933	-122.301195718591\\
165.351903999999	-122.398439315306\\
165.451874999999	-122.204027095707\\
165.551845999998	-121.828120905892\\
165.651817000002	-121.64633986861\\
165.751787000001	-120.797682131286\\
165.851759000001	-120.886181579115\\
165.951730000001	-120.351360193805\\
166.051701	-119.944316472819\\
166.151672	-119.19404132798\\
166.251641999999	-119.603932934789\\
166.351612999999	-119.344182347822\\
166.451583999999	-118.831570985148\\
166.551555000002	-118.828051888299\\
166.651526000001	-118.646857801868\\
166.751497000001	-118.532509599938\\
166.851468000001	-118.395207489899\\
166.951439	-118.06885583204\\
167.05141	-118.232857511128\\
167.151381	-118.038934175457\\
167.251351999999	-118.160115528549\\
167.351322999999	-117.967075079036\\
167.451293999999	-117.936282338977\\
167.551265000002	-117.961410489632\\
167.651235000001	-118.053124545305\\
167.751206000001	-118.161451460505\\
167.851177	-118.418647558493\\
167.951148	-118.072253346392\\
168.051119	-118.307834233466\\
168.151089999999	-118.03504207493\\
168.251060999999	-117.633214870582\\
168.351031999999	-116.872263001092\\
168.451002999998	-116.420984222692\\
168.550974000002	-116.377374641533\\
168.650944000001	-116.998999754292\\
168.750916000001	-116.741589097456\\
168.850887000001	-117.031936762167\\
168.950857	-116.634340167537\\
169.050827999999	-116.615319744079\\
169.150798999999	-116.618032199199\\
169.250769999999	-115.625027738852\\
169.350740999998	-114.382784768348\\
169.450712000002	-113.883805867574\\
169.550683000001	-113.46864932168\\
169.650654000001	-113.522062650162\\
169.750625000001	-113.20447100424\\
169.850592999999	-113.224521660745\\
169.950567	-113.236870029273\\
170.050538	-112.824681545314\\
170.150508999999	-112.259464935152\\
170.250479999999	-112.149486558929\\
170.350450000002	-111.245586528143\\
170.450421000001	-111.056304710473\\
170.550392000001	-110.452908444576\\
170.650363000001	-109.526399567295\\
170.750334	-108.917913191261\\
170.850305	-108.617660651656\\
170.950276	-107.643712295778\\
171.050246999999	-106.894926267116\\
171.150217999999	-105.965811138539\\
171.250188999998	-105.283391115473\\
171.350160000002	-104.573007910194\\
171.450131000001	-103.712671177072\\
171.550102000001	-102.515922244903\\
171.650073000001	-101.346375468693\\
171.750044	-101.000475582357\\
171.850014	-100.186990430162\\
171.949984999999	-101.063913456627\\
172.049955999999	-102.070746348169\\
172.149926999999	-102.67138128397\\
172.249898000002	-103.303689021893\\
172.349869000001	-104.756131182682\\
172.449840000001	-105.301887568256\\
172.549811000001	-105.796076714641\\
172.649782	-106.656617968556\\
172.749753	-107.761612002117\\
172.849724	-108.462684515161\\
172.949694999999	-108.8517397791\\
173.049665999999	-109.615549561024\\
173.149635999998	-109.809781312419\\
173.249607000002	-110.223378654964\\
173.349578000001	-110.499042755274\\
173.449549000001	-110.375080030727\\
173.54952	-110.271576826326\\
173.649491	-110.831801939705\\
173.749462	-111.40119726463\\
173.849432999999	-111.942573472988\\
173.949403999999	-112.042688379764\\
174.049374999999	-112.546843812803\\
174.149345999998	-112.972517355544\\
174.249317000002	-113.337062201358\\
174.349288000001	-113.183052964388\\
174.449258000001	-112.609693490294\\
174.549229	-112.465535895466\\
174.6492	-112.115302445107\\
174.749170999999	-112.39831876975\\
174.849141999999	-111.993757872344\\
174.949112999999	-112.030484689898\\
175.049083999998	-111.965693360659\\
175.149055000002	-111.098399779801\\
175.249026000001	-110.925283519641\\
175.348997000001	-110.37704640339\\
175.448968000001	-109.684346608152\\
175.548939	-109.016128407021\\
175.64891	-108.582944867795\\
175.748881	-109.305797589033\\
175.848850999999	-109.614237253067\\
175.948821999998	-110.002237664252\\
176.048793000002	-110.407448960967\\
176.148764000001	-109.769079220997\\
176.248735000001	-109.502909505141\\
176.348706000001	-109.427779917894\\
176.448677	-109.611155404373\\
176.548648	-109.503824786335\\
176.648619	-109.038526792734\\
176.748589999999	-109.293036639321\\
176.848560999999	-109.201457667105\\
176.948531999999	-109.21740349145\\
177.048503000002	-109.382607594748\\
177.165134999999	-108.642179027322\\
177.265105999999	-108.694577390369\\
177.365076999999	-108.085379454618\\
177.465048000002	-107.960487303237\\
177.565019000001	-107.793007701382\\
177.664990000001	-107.701017672246\\
177.764961000001	-108.135387024088\\
177.864932	-108.397775258612\\
177.964903	-109.231889126998\\
178.064874	-109.607971878737\\
178.164844999999	-109.333863332761\\
178.264815999999	-109.658959091174\\
178.364786999999	-110.14124376326\\
178.464758000002	-110.420380535962\\
178.564729000002	-111.080154564175\\
178.664699000001	-110.714819658099\\
178.764671000001	-110.39465902102\\
178.864642	-110.369961178654\\
178.964612	-110.428498496397\\
179.064582999999	-110.387738428714\\
179.164553999999	-109.849785299018\\
179.264524999999	-109.467693632239\\
179.364495999998	-109.78389914823\\
179.464467000002	-109.521633876356\\
179.564438000001	-109.447835574087\\
179.664409000001	-108.925480848404\\
179.764380000001	-108.920368651393\\
179.864351	-107.98459291254\\
179.964322	-107.596168079363\\
180.064292999999	-107.265374305559\\
180.164262999999	-106.227913906616\\
180.264233999998	-105.580209698845\\
180.364205000002	-105.347401058355\\
180.464176000001	-104.695944800518\\
180.564147000001	-104.226901118812\\
180.664118000001	-103.559298951546\\
180.764089	-102.462379392208\\
180.86406	-101.022457285509\\
180.964031	-100.444053680247\\
181.064001999999	-99.5298001969971\\
181.163971999998	-98.3416349965013\\
181.263943000002	-97.895636200278\\
181.363914000001	-97.0572640832431\\
181.463885000001	-96.7334780864414\\
181.563856000001	-95.7454748503304\\
181.663827	-95.1012501704708\\
181.763798	-94.6080190915962\\
181.863769	-93.8691302405418\\
181.963739999999	-93.3569219006864\\
182.063710999999	-93.2257903237119\\
182.163681999999	-93.0862220863515\\
182.263653000002	-93.0506678396135\\
182.363624000001	-92.8258655278413\\
182.463595000001	-92.8099121982327\\
182.563566000001	-93.4563699075595\\
182.663537	-93.485528536468\\
182.763508	-94.1547135579397\\
182.863477999999	-93.5259554451564\\
182.963448999999	-93.3878736179599\\
183.063419999999	-93.5130260744841\\
183.163391000002	-93.9641654936073\\
183.263362000002	-93.9683071531367\\
183.363333000001	-94.6013652175017\\
183.463304000001	-95.5234034445258\\
183.563275	-95.7515124076588\\
183.663246	-96.9151690700656\\
183.763217	-98.4222676939154\\
183.863187999999	-98.6165036641659\\
183.963158999999	-98.1925697682405\\
184.063129999999	-98.7702476599289\\
184.163100000002	-99.1153464562626\\
184.263071000001	-99.7542900909922\\
184.363042000001	-99.8181954648141\\
184.463013000001	-99.5611726330891\\
184.562984	-99.7569382507497\\
184.662955	-99.5566395033343\\
184.762925999999	-99.9258417719155\\
184.862896999999	-99.860316369744\\
184.962867999999	-99.4065913205529\\
185.062838999998	-99.4728292558812\\
185.162810000002	-98.8474597581637\\
185.262781000001	-98.2210520894003\\
185.362752000001	-98.0484840940769\\
185.462723000001	-97.7394505220228\\
185.562694	-97.0663696980724\\
185.662663999999	-96.8995551371997\\
185.762634999999	-96.4584310900647\\
185.862605999999	-94.9414138653676\\
185.962576999998	-92.8625779410155\\
186.062548000002	-92.3884813606673\\
186.162519000001	-91.2822642811002\\
186.262490000001	-89.7762978633146\\
186.36246	-88.9768747733461\\
186.462432	-88.0114811490131\\
186.562403	-87.1021448375604\\
186.662374	-86.7766475138379\\
186.762344999999	-86.6105862187058\\
186.862315999999	-86.3376157697942\\
186.962286999998	-84.925447827796\\
187.062257000001	-85.1931560803068\\
187.162228000001	-84.8517328707065\\
187.262199000001	-84.276843253094\\
187.36217	-84.1982046729557\\
187.462141	-83.5534584268596\\
187.562112	-84.0894720252855\\
187.662082999999	-84.8504737221867\\
187.762053999999	-85.7336130889761\\
187.862024999999	-85.4683523680902\\
187.961996000002	-85.2476866242863\\
188.061967000001	-86.1440286288582\\
188.161937000001	-87.3322814282867\\
188.261908	-87.2569961394448\\
188.361879	-87.9396705010612\\
188.46185	-88.8296060487911\\
188.561820999999	-89.8358163074769\\
188.661791999999	-91.0194336090079\\
188.761762999999	-91.7336784198147\\
188.861734000002	-92.8402198733201\\
188.961705000002	-93.6915118066925\\
189.061676000001	-94.9428499738081\\
189.161647000001	-95.6862010573322\\
189.261618	-96.419942911741\\
189.361589	-97.0952517517226\\
189.461558999999	-98.0989762851524\\
189.561529999999	-98.7409088173667\\
189.661500999999	-99.6281363687255\\
189.761471999998	-100.508353323779\\
189.861443000002	-101.280913798384\\
189.961414000001	-101.05988702247\\
190.061385000001	-101.579076749809\\
190.161356000001	-102.591607006198\\
190.261327	-103.041729847285\\
190.361298	-103.552342394779\\
190.461268999999	-104.740943726512\\
190.561239999999	-105.726587723713\\
190.661210999999	-106.674246373182\\
190.761181000002	-107.681848459219\\
190.861152000001	-108.81436901446\\
190.961123000001	-109.675367112556\\
191.061094000001	-109.762919210028\\
191.161065	-109.824503930917\\
191.261036	-110.287419947374\\
191.361007	-110.696837122107\\
191.460977999999	-111.297776054728\\
191.560948999999	-111.153600103101\\
191.660919999998	-111.07562936301\\
191.760891000002	-110.852251879952\\
191.860862000001	-110.603122314515\\
191.960833000001	-110.861417721239\\
192.060804000001	-110.011920596891\\
192.160774	-109.92622546897\\
192.260745	-109.884725417386\\
192.360715999999	-110.112531499629\\
192.460686999999	-109.363364825636\\
192.560657999999	-108.319823727974\\
192.660629000002	-107.605046568132\\
192.760600000001	-107.240947490517\\
192.860571000001	-106.545945070389\\
192.960542000001	-106.544621823352\\
193.060513	-106.16861104858\\
193.160484	-106.050814440143\\
193.260455	-105.790500104954\\
193.360425999999	-106.031319500658\\
193.460395999999	-106.35243972312\\
193.560367999999	-106.878671726722\\
193.660338000002	-108.260190727609\\
193.760309000001	-109.417768324138\\
193.860280000001	-111.462193883209\\
193.960251	-113.234840965914\\
194.060222	-114.818216565213\\
194.160193	-115.720956665828\\
194.260163999999	-117.257615847759\\
194.360134999999	-118.253064053318\\
194.460105999999	-119.239158013373\\
194.560076999998	-120.055279861789\\
194.660048000002	-120.861766923679\\
194.760019000001	-121.492427159286\\
194.859990000001	-121.8623825522\\
194.959961	-121.948091033019\\
195.059931	-120.787649868495\\
195.159901999999	-120.682387225375\\
195.259872999999	-120.243197052911\\
195.359843999999	-118.936155468075\\
195.459814999998	-117.979350888555\\
195.559786000002	-116.788153012477\\
195.659757000001	-115.779019996329\\
195.759728000001	-115.13661392573\\
195.859699000001	-114.250854786301\\
195.95967	-113.297867426747\\
196.059641	-111.712432875047\\
196.159611999999	-110.644401016282\\
196.259582999999	-108.35632867383\\
196.376215	-107.10393310727\\
196.476186	-106.565297632886\\
196.576157	-105.089978623609\\
196.676127999999	-104.388537969993\\
196.776098999999	-103.675913879883\\
196.876069999998	-103.268508112179\\
196.976041000002	-103.033453335855\\
197.076012000001	-102.660639516122\\
197.175983000001	-102.453598817801\\
197.275954000001	-101.533808388909\\
197.375925	-101.351579619347\\
197.475895	-100.607812597818\\
197.575865999999	-100.377277152247\\
197.675836999999	-100.100899620958\\
197.775807999999	-99.8045058006549\\
197.875779000002	-99.6885036386895\\
197.975750000001	-100.02998217231\\
198.075721000001	-99.7979747792336\\
198.175692000001	-100.004851242397\\
198.275663	-100.142141046008\\
198.375634	-99.9503890846361\\
198.475605	-100.055381891879\\
198.575575999999	-99.9119722010855\\
198.675545999999	-99.8966035372915\\
198.775517000002	-100.028185290241\\
198.875488000001	-99.8802433179046\\
198.975459000001	-99.7156778520436\\
199.075430000001	-99.2609241255526\\
199.175401	-99.504016728332\\
199.275372	-99.2563544852481\\
199.375343	-99.0340498599777\\
199.475313999999	-98.9969179686131\\
199.575284999999	-98.4728159423226\\
199.675255999999	-98.7128852482863\\
199.775226999998	-98.5176521039105\\
199.875198000002	-98.529559332508\\
199.975168000001	-98.6986651868963\\
200.075139	-98.7457444163053\\
200.17511	-99.2449875179196\\
200.275081	-99.1475045343446\\
200.375051999999	-99.6533257591379\\
200.475022999999	-99.3264689661093\\
200.574993999999	-99.4286234287214\\
200.674964999998	-99.6865523523825\\
200.774936000002	-99.3291001445775\\
200.874907000001	-99.9484497310861\\
200.974878000001	-98.9530325632096\\
201.074849000001	-98.4468439478792\\
201.174819	-98.565292052168\\
201.274789999999	-97.9070202562365\\
201.374760999999	-97.5036855365049\\
201.474731999999	-96.4929072072421\\
201.574702999998	-95.9189601696204\\
201.674674000002	-95.3448182720042\\
201.774643000001	-94.3621102717145\\
201.874616000001	-94.2741817095884\\
201.974587000001	-93.8173527757848\\
202.074558	-93.0637267334354\\
202.174529	-93.4223281351563\\
202.2745	-93.2291995491612\\
202.374470999999	-92.9186046067208\\
202.474441999999	-92.9782275095846\\
202.574412999998	-92.4709373506671\\
202.674383000001	-92.8899143470751\\
202.774354000001	-93.4163939098557\\
202.874325000001	-93.523321311898\\
202.974296	-93.8653935025665\\
203.074267	-94.4759054268828\\
203.174238	-94.6152605285982\\
203.274208999999	-95.4788933483303\\
203.374179999999	-96.1854901698685\\
203.474150999999	-96.8871801337433\\
203.574122000002	-97.0800036001638\\
203.674093000001	-97.2999104886801\\
203.774064000001	-96.7950865142128\\
203.874035000001	-95.8853957151729\\
203.974005	-95.9355201929081\\
204.073977	-96.0485859735425\\
204.173946999999	-95.73536830063\\
204.273918999999	-95.6651804469296\\
204.373888999999	-95.7250996536056\\
204.473860000002	-95.0840651081753\\
204.573831000002	-94.2980632134783\\
204.673802000001	-94.5346904799284\\
204.773773000001	-94.5408877789977\\
204.873744	-94.433159841341\\
204.973712999999	-94.4317653902829\\
205.073686	-93.9897385746727\\
205.173656999999	-94.4583159448466\\
205.273627999999	-95.0041973293206\\
205.373598999999	-95.1646539038362\\
205.473569999998	-94.8487427758806\\
205.573541000002	-94.5525297376077\\
205.673512000001	-94.9824996428163\\
205.773483000001	-94.5397189613282\\
205.873453	-94.6699553421942\\
205.973424	-94.6996248013374\\
206.073394999999	-94.3999591990652\\
206.173365999999	-93.9629847187403\\
206.273336999999	-93.7719052451762\\
206.373307999998	-93.6091701564826\\
206.473279000002	-93.3679062642628\\
206.573249000001	-93.2224729493959\\
206.673221000001	-92.7768007075503\\
206.773192000001	-93.0468798394169\\
206.873163	-92.7266694035247\\
206.973133	-92.6099361131277\\
207.073104999999	-92.4931624847419\\
207.173074999999	-91.9783377300884\\
207.273045999998	-92.2903994587707\\
207.373017000002	-91.8597188403356\\
207.472988000001	-91.9419464439401\\
207.572959000001	-91.2766736819506\\
207.672930000001	-91.7177905443521\\
207.772901	-91.8355666657287\\
207.872872	-91.5188520303626\\
207.972843	-91.6958630285736\\
208.072813999999	-92.230869710179\\
208.172784999999	-92.5922174345801\\
208.272755999998	-92.9372453111122\\
208.372727000002	-93.3413135443872\\
208.472698000001	-93.0660510461664\\
208.572668000001	-93.0097837441411\\
208.672640000001	-92.9154079919515\\
208.77261	-93.4240489975195\\
208.872581	-92.6396465810964\\
208.972551999999	-93.3282976216934\\
209.072522999999	-92.9662877874993\\
209.172493999999	-93.2670884051739\\
209.272465000002	-93.9103602336081\\
209.372436000001	-94.0263210620948\\
209.472407000001	-94.1861209287502\\
209.572378000001	-95.372300373237\\
209.672349	-95.4354939485925\\
209.77232	-96.1002670851855\\
209.872289999999	-97.505261383041\\
209.972260999999	-98.5271636759737\\
210.072231999999	-99.3241135347678\\
210.172203000002	-100.00261510279\\
210.272174000002	-100.762649165121\\
210.372145000001	-100.909889385679\\
210.472116000001	-101.185053487481\\
210.572087	-101.166652514831\\
210.672058	-100.886595018437\\
210.772029	-100.201731344993\\
210.871999999999	-100.421445358032\\
210.971970999999	-100.045421969911\\
211.071940999998	-99.8545430909921\\
211.171912000002	-99.9424688012799\\
211.271883000001	-99.5656505552838\\
211.371854000001	-99.5395596667311\\
211.471825000001	-98.588784239316\\
211.571796	-98.5647410822709\\
211.671767	-98.4863244822219\\
211.771737999999	-98.5413406020199\\
211.871708999999	-98.3895651687985\\
211.971679999999	-98.4400148681728\\
212.071650999998	-98.7336637218281\\
212.171622000002	-99.115791668322\\
212.271593000001	-99.32005396453\\
212.371563000001	-99.4762031885146\\
212.471534	-99.5811111285245\\
212.571505	-99.9170525312006\\
212.671476	-99.8783224954681\\
212.771446999999	-100.115897340382\\
212.871417999999	-100.330967613578\\
212.971388000002	-100.457365451417\\
213.071360000002	-100.68785914572\\
213.171331000001	-100.705444982903\\
213.271302000001	-100.975579123951\\
213.371273000001	-100.67273770257\\
213.471244	-100.504580209819\\
213.571214	-100.381716925166\\
213.671184999999	-100.477773049063\\
213.771155999999	-99.9630837009809\\
213.871126999999	-100.063251867532\\
213.971098000002	-99.7749466293374\\
214.071069000001	-100.013144040141\\
214.171040000001	-100.235112083206\\
214.271011000001	-99.9623030317563\\
214.370981	-99.8398289216909\\
214.470952	-99.4538051135214\\
214.570922999999	-99.4551483560803\\
214.670893999999	-99.0923599546653\\
214.770864999999	-99.0395898631135\\
214.870836000002	-98.5659425034667\\
214.970807000002	-98.0343642393028\\
215.070778000001	-97.9221823985206\\
215.170749000001	-98.2700242638758\\
215.27072	-98.220041559851\\
215.370691	-98.1508416435189\\
215.470662	-98.2510139772598\\
215.570631999999	-98.3941569604201\\
215.670602999999	-98.718601010514\\
215.770573999998	-98.6779953247123\\
215.870545000002	-99.2449650473267\\
215.970516000001	-99.9694840887947\\
216.070487000001	-100.066743292912\\
216.170458000001	-100.655958467028\\
216.270429	-100.908507783717\\
216.370398999999	-101.421794906262\\
216.470369999999	-101.809523207625\\
216.570340999999	-101.799078849677\\
216.670311999998	-102.18130645859\\
216.770283000002	-102.550647896842\\
216.870254000001	-103.016497967852\\
216.970225000001	-102.752143067014\\
217.070196000001	-102.861257056082\\
217.170167	-102.485989442703\\
217.270138	-103.004697322372\\
217.370109	-102.917631468807\\
217.470079999999	-102.943505294228\\
217.570049999998	-103.069750767968\\
217.670021000002	-103.328803154757\\
217.769992000001	-103.967654644103\\
217.869963000001	-104.151025021185\\
217.969934000001	-104.90624401685\\
218.086566999998	-105.798492100719\\
218.186538000002	-106.869880586043\\
218.286508000001	-107.635597807432\\
218.386479000001	-109.045498900766\\
218.48645	-109.958318783234\\
218.586421	-111.106507878358\\
218.686392	-112.823569739548\\
218.786362999999	-114.11944011443\\
218.886333999999	-114.52241049362\\
218.986304999999	-115.511577287523\\
219.086275000001	-116.589619630017\\
219.186247000001	-117.143691011355\\
219.286217000001	-117.55159115468\\
219.386188	-118.127616645597\\
219.486159	-118.670501067125\\
219.58613	-118.695455513461\\
219.686100999999	-118.463624743557\\
219.786071999999	-118.696574336663\\
219.886042999999	-118.799380532069\\
219.986014000002	-118.514866126584\\
220.085985000002	-117.857483230646\\
220.185956000001	-117.245914996434\\
220.285926	-116.946870546308\\
220.385897	-116.590978774827\\
220.485868	-116.404876785748\\
220.585838999999	-115.716638905824\\
220.685809999999	-115.337383339197\\
220.785780999999	-115.370672457402\\
220.885751999998	-115.077847880485\\
220.985723000002	-115.05377930597\\
221.085694000001	-114.865772588793\\
221.185665000001	-114.665400100551\\
221.285636000001	-114.618750933663\\
221.385606	-114.528002472647\\
221.485576999999	-114.818107918355\\
221.585547999999	-115.113764842585\\
221.685518999999	-115.487954154786\\
221.785489999998	-115.613433921925\\
221.885461000002	-115.979479545037\\
221.985432000001	-116.069296117663\\
222.085403000001	-116.190883110296\\
222.185374000001	-116.347194382468\\
222.285345	-115.988893210459\\
222.385316	-116.212103782389\\
222.485285999999	-116.194550985613\\
222.585256999999	-116.084883986032\\
222.685227999998	-116.049363653846\\
222.785199000002	-116.188805480232\\
222.885170000001	-115.900652416682\\
222.985141000001	-115.395831972226\\
223.085112000001	-115.482346777144\\
223.185083	-114.97822021849\\
223.285054	-114.531808149211\\
223.385025	-114.655163743477\\
223.484995999999	-114.438951814087\\
223.584966999999	-114.501091911141\\
223.684937000002	-114.221049103551\\
223.784908000001	-114.475490450978\\
223.884879000001	-114.562066691989\\
223.984850000001	-114.681594509005\\
224.084821	-115.129508117866\\
224.184792	-115.248369208774\\
224.284763	-115.735109477509\\
224.384733999999	-115.782221852683\\
224.484704999999	-115.889866700044\\
224.584675999999	-116.162564551281\\
224.684647000002	-116.565212711109\\
224.784618000002	-116.759856444989\\
224.884588000001	-116.829296834343\\
224.984559	-116.949520581\\
225.08453	-116.13827395238\\
225.184501	-115.941735668517\\
225.284471999999	-116.008898114366\\
225.384442999999	-115.747224528909\\
225.484413999999	-115.341084896987\\
225.584384999998	-114.516686179811\\
225.684356000002	-114.413754112782\\
225.784327000001	-113.707247740618\\
225.884296	-113.328908368097\\
225.984268	-112.570322152626\\
226.084239	-112.011245167822\\
226.184209999999	-110.873212032466\\
226.284180999999	-110.836916070269\\
226.384151999999	-111.582237355164\\
226.484122999998	-111.15004693715\\
226.584094000002	-111.293902511111\\
226.684065000001	-111.777202238697\\
226.784036000001	-111.712637990159\\
226.884007000001	-111.888535980167\\
226.983978	-111.966832357548\\
227.083949	-111.825796070004\\
227.183918999999	-111.971602038524\\
227.283890999999	-112.179731096689\\
227.383860999998	-113.166830008194\\
227.483832000002	-113.043844407156\\
227.583803000001	-113.117846576456\\
227.683774000001	-113.720916255238\\
227.783745000001	-113.512267610836\\
227.883716	-113.876686247857\\
227.983687	-113.423285869422\\
228.083658	-113.170285116684\\
228.183628999999	-112.716057202527\\
228.283599999999	-113.448011348926\\
228.383570999998	-114.409154690836\\
228.483541000001	-114.380998584876\\
228.583513000001	-114.820159530653\\
228.683484000001	-114.933343143629\\
228.783455000001	-115.710858031479\\
228.883425	-116.111288403423\\
228.983396	-116.395952399528\\
229.083366999999	-116.058033600217\\
229.183337999999	-116.474377370156\\
229.283308999999	-117.628893881404\\
229.383280000002	-118.12527598182\\
229.483251000001	-118.424931685201\\
229.583222000001	-118.332608703841\\
229.683193000001	-118.710495039232\\
229.783164	-118.85328269656\\
229.883135	-119.308560343754\\
229.983106	-119.430583880534\\
230.083076999999	-119.466683270015\\
230.183046999999	-119.628907439941\\
230.283017999998	-120.235262395582\\
230.382989000002	-120.215286542717\\
230.482960000001	-120.988057425884\\
230.582931000001	-120.926955810398\\
230.682902	-120.846334835722\\
230.782873	-121.176914378994\\
230.882844	-121.502292142773\\
230.982814999999	-121.165186988613\\
231.082785999999	-120.069001514648\\
231.182756999999	-118.715000145632\\
231.282727999998	-118.004191506705\\
231.382699000002	-117.411239539775\\
231.482669000001	-116.795375520141\\
231.582641000001	-116.130230815398\\
231.682611	-115.447529023871\\
231.782582	-114.970001254676\\
231.882552999999	-114.666107541741\\
231.982523999999	-113.655514782238\\
232.082494999999	-113.320506685427\\
232.182465999998	-112.314558394147\\
232.282437000002	-111.629455002593\\
232.382408000001	-111.772558679295\\
232.482379000001	-111.425925522303\\
232.582350000001	-111.355157703535\\
232.682321	-110.706383815068\\
232.782291	-110.462194059137\\
232.882261999999	-110.784886560688\\
232.982232999999	-110.501455158764\\
233.082203999998	-110.304690819112\\
233.182175000002	-110.378563167555\\
233.282146000001	-109.759677236367\\
233.382117000001	-109.256103566577\\
233.482088000001	-109.360994487142\\
233.582059	-109.1019812884\\
233.68203	-108.81223811155\\
233.782001	-109.075201319666\\
233.881971999999	-109.022337794389\\
233.981941999999	-108.921392772213\\
234.081913000002	-109.130672451402\\
234.181884000001	-109.444473626416\\
234.281855000001	-109.546949231873\\
234.381826000001	-109.942221462411\\
234.481797	-110.480872786415\\
234.581768	-110.690152333784\\
234.681739	-111.135094854573\\
234.781709999999	-112.005821120364\\
234.881680999999	-112.454768389349\\
234.981651999999	-112.982830697027\\
235.081623000002	-113.277845335008\\
235.181594000001	-113.519127430675\\
235.281565000001	-113.640607408064\\
235.381535	-113.497427264581\\
235.481506	-114.126601823396\\
235.581477	-114.278853658569\\
235.681447999999	-115.450022732908\\
235.781418999999	-115.761072109601\\
235.881389999999	-116.182560020312\\
235.981360999998	-116.300305734249\\
236.081332000002	-116.756096398511\\
236.181303000001	-117.144045920206\\
236.281274000001	-117.565547842057\\
236.381245	-116.921359822727\\
236.481216	-117.364856931121\\
236.581187	-117.810979509589\\
236.681156999999	-118.73744166074\\
236.781127999999	-119.001722019135\\
236.881098999998	-119.456151751061\\
236.981070000002	-120.168589782192\\
237.081041000001	-120.190942138641\\
237.181012000001	-120.792099025763\\
237.280983000001	-121.2355995885\\
237.380954	-121.402453423744\\
237.480925	-121.4752499063\\
237.580895999999	-122.032747573612\\
237.680865999999	-122.330758740253\\
237.780836999998	-122.775348516768\\
237.880808000002	-123.302055818674\\
237.980779000001	-123.55829824578\\
238.080750000001	-124.329771049495\\
238.180721000001	-124.896084209588\\
238.280692	-125.511353647561\\
238.380663	-125.968057281803\\
238.480634	-126.627105280136\\
238.580604999999	-127.052557892342\\
238.680575999999	-127.028002243279\\
238.780546999998	-126.789647964341\\
238.880517000001	-126.751491266836\\
238.980489000001	-127.332935046001\\
239.080459000001	-127.654809680147\\
239.18043	-127.357106631123\\
239.280401	-127.68651721466\\
239.380372	-127.634962355862\\
239.480342999999	-127.489737736726\\
239.580313999999	-127.570466509709\\
239.680284999999	-127.462215686326\\
239.780256000002	-127.466451222065\\
239.880227000001	-127.25245374531\\
239.980197000001	-126.95637870171\\
240.080168	-126.839493537147\\
240.180139	-126.606566635816\\
240.28011	-126.114168174232\\
240.380080999999	-126.07642951885\\
240.480051999999	-125.779834486099\\
240.580022999999	-126.145581728016\\
240.679994000002	-124.959658710157\\
240.779965000002	-124.2978827802\\
240.879936000001	-123.43452865013\\
240.996568999999	-123.03145782588\\
241.096538999998	-122.76867672427\\
241.196510999998	-122.395275685405\\
241.296481000001	-122.70233848012\\
241.396452000001	-122.030339295348\\
241.496423000001	-121.162353382725\\
241.596394	-120.773778572256\\
241.696365	-119.735674267062\\
241.796335999999	-119.366726782448\\
241.896306999999	-118.875394780804\\
241.996277999999	-118.61194278894\\
242.096248999998	-118.450304380282\\
242.196220000002	-118.835017692517\\
242.296190000001	-119.00911617949\\
242.396161000001	-119.314757413761\\
242.496132	-119.162905468904\\
242.596103	-119.594573679566\\
242.696073999999	-119.688179813945\\
242.796044999999	-119.624808204027\\
242.896015999999	-119.831432463303\\
242.995986999998	-119.811501800668\\
243.095958000002	-120.455739367213\\
243.195929000001	-121.141405035271\\
243.295900000001	-122.346177956781\\
243.395871000001	-123.369830995187\\
243.495841	-124.097112647754\\
243.595812	-124.818992107915\\
243.695784	-125.258673979886\\
243.795754999999	-126.10589267615\\
243.895724999998	-126.128534092213\\
243.995696000002	-126.838561761306\\
244.095667000001	-127.296587491742\\
244.195638000001	-127.515669431224\\
244.295609000001	-127.89149604873\\
244.39558	-128.327793548447\\
244.495551	-127.92511749087\\
244.595522	-127.420905083733\\
244.695492999999	-126.992061584986\\
244.795463999999	-127.185820420964\\
244.895434999999	-126.263042007244\\
244.995405000001	-125.408598306061\\
245.095376000001	-123.943878679063\\
245.195347000001	-122.257995657336\\
245.295318	-121.472890832851\\
245.395289	-120.593471271534\\
245.49526	-119.105678378915\\
245.595230999999	-118.667432090494\\
245.695201999999	-117.92494634575\\
245.795172999999	-116.946695990697\\
245.895144000002	-115.398799193947\\
245.995115000002	-113.338587022495\\
246.095086000001	-111.758815382438\\
246.195056	-109.976782662724\\
246.295027	-108.402826071174\\
246.394998	-107.454186207301\\
246.494968999999	-106.427970118589\\
246.594939999999	-106.082143465942\\
246.694910999999	-105.895441617644\\
246.794881999998	-105.326905673237\\
246.894853000002	-105.01213438495\\
246.994824000001	-104.068259433781\\
247.094795000001	-103.307594713657\\
247.194766000001	-102.760135190599\\
247.294737	-102.545660122211\\
247.394706999999	-102.728516916617\\
247.494677999999	-102.536035889183\\
247.594648999999	-101.85494228055\\
247.694619999998	-102.08126716462\\
247.794591000002	-102.770390555431\\
247.894562000001	-101.894688470552\\
247.994533000001	-101.26042143587\\
248.094504000001	-100.583576937556\\
248.194475	-99.9882541689108\\
248.294446	-99.4951955041273\\
248.394417	-98.7903356045474\\
248.494387999999	-98.3249046330609\\
248.594357999998	-97.288925742147\\
248.694329999998	-96.9672682408494\\
248.794301000002	-97.119787807617\\
248.894272000001	-96.5667446060603\\
248.994243000001	-96.151085045141\\
249.094213	-95.7855337349207\\
249.194184	-95.6337608666013\\
249.294155	-95.9104212959616\\
249.394125999999	-96.6600951580621\\
249.494095999999	-96.2952296578154\\
249.594067999999	-96.4949543193622\\
249.694039000002	-96.1704940585506\\
249.794010000001	-96.3756117820177\\
249.893981000001	-96.3766591372419\\
249.993952000001	-96.131229754985\\
250.093923	-95.7775921671368\\
250.193891999999	-95.2043863293442\\
250.293860999998	-94.6987184656422\\
250.393834999999	-94.4933912542022\\
250.493805999999	-94.0012460288349\\
250.593777000002	-93.0136438403714\\
250.693748000002	-92.3603375260331\\
250.793719000001	-91.3420015373162\\
250.893690000001	-90.8469057598385\\
250.993661	-89.9209570424375\\
251.093632	-89.2433374291127\\
251.193603	-88.4685585162069\\
251.293573999999	-87.9218734334797\\
251.393544999999	-87.5138097421838\\
251.493513000001	-87.0717414402592\\
251.593486000002	-86.3819212606784\\
251.693457000001	-85.8887329842366\\
251.793428000001	-85.8837135539556\\
251.893399	-85.6356079191049\\
251.99337	-85.309074347894\\
252.093341	-85.3798931766348\\
252.193311999999	-85.1874126415629\\
252.293282999999	-85.4954569870133\\
252.393253999999	-85.8156832786328\\
252.493224999998	-86.0851574065562\\
252.593195000001	-86.2846368031375\\
252.693167000001	-86.8282620396677\\
252.793138000001	-87.0216382885802\\
252.893108	-87.3945883645588\\
252.993079	-87.6622879588318\\
253.093049999999	-88.3099679551109\\
253.193020999999	-88.8403426424705\\
253.292991999999	-89.5369929632807\\
253.392962999998	-89.7848414256039\\
253.492934000002	-90.4283327907798\\
253.592905000001	-91.1744584663595\\
253.692876000001	-91.333425031739\\
253.792847000001	-91.7924348285007\\
253.892818	-91.9729303538988\\
253.992788	-91.9409178755467\\
254.09276	-92.0205910350007\\
254.192729999999	-92.2611666955933\\
254.292700999998	-93.071411533504\\
254.392672000002	-93.7828528392581\\
254.492643000001	-95.0474894696011\\
254.592614000001	-96.4752395529155\\
254.692585000001	-97.3822530613592\\
254.792556	-98.0801135978294\\
254.892527	-98.5061998229024\\
254.992498	-99.3586031225001\\
255.092468999999	-99.5453138283242\\
255.192438999999	-99.0512383510691\\
255.292410999999	-98.4517679821953\\
255.392381000001	-98.4597552739877\\
255.492353000001	-98.0439288218593\\
255.592324000001	-98.2389176765283\\
255.692295000001	-98.3620794927385\\
255.792265	-97.9565757674358\\
255.892236	-98.3343190420963\\
255.992206999999	-98.0710978371029\\
256.092177999999	-98.0655856985652\\
256.192148999999	-98.358676750022\\
256.292120000002	-98.7710054943471\\
256.392091000002	-98.7334877419148\\
256.492062000001	-98.9028299668649\\
256.592032	-99.0259704423149\\
256.692004	-99.1696975125232\\
256.791975	-99.7402441054199\\
256.891946	-99.4919078379166\\
256.991916999999	-99.4771203042248\\
257.091886999999	-99.1581038881449\\
257.191857999998	-99.3303147032157\\
257.291829000002	-99.1537610603628\\
257.391800000001	-99.4748518055814\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-100.900799762878\\
0.0999709999996412	-100.025337433776\\
0.199941999999282	-100.655598078246\\
0.299912999998924	-99.5638139430487\\
0.399883999998565	-99.388695435469\\
0.499855000001844	-98.9232699657255\\
0.599826000001485	-99.2151830036271\\
0.699798000001465	-99.6501771482248\\
0.799769000001106	-99.9362999691102\\
0.899740000000747	-100.127832245159\\
0.999711000000389	-100.18864944934\\
1.09968200000003	-100.224729817713\\
1.19965299999967	-100.452378450377\\
1.29962399999931	-100.779615252007\\
1.39959499999895	-100.766270703266\\
1.49956599999859	-100.590354842971\\
1.59953799999857	-100.587681282185\\
1.69950900000185	-100.1613174245\\
1.79948000000149	-100.033277471591\\
1.89945100000114	-100.067725242989\\
1.99942200000078	-100.317612934468\\
2.09939300000042	-100.412976774946\\
2.19936400000006	-100.380724917538\\
2.2993349999997	-101.555098861275\\
2.39930599999934	-102.722849194258\\
2.49927699999898	-103.349364518611\\
2.59924899999896	-103.952058847609\\
2.6992199999986	-104.892257845397\\
2.79919100000188	-105.64533944069\\
2.89916200000152	-106.415774570324\\
2.99913300000117	-107.368410316607\\
3.09910400000081	-108.347394163163\\
3.19907500000045	-108.746150896146\\
3.29904600000009	-108.838430754\\
3.39901699999973	-108.63860110989\\
3.49898799999937	-109.308810314392\\
3.59895999999935	-110.214283838915\\
3.69892999999865	-110.689222304848\\
3.79890199999863	-111.389952672841\\
3.89887299999828	-111.351398181972\\
3.99884400000155	-111.159453019619\\
4.0988150000012	-111.290159518961\\
4.19878600000084	-111.602995202105\\
4.29875700000048	-111.506230296674\\
4.39872800000012	-111.732760451437\\
4.49869899999976	-111.91593307256\\
4.5986699999994	-112.274583212397\\
4.69864099999904	-112.875000067919\\
4.79861199999868	-113.337118056845\\
4.89858399999866	-113.828962944882\\
4.9985549999983	-114.212592758\\
5.09852600000158	-114.42240694996\\
5.19849700000123	-114.596553749597\\
5.29846800000087	-114.975920056212\\
5.39843900000051	-114.776532566554\\
5.49841000000015	-114.63904879727\\
5.59838099999979	-114.494419145753\\
5.69835199999943	-114.893837236103\\
5.79832299999907	-114.876427067674\\
5.89829399999871	-114.631596542646\\
5.99826499999836	-114.360376328737\\
6.09823699999833	-113.941231241605\\
6.19820800000161	-113.932462338061\\
6.29817900000126	-113.953578998532\\
6.3981500000009	-113.875542152324\\
6.49812100000054	-114.099142490702\\
6.59809200000018	-114.055012735247\\
6.69806299999982	-114.377236663834\\
6.79803399999946	-114.662463391094\\
6.8980049999991	-115.107319615647\\
6.99797599999874	-115.488060216149\\
7.09794699999838	-115.657042396828\\
7.19791800000166	-115.888453142316\\
7.29788900000131	-116.314407610384\\
7.39786100000128	-116.753147382129\\
7.49783200000093	-116.967704417059\\
7.59780200000023	-116.982987589861\\
7.69777299999987	-117.146739104021\\
7.79774399999951	-117.809065617498\\
7.89771599999949	-118.086646189636\\
7.99768699999913	-118.648493096155\\
8.09765799999877	-119.056002601305\\
8.19762899999841	-119.141730703856\\
8.29760000000169	-119.630039731387\\
8.39757100000134	-120.538796830176\\
8.49754200000098	-121.436812382026\\
8.59751300000062	-122.250467117053\\
8.69748400000026	-122.937752741953\\
8.7974549999999	-123.731673650543\\
8.89742599999954	-124.340600911042\\
8.99739699999918	-124.94714580319\\
9.09736799999882	-125.694212303666\\
9.19733899999846	-126.408748149422\\
9.29731000000174	-126.868721662201\\
9.39728100000139	-127.202953349316\\
9.49725300000136	-127.543180984166\\
9.59722400000101	-127.776851472906\\
9.69719500000065	-128.293330018252\\
9.79716600000029	-128.385874917715\\
9.89713699999993	-128.602765836728\\
9.99710799999957	-128.739388950913\\
10.0970789999992	-128.808844201743\\
10.1970499999989	-129.412459613108\\
10.2970209999985	-129.867563048682\\
10.3969920000018	-130.522804155876\\
10.4969630000014	-130.522446229102\\
10.5969340000011	-130.671726436879\\
10.6969050000007	-130.807269836388\\
10.7968760000003	-130.455265994048\\
10.896847	-130.769809815201\\
10.9968179999996	-130.615971623062\\
11.0967889999993	-130.029440212689\\
11.1967599999989	-129.747411517066\\
11.2967309999985	-129.16206968092\\
11.3967020000018	-128.540665508173\\
11.4966730000015	-127.889722023862\\
11.5966440000011	-127.008108861943\\
11.6966150000007	-126.342890915872\\
11.7965860000004	-125.891063540406\\
11.8965580000004	-125.185922683931\\
11.9965279999997	-124.402888434823\\
12.0964999999997	-123.316233345448\\
12.196469999999	-122.369574191748\\
12.2964419999989	-121.565361811646\\
12.3964129999986	-121.172196471685\\
12.4963840000019	-120.75326726051\\
12.5963550000015	-120.379370573741\\
12.6963260000011	-119.633508176961\\
12.7962970000008	-118.984564631293\\
12.8962659999997	-119.290866179727\\
12.9962390000001	-119.288705087385\\
13.0962099999997	-119.067698997731\\
13.1961809999993	-118.89271753165\\
13.296151999999	-118.68727036496\\
13.3961229999986	-118.318125943963\\
13.4960939999983	-118.198439577692\\
13.5960650000015	-118.61896059714\\
13.6960360000012	-118.746897889672\\
13.7960070000008	-119.122774543072\\
13.8959780000005	-119.187353042605\\
13.9959490000001	-119.838644509014\\
14.0959199999998	-119.718854343947\\
14.1958909999994	-119.783280483815\\
14.295861999999	-119.181332243911\\
14.3958329999987	-118.35950939396\\
14.4958039999983	-117.874753461818\\
14.5957750000016	-117.780206194228\\
14.6957460000012	-117.820040006752\\
14.7957170000009	-117.567828188966\\
14.8956880000005	-117.644638271064\\
14.9956590000002	-117.749405537225\\
15.0956299999998	-118.075515278875\\
15.1956009999994	-118.188320021652\\
15.2955719999991	-118.356670330279\\
15.3955429999987	-118.615379864722\\
15.4955139999984	-118.438985930861\\
15.5954850000016	-118.078148692824\\
15.6954560000013	-118.055936603012\\
15.7954270000009	-118.107270198793\\
15.8953980000006	-118.020256867038\\
15.9953690000002	-117.172583230066\\
16.0953399999999	-116.500266976677\\
16.1953109999995	-116.435729930993\\
16.2952819999991	-116.230145120125\\
16.3952529999988	-116.054548834166\\
16.4952239999984	-115.531603173573\\
16.5951950000017	-115.381535774446\\
16.6951660000013	-115.484259899392\\
16.795137000001	-115.372005278484\\
16.8951080000006	-115.161531355824\\
16.9950790000003	-114.739089233557\\
17.0950499999999	-113.603119583944\\
17.1950209999995	-112.669624058215\\
17.2949919999992	-112.073880769339\\
17.3949629999988	-111.524840148056\\
17.4949339999985	-110.494712041971\\
17.5949050000017	-110.16706930324\\
17.6948760000014	-110.15393581178\\
17.794847000001	-109.912480825568\\
17.8948180000007	-109.750789585868\\
17.9947890000003	-110.438361967573\\
18.09476	-110.731992769777\\
18.1947309999996	-111.57298128221\\
18.2947019999992	-111.985240467306\\
18.3946729999989	-112.535913121213\\
18.4946439999985	-113.244319422867\\
18.5946150000018	-112.96594761261\\
18.6945860000014	-112.714553508172\\
18.7945570000011	-112.952069864052\\
18.8945280000007	-112.425987726727\\
18.9944990000004	-113.001879476992\\
19.09447	-112.702401337398\\
19.1944409999996	-112.267237165007\\
19.2944119999993	-111.900464753005\\
19.3943829999989	-111.645016241747\\
19.4943539999986	-111.000555183457\\
19.5943250000018	-110.070011297029\\
19.6942960000015	-109.002572709864\\
19.7942670000011	-108.176440561297\\
19.8942380000008	-107.890171564173\\
19.9942090000004	-107.567895802064\\
20.0941800000001	-107.65577382783\\
20.1941509999997	-107.538247454941\\
20.2941219999993	-107.641945445236\\
20.394092999999	-107.326410882605\\
20.4940639999986	-107.355610262617\\
20.5940350000019	-107.084659782758\\
20.6940060000015	-106.645264266112\\
20.7939770000012	-106.126466389454\\
20.8939480000008	-105.750414876866\\
20.9939190000005	-105.957535143442\\
21.0938900000001	-105.698933761899\\
21.1938609999997	-105.772554797955\\
21.2938319999994	-105.367801201672\\
21.393802999999	-105.590524759284\\
21.4937739999987	-105.589096961435\\
21.5937449999983	-105.514212683259\\
21.6937160000016	-105.469233660749\\
21.7936870000012	-105.440136032106\\
21.8936580000009	-105.335618683427\\
21.9936290000005	-105.256068345479\\
22.0936000000002	-104.979200709788\\
22.1935709999998	-105.009162097622\\
22.2935419999994	-104.597279848039\\
22.3935129999991	-104.384553913329\\
22.4934839999987	-104.048770009803\\
22.5934549999984	-103.694390133238\\
22.6934260000016	-102.593517943127\\
22.7933970000013	-101.704419594176\\
22.8933680000009	-100.998051466366\\
22.9933390000006	-100.457134825973\\
23.0933100000002	-99.3031531130493\\
23.1932809999998	-98.1725408341251\\
23.2932519999995	-97.368690953055\\
23.3932219999988	-96.512301909373\\
23.4931939999988	-95.7089039841817\\
23.5931649999984	-95.3237331972821\\
23.6931360000017	-94.893699584262\\
23.7931070000013	-94.2563872883429\\
23.893078000001	-93.6995714280989\\
23.9930480000003	-93.5840049240335\\
24.0930189999999	-93.5335586515064\\
24.1929899999996	-93.6458044138276\\
24.2929619999995	-93.5491885192447\\
24.3929319999988	-93.4348875434186\\
24.4929039999988	-93.8620085310215\\
24.5928740000018	-94.3138895428182\\
24.6928450000014	-95.0224475102373\\
24.792816000001	-95.369988939449\\
24.8927870000007	-95.2257247648694\\
24.9927580000003	-95.4656173100921\\
25.092729	-95.7171751081049\\
25.1926999999996	-96.0215192135099\\
25.2926709999992	-96.1027386618793\\
25.3926419999989	-95.9767370213224\\
25.4926129999985	-96.1991189077569\\
25.5925840000018	-96.5754588573502\\
25.6925550000014	-96.7134060411047\\
25.7925260000011	-96.7473904994031\\
25.8924970000007	-97.2695570963714\\
25.9924680000004	-97.2738257513215\\
26.092439	-97.518308956141\\
26.1924099999997	-97.5152984117586\\
26.2923809999993	-97.5614267576399\\
26.3923519999989	-97.7424670350689\\
26.4923229999986	-97.9355906504109\\
26.5922940000019	-97.8675541210844\\
26.6922650000015	-98.1095243565322\\
26.7922360000011	-98.1168777972721\\
26.8922070000008	-98.1127818994497\\
26.9921780000004	-98.6268747349418\\
27.0921479999997	-98.8287362510071\\
27.1921189999994	-99.0518320950788\\
27.292089999999	-99.4344060768866\\
27.3920609999986	-99.4833270984993\\
27.4920319999983	-99.5335992421695\\
27.5920030000016	-99.545918006176\\
27.6919740000012	-99.716053951327\\
27.7919450000009	-100.041815622452\\
27.8919160000005	-100.420428159035\\
27.9918870000001	-100.726821448974\\
28.0918579999998	-101.082710096133\\
28.1918289999994	-101.37392894368\\
28.2917999999991	-101.642902486856\\
28.3917709999987	-102.008752331071\\
28.4917410000016	-101.939907506006\\
28.5917120000013	-101.882679535098\\
28.6916830000009	-101.887143569425\\
28.7916540000006	-101.513830798206\\
28.8916250000002	-101.570782635311\\
28.9915959999998	-100.566196958889\\
29.0915669999995	-99.9726996535507\\
29.1915379999991	-99.6736910645826\\
29.2915089999988	-98.9955397516703\\
29.3914799999984	-98.4897172779247\\
29.4914510000017	-97.8119727573148\\
29.5914220000013	-97.0220576777002\\
29.691393000001	-96.224627338111\\
29.7913640000006	-95.6393951053612\\
29.8913350000003	-94.9496292159906\\
29.9913049999996	-94.2420976656986\\
30.0912769999995	-93.2516374147518\\
30.1912469999988	-92.8894265749312\\
30.2912179999985	-92.7066423916845\\
30.3911890000018	-92.5572541385062\\
30.5078219999996	-92.1347155528887\\
30.6077929999992	-92.0015977761553\\
30.7077639999989	-92.0666600359645\\
30.8077349999985	-92.3152560415902\\
30.9077060000018	-92.5463350475069\\
31.0076770000014	-92.8916335311016\\
31.1076480000011	-93.0614962310417\\
31.2076190000007	-94.0593149194259\\
31.3075900000003	-94.8022633717593\\
31.407561	-95.406660838618\\
31.5075319999996	-96.0361575114251\\
31.6075019999989	-97.0987140249242\\
31.7074729999986	-97.7213619949809\\
31.8074440000019	-98.5791696760525\\
31.9074150000015	-98.9186917956627\\
32.0073860000011	-99.70645444116\\
32.1073570000008	-99.7729524802303\\
32.2073280000004	-100.117499228389\\
32.3072990000001	-100.052312026713\\
32.4072699999997	-100.716348535362\\
32.507239999999	-100.703807792169\\
32.607211999999	-100.818619527688\\
32.7071829999986	-100.554249515437\\
32.8071540000019	-100.072458318567\\
32.9071250000015	-100.331351639551\\
33.0070960000012	-100.288305671338\\
33.1070660000005	-100.143038711164\\
33.2070370000001	-100.12290847265\\
33.3070079999998	-99.9937613580545\\
33.4069789999994	-100.540991104472\\
33.5069499999991	-101.081284047036\\
33.6069209999987	-102.109882482686\\
33.7068919999983	-103.158144516948\\
33.8068630000016	-103.81269018544\\
33.9068340000013	-104.717317918988\\
34.0068050000009	-105.791922041309\\
34.1067760000005	-106.599350954525\\
34.2067470000002	-107.512197196309\\
34.3067169999995	-108.255902008291\\
34.4066889999995	-109.381131138632\\
34.5066589999988	-109.80348389708\\
34.6066299999984	-110.082945846094\\
34.7066010000017	-110.262597791577\\
34.8065730000017	-110.362375889541\\
34.906543000001	-110.152581112564\\
35.0065140000006	-110.797360797122\\
35.1064850000002	-110.862582477739\\
35.2064559999999	-111.23748429946\\
35.3064269999995	-111.747084961946\\
35.4063979999992	-112.163939862158\\
35.5063689999988	-112.729439044833\\
35.6063390000018	-113.064349351245\\
35.7063110000017	-113.176674151016\\
35.8062820000014	-113.485541797605\\
35.9062520000007	-113.286764264442\\
36.0062230000003	-113.83167033053\\
36.106194	-113.815890663709\\
36.2061649999996	-114.184701821338\\
36.3061359999992	-114.041178210271\\
36.4061069999989	-113.737717864901\\
36.5060779999985	-113.571988028376\\
36.6060490000018	-113.626281387717\\
36.7060200000014	-113.656774514738\\
36.8059910000011	-113.755930048006\\
36.9059620000007	-113.442684183722\\
37.0059330000004	-112.716111678183\\
37.105904	-112.586243811429\\
37.2058739999993	-112.529861971739\\
37.3058459999993	-112.15482206338\\
37.4058159999986	-112.134569791105\\
37.5057870000019	-112.61888077347\\
37.6057580000015	-113.045323862869\\
37.7057290000012	-114.115743792554\\
37.8057000000008	-114.399336441084\\
37.9056710000004	-114.755954240331\\
38.0056420000001	-114.76939735364\\
38.1056129999997	-114.669286608886\\
38.2055839999994	-114.949073915105\\
38.305554999999	-115.109652181199\\
38.4055259999986	-114.89844011282\\
38.5054969999983	-114.872547351336\\
38.6054670000012	-115.078196818918\\
38.7054380000009	-115.541038484154\\
38.8054090000005	-115.570306663999\\
38.9053800000002	-115.795444050417\\
39.0053509999998	-116.177987768942\\
39.1053219999994	-116.538692055938\\
39.2052929999991	-117.375209403124\\
39.3052639999987	-118.21923043131\\
39.4052349999984	-119.010353765397\\
39.5052060000016	-120.122609972883\\
39.6051770000013	-120.90243433978\\
39.7051480000009	-121.937186328435\\
39.8051190000006	-122.623288379353\\
39.9050889999999	-123.290369700333\\
40.0050599999995	-124.326345214344\\
40.1050309999991	-124.825273334349\\
40.2050019999988	-124.732373451501\\
40.3049729999984	-124.88636123945\\
40.4049440000017	-124.704980574969\\
40.5049150000013	-124.723305506902\\
40.604886000001	-124.817994204251\\
40.7048570000006	-124.318344196023\\
40.8048280000003	-124.122064045255\\
40.9047989999999	-124.06208226592\\
41.0047689999992	-123.65543108795\\
41.1047399999989	-122.883381967795\\
41.2047109999985	-121.996195449867\\
41.3046810000014	-120.449450897293\\
41.4046530000014	-118.967529612898\\
41.5046240000011	-117.460368637882\\
41.6045940000004	-115.661038857214\\
41.7045660000003	-114.771165318526\\
41.804537	-113.362161979721\\
41.9045069999993	-112.400277477677\\
42.0044779999989	-111.189629393743\\
42.1044489999986	-110.305667974664\\
42.2044200000018	-109.460135719777\\
42.3043910000015	-108.641614244997\\
42.4043620000011	-107.476437807005\\
42.5043330000008	-106.74066309421\\
42.6043040000004	-105.866159613969\\
42.7042750000001	-105.503951222903\\
42.8042459999997	-105.353706572512\\
42.9042169999993	-105.285979908129\\
43.0041869999986	-104.98940059072\\
43.1041579999983	-104.674511504594\\
43.2041290000016	-104.651532768268\\
43.3041000000012	-104.726700449879\\
43.4040710000008	-104.352853082779\\
43.5040420000005	-104.467844217159\\
43.6040130000001	-104.223963052669\\
43.7039839999998	-104.22246156252\\
43.8039549999994	-103.229438215449\\
43.903925999999	-103.206291277715\\
44.0038959999983	-102.552712632081\\
44.1038670000016	-101.616054539945\\
44.2038380000013	-100.776553664012\\
44.3038090000009	-99.8897146152724\\
44.4037800000006	-99.2554267126882\\
44.5037510000002	-98.0702614361799\\
44.6037219999998	-96.6373750200955\\
44.7036929999995	-96.1291865455207\\
44.8036639999991	-95.3622154996633\\
44.9036339999984	-94.6449961422804\\
45.0036050000017	-94.0749792068987\\
45.1035760000013	-93.4480320011839\\
45.203547000001	-93.3672328344645\\
45.3035180000006	-92.9848713646951\\
45.4034890000003	-92.5781042564571\\
45.5034599999999	-91.9962657699465\\
45.6034309999995	-91.314266888832\\
45.7034019999992	-91.2254461450638\\
45.8033719999985	-91.0706975730876\\
45.9033430000018	-91.3703141816739\\
46.0033140000014	-91.0513644130448\\
46.1032850000011	-90.5879276777752\\
46.2032560000007	-90.5637872766467\\
46.3032270000003	-91.2852776521358\\
46.403198	-91.4595860530602\\
46.5031689999996	-92.2207069213955\\
46.6031389999989	-92.7026616920977\\
46.7031099999986	-93.3575736787096\\
46.8030810000018	-93.6551527184173\\
46.9030520000015	-94.0616451291056\\
47.0030230000011	-94.2895392676872\\
47.1029940000008	-94.6145859469688\\
47.2029650000004	-95.0656026554638\\
47.302936	-95.4433579276584\\
47.4029069999997	-96.0345492555921\\
47.5028779999993	-96.148232422289\\
47.6028479999986	-96.1210277458371\\
47.7028189999983	-96.5008167046267\\
47.8027900000016	-96.7691399879285\\
47.9027610000012	-96.6438050178136\\
48.0027320000008	-96.6260070912345\\
48.1027030000005	-96.3211150667608\\
48.2026740000001	-96.849394203335\\
48.3026449999998	-97.1322804603119\\
48.4026149999991	-97.3205576164333\\
48.5025859999987	-97.3977050899159\\
48.6025569999983	-97.7457998707675\\
48.7025280000016	-97.5920819667084\\
48.8024990000013	-98.3040737457666\\
48.9024700000009	-98.9409591427362\\
49.0024410000005	-98.9512960760791\\
49.1024120000002	-99.572160963387\\
49.2023829999998	-99.9228810599922\\
49.3023529999991	-100.056063952498\\
49.4023239999988	-100.549951896207\\
49.5022949999984	-101.030175047298\\
49.6022660000017	-100.794787876028\\
49.7022370000013	-99.9047513295722\\
49.802208000001	-99.6939045947629\\
49.9021790000006	-99.3090962449161\\
50.0021500000003	-98.69111566903\\
50.1021209999999	-98.1431883695569\\
50.2020909999992	-97.9585643726506\\
50.3020619999988	-98.2131764013504\\
50.4020329999985	-98.3724475520785\\
50.5020040000018	-98.1936394576122\\
50.6019750000014	-98.1610123079461\\
50.701946000001	-98.0346473984767\\
50.8019170000007	-98.2691090028707\\
50.901887	-98.8359413147353\\
51.0018579999996	-98.7552200922322\\
51.1018289999993	-99.1892102772986\\
51.2017999999989	-99.6300061641133\\
51.3017709999986	-100.328888906917\\
51.4017410000015	-101.25451035065\\
51.5017130000015	-101.517904994477\\
51.6016820000004	-101.803066223655\\
51.7016550000008	-102.08278018649\\
51.8182870000019	-102.21204366093\\
51.9182580000015	-102.488204198342\\
52.0182290000012	-102.861552124172\\
52.1182000000008	-102.434347911166\\
52.2181710000004	-103.065741792708\\
52.3181420000001	-103.224899482597\\
52.4181129999997	-103.700179427227\\
52.518082999999	-103.69897838024\\
52.6180539999987	-103.692896406432\\
52.7180249999983	-103.355684501689\\
52.8179960000016	-103.032429173278\\
52.9179670000012	-102.721308188294\\
53.0179380000009	-102.15988848478\\
53.1179090000005	-101.644363201262\\
53.2178800000002	-101.419077604242\\
53.3178509999998	-101.00255675368\\
53.4178219999994	-100.834906576895\\
53.5177919999987	-100.852602486468\\
53.6177629999984	-99.9944342332742\\
53.7177340000017	-99.7316440077699\\
53.8177050000013	-99.4063237224055\\
53.9176760000009	-99.3473555525847\\
54.0176470000006	-99.3576098020815\\
54.1176180000002	-100.248181620928\\
54.2175889999999	-101.224369445388\\
54.3175589999992	-102.566260368662\\
54.4175299999988	-103.583893898326\\
54.5175009999984	-104.334186134491\\
54.6174720000017	-105.337133433159\\
54.7174430000014	-106.748394733108\\
54.817414000001	-107.348635736245\\
54.9173850000006	-107.387440079478\\
55.0173560000003	-108.104957541772\\
55.1173259999996	-108.130851345553\\
55.2172969999992	-108.85211427631\\
55.3172679999989	-108.779743179748\\
55.4172389999985	-109.203596756885\\
55.5172100000018	-109.258294464755\\
55.6171810000014	-109.294574585734\\
55.7171520000011	-108.848981533575\\
55.8171230000007	-108.797896189894\\
55.9170940000004	-109.062752517216\\
56.0170639999997	-108.526622732923\\
56.1170349999993	-108.671503311647\\
56.2170059999989	-108.539216782553\\
56.3169769999986	-108.32601198314\\
56.4169480000019	-108.068739531537\\
56.5169190000015	-108.046191794814\\
56.6168900000011	-107.48155914454\\
56.7168610000008	-106.830131589165\\
56.8168320000004	-107.295840309504\\
56.9168030000001	-106.12928957767\\
57.0167739999997	-105.398192164073\\
57.116743999999	-105.23482438799\\
57.2167149999987	-105.040603465622\\
57.3166859999983	-104.946336995263\\
57.4166570000016	-104.928783514887\\
57.5166280000012	-105.490829025246\\
57.6165990000009	-105.6831731251\\
57.7165700000005	-106.6236467225\\
57.8165410000001	-106.64140345814\\
57.9165109999994	-107.02724118729\\
58.0164819999991	-107.423910763474\\
58.1164529999987	-106.946013526606\\
58.2164239999984	-107.360326476989\\
58.3163950000016	-107.036172411276\\
58.416365000001	-107.02077860972\\
58.5163370000009	-107.49929729383\\
58.6163070000002	-107.984032173885\\
58.7162779999999	-108.636720145444\\
58.8162489999995	-109.004234698034\\
58.9162199999992	-109.55054835954\\
59.0161909999988	-110.307958072798\\
59.1161619999984	-110.695643160495\\
59.2161330000017	-111.329088209266\\
59.316103000001	-111.85106907599\\
59.4160740000007	-112.049995648841\\
59.5160450000003	-112.877897647515\\
59.6160159999999	-112.579375675364\\
59.7159869999996	-112.812744198842\\
59.8159579999992	-112.482935437356\\
59.9159279999985	-111.730990633162\\
60.0158990000018	-110.851940085724\\
60.1158700000015	-109.753496520491\\
60.2158410000011	-108.474640719142\\
60.3158120000007	-107.63139407513\\
60.4157830000004	-106.583810187194\\
60.515754	-105.580063205493\\
60.6157239999993	-104.93788123057\\
60.715694999999	-104.586124133275\\
60.8156659999986	-103.312266084132\\
60.9156370000019	-102.518448055313\\
61.0156080000015	-102.16860188235\\
61.1155790000012	-100.629127469276\\
61.2155500000008	-99.0905955604911\\
61.3155200000001	-98.6281950745075\\
61.4154909999997	-97.3704657718372\\
61.5154619999994	-96.1394957335909\\
61.615432999999	-95.3962056392704\\
61.7154039999987	-94.6621671893097\\
61.8153740000016	-94.7959642912818\\
61.9153460000016	-94.4035243930555\\
62.0153160000009	-93.7694188044854\\
62.1152870000005	-92.8452937044525\\
62.2152580000002	-92.0481478190117\\
62.3152289999998	-90.6783393052631\\
62.4151999999995	-90.4616192982517\\
62.5151709999991	-90.1754302999628\\
62.6151419999987	-90.0999603150387\\
62.7151120000017	-90.7821176348701\\
62.8150830000013	-91.2574123500536\\
62.915054000001	-91.8548366427628\\
63.0150250000006	-91.9188777408749\\
63.1149960000002	-92.2692597893635\\
63.2149669999999	-92.3878299947088\\
63.3149379999995	-92.2796481107008\\
63.4149060000018	-92.7288224677365\\
63.5148789999985	-92.6131606163688\\
63.6148500000018	-92.3844099132919\\
63.7148210000014	-92.8857537604899\\
63.814792000001	-92.5813987623732\\
63.9147630000007	-92.5242525284723\\
64.0147340000003	-92.3874330626251\\
64.114705	-92.1192419872848\\
64.2146759999996	-92.1361288762922\\
64.3146459999989	-92.401427534923\\
64.4146169999985	-92.3211404346924\\
64.5145880000018	-92.0898701468591\\
64.6145590000015	-92.2229009637663\\
64.7145300000011	-91.5877351855028\\
64.8145010000007	-91.4118207835874\\
64.9144720000004	-90.9649560734091\\
65.0144419999997	-90.5674532915647\\
65.1144129999993	-90.4311133344775\\
65.214383999999	-90.1606056247928\\
65.3143549999986	-89.375397931444\\
65.4143260000019	-89.3820512249862\\
65.5142970000015	-89.2448058895646\\
65.6142680000012	-89.3039410382614\\
65.7142390000008	-90.3734844948259\\
65.8142090000001	-91.1320999557308\\
65.9141799999998	-91.5261134289149\\
66.0141509999994	-91.7662314091884\\
66.114121999999	-92.1031251079438\\
66.2140929999987	-92.5746425062246\\
66.3140639999983	-93.4521217871346\\
66.4140350000016	-94.4787204339843\\
66.5140060000012	-95.5598260616706\\
66.6139760000005	-96.7631784916351\\
66.7139470000002	-98.646577098416\\
66.8139179999998	-100.608740778721\\
66.9138889999995	-101.53999412451\\
67.0138599999991	-103.472484384818\\
67.1138309999988	-105.358140551005\\
67.2138019999984	-107.311130514999\\
67.3137730000017	-109.422574716157\\
67.4137440000013	-111.442030408847\\
67.5137140000006	-113.950125941387\\
67.6136850000003	-116.328594135679\\
67.7136559999999	-118.165820968768\\
67.8136269999995	-118.824956803108\\
67.9135979999992	-120.076561997521\\
68.0135689999988	-119.803088034973\\
68.1135399999985	-119.901105869333\\
68.2135110000017	-120.232960640128\\
68.3134820000014	-120.543535399465\\
68.4134520000007	-120.915087725187\\
68.5134230000003	-121.19463393289\\
68.613394	-122.105516591294\\
68.7133649999996	-122.379118620249\\
68.8133359999993	-123.161203455386\\
68.9133069999989	-123.819327766518\\
69.0132779999985	-123.784730705655\\
69.1132490000018	-124.91318023055\\
69.2132190000011	-125.368637790038\\
69.3131900000008	-126.837914778904\\
69.4131610000004	-127.191829700215\\
69.513132	-127.908677521341\\
69.6131029999997	-129.263059664494\\
69.7130739999993	-130.091199405048\\
69.813044999999	-130.604468086364\\
69.9130149999983	-130.835762445365\\
70.0129860000015	-131.000524041181\\
70.1129570000012	-130.312323583072\\
70.2129280000008	-130.355039317439\\
70.3128990000005	-130.121820142176\\
70.4128700000001	-129.483492806118\\
70.5128409999998	-128.952226802479\\
70.6128109999991	-129.342918919557\\
70.712782999999	-128.333048449115\\
70.8127529999983	-128.931337349939\\
70.9127240000016	-129.297539899856\\
71.0126950000013	-128.123772379746\\
71.1126660000009	-127.738240676619\\
71.2126370000005	-127.254800880294\\
71.3126080000002	-126.780384178012\\
71.4125789999998	-126.68472659356\\
71.5125489999991	-126.746307380128\\
71.6125199999988	-126.91568189423\\
71.7124909999984	-126.698281637515\\
71.8124620000017	-126.136871495544\\
71.9124330000013	-125.684537690846\\
72.012404000001	-124.932874635075\\
72.1123750000006	-124.346051810697\\
72.2123460000003	-122.790956365102\\
72.3123159999996	-121.546654864366\\
72.4122869999992	-120.883691197424\\
72.5122579999988	-119.20461924236\\
72.6122289999985	-118.313908906845\\
72.7122000000018	-117.879267935274\\
72.8121710000014	-116.925474191529\\
72.912142000001	-116.285291455058\\
73.0121130000007	-116.64601007348\\
73.112083	-116.21670277302\\
73.2120539999996	-115.750880339572\\
73.3120249999993	-115.565837962025\\
73.4119959999989	-114.787740703401\\
73.5119669999985	-114.650584118911\\
73.6119380000018	-114.493077942774\\
73.7119080000011	-113.945535857755\\
73.8118790000008	-113.224833921499\\
73.9118500000004	-113.233301111552\\
74.0118199999997	-112.518855116785\\
74.1117919999997	-112.471885071335\\
74.2117629999993	-112.323945298574\\
74.3117329999986	-111.470049995126\\
74.4117039999983	-111.342831260182\\
74.5116750000016	-111.071015022898\\
74.6116440000005	-110.852087094016\\
74.7116170000008	-111.34047833111\\
74.8115880000005	-112.184792966672\\
74.9115569999994	-112.161122298927\\
75.0115289999994	-112.63165418854\\
75.1114999999991	-113.034528975183\\
75.2114709999987	-113.06617451873\\
75.3114419999984	-112.870333162352\\
75.4114130000016	-113.463746075005\\
75.5113830000009	-113.273218205302\\
75.6113540000006	-113.700182101845\\
75.7113250000002	-114.220514662812\\
75.8112959999999	-114.844938396211\\
75.9112669999995	-114.7441542667\\
76.0112379999991	-115.129685049517\\
76.1112079999984	-114.647873180784\\
76.2111790000017	-114.826598917836\\
76.3111500000014	-114.88136076733\\
76.411121000001	-113.786600254626\\
76.5110920000006	-113.261535284133\\
76.6110630000003	-112.991166573982\\
76.7110329999996	-112.674478017502\\
76.8110039999992	-112.379295239571\\
76.9109749999989	-113.028526362115\\
77.0109459999985	-112.852249808222\\
77.1109170000018	-113.72488575116\\
77.2108880000014	-114.67920900346\\
77.3108590000011	-115.071555270682\\
77.4108290000004	-115.972512272102\\
77.5108	-116.298285585492\\
77.6107709999997	-116.833962911819\\
77.7107419999993	-117.277440525518\\
77.8107129999989	-118.125755180356\\
77.9106839999986	-118.866757189168\\
78.0106550000019	-118.769249257825\\
78.1106260000015	-119.235808346164\\
78.2105960000008	-119.09740837727\\
78.3105670000004	-119.63524305945\\
78.4105359999994	-119.552522602862\\
78.5105089999997	-119.631887582704\\
78.6104799999994	-119.999676146548\\
78.710450999999	-120.016216568929\\
78.8104209999983	-120.330118494959\\
78.9103920000016	-120.544027404915\\
79.0103630000012	-121.114603275496\\
79.1103340000009	-121.429543664879\\
79.2103050000005	-121.658772202873\\
79.3102760000002	-122.329810992648\\
79.4102469999998	-122.071119981979\\
79.5102179999994	-122.014685220875\\
79.6101879999987	-121.699340405787\\
79.7101589999984	-121.372749092462\\
79.8101300000017	-121.036537434329\\
79.9101010000013	-121.077903008979\\
80.0100720000009	-120.599897223395\\
80.1100430000006	-120.486360698552\\
80.2100140000002	-120.799617575655\\
80.3099839999995	-120.198659928522\\
80.4099549999992	-119.913870698478\\
80.5099259999988	-120.324683236442\\
80.6098969999985	-120.38395775139\\
80.7098680000017	-120.121634226965\\
80.8098390000014	-120.189298060602\\
80.909810000001	-120.774192355037\\
81.0097800000003	-120.630767203235\\
81.109751	-120.549962739716\\
81.2097219999996	-120.229533455403\\
81.3096929999992	-120.405780847558\\
81.4096639999989	-120.473461970905\\
81.5096349999985	-120.638087308954\\
81.6096060000018	-120.250957973977\\
81.7095770000014	-120.645025960434\\
81.8095480000011	-121.099167195501\\
81.9095180000004	-122.069444280917\\
82.009489	-122.817424333502\\
82.1094599999997	-123.288838377605\\
82.2094309999993	-124.369312141562\\
82.309401999999	-125.169004080719\\
82.4093729999986	-125.144271849676\\
82.5093440000019	-125.341757827947\\
82.6093150000015	-125.973825201657\\
82.7092850000008	-125.826410417855\\
82.8092560000005	-125.722792659294\\
82.9092270000001	-125.646711855715\\
83.0091979999997	-124.857069584142\\
83.1091689999994	-124.966458224386\\
83.209139999999	-124.881644275389\\
83.3091109999987	-123.615941800536\\
83.4090819999983	-122.631109016637\\
83.5090530000016	-121.633004008941\\
83.6090230000009	-120.637853517727\\
83.7089940000005	-119.15400483097\\
83.8089650000002	-118.510336810006\\
83.9089359999998	-118.832415927114\\
84.0089069999995	-118.421118487193\\
84.1088779999991	-118.985546296125\\
84.2088489999987	-119.539837704119\\
84.3088199999984	-120.062269537284\\
84.4087910000017	-120.433117581666\\
84.5087620000013	-120.845002703976\\
84.6087320000006	-120.832873343911\\
84.7087030000002	-121.307619310146\\
84.8086739999999	-121.681172501871\\
84.9086449999995	-122.844936531087\\
85.0086159999992	-123.577275657857\\
85.1085869999988	-123.697844590941\\
85.2085579999984	-124.945310631772\\
85.3085290000017	-126.084651663617\\
85.408499000001	-125.597166112904\\
85.5084700000007	-125.851759575154\\
85.6084410000003	-126.057711476895\\
85.708412	-126.358772826304\\
85.8083829999996	-126.694732977416\\
85.9083539999992	-127.454777064983\\
86.0083239999985	-127.516924288938\\
86.1082959999985	-127.94341357085\\
86.2082670000018	-128.285886200801\\
86.3082370000011	-127.683885820553\\
86.4082080000007	-126.704476811595\\
86.5081790000004	-126.203381042705\\
86.60815	-124.972500322276\\
86.7081209999997	-123.921031345911\\
86.8080919999993	-123.870296803403\\
86.9080629999989	-123.049701603891\\
87.0080339999986	-122.232439669693\\
87.1080050000019	-122.097639759829\\
87.2079760000015	-121.752731186856\\
87.3079470000011	-120.688622143916\\
87.4079170000005	-120.627937396251\\
87.5078880000001	-120.198882518788\\
87.6078589999997	-120.24541276636\\
87.7078299999994	-120.061874551648\\
87.807800999999	-120.148578529394\\
87.9077719999987	-120.640427112231\\
88.0077429999983	-121.027882259313\\
88.1077140000016	-121.38219328145\\
88.2076850000012	-121.659155907129\\
88.3076550000005	-122.303705768728\\
88.4076260000002	-121.386789244998\\
88.5075969999998	-121.002610915451\\
88.6075679999994	-120.783080411475\\
88.7075389999991	-120.275313758475\\
88.8075099999987	-119.677280168669\\
88.9074809999984	-119.948235586056\\
89.0074520000016	-119.156292044649\\
89.1074230000013	-118.729607269625\\
89.2073940000009	-118.547368630015\\
89.3073650000006	-118.504495810449\\
89.4073360000002	-117.779670656645\\
89.5073059999995	-116.859503242226\\
89.6072769999992	-115.500126124515\\
89.7072479999988	-114.768232326158\\
89.8072189999984	-114.231788128505\\
89.9071900000017	-113.247292689041\\
90.0071610000014	-112.653792293163\\
90.107132000001	-112.242849007075\\
90.2071030000006	-111.325029277801\\
90.3070740000003	-110.310809373734\\
90.4070449999999	-110.339298607336\\
90.5070159999996	-109.525052176844\\
90.6069859999989	-109.23988115788\\
90.7069569999985	-108.703547091496\\
90.8069280000018	-108.232824222988\\
90.9235609999996	-108.397942095131\\
91.0235319999992	-108.293863634904\\
91.1235029999989	-107.93427445603\\
91.2234739999985	-107.735392820466\\
91.3234450000018	-107.680313135162\\
91.4234150000011	-107.00309206832\\
91.5233860000008	-107.702728922583\\
91.6233570000004	-107.684205453873\\
91.723328	-107.479755687641\\
91.8232949999983	-107.676588440468\\
91.9232699999993	-107.441939859221\\
92.023240999999	-107.403435519375\\
92.1232119999986	-107.311188420011\\
92.2231830000019	-107.790585136149\\
92.3231540000015	-108.466870827241\\
92.4231240000008	-108.822915603715\\
92.5230950000005	-109.497160707431\\
92.6230660000001	-110.108599289397\\
92.7230369999997	-110.403972687008\\
92.8230079999994	-110.372401849008\\
92.922978999999	-110.711883530409\\
93.0229499999987	-110.533308656388\\
93.1229209999983	-110.572961378054\\
93.2228920000016	-111.352459479065\\
93.3228630000012	-111.50000047964\\
93.4228340000009	-111.73426527357\\
93.5228040000002	-112.810748839815\\
93.6227749999998	-113.009480244901\\
93.7227459999995	-113.713209949458\\
93.8227169999991	-114.563736682928\\
93.9226879999987	-114.901229736586\\
94.0226589999984	-115.493711224012\\
94.1226300000017	-116.804551339161\\
94.2226010000013	-118.525131834675\\
94.3225720000009	-119.302599079738\\
94.4225430000006	-120.235282005501\\
94.5225129999999	-121.36558435834\\
94.6224839999995	-121.844451800329\\
94.7224549999992	-122.147483191183\\
94.8224259999988	-122.201257102104\\
94.9223969999985	-122.785394425344\\
95.0223680000017	-122.460040500319\\
95.1223390000014	-122.239319372713\\
95.222310000001	-122.897617632307\\
95.3222810000007	-122.915159011527\\
95.422251	-123.432160920787\\
95.5222219999996	-123.880737371227\\
95.6221929999992	-124.686707764022\\
95.7221639999989	-124.976445331978\\
95.8221349999985	-125.792267071231\\
95.9221060000018	-126.209559571723\\
96.0220770000014	-127.17861417862\\
96.1220480000011	-126.844596150436\\
96.2220190000007	-127.403310692349\\
96.3219900000004	-128.027157896561\\
96.4219599999997	-128.798434393793\\
96.5219309999993	-128.937757891854\\
96.621901999999	-128.641825888495\\
96.7218729999986	-128.992753560051\\
96.8218440000019	-128.946210987272\\
96.9218150000015	-127.941847009264\\
97.0217860000012	-127.591878196221\\
97.1217570000008	-127.406747479635\\
97.2217280000004	-126.623594705706\\
97.3216990000001	-126.660876113122\\
97.4216699999997	-126.736855762794\\
97.521639999999	-126.915808995638\\
97.6216109999987	-126.485776164725\\
97.7215819999983	-126.238748787603\\
97.8215530000016	-125.705988954899\\
97.9215240000012	-125.69515901706\\
98.0214950000009	-125.13170127611\\
98.1214660000005	-124.996360655299\\
98.2214370000002	-124.578657009637\\
98.3214079999998	-123.985462337966\\
98.4213789999994	-123.500810903092\\
98.5213499999991	-122.990827723143\\
98.6213209999987	-122.173335558236\\
98.7212919999984	-121.709160080406\\
98.8212620000013	-121.342799712344\\
98.9212330000009	-120.21346589895\\
99.0212040000006	-120.291543033368\\
99.1211750000002	-119.549105978442\\
99.2211459999999	-119.161197907107\\
99.3211169999995	-118.753975378541\\
99.4210879999991	-118.391535288902\\
99.5210589999988	-118.147182492794\\
99.6210290000017	-117.521555057297\\
99.7210000000014	-117.549881601279\\
99.820971000001	-116.999436449532\\
99.9209420000007	-116.936952134331\\
100.020913	-116.640371081635\\
100.120884	-116.31475654114\\
100.220855	-116.100070091756\\
100.320825999999	-116.682895877895\\
100.420796999999	-116.75397178927\\
100.520767999998	-116.692234936749\\
100.620739000002	-116.63767069481\\
100.720709000001	-116.361250936786\\
100.820680000001	-116.082723823532\\
100.920651	-116.212556258449\\
101.020622	-116.105818415445\\
101.120593	-116.206600680908\\
101.220563999999	-116.123160682375\\
101.320534999999	-115.689905009329\\
101.420505999999	-115.694955017615\\
101.520477000002	-115.618716091976\\
101.620447000001	-115.734235617421\\
101.720419000001	-116.005925759653\\
101.820390000001	-115.77582003022\\
101.92036	-116.019861009207\\
102.020331	-116.108952032919\\
102.120301999999	-116.28561485025\\
102.220272999999	-116.730551767548\\
102.320243999999	-117.175582634813\\
102.420214999998	-117.564073141376\\
102.520185000001	-118.215000394218\\
102.620156000001	-118.142825101483\\
102.720127000001	-118.593475165779\\
102.820098	-118.612079793284\\
102.920069	-118.588819859495\\
103.020039999999	-118.317679046551\\
103.120009999999	-117.295504664124\\
103.219981999999	-117.318019560816\\
103.319952999998	-117.012857387993\\
103.419924000002	-115.790512708621\\
103.519895000001	-115.447774034856\\
103.619865000001	-115.079686953022\\
103.719836	-114.57131364604\\
103.819807	-114.710059954587\\
103.919777999999	-115.161243302622\\
104.019748999999	-114.787323933484\\
104.119719999999	-114.731233691132\\
104.219690999998	-115.177040506426\\
104.319662000002	-115.113865547741\\
104.419633000001	-114.662989025822\\
104.519604000001	-114.473534994169\\
104.619574	-114.534237626073\\
104.719545	-114.447289695903\\
104.819516	-114.278365405906\\
104.919486999999	-114.901809645943\\
105.019457999999	-114.839463963803\\
105.119428999998	-115.201758737026\\
105.219400000002	-116.049941661229\\
105.319371000001	-116.813065159725\\
105.419341000001	-117.592560743601\\
105.519313000001	-117.220110377262\\
105.619283	-117.084039607637\\
105.719254	-116.908544718678\\
105.819224999999	-117.142949465305\\
105.919195999999	-117.157421781976\\
106.019166999999	-117.57778791442\\
106.119138000002	-116.642824585503\\
106.219109000001	-116.300486146729\\
106.319080000001	-115.81708351483\\
106.419051000001	-115.69192475689\\
106.519022	-115.201130519377\\
106.618992	-114.605061040569\\
106.718962999999	-114.234473535338\\
106.818933999999	-114.28446076399\\
106.918904999999	-114.276542149598\\
107.018875999998	-113.648751783021\\
107.118847000002	-112.929729788992\\
107.218818000001	-112.924727513779\\
107.318789000001	-112.747499338278\\
107.418759	-112.948282015619\\
107.51873	-113.590475374244\\
107.618700999999	-114.824653144716\\
107.718671999999	-115.803855697192\\
107.818642999999	-116.958475663568\\
107.918613999998	-118.372687231755\\
108.018585000002	-119.302902899436\\
108.118556000001	-120.363704978268\\
108.218526000001	-120.943756623075\\
108.318498000001	-121.650328733098\\
108.418468	-121.561759938655\\
108.518438999999	-121.443362573043\\
108.618409999999	-121.279064015749\\
108.718380999999	-121.293958906389\\
108.818351999998	-121.055473375407\\
108.918323000002	-120.969488644225\\
109.018294000001	-120.286412579501\\
109.118265000001	-119.50726002355\\
109.218236000001	-118.577140125714\\
109.318207	-117.86164740241\\
109.418178	-116.952252575619\\
109.518149	-115.725363104258\\
109.618118999999	-115.489637752569\\
109.718089999998	-115.690015100196\\
109.818061000002	-115.817608860645\\
109.918032000001	-115.900180148131\\
110.018003000001	-116.237242647718\\
110.117974000001	-116.173416756802\\
110.234606999999	-116.409377206661\\
110.334577000001	-116.079970331599\\
110.434548000001	-116.218380834955\\
110.534519000001	-115.945273832023\\
110.63449	-115.837723352317\\
110.734461	-116.010648842522\\
110.834432	-115.693790612643\\
110.934402999999	-115.807568544809\\
111.034373999999	-115.770453025717\\
111.134344999999	-116.136261244192\\
111.234316000002	-116.510303008824\\
111.334286000001	-116.798054379481\\
111.434257000001	-117.9786093358\\
111.534228	-118.448827186913\\
111.634199	-118.900312206738\\
111.73417	-119.973157925436\\
111.834140999999	-120.659189925955\\
111.934111999999	-121.164241925188\\
112.034082999999	-121.508888455011\\
112.134053000002	-121.506554270056\\
112.234024000001	-120.980219628646\\
112.333995000001	-120.551711368935\\
112.433966000001	-119.972892347027\\
112.533937	-118.744141716336\\
112.633908	-117.966276484153\\
112.733878999999	-117.324434288803\\
112.833849999999	-116.921778165191\\
112.933820999999	-116.799638881729\\
113.033791999998	-116.856988657568\\
113.133763000002	-117.087859929342\\
113.233734000001	-117.88958925921\\
113.333704000001	-118.740192627575\\
113.433675	-119.642958794675\\
113.533646	-120.731212694187\\
113.633617	-121.362472243175\\
113.733587999999	-122.852387022709\\
113.833558999999	-123.74317671231\\
113.933529999998	-124.749110053232\\
114.033501000002	-125.332285957232\\
114.133472000001	-125.797945845749\\
114.233442000001	-126.541994771063\\
114.333413	-126.702661537889\\
114.433384	-126.711155422966\\
114.533355	-127.026500154951\\
114.633325999999	-127.333048466145\\
114.733296999999	-127.478407242871\\
114.833267999998	-127.807029150755\\
114.933239000002	-127.814894040551\\
115.033210000001	-128.423714089544\\
115.133181000001	-128.696680420621\\
115.233151	-128.33226645875\\
115.333122	-128.289049868917\\
115.433093	-128.201785814916\\
115.533063999999	-128.10935740475\\
115.633034999999	-127.806924481657\\
115.733005999999	-127.394638113667\\
115.832977000002	-127.271263143586\\
115.932948000001	-126.778141140666\\
116.032919000001	-126.130144970592\\
116.132890000001	-125.970401866201\\
116.232861	-125.658419206405\\
116.332831	-125.075536128828\\
116.432801999999	-124.972851186536\\
116.532772999999	-125.008414863682\\
116.632743999999	-125.304873675264\\
116.732714999998	-125.549107553567\\
116.832686000002	-125.991151786521\\
116.932657000001	-126.811805261344\\
117.032628000001	-127.699989508924\\
117.132599	-127.924079710343\\
117.23257	-128.244054048318\\
117.332539999999	-128.154084849118\\
117.432510999999	-128.07226788946\\
117.532481999999	-128.063642895882\\
117.632452999998	-127.458021422856\\
117.732424000002	-127.210657995057\\
117.832395000001	-126.934967037635\\
117.932366000001	-125.91724645632\\
118.032337000001	-125.194054220608\\
118.132308	-124.67222953486\\
118.232279	-123.765048098318\\
118.332249999999	-123.348062638771\\
118.432220999999	-123.119446087586\\
118.532190999998	-122.639975554764\\
118.632162000002	-122.420519412026\\
118.732133000001	-122.097538550775\\
118.832104000001	-121.026884932244\\
118.932075000001	-120.464109013945\\
119.032046	-120.08260204523\\
119.132017	-119.025672515174\\
119.231988	-118.310409276382\\
119.331958999999	-117.483586210028\\
119.431928999998	-116.249085193605\\
119.531900000002	-115.343119068207\\
119.631871000001	-114.418181619427\\
119.731842000001	-113.653263636706\\
119.831813000001	-112.93486090514\\
119.931784	-112.2412465889\\
120.031755	-111.605087127804\\
120.131726	-111.034878289028\\
120.231696999999	-110.285553288792\\
120.331667999999	-109.639742457423\\
120.431638999999	-109.146518598762\\
120.531610000002	-108.399165135721\\
120.631580000001	-107.889710103993\\
120.731551000001	-107.184117156898\\
120.831522	-106.147262920246\\
120.931493	-105.018350473838\\
121.031464	-104.058582116702\\
121.131434999999	-102.516959640712\\
121.231405999999	-101.267523417914\\
121.331376999999	-99.3914593054489\\
121.431348000002	-98.2040054105472\\
121.531319000002	-97.1742433971818\\
121.631289000001	-95.9881894456128\\
121.731261000001	-95.2055517790322\\
121.831231	-94.7224017217922\\
121.931202	-94.847023459018\\
122.031172999999	-94.6126293034896\\
122.131143999999	-94.9564832916733\\
122.231114999999	-95.2676006704858\\
122.331085999998	-95.7246419961746\\
122.431057000002	-96.1267328248619\\
122.531028000001	-97.0344744762012\\
122.630999000001	-97.1291538574244\\
122.730970000001	-97.9469500217825\\
122.830941	-98.4853250203369\\
122.930912	-99.6468094273457\\
123.030881999999	-99.6897193476869\\
123.130852999999	-100.478158284535\\
123.230823999998	-100.841000688507\\
123.330795000002	-101.291858974107\\
123.430766000001	-100.795354450248\\
123.530737000001	-101.399479266932\\
123.630708000001	-101.777036114852\\
123.730679	-101.573972732708\\
123.830649	-101.383942407184\\
123.930621	-101.367052472062\\
124.030590999999	-101.04512262309\\
124.130562999999	-100.86799686903\\
124.230533000002	-100.612525506677\\
124.330504000001	-100.185936743196\\
124.430475000001	-99.086996395982\\
124.530446000001	-98.9204186974685\\
124.630417	-98.2449743978483\\
124.730388	-97.3859020310736\\
124.830359	-96.7175074265463\\
124.930328999999	-96.2308348261038\\
125.030299999999	-95.9038574542156\\
125.130271000002	-97.1742451134616\\
125.230242000001	-97.3217690767354\\
125.330213000001	-97.4660372230088\\
125.430184000001	-97.3114574238039\\
125.530155	-97.416699416531\\
125.630126	-97.5020866243802\\
125.730097	-97.3966393117361\\
125.830067999999	-97.510938657824\\
125.930038999999	-97.5797578223876\\
126.030009000002	-97.5536253229155\\
126.129981000002	-97.3399180748447\\
126.229952000002	-97.2744652687802\\
126.329922000001	-97.4196302520345\\
126.429893	-96.795750715247\\
126.529864	-96.2095517364499\\
126.629835	-95.6458493525305\\
126.729805999999	-94.9948451009088\\
126.829776999999	-94.3581149667714\\
126.929747999999	-93.6445082579949\\
127.029718999998	-93.5956833978923\\
127.129690000002	-93.3931954312406\\
127.229660000001	-93.8401841685663\\
127.329631000001	-93.9155930522762\\
127.429602	-94.3557649243709\\
127.529573	-95.0133515260973\\
127.629543999999	-95.5731487442879\\
127.729514999999	-96.2125137264182\\
127.829485999999	-96.6147295940873\\
127.929456999998	-97.8852416235302\\
128.029428000002	-99.2530519625506\\
128.129399000001	-100.101661566996\\
128.229370000001	-101.046718710674\\
128.32934	-101.644571943893\\
128.429311	-101.947279853553\\
128.529282	-101.951219878951\\
128.629252999999	-102.330198366193\\
128.729223999999	-102.420022953436\\
128.829194999998	-102.968397605948\\
128.929166000002	-103.593224203081\\
129.029137000001	-104.478569453496\\
129.129108000001	-105.255076750308\\
129.229079000001	-106.012543151852\\
129.32905	-106.442578842733\\
129.429021	-106.704802630464\\
129.528990999999	-106.832407212773\\
129.628961999999	-106.653618737821\\
129.728932999999	-106.905044176548\\
129.828904000002	-106.509760167951\\
129.928875000001	-106.345929689502\\
130.028846000001	-106.153926022428\\
130.128817000001	-106.176905263337\\
130.228788	-105.865932311116\\
130.328759	-105.331321644479\\
130.42873	-105.24060524072\\
130.528700999999	-104.565855982995\\
130.628670999999	-104.473878402625\\
130.728642000002	-104.420315443195\\
130.828613000001	-103.882010044589\\
130.928584000001	-103.907009090133\\
131.028555000001	-103.579319210356\\
131.128526	-103.542661102999\\
131.228497	-103.643483203341\\
131.328468	-102.91659849767\\
131.428438999999	-101.753933054058\\
131.528409999999	-100.763733512215\\
131.628379999998	-100.506554162528\\
131.728351000002	-100.099437157884\\
131.828322000001	-99.6958530104629\\
131.928293000001	-99.7368121453213\\
132.028264	-100.162507683871\\
132.128235	-100.63501875591\\
132.228206	-101.824169608679\\
132.328176999999	-102.710361094244\\
132.428147999999	-103.279915185733\\
132.528118999999	-104.128224842679\\
132.628089999998	-105.583798684034\\
132.744721999999	-105.954435425246\\
132.844693999999	-106.507368757981\\
132.944664999999	-107.369210567604\\
133.044634999998	-108.424949095511\\
133.144606000002	-108.841095740162\\
133.244577000001	-109.773171053537\\
133.344548000001	-110.534239034101\\
133.444519000001	-110.783255581019\\
133.54449	-110.80500356968\\
133.644461	-110.320301930509\\
133.744432	-110.462569775952\\
133.844402999999	-110.106697289033\\
133.944373999999	-110.220918201459\\
134.044344999998	-109.929915984495\\
134.144316000002	-109.622269080088\\
134.244286000001	-109.503698901673\\
134.344257000001	-108.983552652059\\
134.444228	-108.710892540285\\
134.544199	-108.169112570975\\
134.64417	-108.144355106256\\
134.744140999999	-107.91682896642\\
134.844111999999	-107.951912914533\\
134.944082999998	-107.568903449145\\
135.044054000002	-107.895792846228\\
135.144025000001	-107.789194641531\\
135.243995000001	-107.819781681397\\
135.343966	-107.829435121488\\
135.443937	-107.879722878738\\
135.543908	-107.544386897758\\
135.643878999999	-107.814432060745\\
135.743849999999	-107.639031483674\\
135.843820999999	-107.850657500775\\
135.943792000002	-107.645414323493\\
136.043763000001	-107.556619400454\\
136.143734000001	-107.355470510574\\
136.243704	-107.698656500765\\
136.343676	-107.649304029659\\
136.443646	-107.779077244207\\
136.543616999999	-108.181816060798\\
136.643587999999	-108.389282687659\\
136.743558999999	-109.077837641239\\
136.843529999998	-109.073418698835\\
136.943501000002	-109.403391901732\\
137.043472000001	-109.412763135988\\
137.143443000001	-109.34975044758\\
137.243414	-109.462896591865\\
137.343384	-109.502237507493\\
137.443354999999	-109.917947919237\\
137.543325999999	-109.450863359912\\
137.643296999999	-109.33854959669\\
137.743267999998	-108.704983858452\\
137.843239000002	-108.32440808321\\
137.943210000001	-108.239036377231\\
138.043181000001	-108.333435886988\\
138.143152000001	-107.992283824129\\
138.243122	-107.893190132963\\
138.343092999999	-107.560967966364\\
138.443063999999	-107.312868932785\\
138.543034999999	-106.431620046673\\
138.643005999998	-105.767021551934\\
138.742977000002	-105.611176862085\\
138.842948000001	-105.310669205698\\
138.942919000001	-104.965545930674\\
139.042890000001	-104.592268796786\\
139.142861	-104.513399461217\\
139.242831	-104.273212695837\\
139.342801999999	-104.296633523648\\
139.442772999999	-103.942060543856\\
139.542743999998	-103.248112015433\\
139.642715000002	-102.658987006201\\
139.742686000001	-102.512514066409\\
139.842657000001	-102.006849461202\\
139.942628000001	-102.102867187062\\
140.042599	-101.798794370587\\
140.14257	-101.508247928189\\
140.242541	-102.179627947065\\
140.342510999999	-102.649081191296\\
140.442481999999	-103.210186206585\\
140.542453000002	-103.66084842287\\
140.642424000001	-103.687462650827\\
140.742395000001	-103.581945113973\\
140.842366000001	-104.182673813363\\
140.942337	-103.838475208767\\
141.042308	-103.237977708238\\
141.142279	-102.780438199363\\
141.242249999999	-101.845990234864\\
141.342220999999	-101.398547990522\\
141.442191999999	-100.818479511597\\
141.542162000002	-100.522735690637\\
141.642133000001	-99.5073059369396\\
141.742104000001	-99.0849556925288\\
141.842075	-98.9788929353346\\
141.942046	-99.1692143080336\\
142.042017	-99.0079562954808\\
142.141987999999	-98.7167643388629\\
142.241958999999	-98.7992419006983\\
142.341929999999	-98.8084629880616\\
142.441900999998	-98.8871315099221\\
142.541872000002	-99.1408698667836\\
142.641842000001	-99.3070152763921\\
142.741814000001	-99.4149045249674\\
142.841784	-98.9943260476639\\
142.941755	-99.0841818227017\\
143.041725999999	-99.1849918451477\\
143.141696999999	-99.4411496600778\\
143.241667999999	-99.1321559618276\\
143.341638999998	-99.4332781404291\\
143.441610000002	-99.4978457091288\\
143.541581000001	-99.3906831395004\\
143.641552000001	-99.4131450308588\\
143.741523000001	-99.0252281009233\\
143.841493	-98.1771715902697\\
143.941465	-97.0814626124438\\
144.041434999999	-96.4366983598179\\
144.141405999999	-95.3084920400153\\
144.241376999998	-94.6291991914431\\
144.341348000002	-93.9049892735526\\
144.441319000001	-93.6817835290774\\
144.541290000001	-93.6287292661899\\
144.641261000001	-94.2084915135994\\
144.741232	-94.5188990962684\\
144.841203	-94.7961081913556\\
144.941174	-94.7156748374243\\
145.041143999999	-94.7282956500179\\
145.141114999999	-94.7753597956562\\
145.241086000002	-94.7144746781206\\
145.341057000001	-94.4171138099499\\
145.441028000001	-94.3277797024812\\
145.540999000001	-94.2229426297726\\
145.64097	-94.5112296987324\\
145.740941	-94.3205994728459\\
145.840912	-94.3697582709625\\
145.940882999999	-93.9293249481041\\
146.040853999999	-93.2822740265115\\
146.140824000002	-92.7371895657094\\
146.240795000002	-92.4930956064867\\
146.340766000001	-92.5761473440232\\
146.440737000001	-92.2513355978931\\
146.540708	-91.8932882603532\\
146.640679	-91.7751805401228\\
146.740648999999	-91.7498641019071\\
146.840620999999	-92.1352319626864\\
146.940591999999	-91.9002955758622\\
147.040562999999	-92.4592262592761\\
147.140533999998	-92.7573844786198\\
147.240505000002	-93.3030301817069\\
147.340476000001	-94.2447653203651\\
147.440446000001	-94.3054475593625\\
147.540417	-94.7163377987701\\
147.640388	-94.8611708605794\\
147.740358999999	-95.0089910742257\\
147.840329999999	-95.1940434203478\\
147.940300999999	-95.5440028387891\\
148.040271999998	-96.3006605531742\\
148.140243000002	-97.1537534190662\\
148.240214000001	-98.1159291174031\\
148.340185000001	-98.8950808164602\\
148.440156000001	-99.6641867856127\\
148.540127	-100.96079008965\\
148.640097	-101.89558787607\\
148.740067999999	-103.085592247372\\
148.840038999999	-104.089145015305\\
148.940009999998	-105.041193002045\\
149.039981000002	-105.82972780931\\
149.139952000001	-105.862478916899\\
149.239923000001	-106.346774522023\\
149.339894000001	-106.877441308318\\
149.439865	-107.07441932469\\
149.539836	-107.00872687459\\
149.639807	-106.958420007492\\
149.739776999999	-107.4271999123\\
149.839748999999	-107.790374223912\\
149.939719000002	-108.426320593552\\
150.039690000001	-108.934106277104\\
150.139661000001	-109.330041033748\\
150.239632000001	-109.915395240849\\
150.339603	-110.298314099574\\
150.439574	-110.53395566105\\
150.539545	-110.520173723622\\
150.639515999999	-110.858462966752\\
150.739486999999	-110.367342799696\\
150.839457000002	-110.075010856559\\
150.939429000002	-110.305198890723\\
151.039399000001	-110.926759797193\\
151.139371000001	-111.123259876237\\
151.239341	-110.990332830017\\
151.339312	-111.30151510661\\
151.439283	-111.886678913013\\
151.539253999999	-112.551657520092\\
151.639224999999	-112.998404699378\\
151.739195999999	-112.909403304681\\
151.839166999998	-112.818361301713\\
151.939138000002	-113.199149794014\\
152.039109000001	-113.81233411544\\
152.139080000001	-114.684551432246\\
152.239051	-114.217425573319\\
152.339021	-114.156030098778\\
152.438991999999	-114.100086474618\\
152.538962999999	-114.287197415063\\
152.638933999999	-114.043518390463\\
152.738904999998	-113.671218124421\\
152.838876000002	-113.08598661789\\
152.938847000001	-113.113922917734\\
153.038818000001	-113.4338965292\\
153.138789000001	-113.748261829515\\
153.23876	-114.612937770831\\
153.338731	-115.805777403235\\
153.438701999999	-116.790277288579\\
153.538671999999	-118.363969512927\\
153.638643999999	-118.898328171247\\
153.738614000002	-119.483997802391\\
153.838586000002	-119.377962796338\\
153.938556000001	-120.2443523672\\
154.038527000001	-120.234826785915\\
154.155159999998	-120.626812189365\\
154.255131000002	-120.664392418159\\
154.355102000001	-120.998572678883\\
154.455073000001	-120.946657931123\\
154.555044000001	-120.825566718709\\
154.655015	-120.971671205525\\
154.754985	-121.242662464521\\
154.854955999999	-121.574904971955\\
154.954926999999	-121.41895524393\\
155.054897999999	-121.789317525003\\
155.154869000002	-121.906068785331\\
155.254840000001	-122.557709625158\\
155.354811000001	-123.624817862898\\
155.454782000001	-124.121567340774\\
155.554753	-124.805503103615\\
155.654724	-125.385754037341\\
155.754695	-125.649153969223\\
155.854665999999	-126.063899271621\\
155.954636999999	-126.476292691549\\
156.054607999999	-127.175730359873\\
156.154578000001	-127.443506849891\\
156.254549000001	-127.253335769554\\
156.354521000001	-127.378599385264\\
156.454491	-127.558275049837\\
156.554462	-127.120353633971\\
156.654433	-126.695711336746\\
156.754403999999	-126.346313213149\\
156.854374999999	-125.574572246158\\
156.954345999999	-124.733924382573\\
157.054317000002	-124.163936096399\\
157.154288000002	-123.240413955393\\
157.254259000001	-122.310641008262\\
157.354230000001	-121.797078846349\\
157.454201	-120.922366716478\\
157.554172	-120.216145549358\\
157.654143	-119.452312530385\\
157.754112999999	-118.886512430468\\
157.854084999999	-118.482404257311\\
157.954054999998	-118.23570699776\\
158.054026000002	-118.206401836109\\
158.153997000001	-118.015777638839\\
158.253968000001	-117.709558131227\\
158.353939000001	-117.960231244186\\
158.45391	-118.308398732783\\
158.553881	-118.502175516531\\
158.653851999999	-119.000324162039\\
158.753822999999	-119.198957260564\\
158.853793999999	-119.294139178669\\
158.953764999998	-119.959355475805\\
159.053736000002	-120.646958799227\\
159.153706000001	-120.718483198648\\
159.253677000001	-120.781934447565\\
159.353649000001	-120.798629095123\\
159.453619	-120.670635000605\\
159.55359	-120.93860639996\\
159.653560999999	-121.38718734176\\
159.753531999999	-121.507886907422\\
159.853502999998	-121.979719801414\\
159.953474000002	-123.12028611677\\
160.053445000001	-123.608599546097\\
160.153416000001	-124.226574363689\\
160.253387000001	-124.68301939136\\
160.353358	-125.528021049773\\
160.453328	-126.102921313049\\
160.5533	-126.376528565828\\
160.653270999999	-126.379944614698\\
160.753241999999	-126.802812040031\\
160.853212000002	-126.867111803645\\
160.953183000001	-126.149529922047\\
161.053154000001	-126.085033187682\\
161.153125000001	-125.426764037241\\
161.253096	-125.155077271761\\
161.353067	-124.127757276176\\
161.453038	-122.739019920414\\
161.553008999999	-121.835250486507\\
161.652979999999	-120.703173132529\\
161.752950999999	-119.497320610917\\
161.852922000002	-117.965196296915\\
161.952893000001	-116.78023534398\\
162.052864000001	-115.965243514494\\
162.152834	-114.891429461066\\
162.252806	-114.384015708487\\
162.352776	-113.328696688307\\
162.452746999999	-112.28620888596\\
162.552717999999	-111.29568381317\\
162.652688999999	-109.872172110573\\
162.752659999998	-109.281053593343\\
162.852631000002	-108.87419007776\\
162.952602000001	-107.938616947861\\
163.052573000001	-108.362206995305\\
163.152538999999	-109.361586244939\\
163.252514	-109.870002776599\\
163.352484999999	-109.989190234385\\
163.452456999999	-110.166446480929\\
163.552426999999	-109.870663605661\\
163.652397999998	-111.06030795504\\
163.752369000002	-111.587674812988\\
163.852340000001	-112.555950163334\\
163.952311000001	-112.986521247069\\
164.052282000001	-113.674804115343\\
164.152253	-114.864175048414\\
164.252224	-115.439335212816\\
164.352194999999	-116.086647820296\\
164.452165999999	-116.30519477696\\
164.552136999999	-116.301370550042\\
164.652107999998	-116.112107847148\\
164.752078000001	-116.604489926314\\
164.852049000001	-116.231884100642\\
164.952020000001	-116.079028124312\\
165.051991	-116.043435164624\\
165.151962	-115.838070906249\\
165.251933	-115.679011227553\\
165.351903999999	-115.606907729703\\
165.451874999999	-115.544255999404\\
165.551845999998	-114.744826961075\\
165.651817000002	-113.792344809253\\
165.751787000001	-113.975322939609\\
165.851759000001	-113.972279689811\\
165.951730000001	-113.351903844592\\
166.051701	-113.06019458918\\
166.151672	-112.704622806792\\
166.251641999999	-113.281788292855\\
166.351612999999	-113.606789433438\\
166.451583999999	-113.551245763056\\
166.551555000002	-113.303473106006\\
166.651526000001	-112.918177529343\\
166.751497000001	-113.723395638426\\
166.851468000001	-114.135353385709\\
166.951439	-114.468664555208\\
167.05141	-114.955573290956\\
167.151381	-115.701446247495\\
167.251351999999	-116.994698293766\\
167.351322999999	-118.131744190486\\
167.451293999999	-119.294840068204\\
167.551265000002	-120.226298257021\\
167.651235000001	-120.999493155387\\
167.751206000001	-122.015019355499\\
167.851177	-123.449467920898\\
167.951148	-124.688175234316\\
168.051119	-125.904362053632\\
168.151089999999	-127.037589670003\\
168.251060999999	-128.450449634987\\
168.351031999999	-129.053371584759\\
168.451002999998	-130.420270695972\\
168.550974000002	-130.991110494068\\
168.650944000001	-130.686486799569\\
168.750916000001	-130.67087917846\\
168.850887000001	-130.324196867793\\
168.950857	-129.891077740238\\
169.050827999999	-129.34168220698\\
169.150798999999	-128.212257760665\\
169.250769999999	-127.280414956273\\
169.350740999998	-126.455118803751\\
169.450712000002	-125.097140720232\\
169.550683000001	-123.859146994041\\
169.650654000001	-121.971875348299\\
169.750625000001	-120.214527989478\\
169.850592999999	-118.903579403586\\
169.950567	-117.451070957428\\
170.050538	-116.42025494882\\
170.150508999999	-115.831921662736\\
170.250479999999	-115.678766290135\\
170.350450000002	-115.694191439105\\
170.450421000001	-115.879332288963\\
170.550392000001	-115.943071783747\\
170.650363000001	-116.288179676513\\
170.750334	-116.905674197532\\
170.850305	-117.512493674043\\
170.950276	-118.352778360823\\
171.050246999999	-119.512673457565\\
171.150217999999	-120.857647847832\\
171.250188999998	-122.151048125121\\
171.350160000002	-123.096588099347\\
171.450131000001	-123.837317997154\\
171.550102000001	-124.604781753423\\
171.650073000001	-125.773091532498\\
171.750044	-125.445721921699\\
171.850014	-124.95924808468\\
171.949984999999	-125.036244714287\\
172.049955999999	-124.518010363342\\
172.149926999999	-123.798091888391\\
172.249898000002	-122.665822635135\\
172.349869000001	-121.521476514946\\
172.449840000001	-120.668927654678\\
172.549811000001	-119.75188873974\\
172.649782	-118.845868524869\\
172.749753	-117.752837544095\\
172.849724	-117.270271539093\\
172.949694999999	-117.157568529185\\
173.049665999999	-116.440624249585\\
173.149635999998	-116.363011015014\\
173.249607000002	-116.192007055618\\
173.349578000001	-116.261251912748\\
173.449549000001	-116.298652008619\\
173.54952	-116.38958655741\\
173.649491	-116.114282310638\\
173.749462	-116.341735306029\\
173.849432999999	-116.784358560779\\
173.949403999999	-117.359711928733\\
174.049374999999	-118.231897466493\\
174.149345999998	-119.345976099012\\
174.249317000002	-120.291914809564\\
174.349288000001	-121.671058147771\\
174.449258000001	-123.09078183409\\
174.549229	-124.132862697407\\
174.6492	-125.101786857726\\
174.749170999999	-125.655911176165\\
174.849141999999	-126.264659235871\\
174.949112999999	-126.307512143192\\
175.049083999998	-126.360912030511\\
175.149055000002	-126.296428964358\\
175.249026000001	-126.007859313813\\
175.348997000001	-124.949842597962\\
175.448968000001	-124.343666294981\\
175.548939	-123.500186608378\\
175.64891	-122.907811282275\\
175.748881	-122.029015196819\\
175.848850999999	-121.074194764094\\
175.948821999998	-120.382486750811\\
176.048793000002	-120.042025422406\\
176.148764000001	-119.204478554199\\
176.248735000001	-118.841574374881\\
176.348706000001	-118.297224678294\\
176.448677	-117.679188303838\\
176.548648	-117.822265673198\\
176.648619	-117.465277927595\\
176.748589999999	-117.265533813184\\
176.848560999999	-117.14959788141\\
176.948531999999	-116.679771370351\\
177.048503000002	-116.960340885514\\
177.165134999999	-116.796475508441\\
177.265105999999	-116.467032768668\\
177.365076999999	-115.764678556099\\
177.465048000002	-114.977922592555\\
177.565019000001	-114.274416230468\\
177.664990000001	-112.929121004555\\
177.764961000001	-111.459192632736\\
177.864932	-110.330264350598\\
177.964903	-109.010546561865\\
178.064874	-107.890336768114\\
178.164844999999	-106.209592659439\\
178.264815999999	-105.187419274156\\
178.364786999999	-104.088982440488\\
178.464758000002	-103.021760243812\\
178.564729000002	-102.083570705465\\
178.664699000001	-101.393482595344\\
178.764671000001	-100.173494094182\\
178.864642	-99.3100939594704\\
178.964612	-99.44774356793\\
179.064582999999	-98.8732556926176\\
179.164553999999	-98.6376526887882\\
179.264524999999	-98.5617758045839\\
179.364495999998	-98.9020627317882\\
179.464467000002	-99.4438661755159\\
179.564438000001	-99.5768076422344\\
179.664409000001	-99.8483593898023\\
179.764380000001	-100.083025469568\\
179.864351	-100.506010384198\\
179.964322	-100.405475440114\\
180.064292999999	-100.806361665104\\
180.164262999999	-100.690551876901\\
180.264233999998	-100.742882301032\\
180.364205000002	-101.136865335576\\
180.464176000001	-100.870314206758\\
180.564147000001	-100.427561611725\\
180.664118000001	-100.228132431923\\
180.764089	-100.356347570343\\
180.86406	-99.7980973152199\\
180.964031	-99.1788526540352\\
181.064001999999	-99.1600565043718\\
181.163971999998	-98.5295657667664\\
181.263943000002	-98.2716847613026\\
181.363914000001	-97.7524528867719\\
181.463885000001	-97.326231428779\\
181.563856000001	-97.6667697010721\\
181.663827	-97.385463930073\\
181.763798	-97.375638202116\\
181.863769	-97.972242509677\\
181.963739999999	-98.8289092129664\\
182.063710999999	-99.1013492714687\\
182.163681999999	-99.6275310322234\\
182.263653000002	-99.3828251985337\\
182.363624000001	-99.1223074976784\\
182.463595000001	-98.4757084643957\\
182.563566000001	-97.8622482797089\\
182.663537	-97.2812976868519\\
182.763508	-96.6933871000916\\
182.863477999999	-96.1381116069566\\
182.963448999999	-96.0126764476853\\
183.063419999999	-95.4387350418615\\
183.163391000002	-95.3341413405865\\
183.263362000002	-95.0946229887957\\
183.363333000001	-94.2118530316791\\
183.463304000001	-93.3287459244697\\
183.563275	-92.9638000745832\\
183.663246	-92.3851823375017\\
183.763217	-91.7996921484564\\
183.863187999999	-91.8250785049104\\
183.963158999999	-92.2250179591687\\
184.063129999999	-92.7456691213047\\
184.163100000002	-93.1604103578573\\
184.263071000001	-93.730977485564\\
184.363042000001	-94.2273676463853\\
184.463013000001	-94.8127871602494\\
184.562984	-95.0993918583797\\
184.662955	-95.3647391884424\\
184.762925999999	-95.3953434573709\\
184.862896999999	-95.6632517944544\\
184.962867999999	-96.1044469142945\\
185.062838999998	-95.6257390235672\\
185.162810000002	-95.0577698983697\\
185.262781000001	-95.1596868729068\\
185.362752000001	-94.7384153493766\\
185.462723000001	-94.2785748104474\\
185.562694	-93.4417863834628\\
185.662663999999	-92.969943178655\\
185.762634999999	-92.7741615664834\\
185.862605999999	-92.8437499830347\\
185.962576999998	-93.3882929160172\\
186.062548000002	-93.0423321726927\\
186.162519000001	-93.5644490069094\\
186.262490000001	-93.7884258329756\\
186.36246	-94.0495975350213\\
186.462432	-94.2932901281916\\
186.562403	-94.860616846502\\
186.662374	-95.0442327573162\\
186.762344999999	-94.5075887909035\\
186.862315999999	-94.7872160025503\\
186.962286999998	-95.6524194522074\\
187.062257000001	-95.5410310056653\\
187.162228000001	-96.1319884156266\\
187.262199000001	-97.1014666448628\\
187.36217	-97.6443855237131\\
187.462141	-98.0510860789865\\
187.562112	-97.3087421373464\\
187.662082999999	-97.1313257234051\\
187.762053999999	-97.3788768792765\\
187.862024999999	-97.9571425839447\\
187.961996000002	-99.8661927367105\\
188.061967000001	-100.04202231474\\
188.161937000001	-100.435488000385\\
188.261908	-101.440659216668\\
188.361879	-101.581800437291\\
188.46185	-101.858835842934\\
188.561820999999	-102.115388331869\\
188.661791999999	-101.464190958716\\
188.761762999999	-101.433770902379\\
188.861734000002	-100.883599176628\\
188.961705000002	-101.438864069863\\
189.061676000001	-100.828301736509\\
189.161647000001	-100.360398009621\\
189.261618	-99.9007620113602\\
189.361589	-99.6175900255423\\
189.461558999999	-98.944534595269\\
189.561529999999	-98.2692805796916\\
189.661500999999	-97.7526691478104\\
189.761471999998	-97.1576242524185\\
189.861443000002	-96.5679716131818\\
189.961414000001	-96.5055953082219\\
190.061385000001	-96.4861777595269\\
190.161356000001	-96.6254865955856\\
190.261327	-96.8568003650593\\
190.361298	-96.7172817143739\\
190.461268999999	-97.2974099802051\\
190.561239999999	-97.8672138693559\\
190.661210999999	-98.9921370368174\\
190.761181000002	-99.7257851276055\\
190.861152000001	-100.923827853084\\
190.961123000001	-102.22081678198\\
191.061094000001	-103.740718894651\\
191.161065	-105.572534797693\\
191.261036	-106.315108013794\\
191.361007	-107.732626667537\\
191.460977999999	-109.419147148148\\
191.560948999999	-111.082799254917\\
191.660919999998	-112.250596416611\\
191.760891000002	-113.982419911032\\
191.860862000001	-115.632304356364\\
191.960833000001	-116.800864546027\\
192.060804000001	-117.86300035142\\
192.160774	-118.765121997135\\
192.260745	-119.582714869884\\
192.360715999999	-120.46295111405\\
192.460686999999	-120.649330904378\\
192.560657999999	-120.432379156926\\
192.660629000002	-119.873208792439\\
192.760600000001	-119.401484985785\\
192.860571000001	-118.969865525336\\
192.960542000001	-117.686855526692\\
193.060513	-115.445864370581\\
193.160484	-113.394622578384\\
193.260455	-111.166463481383\\
193.360425999999	-109.20910428964\\
193.460395999999	-106.668396448624\\
193.560367999999	-104.263804884258\\
193.660338000002	-101.794720895167\\
193.760309000001	-100.403410887034\\
193.860280000001	-98.4222293573708\\
193.960251	-97.2141736962421\\
194.060222	-96.098908556165\\
194.160193	-95.472703958679\\
194.260163999999	-94.7682518875294\\
194.360134999999	-94.0027584479386\\
194.460105999999	-93.4683229721224\\
194.560076999998	-93.4365287814115\\
194.660048000002	-93.3641398443771\\
194.760019000001	-93.8384741760384\\
194.859990000001	-93.6890198953075\\
194.959961	-93.7301317664312\\
195.059931	-93.1648335462073\\
195.159901999999	-93.3705603603624\\
195.259872999999	-93.4646225988237\\
195.359843999999	-93.0647984000075\\
195.459814999998	-92.5497633621272\\
195.559786000002	-91.8032506441263\\
195.659757000001	-91.6813995896673\\
195.759728000001	-91.6377519313621\\
195.859699000001	-91.592648450431\\
195.95967	-90.9440267016979\\
196.059641	-91.1730410070149\\
196.159611999999	-91.1160807754157\\
196.259582999999	-91.646034991449\\
196.376215	-91.440813789074\\
196.476186	-92.0337257556001\\
196.576157	-92.3810686448051\\
196.676127999999	-92.4448243710733\\
196.776098999999	-92.9573310996576\\
196.876069999998	-93.2415412262833\\
196.976041000002	-93.6827870540051\\
197.076012000001	-94.1300535912363\\
197.175983000001	-94.5654730544059\\
197.275954000001	-94.7537715471173\\
197.375925	-95.2187110232573\\
197.475895	-95.8779701747309\\
197.575865999999	-96.2408910724975\\
197.675836999999	-95.977112218382\\
197.775807999999	-96.9410277891624\\
197.875779000002	-97.2574899565814\\
197.975750000001	-97.3733847802137\\
198.075721000001	-97.6007458174163\\
198.175692000001	-98.054350338705\\
198.275663	-98.3193984902059\\
198.375634	-99.268045215123\\
198.475605	-100.202325314175\\
198.575575999999	-101.105581995181\\
198.675545999999	-102.484285674238\\
198.775517000002	-103.486251553564\\
198.875488000001	-104.447781491801\\
198.975459000001	-105.588486088707\\
199.075430000001	-105.907188741113\\
199.175401	-106.515562512307\\
199.275372	-107.152633552859\\
199.375343	-107.136661170173\\
199.475313999999	-107.476580221687\\
199.575284999999	-107.823894102596\\
199.675255999999	-108.126831961271\\
199.775226999998	-108.281906247372\\
199.875198000002	-108.569362967395\\
199.975168000001	-108.802435733874\\
200.075139	-109.272566656728\\
200.17511	-109.235746161259\\
200.275081	-109.494999681985\\
200.375051999999	-110.030153850349\\
200.475022999999	-110.827014441787\\
200.574993999999	-111.09024558142\\
200.674964999998	-111.322490126099\\
200.774936000002	-111.643710494512\\
200.874907000001	-111.595769966102\\
200.974878000001	-111.315411430267\\
201.074849000001	-111.273937179469\\
201.174819	-110.582230655843\\
201.274789999999	-110.667300524281\\
201.374760999999	-110.743502861944\\
201.474731999999	-109.911273322785\\
201.574702999998	-109.407424652934\\
201.674674000002	-109.122712527042\\
201.774643000001	-108.520264640572\\
201.874616000001	-107.431768415968\\
201.974587000001	-106.79402881147\\
202.074558	-105.371892063743\\
202.174529	-103.732671206981\\
202.2745	-102.966573085431\\
202.374470999999	-101.598618219369\\
202.474441999999	-100.554283460535\\
202.574412999998	-99.9157708496628\\
202.674383000001	-98.3908231436481\\
202.774354000001	-98.0494765627344\\
202.874325000001	-97.0964183696442\\
202.974296	-96.3368357047586\\
203.074267	-95.3687133715844\\
203.174238	-94.3097353921997\\
203.274208999999	-93.5540834508735\\
203.374179999999	-93.1271105436927\\
203.474150999999	-92.9081585035142\\
203.574122000002	-92.8379143855832\\
203.674093000001	-93.2889937342688\\
203.774064000001	-94.3501579232852\\
203.874035000001	-95.3921253298172\\
203.974005	-96.3439509353579\\
204.073977	-97.4660918755914\\
204.173946999999	-97.939678636854\\
204.273918999999	-98.3777253854448\\
204.373888999999	-98.6395422089485\\
204.473860000002	-99.1394761361573\\
204.573831000002	-99.3554138947656\\
204.673802000001	-98.7433125255986\\
204.773773000001	-98.1507592311989\\
204.873744	-97.4194189578978\\
204.973712999999	-96.5238286204417\\
205.073686	-96.4489516849631\\
205.173656999999	-96.4623586753203\\
205.273627999999	-97.0586062640829\\
205.373598999999	-97.7825762164699\\
205.473569999998	-99.0665533420586\\
205.573541000002	-100.858615306279\\
205.673512000001	-101.419985887629\\
205.773483000001	-103.581214190064\\
205.873453	-105.159389301986\\
205.973424	-105.547691954512\\
206.073394999999	-106.346985386723\\
206.173365999999	-107.026461808768\\
206.273336999999	-107.554336974618\\
206.373307999998	-108.423823217372\\
206.473279000002	-109.082532388187\\
206.573249000001	-109.203979565669\\
206.673221000001	-108.56502153156\\
206.773192000001	-109.28218943036\\
206.873163	-108.960870735914\\
206.973133	-109.147742722806\\
207.073104999999	-108.859528213049\\
207.173074999999	-107.849153940788\\
207.273045999998	-106.854265598961\\
207.373017000002	-106.614884016187\\
207.472988000001	-105.579521958025\\
207.572959000001	-105.560146802887\\
207.672930000001	-105.025403904226\\
207.772901	-104.84669378437\\
207.872872	-104.412346338234\\
207.972843	-103.9478597084\\
208.072813999999	-103.227471684221\\
208.172784999999	-102.399713782588\\
208.272755999998	-102.250501647422\\
208.372727000002	-101.745666041703\\
208.472698000001	-101.679126167969\\
208.572668000001	-101.768906258021\\
208.672640000001	-100.348107130775\\
208.77261	-99.8078495799128\\
208.872581	-99.7111781907882\\
208.972551999999	-99.0393423422636\\
209.072522999999	-98.479007673206\\
209.172493999999	-98.3862068003604\\
209.272465000002	-97.4697705666234\\
209.372436000001	-96.8412792048153\\
209.472407000001	-96.6557622130408\\
209.572378000001	-96.2711452071737\\
209.672349	-96.2010336865783\\
209.77232	-96.7615800624722\\
209.872289999999	-96.4129165472079\\
209.972260999999	-96.5306786274159\\
210.072231999999	-96.682960442215\\
210.172203000002	-97.2870332145214\\
210.272174000002	-97.7389916993461\\
210.372145000001	-98.610498905017\\
210.472116000001	-99.3560731082508\\
210.572087	-100.3107954406\\
210.672058	-101.125116157012\\
210.772029	-101.844613868715\\
210.871999999999	-102.35715408278\\
210.971970999999	-103.132280832853\\
211.071940999998	-102.909868298026\\
211.171912000002	-102.992482430066\\
211.271883000001	-103.098050253894\\
211.371854000001	-102.691253132156\\
211.471825000001	-102.634428553912\\
211.571796	-102.2821641916\\
211.671767	-102.140252164346\\
211.771737999999	-101.991748434748\\
211.871708999999	-101.681274747354\\
211.971679999999	-100.924830384523\\
212.071650999998	-100.516234858659\\
212.171622000002	-100.593987950782\\
212.271593000001	-99.7520191144918\\
212.371563000001	-99.697380628283\\
212.471534	-100.055817348276\\
212.571505	-100.044947210145\\
212.671476	-100.835866698816\\
212.771446999999	-101.448701424259\\
212.871417999999	-101.524331361932\\
212.971388000002	-101.698344701698\\
213.071360000002	-101.953440449707\\
213.171331000001	-102.699990232841\\
213.271302000001	-102.868740201453\\
213.371273000001	-103.319190829192\\
213.471244	-103.483857622231\\
213.571214	-103.817396836906\\
213.671184999999	-103.641047815976\\
213.771155999999	-103.783657549071\\
213.871126999999	-103.975647230939\\
213.971098000002	-104.212067637441\\
214.071069000001	-104.155004402444\\
214.171040000001	-103.788665939221\\
214.271011000001	-103.968359324662\\
214.370981	-104.193011714098\\
214.470952	-104.536009302806\\
214.570922999999	-104.735542151895\\
214.670893999999	-104.877900394928\\
214.770864999999	-105.184106217456\\
214.870836000002	-105.366133668291\\
214.970807000002	-105.335485488051\\
215.070778000001	-106.028955481927\\
215.170749000001	-107.095804013128\\
215.27072	-107.568695635623\\
215.370691	-108.051195041623\\
215.470662	-108.753568482592\\
215.570631999999	-109.791551176339\\
215.670602999999	-110.714682955933\\
215.770573999998	-111.84555900602\\
215.870545000002	-112.059100446944\\
215.970516000001	-112.598823540868\\
216.070487000001	-112.580253359761\\
216.170458000001	-112.832473435557\\
216.270429	-113.045644076382\\
216.370398999999	-113.419300882225\\
216.470369999999	-113.462152016535\\
216.570340999999	-113.170584329472\\
216.670311999998	-113.618038718675\\
216.770283000002	-113.484558967412\\
216.870254000001	-113.340906777564\\
216.970225000001	-113.443633774736\\
217.070196000001	-112.911964873638\\
217.170167	-112.793729809875\\
217.270138	-113.02082383597\\
217.370109	-113.672179716948\\
217.470079999999	-114.312396595753\\
217.570049999998	-115.167887316528\\
217.670021000002	-115.224668473362\\
217.769992000001	-116.268875271141\\
217.869963000001	-117.241959633058\\
217.969934000001	-117.652880723433\\
218.086566999998	-118.54512550834\\
218.186538000002	-119.142848363872\\
218.286508000001	-119.225847330077\\
218.386479000001	-119.333134698998\\
218.48645	-119.264332392333\\
218.586421	-118.839341725535\\
218.686392	-118.965228739962\\
218.786362999999	-118.544499242556\\
218.886333999999	-118.34750924846\\
218.986304999999	-117.68844866015\\
219.086275000001	-117.333159850241\\
219.186247000001	-117.462325650357\\
219.286217000001	-117.286278247268\\
219.386188	-117.546947094447\\
219.486159	-117.643136849793\\
219.58613	-117.463961526613\\
219.686100999999	-117.66625916411\\
219.786071999999	-117.94291264052\\
219.886042999999	-118.234929897857\\
219.986014000002	-118.308749496781\\
220.085985000002	-119.140091348944\\
220.185956000001	-119.304563388891\\
220.285926	-119.276018696643\\
220.385897	-119.184458410515\\
220.485868	-118.795620136414\\
220.585838999999	-118.855140104977\\
220.685809999999	-118.706323044498\\
220.785780999999	-118.098092226547\\
220.885751999998	-118.114171046211\\
220.985723000002	-117.5214067224\\
221.085694000001	-117.443533565127\\
221.185665000001	-117.473040016447\\
221.285636000001	-117.118515015522\\
221.385606	-116.600925641112\\
221.485576999999	-115.95082339907\\
221.585547999999	-115.967183236384\\
221.685518999999	-116.067254122099\\
221.785489999998	-116.641548102484\\
221.885461000002	-116.968514337702\\
221.985432000001	-117.177472712557\\
222.085403000001	-118.274359001521\\
222.185374000001	-119.466878246491\\
222.285345	-119.795284326861\\
222.385316	-120.217049227914\\
222.485285999999	-121.033153901799\\
222.585256999999	-121.198544142871\\
222.685227999998	-121.397053002768\\
222.785199000002	-120.943647604031\\
222.885170000001	-120.433365116732\\
222.985141000001	-120.019191281486\\
223.085112000001	-119.42163941323\\
223.185083	-119.150516203978\\
223.285054	-118.630861983523\\
223.385025	-117.991372612325\\
223.484995999999	-117.376982717616\\
223.584966999999	-117.040158237944\\
223.684937000002	-116.338418317595\\
223.784908000001	-115.514661518948\\
223.884879000001	-114.838513552403\\
223.984850000001	-114.195976086418\\
224.084821	-113.676744114128\\
224.184792	-113.1560901943\\
224.284763	-113.005509038967\\
224.384733999999	-112.813502083507\\
224.484704999999	-113.27704457345\\
224.584675999999	-113.767966613721\\
224.684647000002	-114.75635604671\\
224.784618000002	-115.79287097555\\
224.884588000001	-117.073831616072\\
224.984559	-118.076872265508\\
225.08453	-120.057656925576\\
225.184501	-121.834249937236\\
225.284471999999	-123.48924947174\\
225.384442999999	-124.59881116576\\
225.484413999999	-125.613161669722\\
225.584384999998	-126.694377956879\\
225.684356000002	-127.595903890216\\
225.784327000001	-128.297881480926\\
225.884296	-128.78081409934\\
225.984268	-128.710285250735\\
226.084239	-128.62215654298\\
226.184209999999	-128.249174752178\\
226.284180999999	-128.183663973343\\
226.384151999999	-127.271746061434\\
226.484122999998	-126.850628256485\\
226.584094000002	-126.289094904086\\
226.684065000001	-125.503444254203\\
226.784036000001	-125.095877031714\\
226.884007000001	-124.634246926478\\
226.983978	-124.500297070341\\
227.083949	-124.331702139157\\
227.183918999999	-124.297559071046\\
227.283890999999	-123.848988386382\\
227.383860999998	-123.495780366894\\
227.483832000002	-123.628464004487\\
227.583803000001	-124.28564667117\\
227.683774000001	-123.898808833673\\
227.783745000001	-124.147884201828\\
227.883716	-124.5384548284\\
227.983687	-124.920599319539\\
228.083658	-125.261966723718\\
228.183628999999	-126.743975016303\\
228.283599999999	-126.977233046083\\
228.383570999998	-128.282457851465\\
228.483541000001	-129.212287727028\\
228.583513000001	-130.22746760377\\
228.683484000001	-131.048519175201\\
228.783455000001	-131.142560131009\\
228.883425	-131.973501878783\\
228.983396	-131.488476245787\\
229.083366999999	-131.122354839177\\
229.183337999999	-129.770289155523\\
229.283308999999	-128.740379429428\\
229.383280000002	-126.399911606571\\
229.483251000001	-124.378683541462\\
229.583222000001	-122.536505261751\\
229.683193000001	-119.772597453743\\
229.783164	-117.839550350512\\
229.883135	-116.054707783794\\
229.983106	-115.289337757565\\
230.083076999999	-115.261022357938\\
230.183046999999	-114.892521667688\\
230.283017999998	-114.754156104024\\
230.382989000002	-114.846462351509\\
230.482960000001	-114.713718653267\\
230.582931000001	-116.114273423409\\
230.682902	-117.071079374235\\
230.782873	-118.102882299195\\
230.882844	-119.555880326053\\
230.982814999999	-120.759949177734\\
231.082785999999	-122.698917711924\\
231.182756999999	-124.294841156371\\
231.282727999998	-125.938367948788\\
231.382699000002	-127.466021574752\\
231.482669000001	-127.900670519805\\
231.582641000001	-128.465401094139\\
231.682611	-128.673050545437\\
231.782582	-129.044627224773\\
231.882552999999	-129.367900724754\\
231.982523999999	-129.368006172184\\
232.082494999999	-129.111997687338\\
232.182465999998	-128.276126098466\\
232.282437000002	-128.082579436998\\
232.382408000001	-127.217548168785\\
232.482379000001	-126.976435910699\\
232.582350000001	-126.643722820924\\
232.682321	-125.240348387121\\
232.782291	-124.563558888474\\
232.882261999999	-124.102311250665\\
232.982232999999	-122.907251091584\\
233.082203999998	-121.726975739904\\
233.182175000002	-121.802551220115\\
233.282146000001	-121.122818037988\\
233.382117000001	-120.3630138549\\
233.482088000001	-119.846034724897\\
233.582059	-119.333115394026\\
233.68203	-119.47559415464\\
233.782001	-119.260571302073\\
233.881971999999	-119.899532373663\\
233.981941999999	-120.038809362387\\
234.081913000002	-120.287870510883\\
234.181884000001	-120.603507393042\\
234.281855000001	-121.605954720159\\
234.381826000001	-121.53444228667\\
234.481797	-122.074305350909\\
234.581768	-122.193696826235\\
234.681739	-122.41850567829\\
234.781709999999	-122.156879965678\\
234.881680999999	-122.509617853978\\
234.981651999999	-122.70874841278\\
235.081623000002	-123.340375789023\\
235.181594000001	-123.332343775349\\
235.281565000001	-123.830332784018\\
235.381535	-124.023372691447\\
235.481506	-124.594541943564\\
235.581477	-125.537432239016\\
235.681447999999	-125.950966934628\\
235.781418999999	-126.266380685505\\
235.881389999999	-126.602466670015\\
235.981360999998	-126.808326484059\\
236.081332000002	-126.884925604041\\
236.181303000001	-126.965041418593\\
236.281274000001	-126.617291825107\\
236.381245	-126.128498867662\\
236.481216	-126.367244360108\\
236.581187	-125.186930219702\\
236.681156999999	-124.060153365706\\
236.781127999999	-123.056321077115\\
236.881098999998	-121.594367203225\\
236.981070000002	-120.273336787399\\
237.081041000001	-119.507279854476\\
237.181012000001	-117.783473674676\\
237.280983000001	-116.769490629322\\
237.380954	-115.591261042021\\
237.480925	-114.490777353794\\
237.580895999999	-113.410567742247\\
237.680865999999	-112.212421948391\\
237.780836999998	-111.274588142678\\
237.880808000002	-110.179502730621\\
237.980779000001	-109.580237631054\\
238.080750000001	-108.974593133582\\
238.180721000001	-108.29831824267\\
238.280692	-107.850710894272\\
238.380663	-107.712386672485\\
238.480634	-107.112245388184\\
238.580604999999	-106.293659886007\\
238.680575999999	-104.74639842493\\
238.780546999998	-104.524670884811\\
238.880517000001	-103.880960444383\\
238.980489000001	-103.650867842355\\
239.080459000001	-102.841962020349\\
239.18043	-103.310386131623\\
239.280401	-102.737195774819\\
239.380372	-103.185726875989\\
239.480342999999	-103.733087448339\\
239.580313999999	-103.694243262423\\
239.680284999999	-103.755470408116\\
239.780256000002	-104.67303511094\\
239.880227000001	-104.605901758869\\
239.980197000001	-104.217613627287\\
240.080168	-104.589288245513\\
240.180139	-103.546112295447\\
240.28011	-102.82719878529\\
240.380080999999	-102.531560609879\\
240.480051999999	-101.569048249484\\
240.580022999999	-101.177938922906\\
240.679994000002	-100.277708453937\\
240.779965000002	-100.342305548347\\
240.879936000001	-100.187076245629\\
240.996568999999	-100.270522793678\\
241.096538999998	-100.288997012192\\
241.196510999998	-100.463797676561\\
241.296481000001	-100.470170677724\\
241.396452000001	-100.878927514023\\
241.496423000001	-100.868366710396\\
241.596394	-100.2619168303\\
241.696365	-99.9664058091525\\
241.796335999999	-99.7674231054655\\
241.896306999999	-99.7368125255302\\
241.996277999999	-99.6392046877844\\
242.096248999998	-99.8191278601423\\
242.196220000002	-99.9953462355709\\
242.296190000001	-100.413628048538\\
242.396161000001	-100.443928068753\\
242.496132	-100.275343844473\\
242.596103	-100.127008387019\\
242.696073999999	-100.128156791221\\
242.796044999999	-99.4110996790509\\
242.896015999999	-98.8889140875616\\
242.995986999998	-98.4597398747233\\
243.095958000002	-97.5185281335301\\
243.195929000001	-96.9979975174684\\
243.295900000001	-96.2097624457606\\
243.395871000001	-96.2568145041554\\
243.495841	-95.8549909359922\\
243.595812	-95.5666953506644\\
243.695784	-95.719174565923\\
243.795754999999	-95.5114405152432\\
243.895724999998	-95.0268978418562\\
243.995696000002	-94.7409243823112\\
244.095667000001	-94.6240380697136\\
244.195638000001	-94.0319264092118\\
244.295609000001	-93.6269553607839\\
244.39558	-92.9761838496007\\
244.495551	-92.406613125165\\
244.595522	-92.1950929471792\\
244.695492999999	-92.0197118919687\\
244.795463999999	-91.7419627758603\\
244.895434999999	-90.3938583677613\\
244.995405000001	-89.2559865742108\\
245.095376000001	-88.1396964711601\\
245.195347000001	-87.1004707748205\\
245.295318	-86.3698715049932\\
245.395289	-85.8854578429999\\
245.49526	-85.5658890195893\\
245.595230999999	-85.1313377395358\\
245.695201999999	-85.1046032064418\\
245.795172999999	-84.8375545124515\\
245.895144000002	-84.4822893260025\\
245.995115000002	-84.2852556590127\\
246.095086000001	-84.3888084564731\\
246.195056	-84.4810453727148\\
246.295027	-84.7243921680309\\
246.394998	-85.0205806633327\\
246.494968999999	-86.3025346762333\\
246.594939999999	-85.5104357836968\\
246.694910999999	-85.8022404337868\\
246.794881999998	-86.3735244272379\\
246.894853000002	-86.8927194794734\\
246.994824000001	-87.4714141909306\\
247.094795000001	-87.8342129626354\\
247.194766000001	-88.4256637273408\\
247.294737	-88.8229131840382\\
247.394706999999	-89.2934757864351\\
247.494677999999	-90.0014308837466\\
247.594648999999	-90.7902126559413\\
247.694619999998	-91.674917776479\\
247.794591000002	-92.4376331311655\\
247.894562000001	-93.6711918956564\\
247.994533000001	-94.6541913359005\\
248.094504000001	-95.9298765932457\\
248.194475	-96.9836745082141\\
248.294446	-98.2049672285721\\
248.394417	-99.0205193236264\\
248.494387999999	-99.4300468920582\\
248.594357999998	-100.084849991643\\
248.694329999998	-100.068566880761\\
248.794301000002	-100.677994633655\\
248.894272000001	-100.817967565775\\
248.994243000001	-101.746936877996\\
249.094213	-102.101988549956\\
249.194184	-102.696575857681\\
249.294155	-102.83759119771\\
249.394125999999	-103.77436231139\\
249.494095999999	-104.075266990599\\
249.594067999999	-104.365877757585\\
249.694039000002	-104.234155207402\\
249.794010000001	-104.756752616416\\
249.893981000001	-104.927059525883\\
249.993952000001	-105.388554083937\\
250.093923	-105.838547135234\\
250.193891999999	-105.994858566402\\
250.293860999998	-105.765288590773\\
250.393834999999	-105.881035779927\\
250.493805999999	-105.578232358613\\
250.593777000002	-104.943394651075\\
250.693748000002	-105.378512479677\\
250.793719000001	-106.08328250782\\
250.893690000001	-106.422525588488\\
250.993661	-107.19084224781\\
251.093632	-107.707644861362\\
251.193603	-108.2081948683\\
251.293573999999	-108.634031591145\\
251.393544999999	-109.546060475421\\
251.493513000001	-110.200948226139\\
251.593486000002	-110.54052483727\\
251.693457000001	-111.022752395035\\
251.793428000001	-111.765609528578\\
251.893399	-112.16500226369\\
251.99337	-112.23992337034\\
252.093341	-112.882535111755\\
252.193311999999	-112.676548467505\\
252.293282999999	-113.435177838984\\
252.393253999999	-113.64939669626\\
252.493224999998	-113.581025416729\\
252.593195000001	-112.951582296942\\
252.693167000001	-112.858376019278\\
252.793138000001	-113.128754797594\\
252.893108	-113.377324121894\\
252.993079	-113.253438210405\\
253.093049999999	-113.525393640758\\
253.193020999999	-114.098266546499\\
253.292991999999	-115.31394985481\\
253.392962999998	-116.76468331178\\
253.492934000002	-118.002731686336\\
253.592905000001	-118.660609418201\\
253.692876000001	-119.419003862858\\
253.792847000001	-119.872109790254\\
253.892818	-119.877174606474\\
253.992788	-120.123977715455\\
254.09276	-120.267725516131\\
254.192729999999	-120.57442594969\\
254.292700999998	-121.083611423722\\
254.392672000002	-121.336860581013\\
254.492643000001	-121.636276449288\\
254.592614000001	-121.618758086989\\
254.692585000001	-121.888447446179\\
254.792556	-121.517952184517\\
254.892527	-121.459544465896\\
254.992498	-121.484737925695\\
255.092468999999	-121.589528260533\\
255.192438999999	-121.314399413022\\
255.292410999999	-121.170772278522\\
255.392381000001	-121.146394372672\\
255.492353000001	-120.649844682228\\
255.592324000001	-120.749360377029\\
255.692295000001	-120.77443981092\\
255.792265	-120.986785954448\\
255.892236	-120.896382948837\\
255.992206999999	-120.753702228547\\
256.092177999999	-120.931375561927\\
256.192148999999	-121.160660127197\\
256.292120000002	-121.149139943811\\
256.392091000002	-121.40068222849\\
256.492062000001	-121.34617387401\\
256.592032	-121.341500029899\\
256.692004	-121.614463544869\\
256.791975	-121.547785748519\\
256.891946	-121.68943749574\\
256.991916999999	-121.501354261323\\
257.091886999999	-121.430484130953\\
257.191857999998	-121.503307403479\\
257.291829000002	-121.502464967325\\
257.391800000001	-121.923678104607\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-151.78693493006\\
0.0999709999996412	-151.861293618615\\
0.199941999999282	-152.24197925485\\
0.299912999998924	-152.055984499978\\
0.399883999998565	-151.880846397604\\
0.499855000001844	-151.94915697324\\
0.599826000001485	-151.866586638133\\
0.699798000001465	-151.905481338787\\
0.799769000001106	-152.060965136156\\
0.899740000000747	-152.073991926246\\
0.999711000000389	-152.095051831326\\
1.09968200000003	-151.964629472212\\
1.19965299999967	-151.936782339151\\
1.29962399999931	-152.034572423887\\
1.39959499999895	-152.162415809523\\
1.49956599999859	-152.346907725051\\
1.59953799999857	-152.678276288962\\
1.69950900000185	-152.903803735144\\
1.79948000000149	-153.093691005933\\
1.89945100000114	-153.540954923365\\
1.99942200000078	-153.934300178108\\
2.09939300000042	-154.185695457478\\
2.19936400000006	-154.732051361419\\
2.2993349999997	-154.934615730436\\
2.39930599999934	-155.354732352064\\
2.49927699999898	-155.487509358813\\
2.59924899999896	-155.647631038076\\
2.6992199999986	-155.690145093587\\
2.79919100000188	-155.650190808905\\
2.89916200000152	-155.147341521779\\
2.99913300000117	-154.861227493348\\
3.09910400000081	-154.465763707866\\
3.19907500000045	-153.850828444372\\
3.29904600000009	-153.26898267493\\
3.39901699999973	-152.469079758154\\
3.49898799999937	-151.964581333348\\
3.59895999999935	-151.75077679915\\
3.69892999999865	-151.777564664697\\
3.79890199999863	-151.485088469117\\
3.89887299999828	-151.38755506394\\
3.99884400000155	-151.637806749174\\
4.0988150000012	-151.724221211896\\
4.19878600000084	-152.106198382111\\
4.29875700000048	-152.282095956761\\
4.39872800000012	-152.314824983316\\
4.49869899999976	-152.777143810255\\
4.5986699999994	-152.721975229661\\
4.69864099999904	-153.005574366081\\
4.79861199999868	-152.888254938778\\
4.89858399999866	-152.9960529509\\
4.9985549999983	-152.923684451566\\
5.09852600000158	-152.903703198473\\
5.19849700000123	-152.919625662547\\
5.29846800000087	-153.003533021801\\
5.39843900000051	-153.219531161999\\
5.49841000000015	-153.231141909953\\
5.59838099999979	-153.336489663664\\
5.69835199999943	-153.620685385175\\
5.79832299999907	-153.82138496659\\
5.89829399999871	-154.2617553009\\
5.99826499999836	-154.683839154736\\
6.09823699999833	-155.530208101092\\
6.19820800000161	-156.037375993473\\
6.29817900000126	-156.860391038993\\
6.3981500000009	-157.688356355115\\
6.49812100000054	-158.275832863201\\
6.59809200000018	-159.020090568246\\
6.69806299999982	-159.827077908189\\
6.79803399999946	-160.663157097138\\
6.8980049999991	-161.326312144933\\
6.99797599999874	-162.00729672375\\
7.09794699999838	-162.627970858626\\
7.19791800000166	-163.485541712972\\
7.29788900000131	-163.983340451952\\
7.39786100000128	-164.642624004086\\
7.49783200000093	-165.270409458163\\
7.59780200000023	-165.947707210018\\
7.69777299999987	-166.791892118176\\
7.79774399999951	-167.704391788302\\
7.89771599999949	-168.575775426689\\
7.99768699999913	-169.551588812004\\
8.09765799999877	-170.089326099566\\
8.19762899999841	-171.261161890143\\
8.29760000000169	-172.179136626853\\
8.39757100000134	-172.699801761151\\
8.49754200000098	-173.089796010977\\
8.59751300000062	-173.586136017972\\
8.69748400000026	-173.613522744821\\
8.7974549999999	-173.60810444247\\
8.89742599999954	-173.750248755272\\
8.99739699999918	-173.357670147467\\
9.09736799999882	-173.175617163004\\
9.19733899999846	-172.703658693654\\
9.29731000000174	-172.57234251025\\
9.39728100000139	-172.074511630046\\
9.49725300000136	-171.737308164536\\
9.59722400000101	-171.107052691504\\
9.69719500000065	-170.678360314817\\
9.79716600000029	-170.670309690179\\
9.89713699999993	-170.311917292464\\
9.99710799999957	-170.120563685245\\
10.0970789999992	-169.736894682642\\
10.1970499999989	-169.194781746524\\
10.2970209999985	-168.745503328104\\
10.3969920000018	-168.02485620398\\
10.4969630000014	-167.403042170123\\
10.5969340000011	-166.737710935185\\
10.6969050000007	-166.045570940121\\
10.7968760000003	-165.313340347299\\
10.896847	-164.388513031105\\
10.9968179999996	-163.615215200147\\
11.0967889999993	-162.903245649022\\
11.1967599999989	-162.254926541488\\
11.2967309999985	-161.605720103782\\
11.3967020000018	-161.016186825647\\
11.4966730000015	-160.557147790566\\
11.5966440000011	-159.917477299248\\
11.6966150000007	-159.824943589958\\
11.7965860000004	-159.394042131255\\
11.8965580000004	-159.166501263775\\
11.9965279999997	-159.006640074493\\
12.0964999999997	-158.917125651582\\
12.196469999999	-158.719282123142\\
12.2964419999989	-158.515926129683\\
12.3964129999986	-158.316112090899\\
12.4963840000019	-158.057654971185\\
12.5963550000015	-157.879693682758\\
12.6963260000011	-157.633158290435\\
12.7962970000008	-157.500743879948\\
12.8962659999997	-157.190582824752\\
12.9962390000001	-156.642652450563\\
13.0962099999997	-156.152856087302\\
13.1961809999993	-155.397351895126\\
13.296151999999	-155.248464577897\\
13.3961229999986	-154.809671658736\\
13.4960939999983	-154.22732071538\\
13.5960650000015	-153.424022831714\\
13.6960360000012	-152.366305183984\\
13.7960070000008	-151.690045739149\\
13.8959780000005	-150.692455036445\\
13.9959490000001	-149.922064025206\\
14.0959199999998	-148.69497643963\\
14.1958909999994	-147.852905242216\\
14.295861999999	-147.252818395543\\
14.3958329999987	-147.105938638456\\
14.4958039999983	-147.333007260999\\
14.5957750000016	-147.294026707333\\
14.6957460000012	-147.03748951536\\
14.7957170000009	-147.026462565509\\
14.8956880000005	-147.586914949724\\
14.9956590000002	-147.942656743726\\
15.0956299999998	-148.252411058535\\
15.1956009999994	-148.223402688219\\
15.2955719999991	-148.244566130805\\
15.3955429999987	-148.26340921319\\
15.4955139999984	-148.391935569558\\
15.5954850000016	-148.443847885295\\
15.6954560000013	-148.31489880788\\
15.7954270000009	-147.868569972249\\
15.8953980000006	-147.852548410926\\
15.9953690000002	-147.717167410977\\
16.0953399999999	-147.66725158599\\
16.1953109999995	-147.660165464414\\
16.2952819999991	-147.267584511568\\
16.3952529999988	-147.015952452825\\
16.4952239999984	-146.53354717121\\
16.5951950000017	-146.209127473381\\
16.6951660000013	-145.725755532489\\
16.795137000001	-145.07134632984\\
16.8951080000006	-143.919034093978\\
16.9950790000003	-143.289379906425\\
17.0950499999999	-142.624128324576\\
17.1950209999995	-142.396395500672\\
17.2949919999992	-142.143451878147\\
17.3949629999988	-141.935970910519\\
17.4949339999985	-142.2024491655\\
17.5949050000017	-142.579226463064\\
17.6948760000014	-143.224899117066\\
17.794847000001	-143.607205046633\\
17.8948180000007	-144.05377010745\\
17.9947890000003	-144.41592834513\\
18.09476	-144.613972054399\\
18.1947309999996	-144.763842370601\\
18.2947019999992	-144.342331199191\\
18.3946729999989	-143.94519761793\\
18.4946439999985	-143.153841979202\\
18.5946150000018	-142.513323990701\\
18.6945860000014	-142.0297640529\\
18.7945570000011	-141.475608203693\\
18.8945280000007	-140.983961247915\\
18.9944990000004	-140.332795687022\\
19.09447	-140.051422019196\\
19.1944409999996	-139.521465521371\\
19.2944119999993	-139.249774195124\\
19.3943829999989	-138.797237363612\\
19.4943539999986	-138.331245170136\\
19.5943250000018	-137.978247154688\\
19.6942960000015	-137.593110702241\\
19.7942670000011	-137.300701222003\\
19.8942380000008	-136.981583618584\\
19.9942090000004	-136.718502177733\\
20.0941800000001	-136.348197060723\\
20.1941509999997	-135.950715635767\\
20.2941219999993	-135.667787012038\\
20.394092999999	-135.53196390106\\
20.4940639999986	-135.41235794586\\
20.5940350000019	-135.278741923875\\
20.6940060000015	-135.256415211426\\
20.7939770000012	-135.052779346905\\
20.8939480000008	-135.02751546773\\
20.9939190000005	-134.97573078344\\
21.0938900000001	-135.171783188574\\
21.1938609999997	-135.0317851928\\
21.2938319999994	-134.920140598068\\
21.393802999999	-134.64965968959\\
21.4937739999987	-134.41156990728\\
21.5937449999983	-134.313900390691\\
21.6937160000016	-134.1988894215\\
21.7936870000012	-133.967921046646\\
21.8936580000009	-133.821175179461\\
21.9936290000005	-133.529231989358\\
22.0936000000002	-133.371768716129\\
22.1935709999998	-133.185171374864\\
22.2935419999994	-133.135430752299\\
22.3935129999991	-132.977531721463\\
22.4934839999987	-132.646586753343\\
22.5934549999984	-132.496945719315\\
22.6934260000016	-132.777624352247\\
22.7933970000013	-133.295462577572\\
22.8933680000009	-133.763619097294\\
22.9933390000006	-134.197476797546\\
23.0933100000002	-134.584625687831\\
23.1932809999998	-135.174601406441\\
23.2932519999995	-136.110809844183\\
23.3932219999988	-137.070831072319\\
23.4931939999988	-138.061922492017\\
23.5931649999984	-138.828526643402\\
23.6931360000017	-139.924709248926\\
23.7931070000013	-141.212574389342\\
23.893078000001	-142.264281450552\\
23.9930480000003	-143.385518631085\\
24.0930189999999	-144.39740405626\\
24.1929899999996	-145.406224372416\\
24.2929619999995	-146.236529962966\\
24.3929319999988	-147.485807214434\\
24.4929039999988	-148.403418313245\\
24.5928740000018	-149.133935454711\\
24.6928450000014	-149.720682549028\\
24.792816000001	-150.39931943882\\
24.8927870000007	-150.915219385569\\
24.9927580000003	-151.302934539628\\
25.092729	-151.615327530901\\
25.1926999999996	-151.962737564022\\
25.2926709999992	-152.082608387056\\
25.3926419999989	-152.417623223137\\
25.4926129999985	-152.342261542564\\
25.5925840000018	-152.701886791073\\
25.6925550000014	-152.727891760102\\
25.7925260000011	-152.998478313669\\
25.8924970000007	-152.60957433988\\
25.9924680000004	-152.815735575243\\
26.092439	-153.037183392398\\
26.1924099999997	-153.260726378289\\
26.2923809999993	-153.489201239634\\
26.3923519999989	-153.250681285004\\
26.4923229999986	-153.379830440483\\
26.5922940000019	-153.453411508395\\
26.6922650000015	-153.545301489174\\
26.7922360000011	-153.364135376474\\
26.8922070000008	-153.339782860662\\
26.9921780000004	-153.336059605699\\
27.0921479999997	-153.227895087374\\
27.1921189999994	-153.097869620357\\
27.292089999999	-153.003846435261\\
27.3920609999986	-152.902773199946\\
27.4920319999983	-152.522628605368\\
27.5920030000016	-152.534955978767\\
27.6919740000012	-152.180631201964\\
27.7919450000009	-151.940053286336\\
27.8919160000005	-151.607937481087\\
27.9918870000001	-150.900247637828\\
28.0918579999998	-150.474434482895\\
28.1918289999994	-149.827023562927\\
28.2917999999991	-148.984976230357\\
28.3917709999987	-148.053353741082\\
28.4917410000016	-146.958934079319\\
28.5917120000013	-145.804388329171\\
28.6916830000009	-144.662612784633\\
28.7916540000006	-143.859543103435\\
28.8916250000002	-142.644589142416\\
28.9915959999998	-141.760278495425\\
29.0915669999995	-141.125341257114\\
29.1915379999991	-140.572832959227\\
29.2915089999988	-140.289835107392\\
29.3914799999984	-139.712479315621\\
29.4914510000017	-139.088386230847\\
29.5914220000013	-138.782496749321\\
29.691393000001	-139.084811510448\\
29.7913640000006	-139.441306383847\\
29.8913350000003	-139.4272458483\\
29.9913049999996	-139.637435002059\\
30.0912769999995	-139.978213975483\\
30.1912469999988	-140.713441277119\\
30.2912179999985	-141.455512167166\\
30.3911890000018	-142.263332342803\\
30.5078219999996	-143.173503779026\\
30.6077929999992	-144.311245339417\\
30.7077639999989	-145.417317018913\\
30.8077349999985	-146.51249538907\\
30.9077060000018	-147.553032435255\\
31.0076770000014	-148.734806522833\\
31.1076480000011	-149.76880456138\\
31.2076190000007	-150.736137943033\\
31.3075900000003	-151.374849378448\\
31.407561	-151.797119241636\\
31.5075319999996	-152.366818379457\\
31.6075019999989	-152.801233950076\\
31.7074729999986	-152.816450209537\\
31.8074440000019	-152.537824164847\\
31.9074150000015	-152.311753308188\\
32.0073860000011	-152.161112346843\\
32.1073570000008	-151.949945451099\\
32.2073280000004	-151.609050493239\\
32.3072990000001	-151.269821861738\\
32.4072699999997	-150.765669891197\\
32.507239999999	-150.605949283135\\
32.607211999999	-150.263099594714\\
32.7071829999986	-150.255482777837\\
32.8071540000019	-150.385266896093\\
32.9071250000015	-150.448174444186\\
33.0070960000012	-150.989786438564\\
33.1070660000005	-151.480913771832\\
33.2070370000001	-151.738184884512\\
33.3070079999998	-152.403917521459\\
33.4069789999994	-152.838398184902\\
33.5069499999991	-153.454526946836\\
33.6069209999987	-154.203899243916\\
33.7068919999983	-154.720301189431\\
33.8068630000016	-155.225963169604\\
33.9068340000013	-155.255514975732\\
34.0068050000009	-155.162037447218\\
34.1067760000005	-154.99656511593\\
34.2067470000002	-154.343393061598\\
34.3067169999995	-153.499759033122\\
34.4066889999995	-152.998353020414\\
34.5066589999988	-152.417933287103\\
34.6066299999984	-151.924735465221\\
34.7066010000017	-151.756167216427\\
34.8065730000017	-151.424450578123\\
34.906543000001	-151.546107796206\\
35.0065140000006	-151.722007288284\\
35.1064850000002	-151.952926447687\\
35.2064559999999	-152.179209414753\\
35.3064269999995	-152.331429503022\\
35.4063979999992	-152.576505370407\\
35.5063689999988	-152.795501760221\\
35.6063390000018	-152.913457991912\\
35.7063110000017	-153.152327845129\\
35.8062820000014	-153.17168734074\\
35.9062520000007	-153.058445390647\\
36.0062230000003	-153.09828747664\\
36.106194	-153.083048524593\\
36.2061649999996	-152.869316046221\\
36.3061359999992	-152.945618090776\\
36.4061069999989	-153.191683330542\\
36.5060779999985	-153.31991438212\\
36.6060490000018	-153.738467198377\\
36.7060200000014	-153.961060695164\\
36.8059910000011	-154.396311334218\\
36.9059620000007	-154.890770135865\\
37.0059330000004	-155.806575876546\\
37.105904	-156.519052104537\\
37.2058739999993	-157.301360194164\\
37.3058459999993	-158.117110615859\\
37.4058159999986	-158.872006303432\\
37.5057870000019	-159.772204213185\\
37.6057580000015	-160.738055561408\\
37.7057290000012	-161.55312454395\\
37.8057000000008	-162.225240534532\\
37.9056710000004	-163.066590001689\\
38.0056420000001	-163.761776794594\\
38.1056129999997	-164.357412305263\\
38.2055839999994	-164.83984827344\\
38.305554999999	-165.408089145652\\
38.4055259999986	-166.241097709352\\
38.5054969999983	-167.240073865779\\
38.6054670000012	-168.153630267687\\
38.7054380000009	-169.18640533047\\
38.8054090000005	-170.144666426793\\
38.9053800000002	-171.114433722784\\
39.0053509999998	-172.384996934805\\
39.1053219999994	-173.451028303659\\
39.2052929999991	-173.930866579656\\
39.3052639999987	-174.466697253816\\
39.4052349999984	-174.50241130282\\
39.5052060000016	-174.980426331541\\
39.6051770000013	-175.283532371305\\
39.7051480000009	-174.650055058132\\
39.8051190000006	-174.106319652655\\
39.9050889999999	-173.566509947805\\
40.0050599999995	-173.003464667723\\
40.1050309999991	-172.371249197316\\
40.2050019999988	-171.917507487042\\
40.3049729999984	-171.2776625228\\
40.4049440000017	-171.08895347905\\
40.5049150000013	-170.740694781287\\
40.604886000001	-170.444067388645\\
40.7048570000006	-170.348355362407\\
40.8048280000003	-169.946017042305\\
40.9047989999999	-169.794616096701\\
41.0047689999992	-169.299948205493\\
41.1047399999989	-169.284028903815\\
41.2047109999985	-168.992011832602\\
41.3046810000014	-168.582949889455\\
41.4046530000014	-168.170088900012\\
41.5046240000011	-167.431729341146\\
41.6045940000004	-166.825989429267\\
41.7045660000003	-166.199186293781\\
41.804537	-165.309372790917\\
41.9045069999993	-164.69288279315\\
42.0044779999989	-163.763908226267\\
42.1044489999986	-162.93208671068\\
42.2044200000018	-162.200015300534\\
42.3043910000015	-161.272364157645\\
42.4043620000011	-160.497755452063\\
42.5043330000008	-159.26704393679\\
42.6043040000004	-158.534784047645\\
42.7042750000001	-157.822157092605\\
42.8042459999997	-157.107465786015\\
42.9042169999993	-156.361925403697\\
43.0041869999986	-155.548913827766\\
43.1041579999983	-155.031672220418\\
43.2041290000016	-154.554621623069\\
43.3041000000012	-153.876352022362\\
43.4040710000008	-153.191701780911\\
43.5040420000005	-152.475889652397\\
43.6040130000001	-151.446889587573\\
43.7039839999998	-150.411732809066\\
43.8039549999994	-149.716777512366\\
43.903925999999	-148.590639982983\\
44.0038959999983	-147.231185461307\\
44.1038670000016	-146.42044312563\\
44.2038380000013	-145.666664527605\\
44.3038090000009	-145.080305673802\\
44.4037800000006	-144.250160808113\\
44.5037510000002	-143.628151779437\\
44.6037219999998	-143.410105607198\\
44.7036929999995	-143.689470566451\\
44.8036639999991	-144.152260998439\\
44.9036339999984	-144.319337358978\\
45.0036050000017	-144.636238535679\\
45.1035760000013	-144.954430661546\\
45.203547000001	-145.494098741824\\
45.3035180000006	-145.954915090359\\
45.4034890000003	-146.388026538058\\
45.5034599999999	-146.93167270818\\
45.6034309999995	-147.510455623822\\
45.7034019999992	-148.044225235141\\
45.8033719999985	-148.849805037827\\
45.9033430000018	-149.407391746697\\
46.0033140000014	-150.151349249912\\
46.1032850000011	-150.751896816523\\
46.2032560000007	-151.553673484125\\
46.3032270000003	-152.552307484508\\
46.403198	-153.224699417639\\
46.5031689999996	-153.882056368435\\
46.6031389999989	-154.656958041175\\
46.7031099999986	-154.944509541044\\
46.8030810000018	-155.113244970727\\
46.9030520000015	-155.703559642982\\
47.0030230000011	-155.790722686745\\
47.1029940000008	-155.775970074765\\
47.2029650000004	-155.765108591266\\
47.302936	-155.976525241928\\
47.4029069999997	-155.956069960526\\
47.5028779999993	-156.045783159582\\
47.6028479999986	-156.132944359184\\
47.7028189999983	-156.296860090805\\
47.8027900000016	-156.455825886969\\
47.9027610000012	-156.782012237618\\
48.0027320000008	-157.006728098543\\
48.1027030000005	-157.389320569768\\
48.2026740000001	-157.772614067647\\
48.3026449999998	-157.919012308445\\
48.4026149999991	-158.440258083312\\
48.5025859999987	-158.748780962185\\
48.6025569999983	-159.205163559207\\
48.7025280000016	-159.588388448254\\
48.8024990000013	-159.853611898817\\
48.9024700000009	-159.913863736904\\
49.0024410000005	-160.161862927692\\
49.1024120000002	-159.720799135961\\
49.2023829999998	-159.248812779687\\
49.3023529999991	-158.490564028262\\
49.4023239999988	-158.071296141841\\
49.5022949999984	-157.275048899544\\
49.6022660000017	-156.63105267309\\
49.7022370000013	-155.960207052142\\
49.802208000001	-155.554709512478\\
49.9021790000006	-155.616107146134\\
50.0021500000003	-155.771072603088\\
50.1021209999999	-155.870039599126\\
50.2020909999992	-156.114850567519\\
50.3020619999988	-156.268860823403\\
50.4020329999985	-156.481220053272\\
50.5020040000018	-156.801265826428\\
50.6019750000014	-156.921735262629\\
50.701946000001	-157.348723749829\\
50.8019170000007	-157.581523353961\\
50.901887	-157.974860050755\\
51.0018579999996	-158.232469510275\\
51.1018289999993	-158.403227123113\\
51.2017999999989	-158.457570547513\\
51.3017709999986	-158.403114076809\\
51.4017410000015	-158.436349274473\\
51.5017130000015	-158.274696132206\\
51.6016820000004	-158.068632744309\\
51.7016550000008	-158.042361443811\\
51.8182870000019	-157.965168898399\\
51.9182580000015	-157.842998277041\\
52.0182290000012	-157.90732084931\\
52.1182000000008	-157.911001000231\\
52.2181710000004	-157.768392760451\\
52.3181420000001	-157.768634991533\\
52.4181129999997	-157.60428398338\\
52.518082999999	-157.234949312516\\
52.6180539999987	-156.863787565726\\
52.7180249999983	-156.33398774879\\
52.8179960000016	-156.308601887299\\
52.9179670000012	-155.611094932127\\
53.0179380000009	-155.507438545688\\
53.1179090000005	-155.167589098108\\
53.2178800000002	-154.973468505336\\
53.3178509999998	-154.83199715279\\
53.4178219999994	-154.878196459773\\
53.5177919999987	-155.303782855783\\
53.6177629999984	-155.296288355142\\
53.7177340000017	-156.032997097486\\
53.8177050000013	-156.857595430761\\
53.9176760000009	-157.523505997299\\
54.0176470000006	-158.480623075624\\
54.1176180000002	-159.292819883781\\
54.2175889999999	-159.649102559139\\
54.3175589999992	-160.07849769933\\
54.4175299999988	-160.191389433323\\
54.5175009999984	-160.016786150724\\
54.6174720000017	-159.793413271915\\
54.7174430000014	-159.043369723906\\
54.817414000001	-158.052171645402\\
54.9173850000006	-157.226824510245\\
55.0173560000003	-156.402951300022\\
55.1173259999996	-155.290354709721\\
55.2172969999992	-154.258099380584\\
55.3172679999989	-153.422488505419\\
55.4172389999985	-152.537300326535\\
55.5172100000018	-151.621259219295\\
55.6171810000014	-150.730006272126\\
55.7171520000011	-149.617027791888\\
55.8171230000007	-148.6284535429\\
55.9170940000004	-147.58312610737\\
56.0170639999997	-146.805914560656\\
56.1170349999993	-146.016798365736\\
56.2170059999989	-145.125954986721\\
56.3169769999986	-144.445348587925\\
56.4169480000019	-143.681265791017\\
56.5169190000015	-143.308869711077\\
56.6168900000011	-143.099576519503\\
56.7168610000008	-142.846315075581\\
56.8168320000004	-142.343207847197\\
56.9168030000001	-142.355330810092\\
57.0167739999997	-142.742683877418\\
57.116743999999	-143.253199752355\\
57.2167149999987	-143.852577391665\\
57.3166859999983	-144.382367054147\\
57.4166570000016	-145.097041216465\\
57.5166280000012	-145.835108696784\\
57.6165990000009	-146.355510303598\\
57.7165700000005	-146.930172633046\\
57.8165410000001	-147.177778020243\\
57.9165109999994	-147.980347337512\\
58.0164819999991	-148.561081128126\\
58.1164529999987	-149.093245129169\\
58.2164239999984	-149.521680309067\\
58.3163950000016	-149.928573098004\\
58.416365000001	-150.587402207239\\
58.5163370000009	-151.057692241739\\
58.6163070000002	-151.858531699244\\
58.7162779999999	-152.565072591543\\
58.8162489999995	-153.39633382628\\
58.9162199999992	-154.308342329383\\
59.0161909999988	-155.339335137143\\
59.1161619999984	-156.459906445157\\
59.2161330000017	-157.194269670358\\
59.316103000001	-158.107051283788\\
59.4160740000007	-158.561840307165\\
59.5160450000003	-159.109777766112\\
59.6160159999999	-159.182313963689\\
59.7159869999996	-159.214487592924\\
59.8159579999992	-158.911991660589\\
59.9159279999985	-158.377154866503\\
60.0158990000018	-157.64938514203\\
60.1158700000015	-156.491215246089\\
60.2158410000011	-155.326754495566\\
60.3158120000007	-154.633661601556\\
60.4157830000004	-153.716000352493\\
60.515754	-152.826049883821\\
60.6157239999993	-151.776493204335\\
60.715694999999	-151.103653891835\\
60.8156659999986	-150.931746939159\\
60.9156370000019	-150.708630031136\\
61.0156080000015	-150.466332402677\\
61.1155790000012	-149.990910822573\\
61.2155500000008	-150.114335903471\\
61.3155200000001	-150.487219742672\\
61.4154909999997	-150.94597210012\\
61.5154619999994	-151.069247852345\\
61.615432999999	-151.285483290639\\
61.7154039999987	-151.871206903722\\
61.8153740000016	-152.631085314735\\
61.9153460000016	-153.442295993869\\
62.0153160000009	-153.916040299967\\
62.1152870000005	-154.761199629681\\
62.2152580000002	-155.406721358145\\
62.3152289999998	-156.418059860672\\
62.4151999999995	-157.120353207553\\
62.5151709999991	-157.643992750352\\
62.6151419999987	-158.338572509916\\
62.7151120000017	-158.701340295167\\
62.8150830000013	-159.129282699341\\
62.915054000001	-159.240263670256\\
63.0150250000006	-159.225442297711\\
63.1149960000002	-159.014713682153\\
63.2149669999999	-159.0397304674\\
63.3149379999995	-158.609518340804\\
63.4149060000018	-158.154171742469\\
63.5148789999985	-157.342185013713\\
63.6148500000018	-157.081201021088\\
63.7148210000014	-156.418337977218\\
63.814792000001	-155.820916647532\\
63.9147630000007	-155.226429160258\\
64.0147340000003	-154.609138252725\\
64.114705	-154.067966601461\\
64.2146759999996	-153.525827500326\\
64.3146459999989	-152.921586062156\\
64.4146169999985	-152.319057110548\\
64.5145880000018	-152.171934991934\\
64.6145590000015	-151.848159410513\\
64.7145300000011	-152.017279987691\\
64.8145010000007	-151.609256854477\\
64.9144720000004	-151.730540154676\\
65.0144419999997	-151.609822861091\\
65.1144129999993	-151.742273474332\\
65.214383999999	-151.793349879495\\
65.3143549999986	-152.165529828912\\
65.4143260000019	-152.640721862453\\
65.5142970000015	-153.12940100515\\
65.6142680000012	-153.696330730999\\
65.7142390000008	-154.223213957982\\
65.8142090000001	-154.588834656135\\
65.9141799999998	-155.161171240701\\
66.0141509999994	-155.358227387547\\
66.114121999999	-155.703663349311\\
66.2140929999987	-156.202834004452\\
66.3140639999983	-156.689801625796\\
66.4140350000016	-156.904449058703\\
66.5140060000012	-157.3462319033\\
66.6139760000005	-157.744223337394\\
66.7139470000002	-157.992506426709\\
66.8139179999998	-158.187104859161\\
66.9138889999995	-158.36763648318\\
67.0138599999991	-158.339430968044\\
67.1138309999988	-158.343662719789\\
67.2138019999984	-158.174275286339\\
67.3137730000017	-157.778062337609\\
67.4137440000013	-157.090676006719\\
67.5137140000006	-156.270325388965\\
67.6136850000003	-155.475951974525\\
67.7136559999999	-154.855292846371\\
67.8136269999995	-154.206314094336\\
67.9135979999992	-153.492547750282\\
68.0135689999988	-153.372546630907\\
68.1135399999985	-153.301922718072\\
68.2135110000017	-153.335579870994\\
68.3134820000014	-153.81878968576\\
68.4134520000007	-154.291450477837\\
68.5134230000003	-154.978403945698\\
68.613394	-155.557655925186\\
68.7133649999996	-157.018665782316\\
68.8133359999993	-158.114625393145\\
68.9133069999989	-159.147875352038\\
69.0132779999985	-160.128859349915\\
69.1132490000018	-161.386637154186\\
69.2132190000011	-162.414601035869\\
69.3131900000008	-163.314837834787\\
69.4131610000004	-164.258801749676\\
69.513132	-164.983853995305\\
69.6131029999997	-165.722223526222\\
69.7130739999993	-166.365199917007\\
69.813044999999	-166.694515366255\\
69.9130149999983	-166.953691168124\\
70.0129860000015	-167.268040693013\\
70.1129570000012	-167.351086242309\\
70.2129280000008	-167.720859137067\\
70.3128990000005	-168.072976751731\\
70.4128700000001	-168.202904538001\\
70.5128409999998	-168.11785962247\\
70.6128109999991	-168.256670016799\\
70.712782999999	-168.488102844766\\
70.8127529999983	-168.896513618831\\
70.9127240000016	-168.899417465911\\
71.0126950000013	-169.452132816847\\
71.1126660000009	-169.552873361507\\
71.2126370000005	-169.587247260092\\
71.3126080000002	-169.693427717379\\
71.4125789999998	-169.310086380502\\
71.5125489999991	-169.006805218245\\
71.6125199999988	-168.360864350077\\
71.7124909999984	-167.479723980114\\
71.8124620000017	-166.842160822946\\
71.9124330000013	-165.912563214962\\
72.012404000001	-164.870168415414\\
72.1123750000006	-164.183202579064\\
72.2123460000003	-163.730202342574\\
72.3123159999996	-163.427580090947\\
72.4122869999992	-162.89721231129\\
72.5122579999988	-162.237210794224\\
72.6122289999985	-161.004497636071\\
72.7122000000018	-159.510145982186\\
72.8121710000014	-158.356437448256\\
72.912142000001	-157.473767287024\\
73.0121130000007	-156.581926963683\\
73.112083	-155.574070647072\\
73.2120539999996	-154.826423441982\\
73.3120249999993	-154.489576446851\\
73.4119959999989	-153.89704801969\\
73.5119669999985	-153.569742347679\\
73.6119380000018	-152.930084590257\\
73.7119080000011	-152.490208151982\\
73.8118790000008	-151.693956369632\\
73.9118500000004	-151.138213443951\\
74.0118199999997	-150.476977775865\\
74.1117919999997	-150.108784372919\\
74.2117629999993	-149.530178319144\\
74.3117329999986	-149.568370995717\\
74.4117039999983	-149.633113991445\\
74.5116750000016	-149.70318627228\\
74.6116440000005	-149.412790081337\\
74.7116170000008	-149.397065071161\\
74.8115880000005	-149.520000256355\\
74.9115569999994	-149.800712789213\\
75.0115289999994	-149.890804690522\\
75.1114999999991	-150.617067359416\\
75.2114709999987	-151.013005549369\\
75.3114419999984	-151.809987486631\\
75.4114130000016	-152.450916793396\\
75.5113830000009	-152.979654778577\\
75.6113540000006	-153.379449993266\\
75.7113250000002	-153.612596480741\\
75.8112959999999	-153.951124945873\\
75.9112669999995	-154.170577458142\\
76.0112379999991	-154.133696263254\\
76.1112079999984	-154.136372317208\\
76.2111790000017	-154.260478108409\\
76.3111500000014	-154.236865711882\\
76.411121000001	-154.790100192324\\
76.5110920000006	-155.349606606475\\
76.6110630000003	-156.089214465499\\
76.7110329999996	-156.549356194579\\
76.8110039999992	-157.339183885326\\
76.9109749999989	-158.410160896299\\
77.0109459999985	-159.366616186376\\
77.1109170000018	-159.914051705995\\
77.2108880000014	-160.519680383589\\
77.3108590000011	-161.35589882613\\
77.4108290000004	-161.687585673606\\
77.5108	-161.913431240095\\
77.6107709999997	-161.93561281646\\
77.7107419999993	-161.915361034893\\
77.8107129999989	-161.993710344612\\
77.9106839999986	-161.508288237094\\
78.0106550000019	-161.033437514025\\
78.1106260000015	-160.71355781044\\
78.2105960000008	-160.431384636375\\
78.3105670000004	-160.233046480113\\
78.4105359999994	-160.319335924134\\
78.5105089999997	-160.289715832013\\
78.6104799999994	-160.380350938818\\
78.710450999999	-160.687019068459\\
78.8104209999983	-160.8639321842\\
78.9103920000016	-160.92688426264\\
79.0103630000012	-160.64773283324\\
79.1103340000009	-160.598455514396\\
79.2103050000005	-160.282834781424\\
79.3102760000002	-159.731326622456\\
79.4102469999998	-159.282783513439\\
79.5102179999994	-158.946838532202\\
79.6101879999987	-158.557362042974\\
79.7101589999984	-158.041184704795\\
79.8101300000017	-157.709880538215\\
79.9101010000013	-157.550438534691\\
80.0100720000009	-157.701377254588\\
80.1100430000006	-157.743084798032\\
80.2100140000002	-157.916149759076\\
80.3099839999995	-158.220366842633\\
80.4099549999992	-158.596775133238\\
80.5099259999988	-158.723261132952\\
80.6098969999985	-159.208718944368\\
80.7098680000017	-159.414596280133\\
80.8098390000014	-159.510683367136\\
80.909810000001	-159.528094413566\\
81.0097800000003	-159.694741983809\\
81.109751	-160.036398682015\\
81.2097219999996	-160.298186563013\\
81.3096929999992	-160.526313781734\\
81.4096639999989	-160.977994657538\\
81.5096349999985	-161.376836300471\\
81.6096060000018	-161.970574597408\\
81.7095770000014	-162.339408580823\\
81.8095480000011	-163.065042756577\\
81.9095180000004	-163.200236882937\\
82.009489	-163.458468974459\\
82.1094599999997	-163.695736149747\\
82.2094309999993	-163.605772261855\\
82.309401999999	-163.653841530711\\
82.4093729999986	-163.130366372077\\
82.5093440000019	-162.434771196866\\
82.6093150000015	-161.450273891814\\
82.7092850000008	-160.863094728884\\
82.8092560000005	-159.883990296194\\
82.9092270000001	-159.073293168255\\
83.0091979999997	-158.274412601434\\
83.1091689999994	-157.799052758535\\
83.209139999999	-157.267187785607\\
83.3091109999987	-156.760694636879\\
83.4090819999983	-156.753843360289\\
83.5090530000016	-156.928096149246\\
83.6090230000009	-157.43180801776\\
83.7089940000005	-158.015721054885\\
83.8089650000002	-158.609286486562\\
83.9089359999998	-159.192497695568\\
84.0089069999995	-159.864818703709\\
84.1088779999991	-160.390550075314\\
84.2088489999987	-161.39476225304\\
84.3088199999984	-161.971879389353\\
84.4087910000017	-162.566233198764\\
84.5087620000013	-163.183261301187\\
84.6087320000006	-163.72908896954\\
84.7087030000002	-163.942461485995\\
84.8086739999999	-164.407224009807\\
84.9086449999995	-164.397580177506\\
85.0086159999992	-164.464510900681\\
85.1085869999988	-164.398655206879\\
85.2085579999984	-163.97413601751\\
85.3085290000017	-163.690354480183\\
85.408499000001	-163.32953109964\\
85.5084700000007	-162.846349052366\\
85.6084410000003	-162.210301148402\\
85.708412	-161.797167003726\\
85.8083829999996	-161.402368394202\\
85.9083539999992	-160.706622320678\\
86.0083239999985	-159.532157617959\\
86.1082959999985	-158.299175685926\\
86.2082670000018	-157.136921024372\\
86.3082370000011	-155.840606446135\\
86.4082080000007	-155.350319098633\\
86.5081790000004	-154.511388054008\\
86.60815	-153.85403333501\\
86.7081209999997	-153.534391802342\\
86.8080919999993	-153.052422068193\\
86.9080629999989	-152.917419771457\\
87.0080339999986	-153.010154126357\\
87.1080050000019	-153.642955335251\\
87.2079760000015	-154.060084102881\\
87.3079470000011	-154.95385044107\\
87.4079170000005	-155.827882907501\\
87.5078880000001	-156.492184290799\\
87.6078589999997	-157.331256545608\\
87.7078299999994	-157.841969701502\\
87.807800999999	-158.157535441638\\
87.9077719999987	-158.487929792775\\
88.0077429999983	-158.673631649086\\
88.1077140000016	-158.510783078508\\
88.2076850000012	-158.566340620741\\
88.3076550000005	-158.523278503813\\
88.4076260000002	-158.287618876888\\
88.5075969999998	-158.28701089281\\
88.6075679999994	-158.199531603588\\
88.7075389999991	-158.340936116772\\
88.8075099999987	-158.378009271479\\
88.9074809999984	-158.577228570774\\
89.0074520000016	-158.939869720228\\
89.1074230000013	-159.105409631334\\
89.2073940000009	-159.575660915481\\
89.3073650000006	-160.057022767116\\
89.4073360000002	-160.603042322402\\
89.5073059999995	-160.822670049784\\
89.6072769999992	-161.161121442365\\
89.7072479999988	-161.430325803847\\
89.8072189999984	-161.682187332258\\
89.9071900000017	-161.922118534859\\
90.0071610000014	-161.692055077264\\
90.107132000001	-161.708635712679\\
90.2071030000006	-161.556563216314\\
90.3070740000003	-161.268272860914\\
90.4070449999999	-161.116669488795\\
90.5070159999996	-160.955221540455\\
90.6069859999989	-160.630713769868\\
90.7069569999985	-160.573882625498\\
90.8069280000018	-160.221309807502\\
90.9235609999996	-159.775748076547\\
91.0235319999992	-159.526645087011\\
91.1235029999989	-158.882745699835\\
91.2234739999985	-158.371299805348\\
91.3234450000018	-157.93210353933\\
91.4234150000011	-157.292283888459\\
91.5233860000008	-156.885650817948\\
91.6233570000004	-156.464038189189\\
91.723328	-156.032363442392\\
91.8232949999983	-155.661965028196\\
91.9232699999993	-155.326729110608\\
92.023240999999	-155.052362730887\\
92.1232119999986	-154.626706143551\\
92.2231830000019	-154.338841598944\\
92.3231540000015	-153.848998022759\\
92.4231240000008	-153.729867166592\\
92.5230950000005	-153.380051661308\\
92.6230660000001	-153.223141134553\\
92.7230369999997	-152.701352789064\\
92.8230079999994	-152.304887076148\\
92.922978999999	-152.214799597284\\
93.0229499999987	-152.288049439678\\
93.1229209999983	-152.448602920524\\
93.2228920000016	-152.199229430358\\
93.3228630000012	-152.45270861075\\
93.4228340000009	-153.199709492433\\
93.5228040000002	-153.883237865497\\
93.6227749999998	-154.917964803216\\
93.7227459999995	-155.653108452546\\
93.8227169999991	-156.541326616158\\
93.9226879999987	-157.457766346484\\
94.0226589999984	-157.784961525387\\
94.1226300000017	-158.178252322854\\
94.2226010000013	-158.199479489853\\
94.3225720000009	-157.851834280303\\
94.4225430000006	-157.322640784407\\
94.5225129999999	-156.700533299238\\
94.6224839999995	-156.408536492403\\
94.7224549999992	-155.818447521706\\
94.8224259999988	-155.297376419828\\
94.9223969999985	-155.07330885359\\
95.0223680000017	-154.493015582817\\
95.1223390000014	-154.551529760685\\
95.222310000001	-153.925610307932\\
95.3222810000007	-154.124215867954\\
95.422251	-153.995317790332\\
95.5222219999996	-154.031583208578\\
95.6221929999992	-153.844128150195\\
95.7221639999989	-153.630568519818\\
95.8221349999985	-153.363700917432\\
95.9221060000018	-152.969456709687\\
96.0220770000014	-152.66213112885\\
96.1220480000011	-152.020443748408\\
96.2220190000007	-151.857362298346\\
96.3219900000004	-151.374767712128\\
96.4219599999997	-150.78787308096\\
96.5219309999993	-150.464630540157\\
96.621901999999	-149.771086330411\\
96.7218729999986	-149.036095632907\\
96.8218440000019	-148.326196962838\\
96.9218150000015	-147.094478804111\\
97.0217860000012	-146.365477435026\\
97.1217570000008	-145.490846256499\\
97.2217280000004	-144.826680731968\\
97.3216990000001	-144.083053544759\\
97.4216699999997	-143.745056887577\\
97.521639999999	-143.267635433259\\
97.6216109999987	-142.487553033856\\
97.7215819999983	-141.982390642632\\
97.8215530000016	-141.86556073277\\
97.9215240000012	-141.451271926815\\
98.0214950000009	-140.93860082866\\
98.1214660000005	-140.451266792961\\
98.2214370000002	-140.598230961918\\
98.3214079999998	-140.601278204281\\
98.4213789999994	-140.680483557969\\
98.5213499999991	-140.794258735717\\
98.6213209999987	-140.838779981952\\
98.7212919999984	-141.033066110456\\
98.8212620000013	-141.25308628249\\
98.9212330000009	-141.704722944811\\
99.0212040000006	-142.370837657203\\
99.1211750000002	-142.861878669837\\
99.2211459999999	-143.658411869927\\
99.3211169999995	-144.454461304671\\
99.4210879999991	-145.216579286153\\
99.5210589999988	-146.313240100453\\
99.6210290000017	-147.146548986349\\
99.7210000000014	-147.909577965369\\
99.820971000001	-148.656199880302\\
99.9209420000007	-149.56727996804\\
100.020913	-150.218629920227\\
100.120884	-150.70862348219\\
100.220855	-151.360002774867\\
100.320825999999	-151.667238689217\\
100.420796999999	-151.81911862701\\
100.520767999998	-152.218800197399\\
100.620739000002	-152.198638035884\\
100.720709000001	-152.286096847474\\
100.820680000001	-152.535986047851\\
100.920651	-152.397890407012\\
101.020622	-152.56473710287\\
101.120593	-152.354170310653\\
101.220563999999	-152.649205221676\\
101.320534999999	-152.841730108793\\
101.420505999999	-152.908590541465\\
101.520477000002	-152.894360847356\\
101.620447000001	-153.223406054196\\
101.720419000001	-153.269387227727\\
101.820390000001	-153.61982155893\\
101.92036	-153.79256994458\\
102.020331	-153.697019186443\\
102.120301999999	-153.694297085422\\
102.220272999999	-153.379519677954\\
102.320243999999	-153.191180594733\\
102.420214999998	-152.976738212399\\
102.520185000001	-152.482044669052\\
102.620156000001	-151.957963932999\\
102.720127000001	-151.109086501846\\
102.820098	-150.528582090696\\
102.920069	-149.677027286257\\
103.020039999999	-149.416597915966\\
103.120009999999	-149.065828412813\\
103.219981999999	-148.859981051496\\
103.319952999998	-148.483169715185\\
103.419924000002	-148.453338198232\\
103.519895000001	-148.4746115733\\
103.619865000001	-148.597190797064\\
103.719836	-148.879571806104\\
103.819807	-149.208036239878\\
103.919777999999	-149.36641029255\\
104.019748999999	-149.407252862396\\
104.119719999999	-149.827222911896\\
104.219690999998	-149.998065722863\\
104.319662000002	-150.218818117254\\
104.419633000001	-150.577461291424\\
104.519604000001	-150.775218529896\\
104.619574	-151.361772903875\\
104.719545	-152.112316038789\\
104.819516	-152.874010841341\\
104.919486999999	-153.592023418103\\
105.019457999999	-154.321904820354\\
105.119428999998	-155.332778680769\\
105.219400000002	-156.263659755833\\
105.319371000001	-156.706671621978\\
105.419341000001	-157.599395416584\\
105.519313000001	-158.253434919405\\
105.619283	-158.821616144353\\
105.719254	-159.38682007085\\
105.819224999999	-160.152383136886\\
105.919195999999	-160.342540733549\\
106.019166999999	-161.060318494993\\
106.119138000002	-161.180346402893\\
106.219109000001	-161.286292078591\\
106.319080000001	-161.331053535413\\
106.419051000001	-161.028458760489\\
106.519022	-160.565306711547\\
106.618992	-160.101081726019\\
106.718962999999	-159.271559726934\\
106.818933999999	-158.855011003042\\
106.918904999999	-158.662837414607\\
107.018875999998	-158.364388327674\\
107.118847000002	-158.168967114043\\
107.218818000001	-158.09243981854\\
107.318789000001	-158.103833606907\\
107.418759	-158.295508941673\\
107.51873	-158.10735820854\\
107.618700999999	-157.79435850022\\
107.718671999999	-157.638826159716\\
107.818642999999	-157.471555168014\\
107.918613999998	-156.920351470303\\
108.018585000002	-156.606903216205\\
108.118556000001	-156.036329594726\\
108.218526000001	-155.464545988059\\
108.318498000001	-154.980809235791\\
108.418468	-154.393001159501\\
108.518438999999	-153.978582440615\\
108.618409999999	-153.774253412493\\
108.718380999999	-153.640358252732\\
108.818351999998	-153.515687719022\\
108.918323000002	-153.8202087576\\
109.018294000001	-153.997957522654\\
109.118265000001	-154.23514103048\\
109.218236000001	-154.668177087663\\
109.318207	-154.99304268419\\
109.418178	-155.098155116881\\
109.518149	-155.413390971603\\
109.618118999999	-155.674257135254\\
109.718089999998	-155.754685547211\\
109.818061000002	-155.726552743353\\
109.918032000001	-155.901502320354\\
110.018003000001	-155.708996072551\\
110.117974000001	-155.307161250918\\
110.234606999999	-154.821330905228\\
110.334577000001	-154.647727455913\\
110.434548000001	-154.31262851026\\
110.534519000001	-154.266682329613\\
110.63449	-153.719859261163\\
110.734461	-153.559178155441\\
110.834432	-153.831316999843\\
110.934402999999	-153.820554839017\\
111.034373999999	-154.033223425262\\
111.134344999999	-154.185526447485\\
111.234316000002	-154.421391390321\\
111.334286000001	-154.497239461343\\
111.434257000001	-154.373553063301\\
111.534228	-154.571610222008\\
111.634199	-154.657344561847\\
111.73417	-154.321325002965\\
111.834140999999	-154.034373033107\\
111.934111999999	-153.662145408057\\
112.034082999999	-153.051365809859\\
112.134053000002	-152.718624584831\\
112.234024000001	-152.504827098786\\
112.333995000001	-152.442980187006\\
112.433966000001	-152.365969346985\\
112.533937	-152.452545755786\\
112.633908	-152.797294447697\\
112.733878999999	-153.24086500976\\
112.833849999999	-154.270850263469\\
112.933820999999	-155.294490637944\\
113.033791999998	-156.423469240915\\
113.133763000002	-157.684219233966\\
113.233734000001	-158.608807141222\\
113.333704000001	-159.133597364198\\
113.433675	-159.493906754062\\
113.533646	-159.830914306629\\
113.633617	-159.955463465288\\
113.733587999999	-159.811674461276\\
113.833558999999	-159.727856485133\\
113.933529999998	-159.396687980544\\
114.033501000002	-158.917601684174\\
114.133472000001	-158.374991221776\\
114.233442000001	-157.869993421259\\
114.333413	-157.55074761968\\
114.433384	-157.23557263735\\
114.533355	-157.067210176157\\
114.633325999999	-156.756310588593\\
114.733296999999	-156.350757834076\\
114.833267999998	-155.921925358099\\
114.933239000002	-155.688868961526\\
115.033210000001	-155.298677385979\\
115.133181000001	-154.756112718679\\
115.233151	-154.474401586496\\
115.333122	-154.097928013528\\
115.433093	-153.568641848164\\
115.533063999999	-153.250869761418\\
115.633034999999	-152.684575437228\\
115.733005999999	-152.240078903341\\
115.832977000002	-151.97827533414\\
115.932948000001	-151.852821940708\\
116.032919000001	-151.622064159025\\
116.132890000001	-151.732338657134\\
116.232861	-151.996877722491\\
116.332831	-152.399950786656\\
116.432801999999	-152.907668998254\\
116.532772999999	-153.400866488981\\
116.632743999999	-153.966183688866\\
116.732714999998	-154.302586641739\\
116.832686000002	-154.43800423862\\
116.932657000001	-154.877610579861\\
117.032628000001	-154.930646586759\\
117.132599	-155.014408208493\\
117.23257	-154.955602654205\\
117.332539999999	-155.089968958194\\
117.432510999999	-154.973445606945\\
117.532481999999	-154.914733158704\\
117.632452999998	-154.929668976202\\
117.732424000002	-154.68661433239\\
117.832395000001	-154.646587068857\\
117.932366000001	-154.351586255588\\
118.032337000001	-154.211919461109\\
118.132308	-154.108201647853\\
118.232279	-153.907540402378\\
118.332249999999	-153.672339908428\\
118.432220999999	-153.380053857173\\
118.532190999998	-153.375565684612\\
118.632162000002	-152.995473569649\\
118.732133000001	-152.948006476877\\
118.832104000001	-152.808339305309\\
118.932075000001	-152.768639675661\\
119.032046	-152.419127509132\\
119.132017	-151.888949667922\\
119.231988	-151.88989597395\\
119.331958999999	-151.731603409605\\
119.431928999998	-151.929360627344\\
119.531900000002	-151.962139625497\\
119.631871000001	-152.155973869584\\
119.731842000001	-152.723495898374\\
119.831813000001	-152.919848425861\\
119.931784	-153.29672134877\\
120.031755	-153.304506615967\\
120.131726	-153.464076908874\\
120.231696999999	-153.174768935141\\
120.331667999999	-153.083378880738\\
120.431638999999	-152.407754332892\\
120.531610000002	-152.016252943035\\
120.631580000001	-151.36467753391\\
120.731551000001	-150.37215824826\\
120.831522	-149.925725198183\\
120.931493	-149.416604608136\\
121.031464	-148.803122713085\\
121.131434999999	-148.449886990329\\
121.231405999999	-148.176439894125\\
121.331376999999	-148.269651211252\\
121.431348000002	-148.528073274256\\
121.531319000002	-149.335389762655\\
121.631289000001	-149.952868432074\\
121.731261000001	-150.673916143889\\
121.831231	-151.673358216646\\
121.931202	-152.801290667394\\
122.031172999999	-153.730148853318\\
122.131143999999	-154.849542694503\\
122.231114999999	-155.608391065049\\
122.331085999998	-156.659408219017\\
122.431057000002	-157.049310622857\\
122.531028000001	-157.397369673293\\
122.630999000001	-157.549277722176\\
122.730970000001	-157.475777124302\\
122.830941	-157.298645143963\\
122.930912	-157.340106732195\\
123.030881999999	-156.699965504957\\
123.130852999999	-156.244596074461\\
123.230823999998	-155.874420094131\\
123.330795000002	-155.342664744422\\
123.430766000001	-154.654899540289\\
123.530737000001	-154.053666198926\\
123.630708000001	-152.9849666928\\
123.730679	-152.349613348799\\
123.830649	-151.459953756603\\
123.930621	-150.222770148519\\
124.030590999999	-149.524522945299\\
124.130562999999	-148.668020568482\\
124.230533000002	-147.875769795592\\
124.330504000001	-146.578623128942\\
124.430475000001	-145.952381863844\\
124.530446000001	-145.583303658831\\
124.630417	-145.351812048964\\
124.730388	-145.219755188709\\
124.830359	-145.235171140325\\
124.930328999999	-145.234521843089\\
125.030299999999	-145.87223449098\\
125.130271000002	-145.954299882539\\
125.230242000001	-146.063254902487\\
125.330213000001	-146.520619793909\\
125.430184000001	-146.862654245506\\
125.530155	-147.350305033297\\
125.630126	-147.769128934328\\
125.730097	-148.075223215256\\
125.830067999999	-148.181392263205\\
125.930038999999	-148.377063012817\\
126.030009000002	-148.58031414549\\
126.129981000002	-148.69944776093\\
126.229952000002	-148.721355330456\\
126.329922000001	-148.80543904684\\
126.429893	-148.600636297609\\
126.529864	-148.8518607583\\
126.629835	-149.06442457366\\
126.729805999999	-149.42391854399\\
126.829776999999	-149.660701302191\\
126.929747999999	-150.220772615042\\
127.029718999998	-150.600027087364\\
127.129690000002	-151.017794526848\\
127.229660000001	-151.41741018014\\
127.329631000001	-151.845169256666\\
127.429602	-151.804336449791\\
127.529573	-151.58030176228\\
127.629543999999	-151.290093095739\\
127.729514999999	-150.562963699293\\
127.829485999999	-150.213786734919\\
127.929456999998	-149.754324910755\\
128.029428000002	-149.313012869249\\
128.129399000001	-149.269394563814\\
128.229370000001	-149.063721912693\\
128.32934	-148.775070977516\\
128.429311	-148.71111592561\\
128.529282	-148.810002116757\\
128.629252999999	-148.899679971469\\
128.729223999999	-148.817814005291\\
128.829194999998	-148.857945703237\\
128.929166000002	-148.759248056414\\
129.029137000001	-148.993823913222\\
129.129108000001	-148.683993202623\\
129.229079000001	-148.618668352053\\
129.32905	-148.47921574373\\
129.429021	-148.462660890928\\
129.528990999999	-148.385389370024\\
129.628961999999	-148.172754438241\\
129.728932999999	-147.829484380588\\
129.828904000002	-147.275471754531\\
129.928875000001	-147.096369391417\\
130.028846000001	-146.67709596942\\
130.128817000001	-146.471385645486\\
130.228788	-146.525718039855\\
130.328759	-146.289453416386\\
130.42873	-146.107826856087\\
130.528700999999	-146.269292602674\\
130.628670999999	-146.268841982338\\
130.728642000002	-146.396585217842\\
130.828613000001	-146.640672856323\\
130.928584000001	-146.702826268982\\
131.028555000001	-146.729185808439\\
131.128526	-147.044678594358\\
131.228497	-147.286307352425\\
131.328468	-147.690253051911\\
131.428438999999	-148.435973196422\\
131.528409999999	-149.133848643426\\
131.628379999998	-150.005609260728\\
131.728351000002	-150.977756873012\\
131.828322000001	-151.927573832922\\
131.928293000001	-152.737884865418\\
132.028264	-153.531195474814\\
132.128235	-154.143892979069\\
132.228206	-154.59524187774\\
132.328176999999	-154.994665577494\\
132.428147999999	-154.885488043387\\
132.528118999999	-155.130773572668\\
132.628089999998	-155.422567112362\\
132.744721999999	-155.817612985151\\
132.844693999999	-155.906867534631\\
132.944664999999	-155.568788218574\\
133.044634999998	-155.260792079152\\
133.144606000002	-155.407201688738\\
133.244577000001	-155.148914840694\\
133.344548000001	-154.491039850116\\
133.444519000001	-153.588430164234\\
133.54449	-152.842333829767\\
133.644461	-151.87221340003\\
133.744432	-151.199826070908\\
133.844402999999	-150.450517455702\\
133.944373999999	-149.50322009065\\
134.044344999998	-149.093840946208\\
134.144316000002	-148.44992217322\\
134.244286000001	-148.037193727538\\
134.344257000001	-147.745423948775\\
134.444228	-147.551922934488\\
134.544199	-147.27594873964\\
134.64417	-146.928485398087\\
134.744140999999	-146.622121350629\\
134.844111999999	-146.255209820274\\
134.944082999998	-146.158615676691\\
135.044054000002	-145.729706789806\\
135.144025000001	-145.295431250816\\
135.243995000001	-144.95398392295\\
135.343966	-144.636052317859\\
135.443937	-144.171203925607\\
135.543908	-143.893904791229\\
135.643878999999	-143.494296034622\\
135.743849999999	-142.953783496245\\
135.843820999999	-142.489532299047\\
135.943792000002	-142.099708656984\\
136.043763000001	-141.610758827192\\
136.143734000001	-141.266712303474\\
136.243704	-140.688365455748\\
136.343676	-140.057483982717\\
136.443646	-139.448700311036\\
136.543616999999	-139.138862597477\\
136.643587999999	-138.368755308126\\
136.743558999999	-138.001724059539\\
136.843529999998	-137.94725325803\\
136.943501000002	-137.370973585954\\
137.043472000001	-137.090540872132\\
137.143443000001	-136.526482081792\\
137.243414	-136.346415260987\\
137.343384	-136.052967665884\\
137.443354999999	-135.684762644725\\
137.543325999999	-135.571221720381\\
137.643296999999	-135.332545559725\\
137.743267999998	-135.175812954411\\
137.843239000002	-135.030203527668\\
137.943210000001	-135.236187166482\\
138.043181000001	-135.500465005258\\
138.143152000001	-135.864942206014\\
138.243122	-135.881946102573\\
138.343092999999	-135.992067035652\\
138.443063999999	-136.127977195169\\
138.543034999999	-136.795475228747\\
138.643005999998	-137.276077711512\\
138.742977000002	-137.760558604184\\
138.842948000001	-137.9004191102\\
138.942919000001	-138.452538652091\\
139.042890000001	-138.843406112901\\
139.142861	-139.373553357088\\
139.242831	-139.868431316386\\
139.342801999999	-140.313947900319\\
139.442772999999	-140.566178924068\\
139.542743999998	-140.970886352986\\
139.642715000002	-141.342816956354\\
139.742686000001	-141.999062084586\\
139.842657000001	-142.688388102703\\
139.942628000001	-143.101890755356\\
140.042599	-143.788011874759\\
140.14257	-144.329628586852\\
140.242541	-144.987621404123\\
140.342510999999	-145.345213747427\\
140.442481999999	-145.81950018981\\
140.542453000002	-146.000733593473\\
140.642424000001	-145.615460321492\\
140.742395000001	-145.484129263238\\
140.842366000001	-145.119829598588\\
140.942337	-144.566773907722\\
141.042308	-144.198490667552\\
141.142279	-143.639260598725\\
141.242249999999	-143.034438740147\\
141.342220999999	-143.125359161089\\
141.442191999999	-143.682115664579\\
141.542162000002	-144.335002986307\\
141.642133000001	-144.566365991211\\
141.742104000001	-145.025734856037\\
141.842075	-145.743806139107\\
141.942046	-146.581822739774\\
142.042017	-147.084319227087\\
142.141987999999	-147.527739289466\\
142.241958999999	-147.630804761996\\
142.341929999999	-147.799116979977\\
142.441900999998	-147.785435386833\\
142.541872000002	-147.904548344075\\
142.641842000001	-147.83957018634\\
142.741814000001	-147.82800765451\\
142.841784	-147.757965818649\\
142.941755	-147.747654398649\\
143.041725999999	-148.124833269863\\
143.141696999999	-148.006662004183\\
143.241667999999	-147.930243140567\\
143.341638999998	-147.686091464197\\
143.441610000002	-147.667570225095\\
143.541581000001	-147.616145892679\\
143.641552000001	-147.514165834171\\
143.741523000001	-146.995252051856\\
143.841493	-146.79900589123\\
143.941465	-147.214071391443\\
144.041434999999	-148.277361672059\\
144.141405999999	-149.731481208115\\
144.241376999998	-150.822163355596\\
144.341348000002	-151.994755222962\\
144.441319000001	-153.650741490893\\
144.541290000001	-154.991164167017\\
144.641261000001	-156.208139597715\\
144.741232	-157.306651415073\\
144.841203	-158.455562976041\\
144.941174	-159.218095888874\\
145.041143999999	-160.09003786254\\
145.141114999999	-160.618494415768\\
145.241086000002	-161.200546483516\\
145.341057000001	-161.920587217517\\
145.441028000001	-162.233010213825\\
145.540999000001	-162.1257832927\\
145.64097	-162.597391187738\\
145.740941	-162.438523122369\\
145.840912	-162.181023758404\\
145.940882999999	-162.119033960921\\
146.040853999999	-161.806397317263\\
146.140824000002	-161.882621168017\\
146.240795000002	-161.991512887693\\
146.340766000001	-162.127509479242\\
146.440737000001	-162.495042194155\\
146.540708	-162.913697952862\\
146.640679	-163.648998548591\\
146.740648999999	-164.412923801305\\
146.840620999999	-165.152179912794\\
146.940591999999	-165.857097698787\\
147.040562999999	-166.382042872572\\
147.140533999998	-167.008926947493\\
147.240505000002	-167.404792351129\\
147.340476000001	-167.573126477484\\
147.440446000001	-168.197282962907\\
147.540417	-168.712114601337\\
147.640388	-169.272673657059\\
147.740358999999	-170.116601444001\\
147.840329999999	-170.824049200088\\
147.940300999999	-171.78066573528\\
148.040271999998	-172.817147043762\\
148.140243000002	-173.338612581005\\
148.240214000001	-174.060670904289\\
148.340185000001	-174.310204971964\\
148.440156000001	-174.708241396379\\
148.540127	-174.45591310344\\
148.640097	-174.106537003215\\
148.740067999999	-172.914383538745\\
148.840038999999	-172.133578917114\\
148.940009999998	-171.009086796248\\
149.039981000002	-169.542971215549\\
149.139952000001	-168.224756629249\\
149.239923000001	-166.770985667037\\
149.339894000001	-165.671000258749\\
149.439865	-164.767877963986\\
149.539836	-163.877907241513\\
149.639807	-163.318369785544\\
149.739776999999	-162.573454086321\\
149.839748999999	-161.930992904358\\
149.939719000002	-161.200751267884\\
150.039690000001	-160.430923702675\\
150.139661000001	-159.711395530073\\
150.239632000001	-158.78416164976\\
150.339603	-157.74953681635\\
150.439574	-156.95711516316\\
150.539545	-156.196458982289\\
150.639515999999	-155.237629125676\\
150.739486999999	-154.821775008724\\
150.839457000002	-154.066823078154\\
150.939429000002	-153.266327013852\\
151.039399000001	-152.832905082627\\
151.139371000001	-152.486013743632\\
151.239341	-152.039386832827\\
151.339312	-151.660826913391\\
151.439283	-151.479177306965\\
151.539253999999	-150.878637790746\\
151.639224999999	-150.648846164901\\
151.739195999999	-150.194311272383\\
151.839166999998	-150.064244456879\\
151.939138000002	-149.733757481327\\
152.039109000001	-149.262183419384\\
152.139080000001	-148.89877563835\\
152.239051	-148.597172210358\\
152.339021	-148.539151243915\\
152.438991999999	-148.25945117966\\
152.538962999999	-148.135240125763\\
152.638933999999	-148.256478884436\\
152.738904999998	-148.746442172228\\
152.838876000002	-149.624801808542\\
152.938847000001	-150.325838442795\\
153.038818000001	-151.129515819241\\
153.138789000001	-152.182248965269\\
153.23876	-153.095153914621\\
153.338731	-153.757044974731\\
153.438701999999	-154.183705728432\\
153.538671999999	-154.334001169907\\
153.638643999999	-154.235763334898\\
153.738614000002	-153.955823715465\\
153.838586000002	-153.341646567943\\
153.938556000001	-152.863792105406\\
154.038527000001	-152.089683056662\\
154.155159999998	-151.520621113098\\
154.255131000002	-151.045298850818\\
154.355102000001	-150.986381694863\\
154.455073000001	-150.698432442919\\
154.555044000001	-150.658718341234\\
154.655015	-150.31662685955\\
154.754985	-150.493614903486\\
154.854955999999	-150.651653915044\\
154.954926999999	-150.81695507462\\
155.054897999999	-151.022486680193\\
155.154869000002	-150.973362419966\\
155.254840000001	-151.009433340572\\
155.354811000001	-150.832566742918\\
155.454782000001	-150.656463011855\\
155.554753	-150.48033427278\\
155.654724	-150.050182018216\\
155.754695	-149.721293874605\\
155.854665999999	-149.113926649111\\
155.954636999999	-148.603188187721\\
156.054607999999	-147.652878388252\\
156.154578000001	-146.596515402581\\
156.254549000001	-145.82085048484\\
156.354521000001	-144.970003081793\\
156.454491	-143.95289276413\\
156.554462	-142.926874141485\\
156.654433	-142.037408189158\\
156.754403999999	-141.182821871954\\
156.854374999999	-140.618003668429\\
156.954345999999	-140.462356184379\\
157.054317000002	-139.830353618815\\
157.154288000002	-139.488978137425\\
157.254259000001	-139.467745835403\\
157.354230000001	-139.648946210973\\
157.454201	-140.338349660463\\
157.554172	-140.566218513658\\
157.654143	-140.928650992553\\
157.754112999999	-141.697678492834\\
157.854084999999	-142.321839203455\\
157.954054999998	-143.595274991054\\
158.054026000002	-144.329838254639\\
158.153997000001	-145.214803591083\\
158.253968000001	-146.156709264953\\
158.353939000001	-147.123596098574\\
158.45391	-147.705299568189\\
158.553881	-148.491212247647\\
158.653851999999	-148.979490789137\\
158.753822999999	-149.632779947277\\
158.853793999999	-150.065380976183\\
158.953764999998	-150.243035470037\\
159.053736000002	-150.090255657602\\
159.153706000001	-150.308372117603\\
159.253677000001	-150.477774235244\\
159.353649000001	-150.814121828186\\
159.453619	-150.981657925651\\
159.55359	-151.350079945026\\
159.653560999999	-151.736310356224\\
159.753531999999	-151.573656423962\\
159.853502999998	-151.534527256127\\
159.953474000002	-151.327373148854\\
160.053445000001	-151.146567755692\\
160.153416000001	-150.736424981665\\
160.253387000001	-150.201179666299\\
160.353358	-149.431513382215\\
160.453328	-148.166016677104\\
160.5533	-147.060879516656\\
160.653270999999	-145.524059196697\\
160.753241999999	-144.185529562873\\
160.853212000002	-142.596264686705\\
160.953183000001	-141.427253489072\\
161.053154000001	-140.054047573675\\
161.153125000001	-139.104666480625\\
161.253096	-137.868389581156\\
161.353067	-136.572807595805\\
161.453038	-135.770943169817\\
161.553008999999	-134.928481454442\\
161.652979999999	-134.39387098626\\
161.752950999999	-133.901965002329\\
161.852922000002	-133.340608644366\\
161.952893000001	-133.04947590869\\
162.052864000001	-133.431781185944\\
162.152834	-133.762584397128\\
162.252806	-134.074631273157\\
162.352776	-134.265720504549\\
162.452746999999	-134.579935584194\\
162.552717999999	-135.169986380738\\
162.652688999999	-135.830342495616\\
162.752659999998	-136.32852142266\\
162.852631000002	-136.69358120397\\
162.952602000001	-137.132036513941\\
163.052573000001	-137.636356392603\\
163.152538999999	-138.350687154447\\
163.252514	-138.883967182072\\
163.352484999999	-139.104732250978\\
163.452456999999	-139.552860216078\\
163.552426999999	-140.033099888033\\
163.652397999998	-140.296759714907\\
163.752369000002	-140.688058438352\\
163.852340000001	-141.072062109829\\
163.952311000001	-141.411507995404\\
164.052282000001	-141.74650628667\\
164.152253	-141.712015487181\\
164.252224	-141.85323100064\\
164.352194999999	-142.051732730785\\
164.452165999999	-142.042439105848\\
164.552136999999	-142.156423793975\\
164.652107999998	-142.507852074532\\
164.752078000001	-142.766707433625\\
164.852049000001	-142.962567994353\\
164.952020000001	-143.495322340826\\
165.051991	-144.01836466955\\
165.151962	-144.642199373146\\
165.251933	-145.476388838504\\
165.351903999999	-146.244282657792\\
165.451874999999	-146.70059562901\\
165.551845999998	-147.690690526538\\
165.651817000002	-148.387122091336\\
165.751787000001	-149.371469219847\\
165.851759000001	-150.193148902999\\
165.951730000001	-151.079192978231\\
166.051701	-151.848995849903\\
166.151672	-152.56954856366\\
166.251641999999	-153.173932398878\\
166.351612999999	-153.937205976425\\
166.451583999999	-154.807669244366\\
166.551555000002	-155.606186873012\\
166.651526000001	-156.562219546957\\
166.751497000001	-157.576830990487\\
166.851468000001	-158.45095145592\\
166.951439	-159.643350973953\\
167.05141	-160.708493267379\\
167.151381	-161.301372428877\\
167.251351999999	-161.991692134777\\
167.351322999999	-162.35647260027\\
167.451293999999	-162.860478659581\\
167.551265000002	-163.277496123684\\
167.651235000001	-163.47264008607\\
167.751206000001	-163.411587905702\\
167.851177	-163.085771453093\\
167.951148	-162.597653836096\\
168.051119	-162.170085964635\\
168.151089999999	-161.376837429189\\
168.251060999999	-160.43999490461\\
168.351031999999	-159.372127447226\\
168.451002999998	-158.201384869467\\
168.550974000002	-156.579486453434\\
168.650944000001	-155.638588652653\\
168.750916000001	-154.290487972992\\
168.850887000001	-153.234291620465\\
168.950857	-152.310203844826\\
169.050827999999	-151.168832477025\\
169.150798999999	-150.53663904114\\
169.250769999999	-149.90383527493\\
169.350740999998	-149.46148305598\\
169.450712000002	-148.99699013289\\
169.550683000001	-148.673716322286\\
169.650654000001	-148.652984687421\\
169.750625000001	-149.238379632805\\
169.850592999999	-150.248966756076\\
169.950567	-151.053874456005\\
170.050538	-152.31726106511\\
170.150508999999	-153.565218103545\\
170.250479999999	-154.470525729505\\
170.350450000002	-155.502895430903\\
170.450421000001	-156.315847954123\\
170.550392000001	-157.340355484573\\
170.650363000001	-158.355629738108\\
170.750334	-158.767372899952\\
170.850305	-158.905785982795\\
170.950276	-159.058273466664\\
171.050246999999	-158.831404546387\\
171.150217999999	-158.37688397279\\
171.250188999998	-157.372973090817\\
171.350160000002	-156.080072257062\\
171.450131000001	-154.640484068849\\
171.550102000001	-152.935872299533\\
171.650073000001	-151.221846011316\\
171.750044	-149.517521321298\\
171.850014	-148.031052676323\\
171.949984999999	-146.692260675236\\
172.049955999999	-145.620465600117\\
172.149926999999	-144.66328283866\\
172.249898000002	-144.143360001924\\
172.349869000001	-144.306101144424\\
172.449840000001	-144.599598182734\\
172.549811000001	-144.956486489141\\
172.649782	-145.458713940376\\
172.749753	-146.196419899303\\
172.849724	-147.020793101059\\
172.949694999999	-147.934594266798\\
173.049665999999	-148.871956237083\\
173.149635999998	-149.393052325332\\
173.249607000002	-149.988692799882\\
173.349578000001	-150.554921827448\\
173.449549000001	-151.465825623526\\
173.54952	-152.202627880703\\
173.649491	-152.943667754129\\
173.749462	-153.842666946283\\
173.849432999999	-154.777589368214\\
173.949403999999	-155.234819348021\\
174.049374999999	-156.022481549891\\
174.149345999998	-156.310230099035\\
174.249317000002	-156.610978413348\\
174.349288000001	-156.013441937269\\
174.449258000001	-155.535084652104\\
174.549229	-154.870079585828\\
174.6492	-153.872121616756\\
174.749170999999	-152.415178910067\\
174.849141999999	-151.043240303265\\
174.949112999999	-149.46422161665\\
175.049083999998	-147.936847684189\\
175.149055000002	-146.625980212424\\
175.249026000001	-145.286113092895\\
175.348997000001	-144.371064171329\\
175.448968000001	-143.505119482869\\
175.548939	-142.803176556387\\
175.64891	-142.297137106927\\
175.748881	-142.046050529188\\
175.848850999999	-141.909196405017\\
175.948821999998	-141.994819602359\\
176.048793000002	-141.936132689021\\
176.148764000001	-142.014337427473\\
176.248735000001	-142.281553796717\\
176.348706000001	-142.635150946447\\
176.448677	-143.008111053352\\
176.548648	-143.46199934107\\
176.648619	-143.476164180926\\
176.748589999999	-143.61017406721\\
176.848560999999	-143.422818840955\\
176.948531999999	-143.03396142524\\
177.048503000002	-142.304047723461\\
177.165134999999	-141.305915736457\\
177.265105999999	-140.431164722357\\
177.365076999999	-139.186414054326\\
177.465048000002	-138.337760378816\\
177.565019000001	-137.445131946357\\
177.664990000001	-136.432298391263\\
177.764961000001	-135.496603366779\\
177.864932	-135.269430934727\\
177.964903	-135.170477742992\\
178.064874	-135.098079106521\\
178.164844999999	-135.178258464917\\
178.264815999999	-135.360279377392\\
178.364786999999	-136.211622080501\\
178.464758000002	-136.980871461729\\
178.564729000002	-137.953198827883\\
178.664699000001	-138.388787250306\\
178.764671000001	-138.978737708012\\
178.864642	-140.153121257181\\
178.964612	-140.755192089223\\
179.064582999999	-141.844370874508\\
179.164553999999	-142.639887148079\\
179.264524999999	-143.0015219324\\
179.364495999998	-143.77518241547\\
179.464467000002	-143.880701307815\\
179.564438000001	-143.801450373651\\
179.664409000001	-143.909617532874\\
179.764380000001	-143.661279115599\\
179.864351	-143.318426058884\\
179.964322	-142.98542959487\\
180.064292999999	-142.49752817876\\
180.164262999999	-141.710669045056\\
180.264233999998	-141.008105448477\\
180.364205000002	-140.369686025057\\
180.464176000001	-139.693698810706\\
180.564147000001	-139.124112988515\\
180.664118000001	-138.47755401211\\
180.764089	-137.609167322459\\
180.86406	-136.979621917199\\
180.964031	-136.624494251294\\
181.064001999999	-136.659346911402\\
181.163971999998	-136.773913049705\\
181.263943000002	-136.920095478732\\
181.363914000001	-137.131695631967\\
181.463885000001	-138.112617925286\\
181.563856000001	-138.698488089185\\
181.663827	-139.294640791253\\
181.763798	-139.949258645573\\
181.863769	-140.617299069956\\
181.963739999999	-141.09659487972\\
182.063710999999	-141.800054143433\\
182.163681999999	-142.20205154074\\
182.263653000002	-142.52223949008\\
182.363624000001	-142.754455908165\\
182.463595000001	-143.004771388832\\
182.563566000001	-143.989798925137\\
182.663537	-144.426862050225\\
182.763508	-145.17942198789\\
182.863477999999	-145.600122901793\\
182.963448999999	-146.351318483805\\
183.063419999999	-147.068848816292\\
183.163391000002	-147.76573098269\\
183.263362000002	-148.593882977351\\
183.363333000001	-149.272456044457\\
183.463304000001	-150.1367189762\\
183.563275	-151.017347435166\\
183.663246	-151.918983312356\\
183.763217	-153.144547184442\\
183.863187999999	-154.106887976037\\
183.963158999999	-155.087076765608\\
184.063129999999	-155.706423381001\\
184.163100000002	-156.682941255987\\
184.263071000001	-157.540502809019\\
184.363042000001	-158.166067298371\\
184.463013000001	-158.631068045732\\
184.562984	-158.906807969266\\
184.662955	-158.800719748336\\
184.762925999999	-158.983736608475\\
184.862896999999	-159.076986096452\\
184.962867999999	-159.053245314599\\
185.062838999998	-159.12508015693\\
185.162810000002	-159.000336500946\\
185.262781000001	-159.032734990816\\
185.362752000001	-159.190177480549\\
185.462723000001	-159.225240903396\\
185.562694	-159.492859678166\\
185.662663999999	-159.683618240271\\
185.762634999999	-160.05003049032\\
185.862605999999	-160.10221104151\\
185.962576999998	-160.239418494788\\
186.062548000002	-160.668681614656\\
186.162519000001	-161.080655581743\\
186.262490000001	-161.452399724844\\
186.36246	-161.510884343623\\
186.462432	-161.833434177691\\
186.562403	-162.185412019159\\
186.662374	-162.532006957248\\
186.762344999999	-162.902480527201\\
186.862315999999	-163.381985098066\\
186.962286999998	-163.611533473128\\
187.062257000001	-163.747912076361\\
187.162228000001	-164.071022559276\\
187.262199000001	-164.42754647889\\
187.36217	-164.913252244996\\
187.462141	-165.005732765214\\
187.562112	-165.186684702407\\
187.662082999999	-165.679881007082\\
187.762053999999	-166.181028826609\\
187.862024999999	-166.334646746328\\
187.961996000002	-166.389130778277\\
188.061967000001	-166.593328060064\\
188.161937000001	-166.436720004703\\
188.261908	-166.45413455755\\
188.361879	-166.37187450921\\
188.46185	-166.149209580507\\
188.561820999999	-165.730834459263\\
188.661791999999	-165.578860654928\\
188.761762999999	-165.530021734468\\
188.861734000002	-165.233568685755\\
188.961705000002	-165.087985264791\\
189.061676000001	-164.936346798396\\
189.161647000001	-164.962970004304\\
189.261618	-164.920753939573\\
189.361589	-165.412279473276\\
189.461558999999	-165.578078481153\\
189.561529999999	-165.9673005629\\
189.661500999999	-166.336208775877\\
189.761471999998	-166.856259878239\\
189.861443000002	-167.411023299909\\
189.961414000001	-168.231788805855\\
190.061385000001	-168.957671231294\\
190.161356000001	-170.089756573101\\
190.261327	-170.810346310346\\
190.361298	-171.899511202746\\
190.461268999999	-172.967040864798\\
190.561239999999	-173.945353624754\\
190.661210999999	-174.898310630397\\
190.761181000002	-175.542920560663\\
190.861152000001	-176.39114551035\\
190.961123000001	-176.790035146012\\
191.061094000001	-177.244363828062\\
191.161065	-177.477079484028\\
191.261036	-178.042697004664\\
191.361007	-178.271064103459\\
191.460977999999	-178.267087771425\\
191.560948999999	-177.646990429208\\
191.660919999998	-176.95222366481\\
191.760891000002	-176.340707281588\\
191.860862000001	-175.567861157267\\
191.960833000001	-174.640841578503\\
192.060804000001	-173.074429828066\\
192.160774	-171.606331930582\\
192.260745	-170.056719780421\\
192.360715999999	-168.491475053222\\
192.460686999999	-166.578226309865\\
192.560657999999	-164.488191251105\\
192.660629000002	-162.668422988413\\
192.760600000001	-160.729572343573\\
192.860571000001	-158.531266270073\\
192.960542000001	-156.659192169671\\
193.060513	-154.954755508728\\
193.160484	-153.541064700405\\
193.260455	-152.281250711272\\
193.360425999999	-151.308043234557\\
193.460395999999	-150.653900812514\\
193.560367999999	-150.348237544221\\
193.660338000002	-150.7217304283\\
193.760309000001	-151.107273724884\\
193.860280000001	-151.693235621491\\
193.960251	-152.279670678111\\
194.060222	-153.19787259033\\
194.160193	-154.143807183351\\
194.260163999999	-155.56401320757\\
194.360134999999	-156.412592567038\\
194.460105999999	-157.37399761399\\
194.560076999998	-158.342892982099\\
194.660048000002	-159.321521409206\\
194.760019000001	-159.954603198816\\
194.859990000001	-160.431010889006\\
194.959961	-160.810823988118\\
195.059931	-160.901129067835\\
195.159901999999	-161.154126787388\\
195.259872999999	-161.159804322214\\
195.359843999999	-161.168166505551\\
195.459814999998	-161.153847705257\\
195.559786000002	-161.075033564943\\
195.659757000001	-161.52126710181\\
195.759728000001	-161.737966450327\\
195.859699000001	-161.954168877733\\
195.95967	-162.239118099871\\
196.059641	-162.580725026337\\
196.159611999999	-163.358559333164\\
196.259582999999	-164.110727015578\\
196.376215	-164.478263361826\\
196.476186	-165.002296661623\\
196.576157	-165.671341453415\\
196.676127999999	-165.902412471754\\
196.776098999999	-166.411970669833\\
196.876069999998	-166.841155950252\\
196.976041000002	-167.166279290283\\
197.076012000001	-167.710505919734\\
197.175983000001	-168.166926608919\\
197.275954000001	-168.569516339875\\
197.375925	-168.727063304183\\
197.475895	-168.941546649538\\
197.575865999999	-169.274077732754\\
197.675836999999	-170.00705659786\\
197.775807999999	-170.460025341711\\
197.875779000002	-170.609305154834\\
197.975750000001	-171.20565519978\\
198.075721000001	-171.815568964508\\
198.175692000001	-172.551305885664\\
198.275663	-173.203258804816\\
198.375634	-173.685044316099\\
198.475605	-173.815886367196\\
198.575575999999	-173.795224786597\\
198.675545999999	-173.870729670359\\
198.775517000002	-173.769604944077\\
198.875488000001	-173.218453877511\\
198.975459000001	-172.311398945047\\
199.075430000001	-171.039710497517\\
199.175401	-169.906086457189\\
199.275372	-168.942582055585\\
199.375343	-167.564460703628\\
199.475313999999	-166.539412464334\\
199.575284999999	-165.199016678276\\
199.675255999999	-164.441847861742\\
199.775226999998	-163.613160309672\\
199.875198000002	-162.934884605059\\
199.975168000001	-162.336197982794\\
200.075139	-161.712893880274\\
200.17511	-161.212205644121\\
200.275081	-160.470141617492\\
200.375051999999	-159.980028424153\\
200.475022999999	-158.909098612527\\
200.574993999999	-157.88784415169\\
200.674964999998	-157.269702501609\\
200.774936000002	-156.351358073923\\
200.874907000001	-155.870659174583\\
200.974878000001	-154.777377710006\\
201.074849000001	-154.296269610923\\
201.174819	-153.917037089879\\
201.274789999999	-153.289415092951\\
201.374760999999	-153.004555548805\\
201.474731999999	-152.515251402568\\
201.574702999998	-152.02534830597\\
201.674674000002	-151.99153429503\\
201.774643000001	-151.507251238524\\
201.874616000001	-151.504413642678\\
201.974587000001	-151.664885547043\\
202.074558	-151.277465943123\\
202.174529	-151.546239385992\\
202.2745	-151.495598894027\\
202.374470999999	-151.536329302732\\
202.474441999999	-151.568377416339\\
202.574412999998	-151.820997904306\\
202.674383000001	-152.146714259403\\
202.774354000001	-152.622492224795\\
202.874325000001	-153.103795782653\\
202.974296	-153.495306317331\\
203.074267	-154.067694640034\\
203.174238	-154.790993376032\\
203.274208999999	-155.233865001116\\
203.374179999999	-156.172600430804\\
203.474150999999	-157.000517255559\\
203.574122000002	-157.856781138628\\
203.674093000001	-158.933739127192\\
203.774064000001	-159.524809465298\\
203.874035000001	-159.990644646265\\
203.974005	-160.410664472843\\
204.073977	-160.350219357231\\
204.173946999999	-159.783031755833\\
204.273918999999	-159.13963900641\\
204.373888999999	-158.49685678792\\
204.473860000002	-157.266605441655\\
204.573831000002	-156.449174711036\\
204.673802000001	-155.664024463585\\
204.773773000001	-155.759898990319\\
204.873744	-155.984979138503\\
204.973712999999	-156.34584855657\\
205.073686	-157.094690446443\\
205.173656999999	-158.368047531687\\
205.273627999999	-159.56929703066\\
205.373598999999	-160.817322905584\\
205.473569999998	-161.428994816191\\
205.573541000002	-161.974818674053\\
205.673512000001	-162.22460789048\\
205.773483000001	-161.696265810646\\
205.873453	-161.345781504004\\
205.973424	-160.464484487481\\
206.073394999999	-159.69244965548\\
206.173365999999	-158.737511201201\\
206.273336999999	-157.561570620469\\
206.373307999998	-156.440805016925\\
206.473279000002	-155.227855668055\\
206.573249000001	-153.798817043894\\
206.673221000001	-152.955778238042\\
206.773192000001	-151.814972023707\\
206.873163	-150.540060254026\\
206.973133	-149.25278678927\\
207.073104999999	-148.252239224468\\
207.173074999999	-147.63795731155\\
207.273045999998	-147.15491003915\\
207.373017000002	-146.266688526524\\
207.472988000001	-145.870823667333\\
207.572959000001	-145.467401479779\\
207.672930000001	-145.303458128161\\
207.772901	-145.22497579945\\
207.872872	-144.923796070438\\
207.972843	-144.447663937036\\
208.072813999999	-144.206781673046\\
208.172784999999	-144.24527468642\\
208.272755999998	-144.068027709351\\
208.372727000002	-143.64585006083\\
208.472698000001	-143.127018314236\\
208.572668000001	-143.138631009614\\
208.672640000001	-143.253723508624\\
208.77261	-143.589053089282\\
208.872581	-143.56566663686\\
208.972551999999	-143.94526430445\\
209.072522999999	-143.971082629523\\
209.172493999999	-144.457498563592\\
209.272465000002	-145.241630313446\\
209.372436000001	-145.646814775832\\
209.472407000001	-146.159505785261\\
209.572378000001	-147.290141051144\\
209.672349	-147.993253547564\\
209.77232	-148.671867204245\\
209.872289999999	-149.526452428794\\
209.972260999999	-150.103760992048\\
210.072231999999	-150.866084063022\\
210.172203000002	-151.568561523541\\
210.272174000002	-151.923393748721\\
210.372145000001	-152.09062480972\\
210.472116000001	-152.162882387075\\
210.572087	-152.433380671544\\
210.672058	-152.306030988299\\
210.772029	-151.958049867325\\
210.871999999999	-151.583591991525\\
210.971970999999	-151.034911975194\\
211.071940999998	-150.711077520508\\
211.171912000002	-150.520027410963\\
211.271883000001	-150.21659410429\\
211.371854000001	-149.665410480707\\
211.471825000001	-149.201339708072\\
211.571796	-149.402957296511\\
211.671767	-149.545083664309\\
211.771737999999	-149.496158809638\\
211.871708999999	-149.924720407049\\
211.971679999999	-150.42727910232\\
212.071650999998	-151.290500872293\\
212.171622000002	-152.17486485703\\
212.271593000001	-152.88178991747\\
212.371563000001	-153.523280154808\\
212.471534	-154.588291757829\\
212.571505	-155.188344064213\\
212.671476	-155.923033145234\\
212.771446999999	-156.470126301549\\
212.871417999999	-157.072431942648\\
212.971388000002	-157.758207148642\\
213.071360000002	-158.066510752386\\
213.171331000001	-158.162062349236\\
213.271302000001	-158.432104352104\\
213.371273000001	-158.296153555725\\
213.471244	-158.029618639355\\
213.571214	-157.917453424536\\
213.671184999999	-158.217024744035\\
213.771155999999	-158.022489114234\\
213.871126999999	-157.720567167996\\
213.971098000002	-157.721503976247\\
214.071069000001	-157.540991607479\\
214.171040000001	-157.668549848625\\
214.271011000001	-157.416821630134\\
214.370981	-157.293901909507\\
214.470952	-157.160601779144\\
214.570922999999	-157.342590889894\\
214.670893999999	-157.596314551889\\
214.770864999999	-157.692813852094\\
214.870836000002	-157.861713302808\\
214.970807000002	-157.589241736774\\
215.070778000001	-157.884730544295\\
215.170749000001	-158.444459619037\\
215.27072	-158.40098778562\\
215.370691	-158.381373645791\\
215.470662	-158.267828476506\\
215.570631999999	-158.325024026401\\
215.670602999999	-158.345840425138\\
215.770573999998	-158.029896557962\\
215.870545000002	-157.644326893927\\
215.970516000001	-157.425268993203\\
216.070487000001	-157.206539212053\\
216.170458000001	-156.988700802661\\
216.270429	-156.768200327713\\
216.370398999999	-156.697948173215\\
216.470369999999	-156.294048362572\\
216.570340999999	-156.173800089099\\
216.670311999998	-156.178191572655\\
216.770283000002	-155.926575450591\\
216.870254000001	-155.953415124969\\
216.970225000001	-155.929164626898\\
217.070196000001	-156.157406623022\\
217.170167	-156.410774899738\\
217.270138	-156.719130671611\\
217.370109	-156.907969192097\\
217.470079999999	-156.978460881668\\
217.570049999998	-157.186009078879\\
217.670021000002	-157.130730447515\\
217.769992000001	-156.940748482945\\
217.869963000001	-156.737343880592\\
217.969934000001	-156.264779745203\\
218.086566999998	-156.049388552402\\
218.186538000002	-155.908186424688\\
218.286508000001	-155.622951817314\\
218.386479000001	-155.340108082784\\
218.48645	-155.160051540085\\
218.586421	-155.415526134686\\
218.686392	-155.708251447868\\
218.786362999999	-156.17814822923\\
218.886333999999	-156.46707055795\\
218.986304999999	-156.942206858072\\
219.086275000001	-157.96909444201\\
219.186247000001	-158.43098710691\\
219.286217000001	-158.834072658751\\
219.386188	-159.68955558248\\
219.486159	-159.885467061569\\
219.58613	-160.465777986043\\
219.686100999999	-160.65116191988\\
219.786071999999	-160.89520221039\\
219.886042999999	-161.220249385114\\
219.986014000002	-161.245573555362\\
220.085985000002	-160.992155174688\\
220.185956000001	-160.717112019771\\
220.285926	-160.565089987\\
220.385897	-160.448566672131\\
220.485868	-160.307532615179\\
220.585838999999	-160.312192463596\\
220.685809999999	-160.274592914315\\
220.785780999999	-160.338214706656\\
220.885751999998	-160.146038484945\\
220.985723000002	-160.271850116955\\
221.085694000001	-160.297240092569\\
221.185665000001	-160.436838299572\\
221.285636000001	-160.5385676752\\
221.385606	-160.787744582176\\
221.485576999999	-161.181050068492\\
221.585547999999	-161.648655334843\\
221.685518999999	-162.201905329115\\
221.785489999998	-162.608357919515\\
221.885461000002	-163.075967808417\\
221.985432000001	-163.277058752025\\
222.085403000001	-163.345049717038\\
222.185374000001	-163.220316639863\\
222.285345	-163.001038958588\\
222.385316	-162.49240613137\\
222.485285999999	-161.744115097168\\
222.585256999999	-161.018537506399\\
222.685227999998	-160.162316180051\\
222.785199000002	-159.509679386775\\
222.885170000001	-159.187644129524\\
222.985141000001	-158.970468918979\\
223.085112000001	-159.273014524198\\
223.185083	-159.255932833458\\
223.285054	-159.37785572808\\
223.385025	-159.977895695483\\
223.484995999999	-160.135222428804\\
223.584966999999	-160.424177854676\\
223.684937000002	-160.42212793411\\
223.784908000001	-160.710312243741\\
223.884879000001	-160.913151498332\\
223.984850000001	-161.253266143913\\
224.084821	-161.69742101159\\
224.184792	-162.197157952297\\
224.284763	-163.078010001568\\
224.384733999999	-163.875168050603\\
224.484704999999	-164.731700019092\\
224.584675999999	-165.471069930473\\
224.684647000002	-166.178708095775\\
224.784618000002	-166.660597003151\\
224.884588000001	-166.943619438771\\
224.984559	-167.195967561829\\
225.08453	-166.758115257909\\
225.184501	-166.313736709854\\
225.284471999999	-165.9932828051\\
225.384442999999	-165.128205872521\\
225.484413999999	-163.847347370341\\
225.584384999998	-162.30546399846\\
225.684356000002	-160.665641192475\\
225.784327000001	-159.558737507785\\
225.884296	-157.931393456013\\
225.984268	-156.446402976351\\
226.084239	-155.255679315775\\
226.184209999999	-154.057290896547\\
226.284180999999	-152.697367069162\\
226.384151999999	-151.749230745988\\
226.484122999998	-150.933841433798\\
226.584094000002	-150.250133383976\\
226.684065000001	-149.756528068753\\
226.784036000001	-149.178582262854\\
226.884007000001	-148.799266732113\\
226.983978	-148.829128403722\\
227.083949	-148.541045720687\\
227.183918999999	-148.385476441812\\
227.283890999999	-148.312238654028\\
227.383860999998	-148.618207168417\\
227.483832000002	-148.693219098354\\
227.583803000001	-148.357801050948\\
227.683774000001	-148.504695505227\\
227.783745000001	-148.38110376493\\
227.883716	-148.4445844433\\
227.983687	-148.463105859922\\
228.083658	-148.475378908492\\
228.183628999999	-147.927004958204\\
228.283599999999	-147.296689044959\\
228.383570999998	-146.301125322316\\
228.483541000001	-145.320234686657\\
228.583513000001	-143.876532271713\\
228.683484000001	-142.189006978619\\
228.783455000001	-140.153140921945\\
228.883425	-137.866036648851\\
228.983396	-136.1560128252\\
229.083366999999	-134.136268742496\\
229.183337999999	-132.069043059104\\
229.283308999999	-129.67457100897\\
229.383280000002	-128.07967557396\\
229.483251000001	-127.735367450658\\
229.583222000001	-128.11231256509\\
229.683193000001	-128.867853167492\\
229.783164	-129.832630804898\\
229.883135	-131.555454628156\\
229.983106	-133.827727510555\\
230.083076999999	-136.005764183208\\
230.183046999999	-137.894312107622\\
230.283017999998	-140.090076507165\\
230.382989000002	-142.202986334096\\
230.482960000001	-144.540476832231\\
230.582931000001	-146.506053307616\\
230.682902	-148.042482618117\\
230.782873	-149.429223830184\\
230.882844	-150.618676232214\\
230.982814999999	-151.334994212522\\
231.082785999999	-151.590665108492\\
231.182756999999	-151.475456300709\\
231.282727999998	-151.167803231015\\
231.382699000002	-150.763740063266\\
231.482669000001	-149.809850798755\\
231.582641000001	-148.826313295477\\
231.682611	-148.011019774671\\
231.782582	-146.909438575572\\
231.882552999999	-145.843233144022\\
231.982523999999	-144.866414372225\\
232.082494999999	-143.930442224164\\
232.182465999998	-143.543111738137\\
232.282437000002	-142.627189022722\\
232.382408000001	-142.117812059269\\
232.482379000001	-141.457739839928\\
232.582350000001	-141.079777925588\\
232.682321	-141.059982248005\\
232.782291	-141.116663614783\\
232.882261999999	-141.385578596453\\
232.982232999999	-141.426325280852\\
233.082203999998	-141.84058117264\\
233.182175000002	-142.359653088509\\
233.282146000001	-143.002031986307\\
233.382117000001	-143.878618023022\\
233.482088000001	-144.793098769088\\
233.582059	-145.560066023924\\
233.68203	-146.847316612623\\
233.782001	-147.889837137501\\
233.881971999999	-148.854419536163\\
233.981941999999	-149.841925356585\\
234.081913000002	-150.875641580492\\
234.181884000001	-151.382416760403\\
234.281855000001	-151.912896439071\\
234.381826000001	-152.20876341696\\
234.481797	-152.628026426042\\
234.581768	-152.915560861992\\
234.681739	-153.154669065993\\
234.781709999999	-153.316006805444\\
234.881680999999	-153.353353002089\\
234.981651999999	-153.522242716835\\
235.081623000002	-153.817991403366\\
235.181594000001	-153.863142985642\\
235.281565000001	-153.713049888111\\
235.381535	-153.555454652318\\
235.481506	-153.376075597931\\
235.581477	-152.796304122285\\
235.681447999999	-152.028355142544\\
235.781418999999	-151.026934221686\\
235.881389999999	-150.04291102753\\
235.981360999998	-148.375209212125\\
236.081332000002	-146.817501872678\\
236.181303000001	-145.204531972052\\
236.281274000001	-143.857845573968\\
236.381245	-142.472176916151\\
236.481216	-141.05204725394\\
236.581187	-139.366452643537\\
236.681156999999	-137.999425922127\\
236.781127999999	-136.934907154269\\
236.881098999998	-136.019889583576\\
236.981070000002	-135.076553653969\\
237.081041000001	-134.125440361375\\
237.181012000001	-133.988729225306\\
237.280983000001	-134.188224441915\\
237.380954	-134.568566714583\\
237.480925	-134.442270568484\\
237.580895999999	-134.731595950585\\
237.680865999999	-134.906167408245\\
237.780836999998	-135.62832002765\\
237.880808000002	-136.323283501101\\
237.980779000001	-136.565022886558\\
238.080750000001	-137.070051885019\\
238.180721000001	-137.557720939072\\
238.280692	-138.353572499942\\
238.380663	-138.653244978118\\
238.480634	-139.441998656052\\
238.580604999999	-139.879995439696\\
238.680575999999	-140.362653771501\\
238.780546999998	-140.836556199462\\
238.880517000001	-141.686762713568\\
238.980489000001	-142.286473173517\\
239.080459000001	-142.909305640075\\
239.18043	-143.423203769946\\
239.280401	-144.124795027226\\
239.380372	-144.627134334837\\
239.480342999999	-145.196940399766\\
239.580313999999	-145.235949768599\\
239.680284999999	-145.177093841803\\
239.780256000002	-144.901742620858\\
239.880227000001	-144.458497093354\\
239.980197000001	-143.895899618715\\
240.080168	-143.306123047825\\
240.180139	-142.92512301139\\
240.28011	-143.084010010512\\
240.380080999999	-143.87154595268\\
240.480051999999	-144.022802669343\\
240.580022999999	-144.739419942872\\
240.679994000002	-145.414960848878\\
240.779965000002	-146.181605565706\\
240.879936000001	-147.195009467051\\
240.996568999999	-147.598948038748\\
241.096538999998	-147.572278019249\\
241.196510999998	-147.866741803723\\
241.296481000001	-148.058080102087\\
241.396452000001	-148.290121963156\\
241.496423000001	-148.262103369195\\
241.596394	-148.019072253156\\
241.696365	-148.039005097923\\
241.796335999999	-148.249001526123\\
241.896306999999	-148.601239162174\\
241.996277999999	-148.553771876361\\
242.096248999998	-148.432910622568\\
242.196220000002	-148.329195803849\\
242.296190000001	-148.06198531383\\
242.396161000001	-147.995911145573\\
242.496132	-147.881891665649\\
242.596103	-147.794090136868\\
242.696073999999	-147.269260244479\\
242.796044999999	-147.060463852136\\
242.896015999999	-147.417051731458\\
242.995986999998	-148.183546972349\\
243.095958000002	-148.868860489209\\
243.195929000001	-149.247839206277\\
243.295900000001	-150.236779862029\\
243.395871000001	-151.368840436327\\
243.495841	-152.631808193639\\
243.595812	-153.978164150771\\
243.695784	-154.890430402504\\
243.795754999999	-155.740249556689\\
243.895724999998	-156.576949563145\\
243.995696000002	-157.236542994755\\
244.095667000001	-158.14361720183\\
244.195638000001	-158.816545821618\\
244.295609000001	-159.42546186488\\
244.39558	-159.926756915447\\
244.495551	-160.338188118858\\
244.595522	-160.791107353689\\
244.695492999999	-160.847038596753\\
244.795463999999	-160.932261070746\\
244.895434999999	-161.061110207499\\
244.995405000001	-161.234337468084\\
245.095376000001	-161.530596537822\\
245.195347000001	-161.700260383079\\
245.295318	-161.904162540428\\
245.395289	-162.216072554614\\
245.49526	-162.641127765438\\
245.595230999999	-163.175491126608\\
245.695201999999	-163.653235057008\\
245.795172999999	-164.363746848372\\
245.895144000002	-165.302801910674\\
245.995115000002	-165.978879022705\\
246.095086000001	-166.740440556421\\
246.195056	-167.750933532397\\
246.295027	-168.744430192818\\
246.394998	-169.764665559162\\
246.494968999999	-170.091341589662\\
246.594939999999	-171.053293441434\\
246.694910999999	-171.484761903114\\
246.794881999998	-172.280813888887\\
246.894853000002	-173.0690097181\\
246.994824000001	-173.607146527488\\
247.094795000001	-174.260340785381\\
247.194766000001	-174.863168668584\\
247.294737	-175.620643339115\\
247.394706999999	-176.240940549728\\
247.494677999999	-176.994048430579\\
247.594648999999	-177.047343756983\\
247.694619999998	-177.423927738217\\
247.794591000002	-177.990904142883\\
247.894562000001	-177.979390898113\\
247.994533000001	-177.611400366811\\
248.094504000001	-176.801041968723\\
248.194475	-176.097590105226\\
248.294446	-175.427475133133\\
248.394417	-174.540882060543\\
248.494387999999	-173.385910953891\\
248.594357999998	-172.124817844957\\
248.694329999998	-170.982337304332\\
248.794301000002	-170.200026593859\\
248.894272000001	-169.182049241086\\
248.994243000001	-168.393959226781\\
249.094213	-167.639154840554\\
249.194184	-167.054330059168\\
249.294155	-166.292515113587\\
249.394125999999	-165.712578289477\\
249.494095999999	-164.971813245772\\
249.594067999999	-164.147906327131\\
249.694039000002	-163.251880226404\\
249.794010000001	-162.542699952793\\
249.893981000001	-161.55404924192\\
249.993952000001	-160.708258447691\\
250.093923	-159.701577660043\\
250.193891999999	-159.132552860026\\
250.293860999998	-158.530774995793\\
250.393834999999	-157.879169471146\\
250.493805999999	-157.660279537358\\
250.593777000002	-157.292372832962\\
250.693748000002	-157.154470792069\\
250.793719000001	-156.915492988042\\
250.893690000001	-156.991645110593\\
250.993661	-156.707559797311\\
251.093632	-156.857702993149\\
251.193603	-156.732818633083\\
251.293573999999	-156.816520298798\\
251.393544999999	-156.663241447301\\
251.493513000001	-156.599461626107\\
251.593486000002	-156.124436401828\\
251.693457000001	-155.887993023369\\
251.793428000001	-155.781249200246\\
251.893399	-155.55520589498\\
251.99337	-155.174593614156\\
252.093341	-155.029630870981\\
252.193311999999	-154.883047396251\\
252.293282999999	-154.85178272159\\
252.393253999999	-155.098280699788\\
252.493224999998	-155.194199936544\\
252.593195000001	-155.44580648354\\
252.693167000001	-155.8089760719\\
252.793138000001	-156.532811773024\\
252.893108	-157.126769752254\\
252.993079	-157.672482173647\\
253.093049999999	-158.14986727377\\
253.193020999999	-158.607085823208\\
253.292991999999	-158.977318093035\\
253.392962999998	-159.145817616302\\
253.492934000002	-159.61539188148\\
253.592905000001	-159.782716489807\\
253.692876000001	-159.852874268903\\
253.792847000001	-159.717171857595\\
253.892818	-159.628690072706\\
253.992788	-159.407747460983\\
254.09276	-158.965193750874\\
254.192729999999	-158.65340038131\\
254.292700999998	-158.432108133334\\
254.392672000002	-157.877663712676\\
254.492643000001	-157.436190813638\\
254.592614000001	-156.572875181114\\
254.692585000001	-155.859167852785\\
254.792556	-155.314704156735\\
254.892527	-154.615110412116\\
254.992498	-154.39479956988\\
255.092468999999	-154.072938986355\\
255.192438999999	-154.01975218328\\
255.292410999999	-153.697590573934\\
255.392381000001	-153.533553046248\\
255.492353000001	-153.554906872411\\
255.592324000001	-153.365385179958\\
255.692295000001	-153.388558432799\\
255.792265	-153.311337308827\\
255.892236	-153.315369875239\\
255.992206999999	-153.346491136617\\
256.092177999999	-153.193301272221\\
256.192148999999	-153.280134862442\\
256.292120000002	-153.287820039606\\
256.392091000002	-153.294078210278\\
256.492062000001	-153.265377788214\\
256.592032	-153.309332995847\\
256.692004	-153.289371658768\\
256.791975	-153.427692504966\\
256.891946	-153.443815218215\\
256.991916999999	-153.372597823438\\
257.091886999999	-153.384974939028\\
257.191857999998	-153.463953067818\\
257.291829000002	-153.401257509567\\
257.391800000001	-153.334792860608\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	-76.1504580405161\\
257.391800000001	-76.1504580405161\\
};
\end{axis}
\end{tikzpicture}%

==> figures/library.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.239\figurewidth,
height=0.242\figureheight,
at={(0.011\figurewidth,0.758\figureheight)},
scale only axis,
xmin=-12.0108486351043,
xmax=7.99686563510434,
xlabel style={font=\color{white!15!black}},
xlabel={x [m]},
ymin=-3.846657,
ymax=11.322929,
ylabel style={font=\color{white!15!black}},
ylabel={y [m]},
axis background/.style={fill=white},
ylabel style={font=\footnotesize},y label style={at={(axis description cs:-0.12,.5)},anchor=south},xlabel style={font=\footnotesize},yticklabel style={font=\tiny},xticklabel style={font=\tiny},
]
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0064700000000002	0.131937\\
0.0128620000000002	0.263309\\
0.0233840000000001	0.394132\\
0.0355780000000001	0.520003\\
0.04793	0.653088\\
0.0555819999999998	0.79594\\
0.0602040000000001	0.934469\\
0.062052	1.070144\\
0.0618259999999999	1.209995\\
0.0636990000000002	1.354754\\
0.0677780000000001	1.499804\\
0.07138	1.632516\\
0.0784319999999998	1.782721\\
0.0875680000000001	1.914394\\
0.0954450000000002	2.048112\\
0.10078	2.179624\\
0.103029	2.311827\\
0.104051	2.448236\\
0.106835	2.595348\\
0.110546	2.741794\\
0.117076	2.882872\\
0.123115	3.020983\\
0.129944	3.158859\\
0.140484	3.29996\\
0.149875	3.441342\\
0.153151	3.581517\\
0.149576	3.719951\\
0.145985	3.860938\\
0.14131	4.008315\\
0.137731	4.157594\\
0.13689	4.296628\\
0.134436	4.428282\\
0.130739	4.558603\\
0.129137	4.691702\\
0.12916	4.820731\\
0.127468	4.950245\\
0.121368	5.076326\\
0.113168	5.204903\\
0.106033	5.339138\\
0.0987279999999999	5.466775\\
0.0971700000000002	5.592465\\
0.0949339999999999	5.721555\\
0.084873	5.843817\\
0.075358	5.970161\\
0.072835	6.10181\\
0.0767510000000002	6.241295\\
0.0761319999999999	6.376474\\
0.0728469999999999	6.511191\\
0.069035	6.646186\\
0.0629179999999998	6.786734\\
0.0576680000000001	6.927328\\
0.060975	7.067346\\
0.0648399999999998	7.201377\\
0.0685150000000001	7.330218\\
0.07463	7.463094\\
0.0834380000000001	7.59634\\
0.0923060000000002	7.73025\\
0.0989840000000002	7.866618\\
0.108141	8.002326\\
0.113511	8.146696\\
0.12078	8.286925\\
0.135151	8.425585\\
0.145718	8.55847\\
0.158158	8.693741\\
0.172053	8.830752\\
0.185327	8.96646\\
0.192333	9.094306\\
0.198466	9.223456\\
0.207203	9.352067\\
0.21665	9.492009\\
0.223984	9.63407\\
0.235879	9.764454\\
0.25584	9.882643\\
0.282788	10.002046\\
0.320983	10.124857\\
0.366891	10.242008\\
0.419966	10.353343\\
0.478052	10.461443\\
0.547644	10.56454\\
0.626569	10.657911\\
0.70598	10.737303\\
0.786271	10.799305\\
0.871394	10.848679\\
0.950705	10.88366\\
1.02873	10.910906\\
1.104609	10.931077\\
1.187835	10.947385\\
1.274199	10.958741\\
1.351977	10.966487\\
1.433132	10.96793\\
1.521469	10.955003\\
1.611886	10.926625\\
1.705691	10.884107\\
1.790765	10.82717\\
1.870489	10.756595\\
1.936298	10.677253\\
1.997973	10.592069\\
2.059012	10.497609\\
2.106174	10.401549\\
2.15128	10.311999\\
2.201657	10.222517\\
2.251834	10.133174\\
2.304077	10.037775\\
2.360782	9.929993\\
2.41324	9.818917\\
2.460603	9.70684\\
2.506207	9.592354\\
2.545725	9.474261\\
2.581043	9.353792\\
2.610412	9.236758\\
2.641602	9.119062\\
2.676235	9.001985\\
2.713354	8.890852\\
2.752353	8.773405\\
2.794474	8.64866\\
2.827068	8.53243\\
2.850763	8.422599\\
2.872521	8.314357\\
2.89102	8.211785\\
2.909209	8.109147\\
2.926155	8.012981\\
2.946327	7.92168\\
2.976866	7.837131\\
3.01204	7.76084\\
3.057468	7.686651\\
3.107441	7.61659\\
3.162604	7.554498\\
3.219492	7.499691\\
3.278985	7.45529\\
3.344808	7.418563\\
3.414449	7.381705\\
3.483673	7.346871\\
3.556772	7.316374\\
3.630656	7.298539\\
3.714716	7.293174\\
3.797693	7.29637\\
3.885545	7.307686\\
3.97718	7.321099\\
4.074681	7.333759\\
4.170283	7.344095\\
4.268428	7.347713\\
4.364827	7.345137\\
4.464356	7.336184\\
4.565785	7.323447\\
4.671972	7.30804\\
4.77117	7.294173\\
4.865209	7.279918\\
4.955986	7.263879\\
5.04945	7.242637\\
5.135634	7.213672\\
5.215851	7.175113\\
5.286636	7.127752\\
5.352309	7.075727\\
5.415157	7.013866\\
5.471257	6.947453\\
5.514994	6.876958\\
5.551147	6.797398\\
5.578973	6.721637\\
5.601091	6.636125\\
5.61756	6.541298\\
5.630782	6.43683\\
5.641187	6.325984\\
5.64704	6.213718\\
5.651394	6.098885\\
5.650101	5.990161\\
5.648235	5.882948\\
5.644796	5.76766\\
5.635123	5.652007\\
5.625388	5.53357\\
5.618408	5.413067\\
5.615517	5.291668\\
5.609205	5.162737\\
5.600386	5.026885\\
5.592525	4.894859\\
5.584159	4.768021\\
5.581008	4.645353\\
5.578202	4.516066\\
5.574741	4.389189\\
5.572529	4.261062\\
5.576392	4.129338\\
5.583027	4.010493\\
5.58909	3.895919\\
5.594913	3.768405\\
5.598266	3.639089\\
5.594229	3.512193\\
5.585845	3.393955\\
5.547695	3.289381\\
5.578593	3.154835\\
5.573101	3.029755\\
5.570781	2.915753\\
5.572653	2.802697\\
5.563544	2.680221\\
5.56335	2.552006\\
5.562558	2.413602\\
5.563627	2.281581\\
5.562099	2.150015\\
5.562674	2.014146\\
5.560326	1.869479\\
5.557445	1.735155\\
5.55658	1.595826\\
5.559683	1.453466\\
5.566723	1.314877\\
5.572433	1.176027\\
5.576994	1.038778\\
5.577505	0.899691999999999\\
5.570304	0.760869999999999\\
5.566667	0.628313999999999\\
5.560373	0.484574999999999\\
5.556292	0.346923999999999\\
5.546112	0.207495999999999\\
5.536758	0.0657159999999992\\
5.532721	-0.0704930000000008\\
5.529222	-0.207300000000001\\
5.52611	-0.343432000000001\\
5.519385	-0.484539000000001\\
5.509352	-0.623037000000001\\
5.502699	-0.751050000000001\\
5.495711	-0.886881\\
5.48752	-1.019743\\
5.479269	-1.153821\\
5.474188	-1.28352\\
5.47604	-1.404424\\
5.478313	-1.523852\\
5.481251	-1.655617\\
5.48776	-1.788363\\
5.490851	-1.91201\\
5.484497	-2.020136\\
5.469077	-2.139447\\
5.442956	-2.265067\\
5.407225	-2.396694\\
5.364447	-2.528543\\
5.313566	-2.661519\\
5.247287	-2.785874\\
5.166917	-2.873851\\
5.092466	-3.00055\\
4.996808	-3.119899\\
4.900276	-3.214841\\
4.801537	-3.297406\\
4.695777	-3.373131\\
4.588214	-3.434406\\
4.473888	-3.487777\\
4.360655	-3.536465\\
4.242458	-3.581599\\
4.127367	-3.622261\\
4.010663	-3.661637\\
3.886566	-3.695284\\
3.761924	-3.718534\\
3.641974	-3.73483\\
3.523388	-3.751444\\
3.405418	-3.767042\\
3.284966	-3.780359\\
3.168563	-3.791263\\
3.049404	-3.801744\\
2.92785	-3.813652\\
2.80068	-3.826049\\
2.674056	-3.836577\\
2.551094	-3.843129\\
2.427248	-3.845605\\
2.313731	-3.846657\\
2.196374	-3.844162\\
2.081504	-3.837318\\
1.959487	-3.827011\\
1.837852	-3.817243\\
1.73019	-3.805305\\
1.619108	-3.787734\\
1.501904	-3.76347\\
1.381381	-3.730413\\
1.275103	-3.685324\\
1.178684	-3.630903\\
1.074981	-3.567605\\
0.97157	-3.493703\\
0.877677999999999	-3.412357\\
0.801027999999999	-3.327399\\
0.259752999999999	-3.065994\\
0.143826	-2.955101\\
0.0918449999999995	-2.844792\\
0.00561499999999948	-2.746203\\
-0.0339760000000007	-2.636398\\
-0.0686330000000006	-2.520476\\
-0.0971760000000006	-2.402853\\
-0.0998260000000006	-2.282024\\
-0.100511000000001	-2.158302\\
-0.115090000000001	-2.036529\\
-0.116760000000001	-1.911325\\
-0.113972000000001	-1.789397\\
-0.117492000000001	-1.664621\\
-0.120834000000001	-1.546932\\
-0.141023000000001	-1.412309\\
-0.127842000000001	-1.275071\\
-0.130907000000001	-1.142092\\
-0.136300000000001	-1.012225\\
-0.129942000000001	-0.899114\\
-0.119966000000001	-0.778542000000001\\
-0.110467000000001	-0.651529000000001\\
-0.104161000000001	-0.534726\\
-0.100485000000001	-0.417977000000001\\
-0.0985260000000006	-0.295958000000001\\
-0.0948620000000007	-0.170648000000001\\
-0.0906250000000006	-0.0444210000000007\\
-0.0850280000000005	0.0764239999999989\\
-0.0746870000000006	0.195505999999999\\
-0.0658370000000006	0.304673999999999\\
-0.0575110000000008	0.417683999999999\\
-0.0479640000000006	0.525158999999999\\
-0.0334130000000006	0.632177999999999\\
-0.0206150000000007	0.741528999999999\\
-0.00916900000000065	0.843135999999999\\
0.00563999999999942	0.947126999999999\\
0.0267689999999992	1.059672\\
0.0559949999999991	1.178703\\
0.0992239999999993	1.293009\\
0.154375999999999	1.400136\\
0.215368999999999	1.50016\\
0.284225	1.597231\\
0.360791999999999	1.686093\\
0.443840999999999	1.763551\\
0.521257999999999	1.828656\\
0.603419999999999	1.882676\\
0.685668999999999	1.935674\\
0.773310999999999	1.993513\\
0.854020999999999	2.036805\\
0.936388999999999	2.077365\\
1.016584	2.10831\\
1.096207	2.134359\\
1.172801	2.167987\\
1.251299	2.207984\\
1.322544	2.251914\\
1.391591	2.307927\\
1.451601	2.373105\\
1.508152	2.445449\\
1.562391	2.52445\\
1.618448	2.611511\\
1.67061	2.695553\\
1.716794	2.778266\\
1.767851	2.861449\\
1.816164	2.955512\\
1.857613	3.04411\\
1.89154	3.134397\\
1.913161	3.2222\\
1.927184	3.315458\\
1.939621	3.417509\\
1.950172	3.52406\\
1.960436	3.635829\\
1.971305	3.747615\\
1.98791	3.850868\\
2.012596	3.949062\\
2.044291	4.049489\\
2.086864	4.150894\\
2.143961	4.259239\\
2.208885	4.368318\\
2.276663	4.470196\\
2.348428	4.571108\\
2.426582	4.668\\
2.51616	4.757544\\
2.615277	4.834727\\
2.719477	4.895535\\
2.826271	4.944183\\
2.933657	4.990031\\
3.044454	5.030786\\
3.16224	5.065749\\
3.277566	5.088256\\
3.380763	5.108175\\
3.481773	5.127876\\
3.584198	5.148083\\
3.691751	5.169003\\
3.798458	5.189641\\
3.905321	5.207053\\
4.004929	5.221249\\
4.110143	5.235937\\
4.220881	5.254592\\
4.33222	5.277164\\
4.432083	5.304603\\
4.532567	5.341846\\
4.631147	5.38678\\
4.735722	5.439499\\
4.833016	5.497711\\
4.925599	5.562555\\
5.006343	5.629688\\
5.071739	5.697366\\
5.129552	5.768616\\
5.182139	5.844042\\
5.227097	5.92011\\
5.258927	5.999221\\
5.281637	6.083053\\
5.301158	6.174738\\
5.31915	6.272945\\
5.334952	6.374774\\
5.344395	6.478329\\
5.352395	6.584252\\
5.355334	6.683414\\
5.350213	6.776725\\
5.333073	6.862733\\
5.307829	6.947782\\
5.27303	7.024715\\
5.230321	7.088352\\
5.180812	7.144621\\
5.130581	7.189516\\
5.077001	7.231762\\
5.015357	7.276422\\
4.959807	7.307721\\
4.897645	7.333409\\
4.827413	7.355819\\
4.751528	7.379961\\
4.670282	7.402703\\
4.584974	7.420355\\
4.497722	7.430377\\
4.409778	7.431832\\
4.321122	7.427227\\
4.221258	7.425046\\
4.11915	7.423123\\
4.017931	7.423716\\
3.915117	7.429224\\
3.799154	7.436715\\
3.694791	7.446624\\
3.589862	7.462218\\
3.489597	7.486974\\
3.384862	7.517828\\
3.28279	7.554702\\
3.191943	7.603598\\
3.102609	7.665018\\
3.02052	7.736194\\
2.959528	7.813859\\
2.908929	7.898048\\
2.873257	7.991557\\
2.841243	8.07869\\
2.815056	8.173427\\
2.80218	8.260913\\
2.791891	8.341759\\
2.77511	8.418429\\
2.754797	8.497673\\
2.729874	8.588654\\
2.704296	8.689947\\
2.6769	8.797568\\
2.656257	8.908876\\
2.638277	9.022505\\
2.618662	9.132458\\
2.604137	9.246497\\
2.59325	9.363426\\
2.582362	9.481117\\
2.567709	9.594189\\
2.549385	9.701943\\
2.528739	9.811677\\
2.503781	9.920238\\
2.476033	10.033495\\
2.448481	10.148795\\
2.426005	10.252733\\
2.400599	10.35759\\
2.368832	10.462403\\
2.322564	10.582429\\
2.278475	10.673712\\
2.228326	10.77151\\
2.169745	10.853072\\
2.104009	10.935721\\
2.036286	10.995357\\
1.962037	11.072293\\
1.88823	11.134988\\
1.817396	11.184547\\
1.741528	11.225253\\
1.663094	11.259875\\
1.58039	11.293269\\
1.49466	11.317177\\
1.416106	11.322929\\
1.333328	11.318434\\
1.251278	11.306544\\
1.154375	11.296681\\
1.063716	11.27569\\
0.983463999999999	11.246621\\
0.910688999999999	11.210567\\
0.848739999999999	11.167167\\
0.790485999999999	11.113503\\
0.739527999999999	11.059294\\
0.692525999999999	10.999236\\
0.662495	10.933865\\
0.629065	10.859965\\
0.588414999999999	10.773506\\
0.542222	10.677586\\
0.495900999999999	10.577397\\
0.446636	10.479748\\
0.410772999999999	10.381223\\
0.379558999999999	10.277517\\
0.347504999999999	10.165635\\
0.322161999999999	10.052744\\
0.302007999999999	9.934459\\
0.290907	9.815409\\
0.283758999999999	9.697542\\
0.277322999999999	9.574878\\
0.271044999999999	9.448893\\
0.263988999999999	9.31968\\
0.255548999999999	9.196589\\
0.245205999999999	9.075633\\
0.236065999999999	8.952585\\
0.224101999999999	8.821584\\
0.215509999999999	8.69783\\
0.204316999999999	8.581751\\
0.199203	8.452906\\
0.200096999999999	8.325098\\
0.199273999999999	8.196195\\
0.200180999999999	8.075048\\
0.199159999999999	7.938708\\
0.194984999999999	7.813298\\
0.192672999999999	7.693631\\
0.186964999999999	7.566774\\
0.181106	7.440367\\
0.175464999999999	7.310375\\
0.171861999999999	7.180888\\
0.173443999999999	7.060037\\
0.174693999999999	6.938299\\
0.171792999999999	6.808204\\
0.165812999999999	6.674513\\
0.159389999999999	6.548474\\
0.153821	6.431477\\
0.143241999999999	6.3027\\
0.133968999999999	6.170421\\
0.123333999999999	6.038267\\
0.116779999999999	5.909851\\
0.112950999999999	5.781986\\
0.109338999999999	5.649518\\
0.104655999999999	5.512777\\
0.0965349999999991	5.373329\\
0.0881019999999995	5.242814\\
0.0758029999999994	5.112798\\
0.0638789999999994	4.985215\\
0.0522729999999993	4.844361\\
0.0387209999999996	4.713813\\
0.0278169999999995	4.589686\\
0.0179089999999993	4.457612\\
0.00857599999999947	4.313969\\
0.000601999999999547	4.181961\\
-0.00532700000000053	4.043348\\
-0.0148370000000007	3.914577\\
-0.0236790000000007	3.795146\\
-0.0341150000000006	3.659264\\
-0.0461570000000007	3.530427\\
-0.0596060000000007	3.389202\\
-0.0676280000000007	3.259119\\
-0.0739580000000006	3.113164\\
-0.0792520000000008	2.976996\\
-0.0825240000000007	2.841471\\
-0.0878200000000007	2.704004\\
-0.0949020000000007	2.563734\\
-0.104003000000001	2.430055\\
-0.112427000000001	2.298475\\
-0.123590000000001	2.158791\\
-0.134240000000001	2.018371\\
-0.143718000000001	1.882535\\
-0.149543000000001	1.749487\\
-0.154626000000001	1.620628\\
-0.158455000000001	1.486383\\
-0.161350000000001	1.351139\\
-0.166458000000001	1.210844\\
-0.171955000000001	1.078893\\
-0.179359000000001	0.957746999999999\\
-0.188729000000001	0.833679999999999\\
-0.196327000000001	0.705245999999999\\
-0.203439000000001	0.579615999999999\\
-0.208451000000001	0.458888999999999\\
-0.211626000000001	0.340473999999999\\
-0.213964000000001	0.211599999999999\\
-0.217098000000001	0.0853589999999991\\
-0.222949000000001	-0.0478240000000008\\
-0.230205000000001	-0.169905000000001\\
-0.239017000000001	-0.281193000000001\\
-0.247315000000001	-0.399234000000001\\
-0.255335000000001	-0.518992\\
-0.265139000000001	-0.639812\\
-0.271970000000001	-0.748645000000001\\
-0.276313000000001	-0.861865000000001\\
-0.269654000000001	-0.967635000000001\\
-0.267484000000001	-1.098943\\
-0.304390000000001	-1.205967\\
-0.307352000000001	-1.3237\\
-0.326674000000001	-1.432453\\
-0.344435000000001	-1.531622\\
-0.372559000000001	-1.62403\\
-0.417518000000001	-1.729845\\
-0.484755000000001	-1.816415\\
-0.556699000000001	-1.923799\\
-0.628532000000001	-2.010437\\
-0.706351000000001	-2.096538\\
-0.788139000000001	-2.159553\\
-0.873767000000001	-2.232674\\
-0.960621000000001	-2.292146\\
-1.048481	-2.341482\\
-1.146319	-2.377312\\
-1.244474	-2.402443\\
-1.348412	-2.422372\\
-1.455931	-2.439631\\
-1.561844	-2.450883\\
-1.671649	-2.464374\\
-1.783974	-2.469462\\
-1.897888	-2.470683\\
-2.010373	-2.472116\\
-2.132098	-2.468243\\
-2.242385	-2.46139\\
-2.357638	-2.453214\\
-2.473781	-2.441756\\
-2.595156	-2.426724\\
-2.71511	-2.410667\\
-2.83195	-2.395297\\
-2.950421	-2.380706\\
-3.070117	-2.366874\\
-3.196968	-2.350705\\
-3.322472	-2.330063\\
-3.447123	-2.306566\\
-3.568624	-2.279706\\
-3.684303	-2.258096\\
-3.80748	-2.234229\\
-3.92515	-2.207449\\
-4.038117	-2.182277\\
-4.154172	-2.156932\\
-4.271778	-2.129652\\
-4.38756	-2.096124\\
-4.507604	-2.055608\\
-4.635049	-1.999327\\
-4.744809	-1.932336\\
-4.844509	-1.854592\\
-4.947035	-1.768494\\
-5.052694	-1.673196\\
-5.14976	-1.567881\\
-5.234417	-1.467397\\
-5.2994	-1.362938\\
-5.353505	-1.261898\\
-5.403365	-1.157616\\
-5.451314	-1.051297\\
-5.490003	-0.941623000000001\\
-5.521631	-0.828734\\
-5.547551	-0.721011\\
-5.573792	-0.613889000000001\\
-5.599016	-0.505904000000001\\
-5.625626	-0.397968000000001\\
-5.65989	-0.303468000000001\\
-5.701151	-0.211127000000001\\
-5.746297	-0.111990000000001\\
-5.795048	-0.00977400000000106\\
-5.852192	0.103760999999999\\
-5.918819	0.230184999999999\\
-5.981016	0.320463999999999\\
-6.049298	0.400741999999999\\
-6.122473	0.487568999999999\\
-6.194941	0.566110999999999\\
-6.26678	0.633208999999999\\
-6.34385	0.690159999999999\\
-6.425494	0.745852999999999\\
-6.512231	0.800400999999999\\
-6.612574	0.862673999999999\\
-6.719295	0.930449999999999\\
-6.820959	0.994499999999999\\
-6.922939	1.057823\\
-7.022735	1.11781\\
-7.125572	1.179765\\
-7.22666	1.243741\\
-7.329456	1.308928\\
-7.430721	1.369105\\
-7.538376	1.427356\\
-7.646454	1.485208\\
-7.764333	1.541925\\
-7.884487	1.596486\\
-7.997646	1.648434\\
-8.110533	1.696678\\
-8.222694	1.745301\\
-8.338186	1.795667\\
-8.463893	1.850868\\
-8.586275	1.904384\\
-8.701767	1.960514\\
-8.814341	2.024677\\
-8.923079	2.099707\\
-9.033713	2.184673\\
-9.135033	2.28164\\
-9.224224	2.382869\\
-9.313761	2.493468\\
-9.397088	2.607315\\
-9.464727	2.7216\\
-9.518563	2.833865\\
-9.558345	2.941704\\
-9.591319	3.054329\\
-9.621429	3.169871\\
-9.64607	3.285153\\
-9.660157	3.404668\\
-9.663691	3.527135\\
-9.665377	3.651908\\
-9.662507	3.777987\\
-9.655692	3.907592\\
-9.647415	4.033313\\
-9.641443	4.162864\\
-9.641545	4.294573\\
-9.640529	4.424404\\
-9.640246	4.558247\\
-9.638914	4.698904\\
-9.632785	4.841796\\
-9.625352	4.982021\\
-9.620717	5.11448\\
-9.615747	5.255047\\
-9.605434	5.392757\\
-9.595252	5.531614\\
-9.59054	5.657317\\
-9.588639	5.769796\\
-9.586115	5.886911\\
-9.579172	6.006757\\
-9.573107	6.125386\\
-9.559068	6.258446\\
-9.531016	6.391011\\
-9.493815	6.506022\\
-9.444467	6.621992\\
-9.384995	6.737665\\
-9.321752	6.849465\\
-9.245785	6.951477\\
-9.158282	7.039025\\
-9.070914	7.109064\\
-8.984573	7.170565\\
-8.892788	7.230614\\
-8.797744	7.284635\\
-8.694575	7.33124\\
-8.585044	7.367912\\
-8.47069	7.393551\\
-8.353602	7.411588\\
-8.236075	7.429294\\
-8.114819	7.441464\\
-7.990298	7.449139\\
-7.870448	7.456176\\
-7.747977	7.466551\\
-7.624432	7.477263\\
-7.495323	7.487699\\
-7.362584	7.492258\\
-7.229112	7.491081\\
-7.095866	7.492203\\
-6.96939	7.492202\\
-6.844242	7.485638\\
-6.716289	7.479586\\
-6.583904	7.475191\\
-6.454675	7.473416\\
-6.329036	7.47482\\
-6.195046	7.475242\\
-6.058358	7.471992\\
-5.923987	7.465381\\
-5.804049	7.457741\\
-5.688265	7.448705\\
-5.577058	7.438803\\
-5.4487	7.427046\\
-5.325933	7.414682\\
-5.210091	7.409954\\
-5.094723	7.409508\\
-4.959165	7.404785\\
-4.811764	7.395472\\
-4.664941	7.377031\\
-4.526346	7.352378\\
-4.381474	7.325959\\
-4.23355	7.301822\\
-4.087631	7.282289\\
-3.944357	7.268296\\
-3.80287	7.260418\\
-3.662462	7.253527\\
-3.516893	7.244482\\
-3.369193	7.234536\\
-3.219009	7.222217\\
-3.077773	7.210488\\
-2.947331	7.198712\\
-2.819159	7.191281\\
-2.69365	7.183978\\
-2.568221	7.179626\\
-2.444558	7.178474\\
-2.331478	7.182621\\
-2.218994	7.189029\\
-2.107848	7.195513\\
-1.984821	7.198214\\
-1.863627	7.195913\\
-1.751199	7.186352\\
-1.64546	7.174668\\
-1.52751	7.160163\\
-1.421798	7.131132\\
-1.312741	7.100607\\
-1.214513	7.053315\\
-1.104736	7.004037\\
-0.979260000000001	6.941507\\
-0.880559000000001	6.874422\\
-0.795939000000001	6.799771\\
-0.723205000000001	6.716868\\
-0.656826000000001	6.621456\\
-0.605863000000001	6.532398\\
-0.126970000000001	5.940686\\
-0.0826380000000007	5.868521\\
-0.0828310000000008	5.735237\\
-0.0445140000000006	5.620217\\
0.00316899999999953	5.510468\\
0.0135899999999995	5.402303\\
0.0438399999999992	5.275077\\
0.0525049999999994	5.160955\\
0.0680499999999993	5.032326\\
0.0626949999999995	4.908134\\
0.0512819999999994	4.805207\\
0.0472639999999995	4.681474\\
0.0447369999999994	4.54954\\
0.0366839999999995	4.42171\\
0.0255589999999992	4.307712\\
0.0214429999999994	4.19958\\
0.0049369999999993	4.069924\\
0.00981299999999918	3.929322\\
0.000249999999999195	3.804066\\
-0.0122860000000007	3.681199\\
-0.0274150000000006	3.559166\\
-0.0459540000000007	3.427356\\
-0.0642320000000007	3.294284\\
-0.0798610000000006	3.164439\\
-0.0909940000000007	3.037513\\
-0.0973270000000006	2.905955\\
-0.103862000000001	2.770436\\
-0.108702000000001	2.633683\\
-0.111343000000001	2.49477\\
-0.118471000000001	2.353085\\
-0.132707000000001	2.218634\\
-0.149604000000001	2.081279\\
-0.164002000000001	1.946261\\
-0.177990000000001	1.812169\\
-0.189355000000001	1.676136\\
-0.194683000000001	1.548467\\
-0.197178000000001	1.423253\\
-0.200979000000001	1.292326\\
-0.206062000000001	1.158683\\
-0.215984000000001	1.026203\\
-0.229496000000001	0.903890999999999\\
-0.245007000000001	0.780888999999999\\
-0.260637000000001	0.657537999999999\\
-0.274591000000001	0.537076999999999\\
-0.285692000000001	0.413576999999999\\
-0.293419000000001	0.291298999999999\\
-0.302033000000001	0.179255999999999\\
-0.308564000000001	0.0530939999999993\\
-0.314753000000001	-0.0696800000000009\\
-0.322928000000001	-0.192498000000001\\
-0.332218000000001	-0.303876\\
-0.339467000000001	-0.415456\\
-0.345815000000001	-0.528391\\
-0.352097000000001	-0.640288000000001\\
-0.355198000000001	-0.753995000000001\\
-0.354169000000001	-0.861862000000001\\
-0.349358000000001	-0.973799000000001\\
-0.341484000000001	-1.089839\\
-0.332084000000001	-1.206071\\
-0.325368000000001	-1.315762\\
-0.319068000000001	-1.434477\\
-0.310734000000001	-1.540589\\
-0.298981000000001	-1.639657\\
-0.282858000000001	-1.736141\\
-0.255438000000001	-1.823634\\
-0.218823000000001	-1.903771\\
-0.163765000000001	-1.974698\\
-0.105048000000001	-2.030886\\
-0.0390730000000006	-2.085303\\
0.0324029999999993	-2.144831\\
0.105803999999999	-2.207966\\
0.179111	-2.265036\\
0.259654999999999	-2.315268\\
0.347241999999999	-2.357199\\
0.441157999999999	-2.395455\\
0.548328999999999	-2.432292\\
0.654800999999999	-2.46014\\
0.763285	-2.472171\\
0.875854999999999	-2.474993\\
0.992456999999999	-2.474138\\
1.118672	-2.470644\\
1.240689	-2.467173\\
1.36232	-2.463165\\
1.478862	-2.460731\\
1.590676	-2.455134\\
1.706328	-2.449306\\
1.820125	-2.440465\\
1.933276	-2.42779\\
2.034664	-2.409932\\
2.140062	-2.388037\\
2.257119	-2.368788\\
2.374167	-2.349023\\
2.486144	-2.333191\\
2.588307	-2.321184\\
2.703723	-2.310276\\
2.828093	-2.299943\\
2.959857	-2.288454\\
3.08717	-2.277706\\
3.208717	-2.25731\\
3.327383	-2.226528\\
3.44747	-2.190793\\
3.562593	-2.149142\\
3.680162	-2.100771\\
3.790982	-2.044476\\
3.886228	-1.986782\\
3.971622	-1.921385\\
4.055201	-1.850929\\
4.134841	-1.775294\\
4.19966	-1.693321\\
4.244853	-1.605652\\
4.284976	-1.507259\\
4.32461	-1.403154\\
4.365017	-1.289504\\
4.396642	-1.170272\\
4.427671	-1.056756\\
4.458671	-0.937138\\
4.486877	-0.813369000000001\\
4.514298	-0.692675000000001\\
4.540327	-0.564949000000001\\
4.55797	-0.435495000000001\\
4.565346	-0.307173000000001\\
4.567644	-0.183181000000001\\
4.570598	-0.0522110000000007\\
4.574749	0.0907889999999991\\
4.581048	0.229826999999999\\
4.587969	0.360411999999999\\
4.600425	0.493109999999999\\
4.615482	0.630344999999999\\
4.635318	0.771448999999999\\
4.654101	0.904734999999999\\
4.666932	1.037031\\
4.678968	1.168029\\
4.694739	1.305607\\
4.709321	1.443744\\
4.721802	1.575432\\
4.735026	1.698911\\
4.751127	1.819941\\
4.768802	1.941926\\
4.78734	2.065297\\
4.807193	2.191101\\
4.817254	2.311932\\
4.817869	2.427796\\
4.817824	2.551922\\
4.819547	2.680476\\
4.82706	2.807915\\
4.831943	2.940663\\
4.83804	3.064544\\
4.843056	3.183687\\
4.853093	3.30591\\
4.864455	3.429228\\
4.873982	3.553577\\
4.879758	3.671762\\
4.880907	3.791547\\
4.884966	3.916987\\
4.891841	4.039355\\
4.901579	4.157087\\
4.910974	4.270122\\
4.921135	4.378558\\
4.933357	4.487204\\
4.949293	4.601951\\
4.963286	4.719968\\
4.968934	4.837041\\
4.969764	4.954436\\
4.967433	5.080038\\
4.963701	5.198518\\
4.965059	5.332841\\
4.970132	5.457645\\
4.97701	5.577632\\
4.983464	5.696512\\
4.991393	5.817955\\
5.001621	5.935003\\
5.014205	6.051197\\
5.025417	6.165608\\
5.033388	6.275926\\
5.040464	6.39098\\
5.047851	6.509103\\
5.212315	6.244543\\
5.238448	6.345771\\
5.26251	6.437057\\
5.295738	6.527754\\
5.311178	6.644265\\
5.311442	6.74864\\
5.308359	6.863183\\
5.29432	6.928473\\
5.266334	7.017887\\
5.235221	7.094192\\
5.188406	7.17012\\
5.141669	7.241223\\
5.097904	7.355223\\
4.997238	7.401993\\
4.933177	7.400069\\
4.843325	7.422684\\
4.746039	7.458036\\
4.648322	7.480667\\
4.554701	7.50361\\
4.458777	7.513461\\
4.361342	7.517284\\
4.258287	7.518955\\
4.15178	7.516363\\
4.036722	7.512733\\
3.930927	7.513329\\
3.816981	7.521939\\
3.705899	7.5346\\
3.587776	7.554764\\
3.470043	7.584445\\
3.355832	7.623428\\
3.245713	7.677495\\
3.151692	7.747905\\
3.056987	7.826625\\
2.967479	7.912028\\
2.896155	8.010846\\
2.844793	8.117004\\
2.809987	8.222799\\
2.783296	8.325789\\
2.763972	8.423777\\
2.748602	8.517623\\
2.732986	8.616795\\
2.717501	8.71162\\
2.697911	8.80554\\
2.677523	8.911749\\
2.659416	9.029128\\
2.642246	9.148945\\
2.628109	9.263847\\
2.610369	9.376636\\
2.591617	9.492099\\
2.57178	9.610784\\
2.555153	9.724818\\
2.535105	9.839535\\
2.509103	9.947805\\
2.484931	10.054838\\
2.45695	10.164691\\
2.426698	10.275527\\
2.392986	10.378483\\
2.35396	10.470717\\
2.309168	10.561279\\
2.254354	10.663589\\
2.194756	10.763329\\
2.13138	10.849156\\
1.964754	10.954427\\
1.920102	10.981303\\
1.843923	11.019517\\
1.735241	11.036315\\
1.636863	11.063369\\
1.527842	11.099182\\
1.445094	11.123452\\
1.365018	11.125977\\
1.212515	11.131788\\
1.109478	11.124026\\
1.008852	11.094942\\
0.930566999999999	11.047034\\
0.860600999999999	11.004707\\
0.798196999999999	10.94043\\
0.726974999999999	10.874671\\
0.680258999999999	10.807046\\
0.641094999999999	10.738656\\
0.599237999999999	10.666963\\
0.555808999999999	10.594634\\
0.505258999999999	10.515145\\
0.458558999999999	10.430023\\
0.420842999999999	10.340048\\
0.399189999999999	10.250106\\
0.385840999999999	10.15344\\
0.376333999999999	10.051284\\
0.368715999999999	9.940058\\
0.360916999999999	9.819693\\
0.350357999999999	9.703304\\
0.335845999999999	9.587316\\
0.322045999999999	9.469382\\
0.311075999999999	9.351709\\
0.303920999999999	9.234633\\
0.300554999999999	9.11732\\
0.300528999999999	9.000417\\
0.301170999999999	8.882042\\
0.298173999999999	8.759023\\
0.292280999999999	8.631708\\
0.285630999999999	8.502\\
0.276639999999999	8.369956\\
0.268457999999999	8.244045\\
0.260712999999999	8.115141\\
0.253774999999999	7.988995\\
0.246657999999999	7.858638\\
0.244517999999999	7.731764\\
0.250400999999999	7.603375\\
0.254143999999999	7.469191\\
0.256088999999999	7.327314\\
0.253751999999999	7.187002\\
0.246473999999999	7.049761\\
0.239414999999999	6.921186\\
0.236745999999999	6.794409\\
0.234610999999999	6.670951\\
0.232349999999999	6.544982\\
0.233598	6.417719\\
0.238881999999999	6.296464\\
0.243163999999999	6.173184\\
0.244601999999999	6.042137\\
0.239976999999999	5.906719\\
0.231852999999999	5.770992\\
0.221004	5.642892\\
0.210459999999999	5.514708\\
0.200716999999999	5.385286\\
0.191930999999999	5.256129\\
0.185020999999999	5.129943\\
0.181009999999999	4.997947\\
0.181071	4.871901\\
0.178132	4.739741\\
0.175539999999999	4.604469\\
0.170469999999999	4.468287\\
0.159735999999999	4.336342\\
0.146193999999999	4.20707\\
0.130733999999999	4.078975\\
0.115983999999999	3.948939\\
0.101139999999999	3.812136\\
0.0923219999999991	3.689952\\
0.0897319999999995	3.57478\\
0.0889679999999993	3.455712\\
0.0843519999999993	3.331932\\
0.0779239999999992	3.1996\\
0.0676329999999992	3.070308\\
0.0575839999999992	2.951341\\
0.0474709999999992	2.831571\\
0.0359669999999992	2.698808\\
0.0272499999999993	2.569621\\
0.0213539999999994	2.446719\\
0.0209679999999992	2.326842\\
0.0209819999999994	2.200406\\
0.0198179999999992	2.060927\\
0.0141089999999993	1.913901\\
0.00718599999999925	1.777435\\
-0.00255500000000075	1.64567\\
-0.0151120000000007	1.509435\\
-0.0266750000000007	1.369096\\
-0.0356360000000007	1.22099\\
-0.0451510000000006	1.08342\\
-0.0478110000000007	0.950294999999999\\
-0.0466150000000007	0.819193999999999\\
-0.0465530000000007	0.682370999999999\\
-0.0477470000000007	0.541096999999999\\
-0.0499160000000007	0.394455999999999\\
-0.0549610000000007	0.260687999999999\\
-0.0628940000000007	0.127440999999999\\
-0.0734300000000006	-0.010498000000001\\
-0.0819000000000007	-0.146786000000001\\
-0.0883740000000006	-0.281892\\
-0.0917430000000006	-0.41106\\
-0.0916840000000008	-0.533006000000001\\
-0.0929100000000007	-0.654471\\
-0.0980700000000005	-0.790914\\
-0.104334000000001	-0.922709000000001\\
-0.109521000000001	-1.04303\\
-0.116177000000001	-1.153536\\
-0.123281000000001	-1.259181\\
-0.132758000000001	-1.373571\\
-0.141529000000001	-1.485627\\
-0.146632000000001	-1.590225\\
-0.141889000000001	-1.685912\\
-0.133673000000001	-1.785103\\
-0.126279000000001	-1.902815\\
-0.118669000000001	-2.019852\\
-0.108164000000001	-2.128963\\
-0.0923310000000006	-2.227782\\
-0.0719530000000006	-2.316287\\
-0.0481410000000007	-2.401709\\
-0.0220900000000006	-2.482589\\
-0.000416000000000638	-2.540745\\
0.0117409999999996	-2.581668\\
0.00932099999999925	-2.602844\\
-0.0103230000000007	-2.611937\\
-0.0501350000000007	-2.615199\\
-0.0970770000000007	-2.627865\\
-0.153323000000001	-2.635536\\
-0.216936000000001	-2.643965\\
-0.280239000000001	-2.650073\\
-0.339794000000001	-2.653961\\
-0.395085000000001	-2.645494\\
-0.444312000000001	-2.637507\\
-0.488204000000001	-2.632565\\
-0.522580000000001	-2.625791\\
-0.540123000000001	-2.616949\\
-0.545878000000001	-2.609018\\
-0.539673000000001	-2.599636\\
-0.534889000000001	-2.5927\\
-0.528906000000001	-2.577053\\
-0.521299000000001	-2.551158\\
-0.508182000000001	-2.513519\\
-0.500029000000001	-2.467171\\
-0.485136000000001	-2.406298\\
-0.466160000000001	-2.338421\\
-0.445392000000001	-2.259175\\
-0.426898000000001	-2.175782\\
-0.412113000000001	-2.080852\\
-0.355985000000001	-2.3401\\
-0.350695000000001	-2.233125\\
-0.347212000000001	-2.120269\\
-0.345886000000001	-1.997876\\
-0.338260000000001	-1.86199\\
-0.327315000000001	-1.731506\\
-0.315124000000001	-1.606755\\
-0.299847000000001	-1.476607\\
-0.284175000000001	-1.344493\\
-0.270378000000001	-1.213155\\
-0.256738000000001	-1.08477\\
-0.263270000000001	-0.964854\\
-0.255788000000001	-0.839938000000001\\
-0.244216000000001	-0.719267000000001\\
-0.237028000000001	-0.598424000000001\\
-0.221278000000001	-0.454763000000001\\
-0.203568000000001	-0.356784000000001\\
-0.183415000000001	-0.218435000000001\\
-0.165699000000001	-0.0864080000000009\\
-0.154165000000001	0.048398999999999\\
-0.147597000000001	0.181258999999999\\
-0.143073000000001	0.307979999999999\\
-0.143296000000001	0.435911999999999\\
-0.139520000000001	0.563038999999999\\
-0.132912000000001	0.704301999999999\\
-0.118269000000001	0.838860999999999\\
-0.0992270000000006	0.962105999999999\\
-0.0756480000000006	1.081745\\
-0.0447290000000007	1.199892\\
-0.00567500000000076	1.315792\\
0.0394009999999991	1.431477\\
0.0918869999999992	1.539468\\
0.153894	1.64068\\
0.225683999999999	1.742469\\
0.306036999999999	1.844091\\
0.393629	1.935663\\
0.489803999999999	2.013343\\
0.588638999999999	2.073\\
0.686016999999999	2.122934\\
0.782513	2.164821\\
0.878538999999999	2.198075\\
0.974748999999999	2.225484\\
1.060172	2.251815\\
1.138974	2.285961\\
1.218647	2.329795\\
1.302876	2.387364\\
1.395115	2.328825\\
1.468824	2.382888\\
1.531997	2.451783\\
1.584178	2.525709\\
1.613236	2.585385\\
1.651869	2.656241\\
1.680527	2.73544\\
1.686865	2.808685\\
1.707381	2.924133\\
1.731688	2.985634\\
1.741042	3.086165\\
1.759597	3.176756\\
1.76092	3.287612\\
1.772796	3.380203\\
1.783319	3.488675\\
1.799611	3.601207\\
1.811314	3.717384\\
1.827445	3.832827\\
1.843241	3.945075\\
1.863441	4.051089\\
1.893595	4.161754\\
1.934936	4.275256\\
1.993335	4.395567\\
2.07096	4.500982\\
2.162232	4.58615\\
2.26267	4.653464\\
2.366065	4.708815\\
2.471531	4.761757\\
2.575579	4.809904\\
2.670088	4.84759\\
2.763354	4.884159\\
2.858362	4.918127\\
2.955259	4.954271\\
3.051559	4.986956\\
3.154127	5.01309\\
3.255287	5.033464\\
3.357202	5.050362\\
3.462778	5.06709\\
3.573306	5.082814\\
3.682904	5.09761\\
3.787951	5.115223\\
3.892356	5.140997\\
3.995566	5.172259\\
4.103033	5.206701\\
4.217379	5.248841\\
4.326336	5.296663\\
4.425672	5.347574\\
4.516429	5.398874\\
4.608716	5.460554\\
4.696193	5.529544\\
4.767878	5.600019\\
4.828088	5.676455\\
4.877165	5.758664\\
4.921306	5.844509\\
4.959998	5.931385\\
4.994287	6.025921\\
5.02163	6.123033\\
5.045201	6.21435\\
5.061867	6.302694\\
5.072483	6.389694\\
5.083249	6.48153\\
5.093356	6.575164\\
5.09269	6.664532\\
5.073573	6.745982\\
5.043478	6.816765\\
5.011628	6.88708\\
4.975939	6.95717\\
4.937081	7.021045\\
4.899541	7.063384\\
4.87448	7.089973\\
4.866403	7.106326\\
4.866779	7.119634\\
4.876352	7.141092\\
4.888106	7.164579\\
4.909254	7.177774\\
4.938352	7.189611\\
4.976688	7.201615\\
5.022197	7.211466\\
5.071492	7.21867\\
5.123107	7.225613\\
5.175358	7.2284\\
5.228662	7.230231\\
5.278179	7.231266\\
5.323433	7.228988\\
5.362492	7.219505\\
5.392295	7.205366\\
5.409397	7.181287\\
5.414489	7.146952\\
5.412451	7.102645\\
5.401815	7.04737\\
5.382787	6.982182\\
5.361461	6.911308\\
5.338551	6.829732\\
5.319254	6.752234\\
5.308729	6.673499\\
5.304779	6.586913\\
5.30474	6.489433\\
5.306088	6.376361\\
5.309058	6.254443\\
5.30953	6.127886\\
5.308897	6.005429\\
5.307338	5.88126\\
5.3007	5.75142\\
5.28997	5.622729\\
5.429342	5.226843\\
5.401093	5.127884\\
5.40687	4.969131\\
5.462335	4.80089\\
5.40207	4.703413\\
5.426238	4.612876\\
5.408001	4.446436\\
5.407892	4.292561\\
5.42301	4.154143\\
5.41408	4.012993\\
5.386046	3.857128\\
5.375656	3.717455\\
5.367622	3.574919\\
5.36401	3.446135\\
5.362004	3.305999\\
5.354518	3.163997\\
5.354918	3.07823\\
5.312538	2.923536\\
5.307413	2.792933\\
5.290998	2.652615\\
5.274897	2.516517\\
5.257652	2.372328\\
5.244561	2.225424\\
5.24062	2.081075\\
5.235241	1.932905\\
5.229049	1.786285\\
5.218982	1.630316\\
5.205088	1.482529\\
5.193538	1.343279\\
5.18092	1.201572\\
5.17038	1.060419\\
5.162334	0.91974\\
5.154497	0.778449999999999\\
5.145359	0.640739\\
5.136342	0.503014999999999\\
5.127414	0.360623999999999\\
5.111608	0.209293999999999\\
5.084903	0.064725999999999\\
5.051353	-0.0692370000000007\\
5.015553	-0.207894000000001\\
4.98605	-0.349681000000001\\
4.961813	-0.492858000000001\\
4.953657	-0.626509000000001\\
4.952715	-0.756231000000001\\
4.952006	-0.895289000000001\\
4.950413	-1.035672\\
4.940849	-1.18197\\
4.929277	-1.315274\\
4.918955	-1.439735\\
4.910111	-1.561836\\
4.900876	-1.684867\\
4.893049	-1.811041\\
4.886155	-1.92794\\
4.878517	-2.042459\\
4.867762	-2.16211\\
4.849863	-2.287558\\
4.816564	-2.423182\\
4.764066	-2.545905\\
4.692754	-2.666899\\
4.611512	-2.785198\\
4.522441	-2.89989\\
4.428927	-3.005207\\
4.329574	-3.099297\\
4.228234	-3.188323\\
4.123812	-3.265961\\
4.011742	-3.336193\\
3.901025	-3.396416\\
3.781342	-3.446458\\
3.651206	-3.479724\\
3.517999	-3.503995\\
3.382485	-3.527839\\
3.25362	-3.55213\\
3.123343	-3.574487\\
2.99742	-3.596815\\
2.878004	-3.621498\\
2.756849	-3.642387\\
2.630374	-3.660051\\
2.497543	-3.667681\\
2.367854	-3.666034\\
2.246342	-3.658586\\
2.123473	-3.64982\\
2.000126	-3.64515\\
1.868733	-3.640387\\
1.748659	-3.63477\\
1.63151	-3.629557\\
1.521673	-3.628004\\
1.404875	-3.625447\\
1.283353	-3.623151\\
1.164075	-3.614444\\
1.058293	-3.600603\\
0.950566999999999	-3.581532\\
0.842651999999999	-3.563506\\
0.739698	-3.547891\\
0.629552999999999	-3.533022\\
0.527704999999999	-3.519113\\
0.434518	-3.506636\\
0.338331999999999	-3.489469\\
0.250873999999999	-3.470603\\
0.143613	-3.443219\\
0.0518809999999992	-3.408607\\
-0.0344430000000007	-3.364524\\
-0.113416000000001	-3.305708\\
-0.160323000000001	-3.259846\\
-0.188231000000001	-3.227659\\
-0.205270000000001	-3.213075\\
-0.214053000000001	-3.205988\\
-0.215785000000001	-3.210409\\
-0.218677000000001	-3.219754\\
-0.223003000000001	-3.224029\\
-0.227178000000001	-3.230255\\
-0.231162000000001	-3.234281\\
-0.236152000000001	-3.24034\\
-0.240827000000001	-3.248893\\
-0.245545000000001	-3.258122\\
-0.245112000000001	-3.260327\\
-0.242160000000001	-3.264139\\
-0.241664000000001	-3.273747\\
};
\end{axis}

\begin{axis}[%
width=0.239\figurewidth,
height=0.242\figureheight,
at={(0.356\figurewidth,0.758\figureheight)},
scale only axis,
xmin=-10.8148658084104,
xmax=10.0621942650889,
xlabel style={font=\color{white!15!black}},
xlabel={x [m]},
ymin=-4.07060205106649,
ymax=11.7581105112511,
ylabel style={font=\color{white!15!black}},
ylabel={y [m]},
axis background/.style={fill=white},
ylabel style={font=\footnotesize},y label style={at={(axis description cs:-0.12,.5)},anchor=south},xlabel style={font=\footnotesize},yticklabel style={font=\tiny},xticklabel style={font=\tiny},
]
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0118466713954612	0.142395206101361\\
0.0367200316700538	0.263934117446277\\
0.0223065097764864	0.402687847524334\\
0.0422778724248013	0.529333369760384\\
0.0526753073654056	0.655226323141763\\
0.0412397829020063	0.80537161301908\\
0.0337906707281452	0.946293841568697\\
0.0314381863855528	1.07979890455043\\
0.059297518669108	1.24117090689856\\
0.081305798868429	1.39437042125414\\
0.0678807743299265	1.53772268436691\\
0.0991445285844271	1.67384230891875\\
0.110169156125367	1.8251235821053\\
0.114660172238811	1.95873632461351\\
0.124901632933098	2.09740013704826\\
0.124376922340966	2.22291604483641\\
0.118882311728733	2.34700963566086\\
0.128038271327501	2.48815967590813\\
0.136807711481609	2.65524792380694\\
0.149743284463516	2.79966377404924\\
0.161277665458206	2.93087578134387\\
0.152938175485515	3.06662064567295\\
0.163451966391249	3.1999529294489\\
0.188400669040957	3.3381765855141\\
0.201998641950858	3.48442390212463\\
0.214914856284863	3.62358446295062\\
0.21738950702244	3.75636292365427\\
0.20992169294014	3.89272326716502\\
0.206502153280458	4.02703888564448\\
0.193143464744666	4.16706063139765\\
0.198826859182789	4.29249239276467\\
0.181086467692531	4.41831973565749\\
0.164404572304643	4.53730051524615\\
0.152329469261079	4.66296738828508\\
0.122259426173981	4.78802125685919\\
0.133563939047908	4.90640768457227\\
0.129034525129223	5.03244810070565\\
0.110020779692912	5.1635385925858\\
0.115041609279096	5.28906525159306\\
0.0896255219621843	5.42683801102995\\
0.0886552270604952	5.53664659599358\\
0.0824029805809176	5.66173062596773\\
0.0746384894292959	5.76904520149148\\
0.0676088955310656	5.89189607822328\\
0.0561860057798975	6.01035689187795\\
0.0588400067439717	6.14412065173689\\
0.0534654295977356	6.27186767925206\\
0.0544476085478603	6.39453681784972\\
0.0585100394168333	6.50843633662056\\
0.0608205413495927	6.65412894114586\\
0.0451899282242367	6.81492935032754\\
0.0521676270283994	6.97701460754827\\
0.04753529386809	7.10759381685723\\
0.0425020899887308	7.23730382723022\\
0.0499311694428682	7.36545822089866\\
0.0773517609410187	7.497585123389\\
0.0784495395448725	7.62287722043802\\
0.0896109478537216	7.73967128031017\\
0.0984937358754228	7.87506689336772\\
0.118027295316258	8.00594606586537\\
0.1156971278123	8.12801099415933\\
0.134302281905468	8.29009337715537\\
0.154784167770528	8.41944382765003\\
0.184404551601365	8.55647265510554\\
0.220647916138939	8.70253137071865\\
0.236799107463572	8.82095369964747\\
0.234745611183452	8.9542183740242\\
0.239837753029682	9.08869361477417\\
0.241026902853694	9.21868901142973\\
0.276077476681977	9.3585069064285\\
0.283052438117186	9.49555365784361\\
0.309253428484564	9.63137067526179\\
0.329133840564242	9.7408678051844\\
0.365514621943989	9.85039894768054\\
0.399644059826171	9.9815209344185\\
0.439985803852899	10.1180906397227\\
0.48066410241735	10.230310535779\\
0.542986166621667	10.3303841397584\\
0.615659754748516	10.4363076218796\\
0.701352913031149	10.5380288189377\\
0.799283192426798	10.6108672825445\\
0.884753187803798	10.6701142267285\\
0.965799921753503	10.7135279033249\\
1.05641859221426	10.7335333146324\\
1.13257982045423	10.766942709949\\
1.22338664249093	10.7810509012591\\
1.29377358179706	10.7861297600833\\
1.38178990547051	10.7966550459101\\
1.47275921176913	10.7989412336169\\
1.54919330807509	10.8090177914992\\
1.63165691909946	10.8053071675552\\
1.71184754865607	10.7748100742794\\
1.80045300529051	10.7248644895549\\
1.87048836069099	10.6429131098329\\
1.95284307400118	10.5741398664451\\
2.00931820780558	10.4983618565699\\
2.06999331379404	10.411449634095\\
2.14453200726004	10.330410748708\\
2.19293784983772	10.2384799532508\\
2.25200142926956	10.1606733172261\\
2.29207021083784	10.0715639898086\\
2.35406130370272	9.94704605132925\\
2.40597576506051	9.81612346771279\\
2.46673433055324	9.69618293342617\\
2.51587552607049	9.5765793270372\\
2.56767719622616	9.47721719217622\\
2.60804357026081	9.36828208347385\\
2.63924115141513	9.25574348173055\\
2.6594565773196	9.12918290957397\\
2.69157051677339	9.00758317231675\\
2.74423497186211	8.89020106724256\\
2.78817142994421	8.7777736116491\\
2.81220973372691	8.67462126692616\\
2.8624245703993	8.55874518494749\\
2.89397912035746	8.42067344153608\\
2.92399284583052	8.29950672827492\\
2.93021655465553	8.18546271216293\\
2.96975010531992	8.07264497092142\\
2.98834240816647	7.96409864417451\\
3.01326268856073	7.87901379310939\\
2.99918005584147	7.77589003117916\\
3.00807553773099	7.68582202379133\\
3.0171673824927	7.61433995997191\\
3.05510574384891	7.55444124187287\\
3.10191179048239	7.48488167718084\\
3.15843159131602	7.40941227824135\\
3.20336435562452	7.34154632642513\\
3.26346491497655	7.28623425164227\\
3.31082342045439	7.2414994122753\\
3.37108080195016	7.23342811764053\\
3.4430945129909	7.19853284714085\\
3.50720156528956	7.17426666807752\\
3.59685042991265	7.15175066014597\\
3.68506875577758	7.12250339293633\\
3.76456087373595	7.11362600994054\\
3.85891369937198	7.11156736443287\\
3.95971230353388	7.13207248847454\\
4.03474679416857	7.13841083358151\\
4.13098289478438	7.14802910347451\\
4.22988633244808	7.16081912326946\\
4.33290064476925	7.16314826375365\\
4.43658267520969	7.16198797527309\\
4.54941350986867	7.16945408406365\\
4.65815424589587	7.15587957523693\\
4.76587044580187	7.14744490179605\\
4.87360025595016	7.13811645008557\\
4.95671695173303	7.14561844148976\\
5.04189054324879	7.13976096512379\\
5.15757414448463	7.12285054562615\\
5.23183312295263	7.09125763592021\\
5.30905054136997	7.04521240277567\\
5.38775640942794	6.98458880303905\\
5.44803877597343	6.93862826559345\\
5.51354244445965	6.88788776798851\\
5.55769614766154	6.82237371429485\\
5.60237995088229	6.74706439342748\\
5.64332194549288	6.67026961417791\\
5.65537127835197	6.60113217377362\\
5.67528114168495	6.53112706003484\\
5.69508218797699	6.44067417250311\\
5.70970786808326	6.3386499755951\\
5.72637014803408	6.23364150436431\\
5.74064449797016	6.12416292752112\\
5.7148700510924	6.0212364989034\\
5.69156556253926	5.90881999604069\\
5.68485294580255	5.82375214192912\\
5.6891487284763	5.70545222171858\\
5.68481271818772	5.58223045436883\\
5.67493203347828	5.47224635561098\\
5.65943537896816	5.35324810709372\\
5.66904366880075	5.22760707938859\\
5.68624283962539	5.10300485172935\\
5.69047361632838	4.96646204898839\\
5.68131943087462	4.8303462232611\\
5.67054846873475	4.71305614700821\\
5.66389030803214	4.58225764165467\\
5.66522454604226	4.44196445002959\\
5.66289018632836	4.311861168999\\
5.66812485037581	4.18358262511846\\
5.66640131224383	4.06347495166105\\
5.6914936808675	3.94069906044137\\
5.69531554071981	3.83819541795726\\
5.71360906373183	3.69548960570564\\
5.72455585665724	3.56128365636439\\
5.71731308796968	3.43154944311266\\
5.70021822425916	3.31733242846581\\
5.67644948482866	3.23331016815819\\
5.69757304906858	3.11161702137812\\
5.69000580920833	2.9828442496461\\
5.69379664384184	2.84473716296321\\
5.70273785812203	2.72449644623474\\
5.70082543492193	2.59874554133708\\
5.708281367048	2.47621977750386\\
5.71531851236991	2.33676279847993\\
5.72282064853215	2.19531538083528\\
5.7176935048741	2.06616593523377\\
5.70614128499153	1.91148255366847\\
5.70314635033907	1.7789537990411\\
5.70662857205202	1.64840516533155\\
5.70537081269985	1.50844330167567\\
5.71131036060499	1.38575025529731\\
5.73391646105745	1.24243156606636\\
5.73618667030497	1.1025445849532\\
5.74231127922659	0.964543336258154\\
5.74511820687795	0.817524915045761\\
5.73491566869661	0.668291962659031\\
5.73153113591867	0.527792459678619\\
5.74014370571146	0.388325391554669\\
5.74186545835031	0.251011997625634\\
5.73507550783578	0.10783497485508\\
5.73534017389274	-0.0217468400181007\\
5.72112464948899	-0.14773680180922\\
5.73107453833334	-0.280288931725487\\
5.73750765629203	-0.417153403383764\\
5.74118557467945	-0.576225069329053\\
5.74440675282918	-0.722994347047964\\
5.74279383142027	-0.846749314591741\\
5.74236973407191	-0.976476245981981\\
5.72348608904025	-1.12480763432194\\
5.72211089529219	-1.28642279011845\\
5.73034828952889	-1.41797396148649\\
5.71853331312438	-1.53407271721981\\
5.71294750648154	-1.63946267305507\\
5.72188288136702	-1.7808238790501\\
5.7470437045684	-1.91606506071605\\
5.7584281957492	-2.05120107819622\\
5.75912207403158	-2.15041038635974\\
5.74654138558091	-2.27266689472656\\
5.72895656622448	-2.39292609340051\\
5.69280325915215	-2.53809429085859\\
5.65371801545906	-2.66589701568247\\
5.62297750153894	-2.80327539384546\\
5.57512949974308	-2.93100293926988\\
5.50218574067497	-3.03470994991\\
5.43755891450508	-3.17141537881257\\
5.35676752424447	-3.28905968081628\\
5.27044360386095	-3.38504252976992\\
5.20526749875356	-3.4869805863127\\
5.10294953296417	-3.57518596264955\\
4.98888144707787	-3.63405562154508\\
4.89653704503809	-3.69301248316507\\
4.79788180673843	-3.728831101564\\
4.68000416282491	-3.77393882007512\\
4.56068890875328	-3.82307681062368\\
4.44374562814063	-3.86669754546095\\
4.34027565391525	-3.9153406524204\\
4.23171733987487	-3.93969918945664\\
4.10074495734847	-3.94453708355476\\
3.98351896665585	-3.96016427231374\\
3.8692018266085	-3.97371516557908\\
3.73611280539059	-3.99514375587029\\
3.6277552675626	-4.00666455177214\\
3.50717970967204	-4.01580705563212\\
3.38133866535729	-4.0253769831196\\
3.24641380195475	-4.04377546109526\\
3.12846368489895	-4.05629947342001\\
3.00070751678659	-4.04358625502277\\
2.85021050536203	-4.07060205106649\\
2.75175215028997	-4.05042415088504\\
2.63007874911158	-4.04482705314677\\
2.51792216863028	-4.02712732091825\\
2.40333862741263	-4.03300531893557\\
2.28952152500078	-4.02928899380366\\
2.17675431263171	-4.0179385172697\\
2.04398737362896	-3.98981322880253\\
1.93139831885183	-3.98041150763363\\
1.80952817138063	-3.93388431977294\\
1.70636091973377	-3.89570499096423\\
1.59699866461511	-3.82451458855377\\
1.49713775719583	-3.74612465479298\\
1.40252250142585	-3.66353998473958\\
1.31828486468554	-3.56427651061689\\
1.25659028687077	-3.46772770688336\\
0.731686143163217	-3.14933454295019\\
0.630193879197269	-3.02847034567513\\
0.583215837647039	-2.92700951658734\\
0.493017406856941	-2.82153732576401\\
0.469623291528589	-2.69168733621371\\
0.444974528403706	-2.58543818581603\\
0.424514546729567	-2.46852782004054\\
0.438675586201604	-2.3377768400292\\
0.452424430668819	-2.2338316236071\\
0.451305274629489	-2.10526504223133\\
0.472575067603171	-1.97369302457343\\
0.49623107909946	-1.85124320679736\\
0.504220258664911	-1.73439291304684\\
0.503451286000068	-1.61645403489274\\
0.486322035555298	-1.47945678031901\\
0.520762338577701	-1.33471764773294\\
0.511082273783849	-1.19404442797906\\
0.51508036843685	-1.06760531427576\\
0.51146900522898	-0.937125161141014\\
0.540548974278768	-0.819273042408201\\
0.569008856055969	-0.702749026097745\\
0.584407994502163	-0.591216237113273\\
0.596582557946946	-0.466427460326371\\
0.582791900704605	-0.341118528514949\\
0.602871435694782	-0.208048839832792\\
0.595433945550823	-0.0800912851563795\\
0.589035330152822	0.0669607781936638\\
0.606917673273733	0.168318827774572\\
0.614128177990471	0.273801087861131\\
0.634615187819794	0.384454989417785\\
0.657660952351648	0.491093944619103\\
0.689725116893067	0.610242408196095\\
0.70331851887463	0.72151492555142\\
0.725638813467114	0.820511414285121\\
0.747617648234128	0.924017652079029\\
0.78407119965173	1.04151845937201\\
0.82269347358547	1.15127478956072\\
0.879912755261171	1.26580314977125\\
0.932739703990223	1.3563026598803\\
0.996747889446487	1.45340091417817\\
1.07103623670503	1.53474215264498\\
1.12988513243537	1.63116372788463\\
1.21464786458485	1.71112960202613\\
1.27765230935174	1.77768491429504\\
1.35194077550379	1.82607166882118\\
1.42507044767823	1.86347752992635\\
1.49644479569318	1.90294037436619\\
1.57401296618238	1.95339544422671\\
1.66826004112267	1.99779297799219\\
1.74785472326793	2.02440423494675\\
1.82577684813101	2.05004604242031\\
1.89303072179925	2.07780432814835\\
1.98846493679538	2.11503611156487\\
2.05610313599576	2.16567226102406\\
2.13723207501933	2.22719254521642\\
2.19082571269302	2.31197511434047\\
2.25350425267282	2.37250987764073\\
2.3141336678845	2.46146521673442\\
2.37102652983606	2.56123749953729\\
2.42491759966652	2.64286255014577\\
2.46921774663598	2.74144132993321\\
2.5311478827793	2.83853378651922\\
2.57829985312237	2.93153142769583\\
2.64329672542372	3.00993263258753\\
2.69371447324337	3.09958209940434\\
2.69673412017908	3.19466489948397\\
2.7228609668732	3.29391703478076\\
2.72934836785434	3.39430325640486\\
2.74694553402598	3.50709161423002\\
2.76858453228235	3.62795813039705\\
2.7961530142126	3.73919553919522\\
2.81988597356413	3.84243179370417\\
2.86739466899725	3.92212295672054\\
2.9026377789135	4.00815407775926\\
2.95641138719922	4.08838521538077\\
3.02870123087058	4.17428599305879\\
3.10862914082691	4.27115372763535\\
3.18909024246566	4.34387156204219\\
3.29170809898444	4.44844098292244\\
3.38162950184075	4.54429014778656\\
3.45652568791612	4.6182196328463\\
3.56764486654109	4.65929389115193\\
3.6753368094217	4.70958331891329\\
3.77247410410425	4.73539927220253\\
3.88212307269263	4.76058041497551\\
4.00816126428508	4.78794110462243\\
4.12647418785781	4.81550872942067\\
4.24279651460356	4.82528979749874\\
4.33775076016795	4.83029372115062\\
4.4354925307251	4.81902772795945\\
4.52613209743274	4.83100489137372\\
4.63933558793263	4.82504665638705\\
4.74345710852392	4.82249047608417\\
4.85958475805064	4.82183228284625\\
4.97306791699699	4.82686593743191\\
5.0900400061568	4.82141418426195\\
5.20197979299443	4.81797660898544\\
5.31151147269905	4.83132088880132\\
5.40261658765237	4.83593977796743\\
5.5091150908729	4.86085192935826\\
5.62422163249789	4.88671781302701\\
5.73503779345539	4.9118666173832\\
5.83864682620785	4.95492394856778\\
5.94780090701248	5.00293369564238\\
6.05108299473346	5.0503477900666\\
6.10892259943554	5.10991375661025\\
6.18925632394793	5.15854807258087\\
6.2761139911356	5.2013592794616\\
6.34520000002378	5.25511321541268\\
6.39817538216295	5.33319001182589\\
6.44244411665797	5.40353082643923\\
6.47021657565746	5.48520023634221\\
6.5292057424671	5.57185092569076\\
6.57833490194439	5.66859833751887\\
6.61969940227329	5.76210233972849\\
6.6490633101985	5.87274308542464\\
6.67607004411105	5.95222879931549\\
6.68779907001922	6.03495057657808\\
6.68440536026576	6.09336915110495\\
6.67938986300856	6.18807005701807\\
6.65750684816166	6.26213595196729\\
6.62598861450532	6.3316567266381\\
6.58999146738508	6.40891569167622\\
6.53929348322528	6.4593971122081\\
6.50744112134643	6.51502141593284\\
6.46589318046201	6.56829794713442\\
6.42776907439396	6.61777032848968\\
6.37202656566508	6.66565140954854\\
6.3275601488756	6.7047517132532\\
6.25591168449839	6.73682641473331\\
6.17321250426631	6.77583859477842\\
6.10800149206291	6.80775301803796\\
6.02153013679465	6.84601427547156\\
5.9349425512503	6.88517780104479\\
5.85607501637497	6.90051821391841\\
5.77833586221896	6.93472654371691\\
5.67730731132166	6.96769888859935\\
5.57667408719449	7.01037008667268\\
5.474115394729	7.04643365885903\\
5.35491733110132	7.08161254347922\\
5.26233278120094	7.10122090056072\\
5.16122508848746	7.14923841015866\\
5.08004787057788	7.20485177603064\\
4.99129948135717	7.25783386677206\\
4.91407909608887	7.30875441068139\\
4.83011656855928	7.38525621038404\\
4.75351239574938	7.46295213348481\\
4.68481475071551	7.55918886496563\\
4.63899609019708	7.66303480913807\\
4.61819956214868	7.74749340904746\\
4.60954249134397	7.8535549177442\\
4.60997575666277	7.94626171916952\\
4.61224259475872	8.05359639747963\\
4.64325839592607	8.14913998362746\\
4.66127387183505	8.23675199698073\\
4.68214652046372	8.30183946421778\\
4.67848409594448	8.38461529242107\\
4.68865370361619	8.47965967217701\\
4.7023289832472	8.6147695532893\\
4.71858158231316	8.73552125383598\\
4.74399116896715	8.86869977666744\\
4.739610719497	8.99182378571942\\
4.74004897148682	9.10773039981446\\
4.74695000804507	9.22990664006582\\
4.77627257267096	9.33830323514563\\
4.8209617847274	9.46228197469377\\
4.83898288990915	9.57331231467903\\
4.86078087765103	9.66645875903422\\
4.88162123108418	9.78495021518847\\
4.87827219116805	9.88195283237792\\
4.88900991218548	9.97934204158683\\
4.8929177766035	10.1014408354596\\
4.91912016316752	10.1947396743193\\
4.92835456774396	10.2931707592895\\
4.94882616505259	10.3984828240253\\
4.94121408688669	10.5226824313032\\
4.93528832246912	10.6212173230093\\
4.91982464510207	10.7327893217002\\
4.875838772483	10.813116448367\\
4.83867649316166	10.8986202632598\\
4.81067876899489	10.9622630321539\\
4.76853497422553	11.0562307005264\\
4.7074188888449	11.1380603807115\\
4.65797413120455	11.1993125915048\\
4.59895568189574	11.2690855467267\\
4.5275499671414	11.3248120624725\\
4.45991532365941	11.3995076844997\\
4.37696974987861	11.4527322795034\\
4.32135251629308	11.5002804169063\\
4.24630983410727	11.5139631306547\\
4.1660972112338	11.5360614179701\\
4.07511187617125	11.5467323554001\\
3.96760012151527	11.5565739398571\\
3.86792814568987	11.5559769127051\\
3.78611642110738	11.5534338673911\\
3.71593299531093	11.5459511328243\\
3.63645990184492	11.5191745356624\\
3.57635082993235	11.4864872405261\\
3.50850120634261	11.4549218826906\\
3.45796147631708	11.4131291802394\\
3.39897389008189	11.3560185605289\\
3.31869589707709	11.284771118439\\
3.2354605973068	11.2060582486269\\
3.16236903583457	11.1110460126686\\
3.08224838439503	11.0458653296596\\
3.02152098456288	10.9594865965142\\
2.96805675366956	10.8776409288195\\
2.8969240723637	10.7804189808636\\
2.83607196594949	10.6786045290335\\
2.77269819109208	10.5618801172075\\
2.71074891089253	10.4465815503542\\
2.64833026426414	10.3378235895146\\
2.60065321424659	10.2301969930455\\
2.54705779155845	10.1210318507419\\
2.50160314857535	10.0221801131614\\
2.44730012956794	9.91623468279312\\
2.39610964133461	9.8231631073922\\
2.34514026220769	9.70070783970447\\
2.2802113325921	9.57588385562246\\
2.22094384686173	9.46495426661209\\
2.16981498710814	9.36427920625753\\
2.10315267461583	9.24993888523631\\
2.06048789183349	9.11247956892073\\
2.01647314233822	8.97700892966939\\
1.99254306207963	8.86162154862844\\
1.93346086682858	8.73639352244948\\
1.8800125927074	8.63486026602742\\
1.83344259117046	8.5202542928545\\
1.7730625735625	8.39976682569344\\
1.71820115615656	8.27578473056228\\
1.66969334382629	8.17163556432578\\
1.6180711506615	8.04731848770825\\
1.57597054814665	7.94321905029917\\
1.53515640724274	7.83250914770575\\
1.45626599643214	7.71440596591161\\
1.41194425780589	7.5851535436453\\
1.37762794527976	7.46476924411033\\
1.33887496758858	7.34746673905347\\
1.28769634124891	7.21127441658692\\
1.24060508963003	7.09407296345552\\
1.19158084296896	6.98562196600478\\
1.14663041239611	6.87769583823079\\
1.09730288533216	6.7697145245045\\
1.04364085153533	6.65576524223799\\
0.978119168838613	6.5286097275048\\
0.90857804124436	6.42912916056281\\
0.836168834426808	6.31604184002813\\
0.790181093439698	6.2023232558901\\
0.747229906307791	6.06919253834415\\
0.678175399491654	5.95487092172306\\
0.632366711965327	5.83186732971498\\
0.578867024680673	5.7297190134778\\
0.521858051099077	5.61771261679291\\
0.441717264786066	5.49742662083583\\
0.388152437077714	5.37905904484617\\
0.338674421511582	5.25519102480264\\
0.276337961737465	5.12923856031116\\
0.219612824203559	5.01741938012739\\
0.152751398775134	4.87775220360812\\
0.100832884527967	4.76247384625293\\
0.0437397647775371	4.62124599372933\\
-0.00443510851612295	4.52286026649204\\
-0.0507688083494674	4.37749425732996\\
-0.0938949413794663	4.24434313429497\\
-0.153570291842621	4.12537087114901\\
-0.20320247527238	3.98988857579306\\
-0.258861709864073	3.85155718376057\\
-0.324517574886571	3.72219415030709\\
-0.374932565972258	3.59589580059534\\
-0.445899170120972	3.46719787312828\\
-0.50060318360589	3.3449057499478\\
-0.56338453216767	3.23549723929367\\
-0.621578786283312	3.11828857049029\\
-0.673318693400829	2.99817268160436\\
-0.725296787052029	2.86396799773775\\
-0.769595750830102	2.74427617746579\\
-0.825894328384308	2.62109058451154\\
-0.891228237854119	2.47309935623704\\
-0.940321450972347	2.36896056011583\\
-1.01521639081737	2.2457972716234\\
-1.07327154285265	2.1202654451484\\
-1.13584180779108	2.01684156235942\\
-1.18247436363694	1.90645844059838\\
-1.24002736996385	1.80476254578121\\
-1.29039260043689	1.68092899624453\\
-1.35182736881764	1.55514766550831\\
-1.41383639064577	1.45497615138397\\
-1.4741106917397	1.32588909548229\\
-1.52719868048071	1.21895562712077\\
-1.59873052241479	1.12896120157249\\
-1.66328274574178	1.02866667900486\\
-1.71917180993805	0.917793404909714\\
-1.77657460052831	0.82131814242795\\
-1.82833681647475	0.707164756133902\\
-1.87529786638647	0.600547371519926\\
-1.93634030438914	0.488186293464245\\
-1.99608894232262	0.397661004863305\\
-2.05555382718846	0.287480018437762\\
-2.12712413997918	0.199540637430402\\
-2.18724381067795	0.104908133439264\\
-2.25968323557564	0.0463159270049462\\
-2.34733741325987	-0.0354434187162097\\
-2.43722380396368	-0.0975018912750774\\
-2.54397948498191	-0.190927551018421\\
-2.63260071239427	-0.234518233444349\\
-2.74299423090318	-0.272496838542548\\
-2.84534584430766	-0.292204126980085\\
-2.93234249328689	-0.31174407576006\\
-3.04750517327265	-0.336934219959223\\
-3.17614525138734	-0.34414376837455\\
-3.27853800096594	-0.352109694217004\\
-3.38226336743398	-0.341779840958547\\
-3.48250888946139	-0.326618464026203\\
-3.59044584578821	-0.293877010076338\\
-3.68855198837922	-0.263467833800621\\
-3.79697897902271	-0.242368233617452\\
-3.91707606216936	-0.196372728374566\\
-4.01585179303657	-0.160115374734946\\
-4.11601961981209	-0.123359388658347\\
-4.22037057826722	-0.0607106523534602\\
-4.31572122080785	-0.00746656351554564\\
-4.42709540979558	0.0595586962997539\\
-4.53832445241445	0.140139929879304\\
-4.63009650359714	0.205319799445957\\
-4.7215041646339	0.274837863032018\\
-4.81850770203932	0.350995997749301\\
-4.90788234757001	0.425532894603533\\
-5.0223527215663	0.507084905297707\\
-5.13363004945044	0.600296140982539\\
-5.2395392901532	0.680390307263504\\
-5.34400201820867	0.761844230918533\\
-5.42552883921419	0.853567921725416\\
-5.52542176320276	0.929591813310529\\
-5.63180721583752	1.01549979093739\\
-5.7192578488052	1.10118209883439\\
-5.82055574637828	1.19041366184365\\
-5.907019294458	1.28201311059819\\
-5.99059184097045	1.36814333255818\\
-6.07716923900821	1.45740270404568\\
-6.17451221496124	1.55474200100743\\
-6.25178288109006	1.66640754998101\\
-6.32696689208575	1.76889582519952\\
-6.38708836505484	1.9066333192737\\
-6.42674633255153	2.0300916045414\\
-6.47465525199802	2.17402149222875\\
-6.50287901860298	2.32270008391343\\
-6.50918631889305	2.46968383861193\\
-6.50701825317112	2.59817837935956\\
-6.5041311960186	2.6880356085019\\
-6.49106367555681	2.79405510741367\\
-6.47486865411719	2.91432725045753\\
-6.46684932950539	3.03477483700534\\
-6.43611247224016	3.16849431116071\\
-6.38919191981872	3.28321455682176\\
-6.35851539663349	3.39431665009758\\
-6.32121145616022	3.49858211716831\\
-6.30706656230728	3.59671329124545\\
-6.28155909377273	3.71221103393778\\
-6.26680828388439	3.81197448884729\\
-6.27577451746202	3.91006699466709\\
-6.26591073964501	4.02658978848341\\
-6.26614153111439	4.15496936768355\\
-6.27674072611536	4.2930286764791\\
-6.29205021949541	4.40657269562262\\
-6.33511306248868	4.49954220021609\\
-6.37873568708648	4.59249387044332\\
-6.41247689076221	4.67540970835591\\
-6.45122155965868	4.76143813992065\\
-6.49932477240261	4.83644110806569\\
-6.56084936149284	4.91729738770442\\
-6.59856346515837	4.99750529091811\\
-6.66551771765708	5.08866949069825\\
-6.71381556690063	5.18998191430613\\
-6.77521364935874	5.31532055449105\\
-6.82968904380959	5.42099286923003\\
-6.89190795442569	5.53363787339407\\
-6.9553750160308	5.64061280792817\\
-7.02885944224133	5.74381937154268\\
-7.07878523688762	5.8422882607597\\
-7.13840213945998	5.96059925382864\\
-7.20170235160477	6.08681336251503\\
-7.25530743582425	6.17287907044083\\
-7.3401464025297	6.26699157408519\\
-7.41264966334177	6.36993435875863\\
-7.48399584075578	6.47480010460463\\
-7.5529491481419	6.5655950583677\\
-7.63448604928272	6.65850126388927\\
-7.69962875173643	6.7789978219912\\
-7.79849228915807	6.87420001404682\\
-7.87944522997225	6.97799243487217\\
-7.95192268296515	7.0656545744361\\
-8.02068365013761	7.17488582956299\\
-8.0694313860556	7.29284110629519\\
-8.11358148333009	7.41191244419999\\
-8.15592028797667	7.54455164525967\\
-8.17060104441335	7.67696028861818\\
-8.18235535266562	7.82041840932917\\
-8.18714062549978	7.97059580513288\\
-8.19102326659881	8.10966419633193\\
-8.16884502009588	8.24456094919474\\
-8.1456502219359	8.34926735999272\\
-8.09688503773752	8.44750426147294\\
-8.05512350616729	8.55776332562454\\
-8.00314758085754	8.6783087098541\\
-7.94902429620496	8.80020131378175\\
-7.90141934029035	8.91224647363336\\
-7.84547464688553	9.01727528966133\\
-7.79435220378445	9.11636817454459\\
-7.72299988507455	9.23305123216629\\
-7.64710015348195	9.3339185729831\\
-7.58828542595356	9.43660435036623\\
-7.53122616196537	9.55262377773712\\
-7.47764534171063	9.65074722715404\\
-7.41002555665311	9.77125122820039\\
-7.33403960936789	9.88762891876029\\
-7.25795554104477	10.0275925660599\\
-7.18796855829585	10.1335420358171\\
-7.11291011432139	10.2543747023241\\
-7.02682337808795	10.3682369959258\\
-6.95137099128844	10.4847935610772\\
-6.87151214162256	10.6074021606345\\
-6.80870857967125	10.7300961936102\\
-6.76894010034937	10.8246058923713\\
-6.69846438828651	10.9342680097188\\
-6.6403917134592	11.0252887107278\\
-6.57704409806305	11.1127186175756\\
-6.50826858639601	11.2202063441264\\
-6.39804298344011	11.3130008965547\\
-6.31572428560688	11.3862135043554\\
-6.20676268101232	11.4557581554085\\
-6.09441867826443	11.5295174401887\\
-5.98268303103842	11.5964185856842\\
-5.85865035654777	11.6418056336695\\
-5.74982398044214	11.6672998854342\\
-5.63063346629773	11.6987369058361\\
-5.52415333965466	11.726266333292\\
-5.40622127821381	11.7434761939438\\
-5.30386129778829	11.7581105112511\\
-5.19096809047339	11.7450837257536\\
-5.06835801681058	11.7227001819256\\
-4.94585728124018	11.687196821074\\
-4.83088782888531	11.6560991530826\\
-4.74109895624474	11.6122730231163\\
-4.64317917417905	11.5605946766946\\
-4.52958032839941	11.5038662813348\\
-4.42078255242966	11.4364239428855\\
-4.30111730596462	11.3896752524645\\
-4.19584720822502	11.3373179726411\\
-4.06211687549492	11.2657693174308\\
-3.9463756981556	11.1994242741791\\
-3.81940381549101	11.1346535250653\\
-3.70811629503636	11.0696583251598\\
-3.60421588520878	11.0180857752952\\
-3.48744010041735	10.9546876969127\\
-3.36391603170047	10.8897010916685\\
-3.24284029191161	10.8004437406222\\
-3.13155885373182	10.7435774005308\\
-3.03458836439069	10.6923593558094\\
-2.89868430217829	10.6255845521894\\
-2.77846972713169	10.5548003037155\\
-2.65716456046431	10.514094672321\\
-2.55619127430635	10.4581962751601\\
-2.45949112114363	10.4070347174241\\
-2.35351101818786	10.3429062808366\\
-2.24271265199887	10.2660069643541\\
-2.13848438250493	10.1954621815793\\
-2.05019028300983	10.1154321279751\\
-1.95468558481275	10.0658899649105\\
-1.82998378102995	9.99079611449646\\
-1.69668225127808	9.91963852633254\\
-1.57886438691803	9.83519734924405\\
-1.46595736635512	9.75564738738165\\
-1.35709313959723	9.65796149537232\\
-1.25669494411082	9.55828496415993\\
-1.14015731775566	9.45665706096628\\
-1.01071195022194	9.36558528930411\\
-0.8668711554428	9.27921091741244\\
-0.75713909248295	9.18221830688132\\
-0.658409320533889	9.08248896309217\\
-0.539489859077146	8.9908359131956\\
-0.424824927045589	8.91056336160196\\
-0.326182278971549	8.81515235512738\\
-0.22681879736532	8.74056871476538\\
-0.129164965545792	8.670596244783\\
-0.0346824372007445	8.58146099047376\\
0.0630595859368211	8.5209022538898\\
0.179134407499588	8.4588852746096\\
0.277791349170494	8.38863890928617\\
0.380519539429449	8.32101755916369\\
0.473895245577662	8.26076891315772\\
0.578493378154518	8.18447589595579\\
0.683992604568086	8.09246169865447\\
0.763450332825849	8.01048549100607\\
0.845353576895271	7.94527017302281\\
0.938622912561229	7.84528328502763\\
0.98740369975663	7.77579999083999\\
1.05561275652005	7.69143164738978\\
1.12754708394097	7.58085485885317\\
1.17520708769963	7.47485469942957\\
1.23695432864541	7.35519537953985\\
1.26950503664551	7.25317876358812\\
1.29984111909237	7.13617769832789\\
1.32192679546465	7.04833110134294\\
1.31647049678883	6.94031271994619\\
1.30242868528773	6.83291491040446\\
1.32015797122272	6.07631412074957\\
1.30203755702343	5.9902246851424\\
1.21303978950409	5.88723302263485\\
1.17915839099869	5.76203114816955\\
1.16756059580727	5.65137038071838\\
1.12226692379129	5.5490741752559\\
1.07580330409927	5.44439703605456\\
0.988183719620182	5.35568150776988\\
0.921918202905084	5.24859530041063\\
0.846542678104349	5.1414106721806\\
0.773468580536926	5.07491400369794\\
0.702210304053632	4.96813567775481\\
0.623309947701725	4.84708921058733\\
0.547560004268651	4.77007927899647\\
0.486725425646159	4.69537442279949\\
0.426534630428849	4.62874935547885\\
0.317211901879651	4.54018058524463\\
0.228433796542571	4.42622961728693\\
0.140096251727797	4.34623567335134\\
0.0559322943108379	4.23563741681958\\
-0.0368348649749304	4.15228720067101\\
-0.137680686931412	4.08714742149077\\
-0.232379546176122	4.00644334627619\\
-0.305311655661803	3.91424299025155\\
-0.398617187871515	3.81395631213385\\
-0.478086381493316	3.71635719670241\\
-0.563031173433403	3.62589849082917\\
-0.649342255689207	3.52699348666983\\
-0.733263665890608	3.4267527258453\\
-0.826890031121243	3.30921445867012\\
-0.920470858667552	3.205549937671\\
-1.01553641330655	3.10127410547119\\
-1.1183033431903	3.0053275838837\\
-1.1968942648164	2.89472924356411\\
-1.27975622058134	2.7985119504445\\
-1.3653384070449	2.69640024343259\\
-1.42969526004859	2.59846714789458\\
-1.50616165966575	2.50533009885764\\
-1.58033740029668	2.4072395956252\\
-1.66260145258845	2.29243036694203\\
-1.75173062986049	2.19375593253372\\
-1.82357262514602	2.11548483812414\\
-1.90625822393886	2.02493567938275\\
-1.98628523769163	1.93082229663712\\
-2.06527031109152	1.84323949594829\\
-2.13461118317336	1.73232030262463\\
-2.20808878405741	1.64413177392168\\
-2.28472975956864	1.54576888423725\\
-2.35404927844672	1.45120871747601\\
-2.44403701751849	1.35682930232464\\
-2.51962849903539	1.26362364054944\\
-2.60164187304369	1.18048622672396\\
-2.68221778790419	1.10365446684372\\
-2.75943956367406	1.01015659332935\\
-2.82662855889946	0.929816004338329\\
-2.89554919049366	0.844882144502831\\
-2.96473745028729	0.73955373503753\\
-3.03040837335651	0.64583887918466\\
-3.07718338764239	0.547500282810386\\
-3.1571158538224	0.444777612339696\\
-3.21361945936167	0.343096883692697\\
-3.25783076064362	0.240117040790873\\
-3.3178282427229	0.169740492387571\\
-3.3668473082798	0.0817585262546916\\
-3.40675986201185	-0.00561327536657925\\
-3.42679915849029	-0.0919105962486986\\
-3.42105616329953	-0.1870798259526\\
-3.38116874592145	-0.280213412663676\\
-3.37403921414618	-0.351281984719682\\
-3.35436504357531	-0.444073570136655\\
-3.34420691985273	-0.520334911110402\\
-3.32952241893961	-0.613325530050816\\
-3.28066244326543	-0.714944387086439\\
-3.22989147661027	-0.807720895218379\\
-3.19018950433006	-0.903484750730323\\
-3.13624385334183	-1.0005462814954\\
-3.05895580858306	-1.08523992598229\\
-2.96022803935597	-1.15587543062643\\
-2.87153879886066	-1.22585587086234\\
-2.76999002021167	-1.31141362824031\\
-2.68365416649777	-1.39300591504124\\
-2.60524531987993	-1.45849152135689\\
-2.50988608958135	-1.52149333417189\\
-2.42201377473648	-1.59528291514073\\
-2.32841561561665	-1.65052562278659\\
-2.23677400840468	-1.70702408342116\\
-2.12828989790278	-1.77461196001014\\
-2.0383785617134	-1.81679683126832\\
-1.95075595757814	-1.86148310464505\\
-1.85848711938012	-1.89856922110835\\
-1.75791301545005	-1.95244752037661\\
-1.65842469105446	-2.00476668885416\\
-1.5560729643891	-2.06361318784633\\
-1.4760108200872	-2.11052507298198\\
-1.39674562784376	-2.18372005273943\\
-1.30023465439482	-2.26429254097333\\
-1.18773620610435	-2.35267945782025\\
-1.09115530964034	-2.40697760321901\\
-0.964342149627431	-2.47408327586906\\
-0.851605581563639	-2.5105370469531\\
-0.747433861683186	-2.59079960570198\\
-0.629520206362535	-2.65105780509996\\
-0.498462183126499	-2.7008200245262\\
-0.379521810606564	-2.72012576450932\\
-0.266510255053147	-2.72888509349656\\
-0.161679087004913	-2.73996576544326\\
-0.0592895975432781	-2.75479601685027\\
0.0524878831217859	-2.73210972040728\\
0.158009258904111	-2.70711712846201\\
0.24590952706689	-2.67038450516946\\
0.334017280699189	-2.60240023112061\\
0.459089021871825	-2.54336858383454\\
0.561301729824431	-2.47969104544015\\
0.679901527028073	-2.42102155684751\\
0.772482722865057	-2.35650214396779\\
0.873161280070945	-2.29362708101586\\
0.966059868773617	-2.21258430484452\\
1.06724410530457	-2.1324222172016\\
1.15875552276845	-2.05215908259812\\
1.24687409046693	-1.98222018548501\\
1.34641606744576	-1.8989662154033\\
1.42166994479211	-1.8056138243244\\
1.51444810303129	-1.70905157648206\\
1.60822683701878	-1.59993230330188\\
1.71043016195586	-1.49497674985536\\
1.81778890832632	-1.40452676431224\\
1.90765456818657	-1.32486798622676\\
1.99328209756063	-1.23695743383923\\
2.10193892048054	-1.13771172441565\\
2.2081985798021	-1.0503386104037\\
2.29906289451534	-0.966717339627936\\
2.39983725122002	-0.863819033201119\\
2.50475528020994	-0.772788482977928\\
2.61840097012236	-0.688966341827261\\
2.71481498976307	-0.594495967176859\\
2.80977499178743	-0.503233306654913\\
2.89716430911852	-0.39610831770558\\
2.98339665940662	-0.311925837813642\\
3.05778676062468	-0.234302847561189\\
3.16190887847151	-0.14480575844351\\
3.24695327009253	-0.0717901137485954\\
3.34490107646908	0.0114237541372014\\
3.43651996723379	0.0877295596897841\\
3.53283864451681	0.194059900395516\\
3.61614152516713	0.279647089611377\\
3.70717912901063	0.361399280967655\\
3.80406774376526	0.453730391376317\\
3.88250571690077	0.525182170419549\\
3.97894411912054	0.612664066403156\\
4.05789057762688	0.713163807854349\\
4.14858089534074	0.797478085751146\\
4.22578650747738	0.882519404380315\\
4.31217336391658	0.993220233975418\\
4.38858373859485	1.08797646664143\\
4.48315897104807	1.16518237794139\\
4.55568002363882	1.24552684250748\\
4.62252084241779	1.3261622990118\\
4.70036497191993	1.39410265068701\\
4.80950043863913	1.46412428730861\\
4.8961569997755	1.53509783102082\\
4.98412226817608	1.60500038189715\\
5.05710168557436	1.69109829974192\\
5.15238392078276	1.77282330795676\\
5.22642550033698	1.8574657068014\\
5.30898788768217	1.95111506952404\\
5.37976520290161	2.04945924409928\\
5.46883721416415	2.13603099944277\\
5.54254474065593	2.20677691874187\\
5.62086996093679	2.30401800002415\\
5.71047732089114	2.39630282809149\\
5.7859603293493	2.4771486012235\\
5.87438734324702	2.5584199400585\\
5.95778416186509	2.63978717172281\\
6.04476597450625	2.72556754397481\\
6.12240125792062	2.8128118724666\\
6.21467659600493	2.90256329009167\\
6.15920214755601	2.59054706156813\\
6.2552485316477	2.62987305086738\\
6.32581285286807	2.68903261130465\\
6.42767304460362	2.71476719397786\\
6.53688867493342	2.78378347316175\\
6.60906367171766	2.85855646166248\\
6.6781313506472	2.93888478659127\\
6.70575323121796	2.99805386751644\\
6.75798229916764	3.09108676888862\\
6.77907013755748	3.16542097651781\\
6.79216889224993	3.2463775515995\\
6.81504285956141	3.34079145479081\\
6.86574299135855	3.45558141390323\\
6.83500526211768	3.55840022931181\\
6.79538539559247	3.59697892818513\\
6.74979095948133	3.66063196252147\\
6.69834425772323	3.7516623846089\\
6.65190114248252	3.83780306774109\\
6.59439282289074	3.91848875850397\\
6.55271122323198	3.99032801137314\\
6.48414125899464	4.0776282459957\\
6.41082853486953	4.15690766724929\\
6.34311183271645	4.21751519615362\\
6.25113558022977	4.30312697155955\\
6.20349818672809	4.39815608207793\\
6.12361093501295	4.48394320643224\\
6.03905476317281	4.56048938463019\\
5.98775650577642	4.66277408339197\\
5.94415549712711	4.74634163195092\\
5.87921563088095	4.85339831600151\\
5.86266130240161	4.97940765241452\\
5.85216572914404	5.09213079574597\\
5.84270983299807	5.2195443566351\\
5.83204683729746	5.33543140091952\\
5.84102400260296	5.46282636489786\\
5.86527453410631	5.57891252827182\\
5.91107231806341	5.66912227692448\\
5.96292471482229	5.771861888358\\
6.02811907276257	5.85365469513855\\
6.09096830674066	5.9412922184635\\
6.15838235457263	6.00281363882555\\
6.22026103397615	6.06280865552484\\
6.27866550720353	6.14242549103173\\
6.34514186635415	6.23652648697577\\
6.43404743593234	6.32597320814697\\
6.50350800760874	6.42728023021705\\
6.58222828301783	6.50836717249839\\
6.65477563535886	6.60592810619166\\
6.74004726948715	6.71306628635694\\
6.81698304446821	6.81757427317733\\
6.89498433415086	6.9035872163864\\
6.95560443251624	6.9966896256694\\
7.01191702013606	7.09930210618139\\
7.07686612300175	7.18206391016366\\
7.13566198701366	7.28174108973827\\
7.20329097376146	7.38419446970658\\
7.25802321177634	7.48844310046696\\
7.30369635381083	7.58384487953815\\
7.32084829926103	7.70235503211422\\
7.36919398864925	7.82781899541499\\
7.41249427235181	7.91694637579382\\
7.43835172327732	8.00300515211587\\
7.40995156965093	8.18712808211083\\
7.39927708957353	8.21779015582899\\
7.37632629312818	8.2961837004216\\
7.31516447859901	8.38301655833947\\
7.26468097818425	8.47454267108153\\
7.20431965006638	8.57499387357385\\
7.16283150956816	8.64234728452346\\
7.11104029415712	8.6927275724287\\
6.99810401505379	8.80710505161754\\
6.92771914389871	8.8771603721024\\
6.86246879496729	8.93858169844789\\
6.76604922685101	8.94731025707823\\
6.6846848463011	8.96656291153285\\
6.59655173138937	8.94681702115712\\
6.49334090719429	8.96005644175405\\
6.4094174229347	8.95547362774212\\
6.33924549963799	8.91705719093997\\
6.25437231357992	8.91272608437451\\
6.17268353235276	8.87899023166352\\
6.08393221222762	8.86138217423416\\
5.99441827454008	8.84827814836252\\
5.90479976240417	8.81289197041074\\
5.81057872613646	8.78261803715108\\
5.71088071827818	8.74051499960504\\
5.63035426748369	8.67722896432081\\
5.56165115193355	8.5955489916292\\
5.46889567815072	8.50993892994754\\
5.38444762076056	8.43186467153096\\
5.28936721190064	8.35209658106995\\
5.20090633014537	8.27558968292305\\
5.10601701085142	8.20511340048097\\
5.00005834173838	8.14949004508854\\
4.92116324124633	8.07558042156465\\
4.84285842015333	8.00181875608602\\
4.75426425688812	7.93657506894948\\
4.63945692965719	7.8524283069571\\
4.53718658202855	7.77860810627975\\
4.4216260235764	7.69860243579594\\
4.30827457777655	7.62203430838411\\
4.19750222498219	7.52907470186046\\
4.08485962026941	7.44822683898542\\
3.99664021187206	7.37604696776463\\
3.90098199420113	7.29212460646753\\
3.79251746881332	7.21007548480466\\
3.69572140359167	7.12122183071795\\
3.58164122951767	7.01353224134654\\
3.47272321889904	6.92315339796628\\
3.37039967773009	6.85007657982058\\
3.25627594230431	6.76528048287654\\
3.16003563779003	6.69395979803379\\
3.06080173446745	6.61412802408668\\
2.95888638504254	6.52672657277582\\
2.86568680098689	6.43720593732497\\
2.76446611922662	6.35502673087164\\
2.6697490323992	6.28168519173222\\
2.58818702902786	6.19088285626678\\
2.48261964055752	6.11145763152575\\
2.40315148114261	6.03910983618209\\
2.2990523733524	5.94603079989705\\
2.20009759382687	5.84981889557215\\
2.11628332071673	5.7703074126184\\
2.03447386878792	5.68999665212299\\
1.92930987321368	5.60402613666745\\
1.83435603643404	5.5424085166031\\
1.74405163484018	5.47025255939084\\
1.64184894891409	5.38311920552532\\
1.53943897979445	5.30800920641856\\
1.44888467617395	5.19028802444137\\
1.35667851813828	5.10847437741955\\
1.25528730013687	5.03254239910955\\
1.1450778843323	4.95766260104619\\
1.04598327732435	4.86780510024002\\
0.946052466627092	4.77721201359486\\
0.831219047579426	4.69624979827662\\
0.740142658910279	4.61790640826252\\
0.655885540854032	4.54751948505853\\
0.573002423139723	4.45554081962396\\
0.492964035845323	4.36660646202737\\
0.383994385293423	4.28250295949507\\
0.266275500799974	4.20243148849891\\
0.17698651003853	4.15621477397976\\
0.079732075822802	4.05859417304234\\
-0.0110745027729276	3.97062737804732\\
-0.11065687409359	3.86862327080019\\
-0.215883557519856	3.77852057912285\\
-0.289508079018143	3.70335526255129\\
-0.391831896875519	3.62426895960981\\
-0.508230048833663	3.49500842698412\\
-0.605937594385362	3.38887528543393\\
-0.717386772058867	3.30136181888414\\
-0.832113105557516	3.22621522298093\\
-0.944498103695053	3.12859049204075\\
-1.05296023951319	3.02345341583638\\
-1.15855452191601	2.93331495811393\\
-1.25115844253972	2.83767823948004\\
-1.35249851820737	2.74610032664502\\
-1.45233715137228	2.66110315962484\\
-1.56999504276444	2.54936327396844\\
-1.6616481503095	2.43656739179276\\
-1.76931502475725	2.33107700692603\\
-1.8624150038035	2.24718265078997\\
-1.96790541420317	2.18368823991383\\
-2.08812697291198	2.09883254110857\\
-2.19071276751108	2.01176313570253\\
-2.30709843022465	1.92909420088679\\
-2.39006415690334	1.84085028530676\\
-2.48462520578941	1.75033035777176\\
-2.57206184892773	1.69199582654947\\
-2.69828856462633	1.6036244676035\\
-2.81141109296869	1.51915001783709\\
-2.90757240201828	1.44408425146825\\
-2.98141704159673	1.37834876702205\\
-3.06521913915456	1.31904630470821\\
-3.14937452948789	1.23796518018619\\
-3.24705131727964	1.15992025326679\\
-3.31995864651982	1.09960213946603\\
-3.40284778206709	1.02837100121693\\
-3.48274984381064	0.929265522505779\\
-3.56303411490885	0.849197714019594\\
-3.64949904262052	0.762332203496541\\
-3.70830897033365	0.677487744366931\\
-3.75958024306731	0.612340941712327\\
-3.83039323537718	0.53267415062741\\
-3.8810897951742	0.45155517446712\\
-3.91745295709271	0.380786155804206\\
-3.94937966766191	0.324750190956512\\
-3.96823488074492	0.290269729330417\\
-3.99362214549538	0.290573659454994\\
-4.02677481882255	0.324574015575547\\
-4.05668345719721	0.351750283600539\\
-4.10458136819922	0.375223875713938\\
-4.15875488555065	0.398847655380982\\
-4.21818169016854	0.434691482699557\\
-4.28356734236963	0.456996705188261\\
-4.33819890039939	0.515050047992767\\
-4.37063579777926	0.565483713473499\\
-4.40741364552959	0.599307504971394\\
-4.43495408481709	0.643887105499969\\
-4.46338502341395	0.682180192710949\\
-4.46582619062789	0.695602217623718\\
-4.47077348149841	0.69123224370617\\
-4.46356866627263	0.686008250905875\\
-4.44957137614653	0.687158879564658\\
-4.44587141385672	0.695237890680488\\
-4.42398393753985	0.712703035519607\\
-4.37348959623647	0.743215906268547\\
-4.33285910975712	0.78003706838755\\
-4.26866301742592	0.815731614269326\\
-4.1732569965286	0.84533595580808\\
-4.09591376310621	0.896720095941969\\
-4.01587460263247	0.939196995985039\\
-3.93003352142403	1.01525605818655\\
-4.07432657475414	0.778645437487398\\
-4.00525445393393	0.85105746754608\\
-3.9075173615586	0.941536624081086\\
-3.82091065906616	1.03406234585249\\
-3.71488238893784	1.11972112864823\\
-3.61052175664831	1.20616344743516\\
-3.51513223393837	1.28329894045499\\
-3.39343338884471	1.3407045628577\\
-3.2970143284735	1.42590457101661\\
-3.19860606298263	1.50539332126611\\
-3.085099014281	1.56021356231497\\
-3.01393034059206	1.65729083707719\\
-2.92152420380521	1.73394890466024\\
-2.82797413108314	1.83091181252853\\
-2.72932653022283	1.90722593701824\\
-2.60759344623262	2.00331529099886\\
-2.52203436992042	2.05438302264252\\
-2.41169999416661	2.13827106425541\\
-2.29286649711623	2.22311943946203\\
-2.16762678689926	2.30948750530094\\
-2.08407884021843	2.41283994693064\\
-1.9910199491747	2.52121207387902\\
-1.89363433602415	2.61196602037836\\
-1.80219947554065	2.70465187568648\\
-1.68340944105788	2.81621929779854\\
-1.5744783704866	2.91924008498036\\
-1.47110523861935	3.00363179499625\\
-1.36821717330784	3.07596833728344\\
-1.27027928591995	3.13892066137828\\
-1.16572393422731	3.19912795738857\\
-1.03753087300792	3.26027140530458\\
-0.946095958865085	3.29847342667992\\
-0.831290341346888	3.30927067164553\\
-0.712644566213058	3.33661518791128\\
-0.578711578270107	3.33159163911385\\
-0.470133036176146	3.33449749476965\\
-0.341968282137343	3.33466532675236\\
-0.222683144823837	3.30797115525151\\
-0.131500230348577	3.26472955864036\\
-0.0415348491001319	3.21423176877403\\
0.0369654673190639	3.17126210452717\\
0.134036977312374	3.10727616267031\\
0.211140347661378	3.05578606907443\\
0.2964329920264	3.03402075321275\\
0.378711419402612	3.01574099127941\\
0.488981017737999	3.00847573804371\\
0.525415964625125	2.8968243573789\\
0.614120619394039	2.87027839134808\\
0.708806867180016	2.86303210574361\\
0.782196372193297	2.85512377669011\\
0.846973490667369	2.87359370324686\\
0.931210494803927	2.91648458632808\\
0.998182597818526	2.93062222680905\\
1.07091803667595	2.96705465756054\\
1.18874211061101	3.04712093572398\\
1.2384484014188	3.06098305687504\\
1.30706696207688	3.10349377936866\\
1.38840214755939	3.14740860041294\\
1.48124383926475	3.22108243138249\\
1.55545646890418	3.27621212121867\\
1.64041301070628	3.34188651989134\\
1.73458896855617	3.40586411693847\\
1.81553330643562	3.47443628945717\\
1.90753760704172	3.51966528567737\\
2.01247080842712	3.59489316084152\\
2.11068449449705	3.64859950520524\\
2.19777922305445	3.70102385082476\\
2.31290181048381	3.76037435598719\\
2.42991387308376	3.79111201148911\\
2.55773995115103	3.80818054600492\\
2.69262737083888	3.78927525042402\\
2.80289958203108	3.75557910193172\\
2.90983923844515	3.71180100430903\\
3.02331559425386	3.68362936226924\\
3.15076625926987	3.64214131432324\\
3.24616001654315	3.59507987828387\\
3.33398361546961	3.55520389537797\\
3.41356984853626	3.49749430326301\\
3.4951138858347	3.44052638453427\\
3.59807563989097	3.38807029553548\\
3.67887990461113	3.32505105809276\\
3.74614927532556	3.25813610391545\\
3.82474648384633	3.18777040176023\\
3.89382677578889	3.10774984514622\\
3.9751048080196	3.02051038356537\\
4.06208188846241	2.93775780293042\\
4.14586830609265	2.8561288416317\\
4.23707967693342	2.78820612502134\\
4.33600885980715	2.73001302198994\\
4.44557862156277	2.65747933650792\\
4.54324273370833	2.60615006708717\\
4.65163804236845	2.56408578443289\\
4.73325141576393	2.52045153808084\\
4.83964741779984	2.48263790177282\\
4.93661545191926	2.43196521263181\\
5.04491445246246	2.41906689374782\\
5.12732752129668	2.41360255482452\\
5.22456836281837	2.40726683663369\\
5.3170516699839	2.40207916751191\\
5.39655297892451	2.42511066634744\\
5.47211627664879	2.46259726288054\\
5.55985268995438	2.49367321236661\\
5.64017127279097	2.5524129451352\\
5.70648198277701	2.59310037085187\\
5.78101055099442	2.64015516171277\\
5.86469341304754	2.68487548883976\\
5.94446486407543	2.72738940913682\\
6.01383725905478	2.78021758226074\\
6.08705531080836	2.83805997011048\\
6.13764329109513	2.91830885403311\\
6.17362486855759	2.9809665590937\\
6.22070622387093	3.04106495061579\\
6.2478290255394	3.10006654899559\\
6.26614060547966	3.16198555354249\\
6.2678242858447	3.22410169837411\\
6.27907597699377	3.25996505632186\\
6.2974010317621	3.28729219118445\\
6.32457765210445	3.31028642162959\\
6.34544925067063	3.32062531944421\\
6.36679539925887	3.33387780626732\\
6.37454958593616	3.33024058281588\\
6.40378240969303	3.3333273301042\\
6.43364003826997	3.31250634219778\\
6.47088034109793	3.27981037704432\\
6.51991950621547	3.27011612783324\\
6.56216872967426	3.24412039129633\\
6.59263452789413	3.21173470825399\\
6.64145460253342	3.16585324653889\\
6.66727703166743	3.12994387990095\\
6.68792605229879	3.09590071424298\\
6.70861939779907	3.0491134394501\\
6.71467868498907	3.01340259502012\\
6.70885009645438	2.98154376166527\\
6.6822560754729	2.960575508222\\
6.65239442015103	2.92648500285221\\
6.58861375577803	2.90345214825889\\
6.51581275293367	2.8933259405644\\
6.46973456488391	2.88040530280019\\
6.39468482103804	2.85269705957378\\
6.31646770026469	2.82496759950241\\
6.23142972479801	2.79258548542992\\
6.14418349476642	2.74210185361653\\
6.07014524526758	2.69421951732422\\
5.97600513534708	2.61853089199113\\
5.87885233650632	2.54081366595529\\
5.77510503691158	2.4719899964398\\
5.66657235260351	2.4130991467595\\
5.56416536311907	2.34322941447374\\
5.46446656683972	2.25744033883779\\
5.35203977216878	2.188532283619\\
5.12829143603229	1.84052219646107\\
5.04204262689222	1.80798403406563\\
4.90916639791187	1.70415882652454\\
4.81236996161219	1.55454715314399\\
4.68805725585997	1.53714309626661\\
4.63990328764779	1.46424591414784\\
4.50049412307483	1.38323353439855\\
4.36252665000755	1.28736054471716\\
4.24488518841766	1.18970914186097\\
4.13349744150435	1.12050112981781\\
3.98952406139366	1.0502011831062\\
3.85764696141843	0.971699076772969\\
3.72189264541146	0.894320029464373\\
3.61739868528426	0.842004240362614\\
3.48480653130542	0.758775719000151\\
3.3611826363598	0.676179050004249\\
3.28685456873426	0.628710171690531\\
3.14023453445145	0.570780517954267\\
3.04994445655554	0.487899447826348\\
2.93950966349045	0.39738876311404\\
2.83187402261552	0.316634059955975\\
2.68778089295544	0.229949972529405\\
2.56518228070541	0.144787981322717\\
2.45433747774411	0.0546653254141357\\
2.33421554827633	-0.032032149693777\\
2.22531555944136	-0.120675415959665\\
2.08478809669323	-0.227755715623795\\
1.95341392995255	-0.310586529526748\\
1.83322065011107	-0.384267152444717\\
1.69227468019084	-0.452131141969194\\
1.57545087235558	-0.531641978312791\\
1.46197717307826	-0.613542276281709\\
1.35587558591544	-0.698370636130884\\
1.2499405788508	-0.776741869271477\\
1.1266660982489	-0.869071380098759\\
1.01610301954436	-0.970975733338971\\
0.889159717602477	-1.0560064107667\\
0.741031952107189	-1.12872315632617\\
0.617798583442766	-1.18971751667289\\
0.481018441935772	-1.24324521815917\\
0.357305579921942	-1.28958458398181\\
0.218572425807112	-1.34949425530622\\
0.114150704935655	-1.40803480133916\\
0.031143810418096	-1.4975819376776\\
-0.0845803295154761	-1.59069209126857\\
-0.206699319626246	-1.66799554164465\\
-0.324994011725604	-1.73969106146851\\
-0.435428777813269	-1.80797933518609\\
-0.545720364938201	-1.87242733224043\\
-0.65756266264878	-1.92921024507845\\
-0.749100475661012	-1.98328855220115\\
-0.842417397650047	-2.04974310027971\\
-0.926263762413008	-2.10308836746412\\
-1.02350847629743	-2.16261389011316\\
-1.11842328873074	-2.20448990588504\\
-1.24039358718799	-2.2603682950674\\
-1.36517856101068	-2.29992663674222\\
-1.48687700469908	-2.31943401352759\\
-1.64319453757402	-2.33313534687331\\
-1.80799533790205	-2.33115102262401\\
-1.94450428380876	-2.31472533648067\\
-2.08373648231743	-2.30488643737256\\
-2.23581172714115	-2.26774462797394\\
-2.35765746013755	-2.22133019851433\\
-2.4959320696335	-2.17075783144588\\
-2.61616329560487	-2.09557296108226\\
-2.72360295718131	-2.02839228143673\\
-2.828897836726	-1.95884743823918\\
-2.94051604973014	-1.8568833564691\\
-3.03861303220908	-1.75339560828869\\
-3.12407467690284	-1.65408357623313\\
-3.20664616796078	-1.54900831985829\\
-3.29013837813111	-1.45678331699827\\
-3.37061426178324	-1.3568729595371\\
-3.44467135880595	-1.24538034988389\\
-3.5205718304101	-1.14397053931907\\
-3.59080948566812	-1.04762423193891\\
-3.67495456230916	-0.939193824581101\\
-3.74291305890947	-0.836587215301953\\
-3.80504104281682	-0.709087207067773\\
-3.85505421024095	-0.616305399774799\\
-3.92671130162819	-0.520023159259594\\
-4.00703298273311	-0.403549000564703\\
-4.05191325708285	-0.301401979517184\\
-4.11597116436579	-0.202019852603001\\
-4.15794418124878	-0.0934600942706533\\
-4.24245036352324	0.00879094652849272\\
-4.2983638980061	0.105880765136137\\
-4.35646746232086	0.208466039718257\\
-4.41004401363254	0.295599986524179\\
-4.45298290243336	0.395066375705883\\
-4.51245556718883	0.491969170700365\\
-4.5511314952565	0.581682880254731\\
-4.60768366765041	0.686469246028785\\
-4.67487298700372	0.772772947919817\\
-4.74187350452241	0.83879682984588\\
-4.79234667878423	0.925844018496698\\
-4.82592335981516	1.01943567026391\\
-4.8756070767836	1.12918436153692\\
-4.90875691366966	1.22847623329487\\
-4.92307884115533	1.32331300458647\\
-4.94271038691473	1.41593794743904\\
-4.92278588197022	1.47960422061141\\
-4.92558578490574	1.52138167889605\\
-4.92673228191231	1.54087054272902\\
-4.92338406253964	1.56147921671295\\
-4.9163647847543	1.56887527293434\\
-4.93348403668571	1.58378736241119\\
-4.91396535950609	1.58498812313451\\
-4.93055210145551	1.57096055163579\\
-4.9241927132963	1.55545911858207\\
-4.92273189195195	1.54482498620343\\
-4.91966932080174	1.55304449828265\\
-4.93200900369579	1.56126046230021\\
-4.9472199273224	1.57061130896074\\
-4.94394035454695	1.56938692546918\\
-4.94468343528524	1.56532430990166\\
};
\end{axis}

\begin{axis}[%
width=0.239\figurewidth,
height=0.242\figureheight,
at={(0.7\figurewidth,0.758\figureheight)},
scale only axis,
xmin=-11.8800632190251,
xmax=8.16325099284524,
xlabel style={font=\color{white!15!black}},
xlabel={x [m]},
ymin=-3.7015582956302,
ymax=11.4950191122507,
ylabel style={font=\color{white!15!black}},
ylabel={y [m]},
axis background/.style={fill=white},
ylabel style={font=\footnotesize},y label style={at={(axis description cs:-0.12,.5)},anchor=south},xlabel style={font=\footnotesize},yticklabel style={font=\tiny},xticklabel style={font=\tiny},
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.0118455036470536	0.142393246869573\\
0.0364755431236466	0.263979518606394\\
0.0243084139956694	0.402946468786502\\
0.044657944124843	0.529529777863599\\
0.0597288301993433	0.654947277792706\\
0.0534951760601422	0.805396910546992\\
0.0532600277264394	0.946514380263967\\
0.0583250646167199	1.07994290336634\\
0.0926890587947298	1.24005508964112\\
0.12143335755667	1.39213419353624\\
0.112028917442911	1.53727467435991\\
0.145959537798967	1.6743943635073\\
0.160395071170087	1.8269452305023\\
0.169036058321858	1.96189406532323\\
0.18434417219589	2.10165612625242\\
0.188083612605233	2.22863927904185\\
0.190007171993229	2.35435410158501\\
0.206514216871269	2.49640556844275\\
0.223258789520854	2.664447813272\\
0.242146067803776	2.80978677780887\\
0.256294911640681	2.94231027381979\\
0.250766600695625	3.07968649345862\\
0.265298025599992	3.21421080507579\\
0.292761903024357	3.3535769931185\\
0.307554759215772	3.5012765207396\\
0.321712877914116	3.64188509679294\\
0.325935439138459	3.77615055977404\\
0.320072545118249	3.91408114258874\\
0.319717927310347	4.04995426494396\\
0.309289951510038	4.19170203601496\\
0.31843950936118	4.31848521446854\\
0.305252501343962	4.44633238692237\\
0.291562874945781	4.56715040020034\\
0.282541836803214	4.69455460160695\\
0.253693686385583	4.8212930612011\\
0.267607725910933	4.94098642888265\\
0.26547241656679	5.06860451339352\\
0.250084582596519	5.20163257511862\\
0.257742695517919	5.3285851574007\\
0.233354336767012	5.46797830355552\\
0.232365930610126	5.57930695567655\\
0.228602743867307	5.70600421530428\\
0.222322976888506	5.81491120749607\\
0.216986755269218	5.93935597015681\\
0.206816388492986	6.05941702765506\\
0.211363595138306	6.19468647620775\\
0.209842344189341	6.32406912517009\\
0.213305239465012	6.44824682011358\\
0.220307720064806	6.56357390922566\\
0.226854414135421	6.71071114959461\\
0.215482195162471	6.87338693798393\\
0.222723318386327	7.03704383876517\\
0.215250300456541	7.16900979576115\\
0.208128569831202	7.30069250863638\\
0.214010349467628	7.43096005157944\\
0.23869173997671	7.56560988512246\\
0.239734376799144	7.69295237952048\\
0.249396041941973	7.81189974158172\\
0.256909670127483	7.94941867715968\\
0.273123103049192	8.08276551059999\\
0.268723288892002	8.20684698648061\\
0.285995250207816	8.37111847757925\\
0.302089427684298	8.50310861919614\\
0.326159437439435	8.64322964164587\\
0.357126518152016	8.7925013382565\\
0.370045942291521	8.9133464563641\\
0.362888242458849	9.04853447458685\\
0.362222150651683	9.18518845989292\\
0.360442540183559	9.31726411160779\\
0.393539877278902	9.45956151385053\\
0.394660936348573	9.59886928104822\\
0.414954628179061	9.7377319440798\\
0.432016427491957	9.84972255005248\\
0.466398952972354	9.96186361569094\\
0.498740370454713	10.0954464065828\\
0.536158291913075	10.2348530181447\\
0.574607081714303	10.3498229191388\\
0.634734377920926	10.4531102868426\\
0.704853703777398	10.5626151083412\\
0.788983233858985	10.6674612478774\\
0.884853685547967	10.7446674649409\\
0.968836184404414	10.8076280777338\\
1.04894646258192	10.8542235063033\\
1.13893834492171	10.8776586262385\\
1.21429677582675	10.9141897041365\\
1.30469208793829	10.9310137439093\\
1.37471828761842	10.9386585847747\\
1.4620882115223	10.9537808157246\\
1.55262379744312	10.9613263788131\\
1.6284139420902	10.975704967054\\
1.71063885649589	10.9757328702619\\
1.79106614113372	10.9486510969278\\
1.87953093744895	10.9009120163579\\
1.95090047889225	10.8222985988118\\
2.03455463474068	10.757395938222\\
2.09167176595304	10.6842544894491\\
2.15331575833538	10.6001463453252\\
2.22768292943273	10.5211209209059\\
2.27640137954584	10.4314133334722\\
2.33560478920455	10.3558513123081\\
2.3757709324774	10.2688208204844\\
2.43857127322409	10.1466969579938\\
2.49227292028357	10.0184497885803\\
2.55403472114635	9.90101353620342\\
2.60242028551828	9.78306205606387\\
2.65346080955127	9.68532476535487\\
2.69194684669184	9.57766763871293\\
2.72170561853112	9.46666280199245\\
2.73780662963545	9.34136691477205\\
2.7668453810804	9.2208894074164\\
2.81705049166103	9.10438003077661\\
2.85753335087407	8.99259739710225\\
2.87798182442643	8.89057563324123\\
2.92537408090381	8.77544938014863\\
2.95705026912517	8.6392509506199\\
2.98682869765239	8.51990270287365\\
2.9943911487453	8.40776758927573\\
3.03431750194073	8.29700279528999\\
3.053438357973	8.19041721253582\\
3.0785602702639	8.1073391268681\\
3.06522279662455	8.00587325006502\\
3.07442819606969	7.91770629885901\\
3.08268509571374	7.84803078456247\\
3.11991634239112	7.78976959394797\\
3.16639274175084	7.7220509133081\\
3.22237191039726	7.64823302493486\\
3.26669787434627	7.5820257537394\\
3.32616541207545	7.52751911260923\\
3.37302854368825	7.48378341696525\\
3.4326550623154	7.47641159599967\\
3.50391964477479	7.44202947120401\\
3.56755075112865	7.41895710549281\\
3.6568470674851	7.39805403519785\\
3.74435562317774	7.36915186746658\\
3.82338944320048	7.36202579041562\\
3.91724210002141	7.36134817973368\\
4.01761383650777	7.38253835892386\\
4.09219754652614	7.38855608823794\\
4.18809517245656	7.39742895602149\\
4.28672857624467	7.40941042407876\\
4.38929708201454	7.41058707227135\\
4.49260846511961	7.40666734783337\\
4.60539684583307	7.40935317992614\\
4.71365874484837	7.39447607043651\\
4.82112190712522	7.38654741564857\\
4.92856941250534	7.37731929508797\\
5.01137597979388	7.38492849957291\\
5.09623489255666	7.3794452184642\\
5.21170817906988	7.36295288678453\\
5.28552359908233	7.3313431077969\\
5.36271860607564	7.28599651907694\\
5.44092380173308	7.22527697881381\\
5.50162693232652	7.1805515843555\\
5.56667080087093	7.12983596832655\\
5.60998226862732	7.0641475543601\\
5.65439341214901	6.98900049596424\\
5.69514843494261	6.9124031819995\\
5.70583146185051	6.84321199691269\\
5.72504235628624	6.77323185208931\\
5.74418941723228	6.68276051914713\\
5.75721382285604	6.58056252136757\\
5.77347979035721	6.47491769873288\\
5.78822996586927	6.36491344712293\\
5.76509464675973	6.26081204044399\\
5.74468644662667	6.14724933354031\\
5.74009450120154	6.06154468080764\\
5.74664957075576	5.9427259349444\\
5.74222561460184	5.81887239164413\\
5.73298272125283	5.70824153473871\\
5.71587985310466	5.58883690267606\\
5.723539991942	5.46239330078312\\
5.7386342412806	5.33683749625621\\
5.74188505128331	5.19955480288165\\
5.72806262645835	5.06332039145057\\
5.71450903256835	4.94587162393276\\
5.70401861683104	4.81481911775211\\
5.69918052554241	4.67405179808319\\
5.69139204696922	4.5436459722921\\
5.69152525079568	4.41473992010223\\
5.68450721413422	4.29433873670209\\
5.70259745434075	4.16979353269746\\
5.70174767506821	4.06679031505842\\
5.71400034299025	3.92282106848676\\
5.71861614730075	3.78767066016011\\
5.70699010087401	3.65770654553411\\
5.68641892520756	3.54357672906032\\
5.65903289466161	3.46029805911652\\
5.67547804155888	3.33739990261059\\
5.66054330188878	3.20872911025402\\
5.65489583965183	3.07010902041825\\
5.65609760563069	2.94904393232516\\
5.64668343907488	2.82309277370562\\
5.64704068609673	2.69982134592323\\
5.64337230191604	2.55962987351201\\
5.64109667655938	2.41738264983609\\
5.62878050235172	2.28813906534436\\
5.61046153496097	2.1333982126711\\
5.60087094062126	2.00095791576346\\
5.59753597254766	1.87020782087366\\
5.58749079620204	1.73032856549121\\
5.58626979773094	1.60733379240562\\
5.60087426635994	1.46275094993793\\
5.59430236289294	1.32272121089982\\
5.59297739628287	1.18433277963961\\
5.58936683281869	1.03701527792395\\
5.57354061315959	0.887893550392797\\
5.56386439542667	0.747366764321936\\
5.56428916795732	0.607348527388747\\
5.55878372032255	0.469956484173516\\
5.54670024802994	0.326880705052763\\
5.54062197835694	0.197286428800865\\
5.51719234485313	0.0724312557880363\\
5.51958644690437	-0.0606150475931309\\
5.51842525132203	-0.197814942455728\\
5.51517500291584	-0.357222877254984\\
5.51347310306171	-0.504277710814475\\
5.50617165957285	-0.627996927053538\\
5.49925388663987	-0.757745823218549\\
5.47179475266312	-0.904780759052253\\
5.46167739705488	-1.06613566324188\\
5.46434014672804	-1.19775738476205\\
5.44760289317488	-1.3130981155175\\
5.43542096247909	-1.41770105456222\\
5.43751736807642	-1.55925182975815\\
5.45616831387974	-1.69539409668579\\
5.46060405980508	-1.83082859130219\\
5.45386159257517	-1.92953747151759\\
5.43268172727622	-2.0505461153148\\
5.40714867380667	-2.1693731030028\\
5.36219044802146	-2.31231105503278\\
5.31400984781852	-2.43716689846253\\
5.27264832449589	-2.57193274528725\\
5.21373221812018	-2.69524486416493\\
5.13348034858347	-2.79391047037814\\
5.05832458212892	-2.92562285458414\\
4.96797466366721	-3.03675776074317\\
4.87282728270748	-3.12481196869011\\
4.79933590532429	-3.22137560052299\\
4.68958756377333	-3.30135449367897\\
4.57045236417674	-3.35156814576162\\
4.47367528014322	-3.40451333683622\\
4.37225189590648	-3.43453731288759\\
4.25131571741724	-3.47389285104471\\
4.12784594722461	-3.51466952910288\\
4.00717133261054	-3.55019863727247\\
3.90012956845272	-3.59279898091686\\
3.78944468520264	-3.61120783653063\\
3.65721749903164	-3.6098732481481\\
3.5385841242082	-3.62248034441383\\
3.42308097297354	-3.6346240254882\\
3.28857192738528	-3.65354244820128\\
3.17908752756315	-3.66196410016516\\
3.05735321939169	-3.66754236294627\\
2.93026030101364	-3.67261717329146\\
2.79368168184543	-3.68616979663591\\
2.67453119547641	-3.69602851306721\\
2.54617294367557	-3.6794678969156\\
2.3936240389121	-3.7015582956302\\
2.29508643826136	-3.67793395045823\\
2.17259841707781	-3.66909242018382\\
2.05981108405476	-3.64941806993324\\
1.94373318442613	-3.65360481193036\\
1.828593288423	-3.64781329782397\\
1.71452440164442	-3.63544096946584\\
1.58019251972659	-3.60707595428416\\
1.46614249454797	-3.59814568084768\\
1.34116267538738	-3.55575554286989\\
1.2353096686779	-3.52116857059561\\
1.12273421135213	-3.45379474519915\\
1.01942552885148	-3.37879859985686\\
0.920790476465576	-3.29990514731562\\
0.832293296651175	-3.20330077818491\\
0.765674975753999	-3.10917343478722\\
0.215671622484315	-2.82492159963564\\
0.105451374507932	-2.710431476898\\
0.0514862384525315	-2.61160792918848\\
-0.0457648756437682	-2.51128949225078\\
-0.0768070211535014	-2.38189506187624\\
-0.106047516484604	-2.27588460333044\\
-0.131497506731032	-2.15890686278882\\
-0.121749656567261	-2.02643856599116\\
-0.112788220286442	-1.92090295745924\\
-0.120556898570822	-1.7913335365815\\
-0.105883745483136	-1.65747940674398\\
-0.0900963951762087	-1.5324499246461\\
-0.0876052694568749	-1.41416712863697\\
-0.0944896978286915	-1.295263473372\\
-0.117347756733559	-1.15776609847551\\
-0.0876867787004169	-1.01030784134645\\
-0.102685826797838	-0.86869148958765\\
-0.104118733152507	-0.739872949518332\\
-0.112466941906115	-0.607270569254035\\
-0.0879525503203691	-0.48590568950108\\
-0.0657829628804901	-0.365568132872618\\
-0.0553233218047907	-0.251167533110042\\
-0.0477474572787435	-0.123598410506844\\
-0.0666672074767534	0.00332704431868625\\
-0.0526134467983048	0.139744039326304\\
-0.0662678882651238	0.269545075274046\\
-0.0788588391633424	0.418790150850999\\
-0.0649210955398973	0.523044081185586\\
-0.0623766732644687	0.630965706611853\\
-0.0461277402898407	0.744735347790827\\
-0.0258954365727325	0.85436816361579\\
0.00258723153862939	0.9770754088585\\
0.0125973167801284	1.09111351490374\\
0.0316086021539644	1.19142125355484\\
0.0506018513026544	1.29617685591992\\
0.0842924502302377	1.41534125554692\\
0.121414183393939	1.52643094618372\\
0.178266009087378	1.64215070464076\\
0.229695947218164	1.73429843989533\\
0.29260255512916	1.83312484696019\\
0.367484322500948	1.91507911497657\\
0.427088433697041	2.01201550862176\\
0.511931311993772	2.09241956885832\\
0.575290876687087	2.15880358333668\\
0.649142846034508	2.20836017950466\\
0.72234263976057	2.24635731806698\\
0.794040454615449	2.28587536822428\\
0.872393448450822	2.3357593880255\\
0.967003772265576	2.38072169489458\\
1.04721656932262	2.40712547148089\\
1.1256437648486	2.43286589236563\\
1.19372095642531	2.45959295457885\\
1.29044956298303	2.4952893156218\\
1.35862643320886	2.54457082255241\\
1.44126696608495	2.60369967987791\\
1.49628429974705	2.6868395582467\\
1.55989930774421	2.74568699240126\\
1.61998458465891	2.83438623699387\\
1.67547920641286	2.93435463701587\\
1.72751735288583	3.01643950554248\\
1.76979936406648	3.11521692896816\\
1.83039525953037	3.21261501229255\\
1.87586195680745	3.30540942578537\\
1.94019085606643	3.3833447101409\\
1.98873118453032	3.4729881364331\\
1.98862856072893	3.56709352285208\\
2.01069980489783	3.66631621364776\\
2.01161775325239	3.76594383351572\\
2.02326632367789	3.87864560461262\\
2.03918568561475	3.9996282809466\\
2.06093082938832	4.1112929334734\\
2.07801632242671	4.21490452141088\\
2.11981037709185	4.29664411204371\\
2.1477757908534	4.38423288085593\\
2.19373234689609	4.46796634153438\\
2.25723459235965	4.55958590898212\\
2.32589523880326	4.66393152779386\\
2.3978293927702	4.74419982444368\\
2.48721979908977	4.8598332220191\\
2.56647997487725	4.96402735289008\\
2.63187967343569	5.04551737531032\\
2.73874759370677	5.09691548522559\\
2.840991900987	5.1574569740864\\
2.93557697711219	5.19184943409534\\
3.04326329465904	5.2256578282686\\
3.16736068454008	5.26387622138029\\
3.28355404489153	5.30187420898662\\
3.39925982413719	5.32356451917413\\
3.49408757835741	5.33793016887004\\
3.59367379338867	5.33699491712016\\
3.68309086641534	5.35881096578089\\
3.79735274566429	5.36728488023892\\
3.90187815191105	5.3790881494788\\
4.0180667397787	5.39494949172844\\
4.1306932268619	5.41615856905346\\
4.24824594461225	5.42953832051727\\
4.36030730368254	5.44369459421739\\
4.46674427781879	5.47510142458624\\
4.55664706594344	5.4936374300182\\
4.65859718257979	5.53450096694733\\
4.76864614418429	5.57859061360144\\
4.87434314942867	5.62171018416807\\
4.9689017915959	5.68245854611778\\
5.06836758347044	5.74870370930343\\
5.16145579766548	5.81417318157702\\
5.20677958434469	5.88288634347109\\
5.27663297272439	5.94506183351603\\
5.35306897683544	6.00413528226945\\
5.40857248329021	6.07094193290553\\
5.44431229378394	6.15728536757221\\
5.47276004187467	6.2342373068391\\
5.48313559652289	6.31874235233423\\
5.52347571437186	6.41469295601633\\
5.55252891365733	6.51844743864111\\
5.572888319343	6.61776086553977\\
5.57596400876771	6.73146683104834\\
5.58343175883349	6.81395708522771\\
5.57517652348372	6.89603656963249\\
5.5582052443319	6.95241321183151\\
5.52993594611124	7.04383367118042\\
5.49030200179652	7.1105785334517\\
5.44244385916278	7.17039238537081\\
5.38782294825945	7.23633165204366\\
5.32604764787699	7.27239343927989\\
5.28154839783974	7.31859718292906\\
5.22825205245065	7.36013943865212\\
5.17931987547262	7.39887284921246\\
5.11267170857812	7.43153307766667\\
5.05861214357972	7.4569778247268\\
4.98015788748148	7.46877915645238\\
4.88916708179488	7.48525898225369\\
4.81710640309599	7.49901731970208\\
4.72250548919005	7.51318847993656\\
4.62764934072164	7.52888287467641\\
4.54659268029172	7.52293416339693\\
4.4615547263469	7.53516042904828\\
4.3542675527793	7.54085056458351\\
4.24603644267738	7.55673253039687\\
4.13774332588928	7.56704287942273\\
4.01346926884395	7.57215413577478\\
3.91890676675352	7.56855539019184\\
3.80882832252384	7.58946158067291\\
3.7164939934511	7.6238748183833\\
3.61735043810262	7.65355923752228\\
3.52996554596127	7.68424744651159\\
3.42889768598008	7.73660555301446\\
3.33444547290485	7.79171684371365\\
3.24334410781858	7.86735066264842\\
3.17239606612762	7.95631711970795\\
3.13109477530401	8.0332712330595\\
3.09456771146163	8.13372174246129\\
3.07074313011918	8.22383227750739\\
3.04653828623061	8.32898262099051\\
3.0531259060354	8.42988355756877\\
3.04797182841569	8.51977675683203\\
3.05096489165188	8.58866762192368\\
3.02528007559353	8.6679261718649\\
3.00777605345315	8.76245730923291\\
2.98267626298242	8.89573028622251\\
2.96365621500262	9.01587645309854\\
2.95091828718001	9.1507048528807\\
2.91317259931596	9.26773698435059\\
2.882352388321	9.3792285681243\\
2.85543080875618	9.49838802506007\\
2.8514738644284	9.61044425226678\\
2.85653724304535	9.74203234382218\\
2.84124665645338	9.85327382040361\\
2.83500670437109	9.94852971655996\\
2.82073153634966	10.0678170675164\\
2.78986646300189	10.1592568871516\\
2.77121747277813	10.2549126864402\\
2.73803681405988	10.3719709227742\\
2.73390442853403	10.4683133281113\\
2.71136001729688	10.5640328104157\\
2.69823381897292	10.6700277233935\\
2.65118143413943	10.7846871008921\\
2.61514265563125	10.8760027284419\\
2.56510097002029	10.9763350876403\\
2.49768580116801	11.0375416203514\\
2.43427400146858	11.1051504046002\\
2.38760004828455	11.1558892364069\\
2.31831396346106	11.2308902006506\\
2.23488172819922	11.2882878708288\\
2.16909930404078	11.3298516480043\\
2.09115980103319	11.3758820954973\\
2.00585803261453	11.4039096141376\\
1.91742443107671	11.450456722151\\
1.82183652358793	11.4713299990263\\
1.7534847543375	11.4950191122507\\
1.67914575976405	11.4800599491503\\
1.59695659450028	11.4709664711481\\
1.50870372649818	11.4477666361223\\
1.40527407797776	11.4178574712758\\
1.31334374962924	11.3805517930133\\
1.23839097289561	11.3489094319355\\
1.1761683651128	11.3165718647828\\
1.11172424915207	11.263284458288\\
1.06801594116583	11.2107750276351\\
1.01567216147533	11.1575254057953\\
0.982069311066881	11.1011490729826\\
0.946609288856265	11.0268893511248\\
0.895712053445181	10.932156943694\\
0.842429873788684	10.8304765055205\\
0.801972872807287	10.7172182053364\\
0.745971512058262	10.630400408765\\
0.715097102719851	10.5290898303429\\
0.690261734718704	10.4341808474736\\
0.654305017705462	10.3188315610977\\
0.630019002227668	10.2022656051801\\
0.608149222065406	10.0707148044325\\
0.588877117389	9.94069536610091\\
0.569663378799596	9.81623879637429\\
0.563809441913026	9.6980495760397\\
0.552528010757051	9.57669763918187\\
0.546519534716101	9.46780430644859\\
0.534431332332501	9.34911278860337\\
0.519262822491086	9.24378870663072\\
0.514508478500092	9.11089019245047\\
0.49782159076397	8.97087078194346\\
0.482119327847409	8.84581835059092\\
0.469169758415239	8.73340991910556\\
0.445629040604899	8.60291264035718\\
0.451557160037969	8.45866119680852\\
0.457001420371188	8.31588238293763\\
0.474398284756616	8.19864078072008\\
0.462910395239186	8.06004596713186\\
0.44919220395427	7.9456103906752\\
0.446132202851245	7.82133932882421\\
0.429746765106526	7.68698896265756\\
0.420416808473187	7.55111651000707\\
0.411409939809635	7.43602875388686\\
0.405594330520773	7.30091207391682\\
0.401995329811738	7.1881053202018\\
0.401465886734017	7.06950244670091\\
0.370828372240991	6.93007657100766\\
0.376682185029198	6.79245776865388\\
0.389126170215442	6.66674088394163\\
0.395035566605924	6.54226691551886\\
0.394698070565641	6.39570619137635\\
0.390141432659958	6.26851332709716\\
0.381592802162848	6.14890856875552\\
0.377398231588369	6.03112815040791\\
0.368036849731999	5.91189511154828\\
0.360387072010079	5.78523696362177\\
0.3480598825558	5.6417696406312\\
0.322109144661011	5.52229471031729\\
0.30117527544122	5.38862868110786\\
0.30212503341273	5.264756725807\\
0.313304914092231	5.12395199420829\\
0.293152987835055	4.99088654703547\\
0.297921152300672	4.85780712292625\\
0.286420765918992	4.74137062726875\\
0.276092877561612	4.61435981170801\\
0.244144668642807	4.47174080401079\\
0.236634676520264	4.34023323200225\\
0.235405299069197	4.20467665972784\\
0.223031100186356	4.062565177602\\
0.211528964385295	3.93563655108156\\
0.199171019162004	3.77921563749439\\
0.193151166931861	3.65092543323584\\
0.191253976180151	3.49649057173892\\
0.180529054228567	3.38555537935085\\
0.18716949070818	3.23096504905031\\
0.191928610992176	3.08896823040662\\
0.17524441466908	2.95463118709051\\
0.174262700715616	2.80792560207586\\
0.168778163122184	2.65650247999269\\
0.150291975071321	2.51028364993059\\
0.14467093313414	2.37203971825035\\
0.122839636927139	2.22437839078721\\
0.115509524125336	2.08825209198545\\
0.0957427365976318	1.96141805250013\\
0.0834329364017683	1.82891292835942\\
0.0802029818237777	1.69586939989107\\
0.0842372293928556	1.5496072290708\\
0.091160288255555	1.41979478757167\\
0.0881721396842415	1.28206538286272\\
0.0856094368254718	1.11789392713855\\
0.0820344975735006	1.00057409260762\\
0.0611193728944297	0.855721337586898\\
0.0552694367071368	0.715221802838118\\
0.0370274636621529	0.593808575205032\\
0.0374064190290413	0.471831957793268\\
0.0241742473899229	0.354071653656286\\
0.026759878695075	0.218559410814144\\
0.0216646906834685	0.0768485720035247\\
0.00589368297933879	-0.0415489833039131\\
0.00179894487095456	-0.185796136105504\\
-0.00315294781004782	-0.306826229832359\\
-0.0314391196651511	-0.419780948377896\\
-0.0493013621544013	-0.539350139420597\\
-0.0552789984549921	-0.665130106637771\\
-0.0690904249469241	-0.77818306123175\\
-0.0704537556411546	-0.905456272536746\\
-0.0711446397506084	-1.02387108929856\\
-0.0832958292870708	-1.15300147057283\\
-0.104113224795679	-1.26108435832886\\
-0.118707424086189	-1.38748082717234\\
-0.153295407325245	-1.49731926738541\\
-0.174008267394403	-1.60945236177504\\
-0.218770637349264	-1.69186798967945\\
-0.267678462214227	-1.80212955550824\\
-0.325365829992912	-1.89564770438961\\
-0.38535039094318	-2.02512206445888\\
-0.448344186710607	-2.10189007273091\\
-0.532853538762988	-2.18322491413847\\
-0.618181101728338	-2.24381171843301\\
-0.689016808299588	-2.29859713140249\\
-0.784003309092687	-2.36922849234412\\
-0.898261253377791	-2.42971658242646\\
-0.988530743093896	-2.47943031021934\\
-1.0877847065208	-2.5121019953829\\
-1.18592061928087	-2.53840457574976\\
-1.29827350396409	-2.55018914578024\\
-1.40060971477283	-2.56042423378381\\
-1.50864919649296	-2.58449888193991\\
-1.63734935620324	-2.58984399173147\\
-1.74249816606055	-2.59633532382405\\
-1.84911434234486	-2.60317602337038\\
-1.97016945767523	-2.58950068792699\\
-2.07908817059414	-2.58052279219967\\
-2.20843682419701	-2.56624429495557\\
-2.34397652132987	-2.54309594383723\\
-2.45537754764564	-2.52650936343695\\
-2.56820798717218	-2.50481463174505\\
-2.68934327413933	-2.48118574882149\\
-2.80266584326597	-2.454485033475\\
-2.94169158998426	-2.4326826217412\\
-3.08320218231748	-2.39961644342847\\
-3.2142102847741	-2.37711799287896\\
-3.34442270423963	-2.35207702495502\\
-3.45904423853829	-2.30815812179314\\
-3.58324861585825	-2.28912032223862\\
-3.71740901309833	-2.26192379067084\\
-3.83421528861564	-2.22507154783773\\
-3.96546895842834	-2.19297012922184\\
-4.08448588934812	-2.15154747763704\\
-4.19841184772248	-2.11368999483357\\
-4.31685606442588	-2.0756223691505\\
-4.44957704500873	-2.03858764958946\\
-4.57103343568439	-1.97772486788684\\
-4.68582834865416	-1.92307597520572\\
-4.80401111968338	-1.83012338178608\\
-4.89719923428626	-1.73999352837072\\
-5.00752065581366	-1.63578469330929\\
-5.10242159490059	-1.51784174790749\\
-5.17872546480486	-1.39202299352071\\
-5.23761950170166	-1.27784776290075\\
-5.27768306352528	-1.19758593673769\\
-5.31747693384673	-1.09858486333605\\
-5.36181356799018	-0.985682147926681\\
-5.41281305917158	-0.876345831409723\\
-5.45043935172835	-0.744380442145486\\
-5.46435930678429	-0.621221932796191\\
-5.49040901325873	-0.509008056960265\\
-5.50893033044704	-0.399898286345747\\
-5.54440777754579	-0.307474732417544\\
-5.5778942565808	-0.194091734392169\\
-5.61240511227767	-0.0994771811711499\\
-5.66713081496283	-0.0177663361975335\\
-5.71260956310618	0.0898883448159169\\
-5.77055829062017	0.204412797103574\\
-5.84236334836961	0.322818817236991\\
-5.90599561522702	0.417990517152992\\
-5.98540800677285	0.482561844932701\\
-6.06589100635988	0.546156818887162\\
-6.13353806948392	0.604533667761894\\
-6.20794746656605	0.662325330034461\\
-6.28508007295147	0.706684674333897\\
-6.37720650165565	0.749421225298114\\
-6.44806197404751	0.80241221073506\\
-6.55061806995652	0.850130183442709\\
-6.64177994979489	0.915520024443513\\
-6.7566878413341	0.994869907062682\\
-6.85669400246525	1.05914819387096\\
-6.96669028757819	1.1260222964595\\
-7.07479477636869	1.18761354111353\\
-7.18907325859085	1.24246169087458\\
-7.28029330016119	1.30457315841302\\
-7.38989473215332	1.37909133138441\\
-7.50598813621163	1.45961618654267\\
-7.59436327045679	1.50920076939583\\
-7.71398554876437	1.55129542080921\\
-7.82656850146992	1.60781597425426\\
-7.93955847125055	1.66558071343141\\
-8.04404076790162	1.71127651327498\\
-8.16112160775444	1.75123085253092\\
-8.27694959632091	1.82451711138466\\
-8.40997087431109	1.85907869102591\\
-8.53182599514202	1.90915998167648\\
-8.63776780553187	1.95068022993542\\
-8.75205732776194	2.01082641256767\\
-8.85353241713904	2.0882914057848\\
-8.951265682542	2.16941605920633\\
-9.05524317403736	2.26212248665456\\
-9.13563194099263	2.3683874958701\\
-9.21928387905156	2.48561385681653\\
-9.29973029262873	2.61263831780247\\
-9.37190540260312	2.73163744332712\\
-9.4180159839941	2.86039484430087\\
-9.44795266043723	2.96330874020771\\
-9.45285434576042	3.07287233291749\\
-9.47048784460468	3.18945894101554\\
-9.48329812260033	3.32018940002883\\
-9.49602525977047	3.45304388128922\\
-9.51030013184466	3.5739805812084\\
-9.51358015939204	3.6929845949373\\
-9.51709397540413	3.80444780650986\\
-9.51287070782868	3.94130274791928\\
-9.49683255417359	4.06665034093942\\
-9.49540595083863	4.18504062213408\\
-9.50215398838597	4.31425050488556\\
-9.5036756425854	4.42606627111701\\
-9.50203103690386	4.56439225150622\\
-9.4938438842381	4.70331482337652\\
-9.49421781826551	4.86287202443222\\
-9.4815651927995	4.98935552382567\\
-9.47375181607067	5.13158133588231\\
-9.45332626803282	5.27308477138478\\
-9.44285289193932	5.41172316965405\\
-9.43149223051072	5.55782775932565\\
-9.43631733344588	5.69572690736113\\
-9.44653400525195	5.79772192462763\\
-9.4383237329256	5.92796659882463\\
-9.43269893301465	6.03582907849062\\
-9.42058677336524	6.14317694319203\\
-9.41401915952997	6.27074984188125\\
-9.36327690679412	6.40595996234978\\
-9.32630622113022	6.50991369495799\\
-9.263803700219	6.62344307894754\\
-9.20147667358677	6.74290296547203\\
-9.13615708190767	6.85597597332041\\
-9.0491394310479	6.95594652692062\\
-8.96509907284216	7.03029972590654\\
-8.87382641421018	7.11386736976593\\
-8.7919483412388	7.18793195372323\\
-8.69579717115686	7.25923749794627\\
-8.61290865090377	7.3217958473231\\
-8.50742905623572	7.36577291033813\\
-8.38872022683378	7.40608196790992\\
-8.26352398651668	7.43433143795227\\
-8.14721661481447	7.46326255982049\\
-8.04673746376165	7.46941919585192\\
-7.93528973330625	7.47389995942568\\
-7.80753611311392	7.47940399205437\\
-7.67873563948988	7.47314809031213\\
-7.55040945185325	7.48929193997317\\
-7.43204384234334	7.49322151976295\\
-7.27937979041511	7.49656580543633\\
-7.14502438370673	7.49452563965864\\
-7.00151250282713	7.49693235553224\\
-6.87177164004302	7.4920997323721\\
-6.75496966859695	7.49561787376163\\
-6.62113659568282	7.49440304071405\\
-6.48058869582045	7.49642877334112\\
-6.33038685475432	7.47641067713042\\
-6.20457947179534	7.48059188206605\\
-6.09409096073565	7.48253544366414\\
-5.94183717439117	7.49039301746392\\
-5.80137075816239	7.48650861698871\\
-5.67468621180491	7.50978508001561\\
-5.55839455215021	7.5103857893112\\
-5.44819518959711	7.51339115058425\\
-5.32345254213936	7.50910999552337\\
-5.1882368398617	7.49547495655005\\
-5.0620254074214	7.48281467919623\\
-4.94502510649726	7.45536785531921\\
-4.83663483072491	7.45820825970156\\
-4.69013465557745	7.45196414425804\\
-4.53798455418549	7.45461275923425\\
-4.39295844329321	7.43731128138711\\
-4.25455278551506	7.42266294127229\\
-4.11023645879411	7.39259464887515\\
-3.97192515180072	7.35781487445032\\
-3.81868359956122	7.32962874917628\\
-3.65973606204524	7.31718330305972\\
-3.49080516932355	7.31978522421001\\
-3.34529266034986	7.2950674062982\\
-3.20760080514488	7.26257977270258\\
-3.05702010063052	7.24810244368216\\
-2.91610222796406	7.24254146120284\\
-2.78036921258794	7.21576635043243\\
-2.65541862795795	7.20739022251309\\
-2.53443343275467	7.20227249230533\\
-2.40495299473301	7.1826905779891\\
-2.28930140030807	7.18973885884077\\
-2.15765762362838	7.20521030135543\\
-2.0356208964952	7.20228542613815\\
-1.91167168534985	7.20184770536133\\
-1.79968645328774	7.20438482203212\\
-1.66931906698161	7.19882401810824\\
-1.52925000734935	7.18177559046229\\
-1.41630127428745	7.15924804560642\\
-1.31106388475425	7.15044582289544\\
-1.17618087140432	7.12187853925018\\
-1.0953148459392	7.09318725575471\\
-0.9893125051293	7.06574002437201\\
-0.864430133603994	7.01972790958113\\
-0.76170460876119	6.96298021735153\\
-0.640029769288538	6.90249672787806\\
-0.552557381665489	6.8388069070896\\
-0.457777542608929	6.76186787499944\\
-0.38793034349302	6.70256836377736\\
-0.328606072153516	6.61073804491912\\
-0.276418242764399	6.51449374147573\\
0.180818294378413	5.90539845888889\\
0.217030204375556	5.82406441281435\\
0.203857860061896	5.68736522812115\\
0.248307287679692	5.5641457851105\\
0.303025540110558	5.4658920630186\\
0.324610079596477	5.35493350985917\\
0.347129257450841	5.24143935060208\\
0.326273411663348	5.11735574788851\\
0.332656646666335	4.99060783961073\\
0.332834197206364	4.85857111436673\\
0.312035366495109	4.76134467242179\\
0.316947915842142	4.63206435738945\\
0.324732636705867	4.48662694349832\\
0.31004461331823	4.37885562534736\\
0.307013715517797	4.2818701818032\\
0.299660848561649	4.19177018773413\\
0.265594106234249	4.05422781266514\\
0.263311186858209	3.90865600588241\\
0.242720400831157	3.79043575957037\\
0.242898183321727	3.6503405827154\\
0.218917541426825	3.52707845931618\\
0.178753365099057	3.41317414179138\\
0.154095360642965	3.29034235151439\\
0.153447172776731	3.17184189057526\\
0.141483638149128	3.03433432595561\\
0.138953085190032	2.90749233717893\\
0.12733772876423	2.78300158909624\\
0.116403619843739	2.65117366362269\\
0.107688691515538	2.51970909651597\\
0.101719877859935	2.36835094763791\\
0.091051886583817	2.22800715303958\\
0.0775365037379451	2.08645113447511\\
0.051633094828259	1.94721739930502\\
0.0535886848689842	1.81061573608766\\
0.0419289019869755	1.6834382531171\\
0.0307424216670193	1.5498994176889\\
0.0322988573053807	1.4320537121982\\
0.0209489181308383	1.31138674916633\\
0.0137613147230874	1.18790582046755\\
0.00988704986464406	1.04588729185056\\
-0.00853238089169728	0.91341165667705\\
-0.0229269524071413	0.807535167017802\\
-0.037204175686992	0.68502640235655\\
-0.0476103761195017	0.561264787905357\\
-0.0624644770462616	0.443605686253863\\
-0.055536161562698	0.312346723744524\\
-0.0633568745655646	0.19720866610605\\
-0.0675868521206632	0.071937323304775\\
-0.0676914880259691	-0.0459074482515802\\
-0.0857101600120272	-0.175791572700754\\
-0.0908031309483345	-0.296322102287134\\
-0.106494793303882	-0.41271212375069\\
-0.125291538412973	-0.523111510423429\\
-0.133335931471396	-0.644763022161362\\
-0.141843619562235	-0.749735127139477\\
-0.150699188537443	-0.859127410505714\\
-0.148766278385607	-0.985484372297912\\
-0.150203881363066	-1.10024311855528\\
-0.132335837779168	-1.20783440813903\\
-0.138983264552765	-1.33824796812426\\
-0.126787729220884	-1.45417986916409\\
-0.103143964105117	-1.56387434411736\\
-0.109280757492435	-1.65645370208526\\
-0.0956085697629314	-1.75640493835226\\
-0.0748014172490026	-1.85026643215447\\
-0.037004155426574	-1.93176655329118\\
0.026706208792142	-2.00405647383272\\
0.115390141426262	-2.05252870097215\\
0.165066323017505	-2.10348454224535\\
0.238035028684677	-2.16376247579257\\
0.293297762444198	-2.2169257854463\\
0.363333216610101	-2.27954856435926\\
0.465796414273589	-2.32609561890249\\
0.563416817977342	-2.36612269541023\\
0.653137773828703	-2.41760344749552\\
0.754749462028121	-2.46183919645244\\
0.867710962368958	-2.48003748040534\\
0.988732314242699	-2.47361873915973\\
1.101461079474	-2.47290293484638\\
1.23404055034129	-2.47655247563305\\
1.35227716038875	-2.48546348014041\\
1.45414250150973	-2.48647722608261\\
1.56755604196484	-2.47424873173175\\
1.68202493969587	-2.47745727892121\\
1.78944909447552	-2.46260431039982\\
1.89609143112937	-2.44975954731912\\
2.02302229816346	-2.43613727502189\\
2.11952811677163	-2.41380155729392\\
2.21586224356415	-2.39533069293379\\
2.31099797417808	-2.36721972712989\\
2.42322121940747	-2.34777704161831\\
2.53335550328664	-2.32633199223419\\
2.64983734670733	-2.30824335263684\\
2.7411996050954	-2.29380198214406\\
2.84877431634026	-2.29758182956425\\
2.97431314889337	-2.29535686882616\\
3.11701873490335	-2.28638952888618\\
3.22523607093876	-2.26357139508831\\
3.36417427700845	-2.22794373993824\\
3.47250149403247	-2.18020284111781\\
3.60355543680852	-2.17095598293755\\
3.73168754911595	-2.13788128393461\\
3.8633328834216	-2.08975671621184\\
3.96658990309272	-2.0277230610371\\
4.05799667239865	-1.96073985367911\\
4.14542665687676	-1.90199668091113\\
4.23413281950807	-1.84897891772606\\
4.30556719462048	-1.75990339978966\\
4.37059420452485	-1.67297228176501\\
4.41398036166213	-1.58796528878312\\
4.43822640319169	-1.47891182693989\\
4.49709300384716	-1.35332046505742\\
4.53470100364202	-1.2384936495111\\
4.58788947605543	-1.11690824178506\\
4.61519164462742	-1.00698009812228\\
4.65030832963033	-0.893164511821389\\
4.66766768935888	-0.770556743742279\\
4.69077810757842	-0.642992874635508\\
4.70521047325479	-0.521563020214535\\
4.72597281701153	-0.410517741218305\\
4.74727736619119	-0.281934055145181\\
4.74405824469023	-0.161406473676264\\
4.75233381454602	-0.0270841082919525\\
4.75239889064487	0.117556664227425\\
4.76085070151356	0.2645427974267\\
4.78124942887466	0.40408100718014\\
4.79502342437531	0.523946067372185\\
4.79961126554064	0.647217087790874\\
4.81228258060306	0.794552770228291\\
4.83049172301305	0.931556748395874\\
4.84151174455415	1.05515695441748\\
4.84688385368761	1.19982738265743\\
4.86555583864708	1.33812498344025\\
4.89392096614665	1.47708503533264\\
4.90507141287984	1.61227819272478\\
4.91795478647329	1.74399812232877\\
4.91447653126875	1.88297001728447\\
4.92519593666644	2.00360139318807\\
4.92897000463428	2.11162208798868\\
4.94725031687095	2.24835360373466\\
4.96283953859914	2.35987803127694\\
4.98068099935321	2.48776595162392\\
4.99969895107988	2.60602199620944\\
5.00188120623616	2.75024501344148\\
5.0072976149725	2.8701863234154\\
5.02152217069499	2.99231016299225\\
5.03396856712225	3.12623817668781\\
5.04731413128164	3.23200815711876\\
5.06638454896664	3.36142772465942\\
5.06386272026955	3.48992557244786\\
5.07940249940874	3.61337726947896\\
5.08486081372564	3.72871793980858\\
5.0790382317195	3.86982116486007\\
5.07681958307431	3.99222176484492\\
5.09755757046991	4.11310082862929\\
5.10006434258961	4.22190295385581\\
5.09773907362949	4.32722739810722\\
5.11057060026907	4.43025325373716\\
5.14402293448373	4.55608301170217\\
5.16093856523685	4.66734050594069\\
5.17869097304114	4.7788151610834\\
5.17547842741386	4.89229854680223\\
5.19384022838644	5.01708313685786\\
5.19323268688247	5.13018271339778\\
5.19506507613301	5.25570997734837\\
5.18743509231656	5.37736843331962\\
5.20154564542261	5.50139863100661\\
5.21201002542278	5.60354421194145\\
5.20740727364442	5.72905643569147\\
5.21640474159487	5.85804969879404\\
5.22192396924592	5.96911716271126\\
5.23615304225392	6.08897399251985\\
5.24530019511689	6.20573953761671\\
5.25220560077808	6.32836400585387\\
5.24927492026466	6.44579993134617\\
5.25428462448876	6.57512997556291\\
5.42406779460738	6.30614700405914\\
5.46778009649462	6.40059507393247\\
5.48042246251903	6.49225136330777\\
5.53681293552347	6.57827118594047\\
5.56708190200348	6.70173505218383\\
5.5686815628032	6.80375967389402\\
5.56328014499932	6.90775536299575\\
5.5421711575528	6.96805751771897\\
5.51652695951868	7.07005579705847\\
5.48116651425155	7.13749018531401\\
5.43449121917743	7.20387645618411\\
5.38556892444003	7.28664155263086\\
5.34324483749052	7.40336443871475\\
5.25005011410943	7.45552087008882\\
5.19431214561929	7.45408291830154\\
5.11672539923919	7.46801121345121\\
5.01633879170395	7.49865957120753\\
4.92276778559805	7.52857599433255\\
4.82450324223206	7.54511420273913\\
4.74344713542639	7.56518309563625\\
4.63245371502981	7.57735123558013\\
4.52384784019231	7.5820787960089\\
4.4322116151719	7.57935555521037\\
4.30559676013979	7.58000332726256\\
4.20516102918615	7.61650487036247\\
4.08735076535922	7.62490930196723\\
3.972340325145	7.62290852756373\\
3.86422261299895	7.66209270239059\\
3.77519204833056	7.69466874545385\\
3.65413528863088	7.72917672214721\\
3.55443000113062	7.80827986587583\\
3.46843032506639	7.88208371248757\\
3.37216259124368	7.96626695065955\\
3.28376466587055	8.04271231889368\\
3.20106639230968	8.14057530242107\\
3.135085850794	8.23953149867899\\
3.1014145455089	8.33512258198149\\
3.06343173927001	8.44395217458035\\
3.0507723333887	8.54781815177333\\
3.03201649242344	8.65409491494409\\
3.03524366480875	8.74523261769439\\
3.03573483622037	8.83136381402448\\
3.01869523807844	8.92869342124826\\
2.99674001569523	9.04267786111971\\
2.99164708476299	9.16948336391873\\
2.96469366459277	9.29022505832776\\
2.95892518419966	9.40388664485652\\
2.93591777442753	9.52415050830313\\
2.91401920124837	9.66018643239489\\
2.8887759833555	9.78836831611387\\
2.87958923888506	9.90493069573435\\
2.85425328440305	10.0140049212916\\
2.81809462837546	10.1262878491951\\
2.80148875591946	10.2313180594009\\
2.76980497940495	10.3438455517294\\
2.74210637236062	10.4646335464511\\
2.7034576094415	10.577114269226\\
2.66611541934771	10.6773513720594\\
2.59326973835735	10.7739092581493\\
2.53573280579546	10.8967750322349\\
2.50241214401814	10.9913560158839\\
2.45852912206438	11.0711554495013\\
2.30546161504939	11.1793119653534\\
2.27516610662367	11.1945096487922\\
2.20242032824653	11.234782257973\\
2.0969061841602	11.2550907317454\\
1.99571145634145	11.2861686720349\\
1.88133514666775	11.3171634416373\\
1.80390694389513	11.3388618345001\\
1.73062126241322	11.3407315237922\\
1.56887778038982	11.3460466817349\\
1.46855807865262	11.3496242492727\\
1.37791153806396	11.3498140229224\\
1.30037050060689	11.2910896034547\\
1.22619207509015	11.2511199836634\\
1.17269855629968	11.1782845680273\\
1.08595827526346	11.1198499181121\\
1.02532768218811	11.0612330366238\\
0.999088101121011	10.9860480646207\\
0.938731849804207	10.9258479344755\\
0.901269024801739	10.8460460474639\\
0.847856745113621	10.7729541752989\\
0.791056841693498	10.7023953085149\\
0.74965073140354	10.6155296352956\\
0.702519917975452	10.5285629323718\\
0.658695241206324	10.4297805387875\\
0.645166656500984	10.3288070389172\\
0.653764089360706	10.2232271199632\\
0.647037566213652	10.0978186404685\\
0.642322137151722	9.98356197115861\\
0.633011457071729	9.86041334030939\\
0.62794883362819	9.74421975815531\\
0.613471596307749	9.62746655375917\\
0.582522550420054	9.51194831405306\\
0.583833628249079	9.40420559374231\\
0.583865018636701	9.29697543506342\\
0.56992365999037	9.18805763630089\\
0.553379539374288	9.04689909211541\\
0.539990703433289	8.92171767294146\\
0.520910500762315	8.78266673735789\\
0.500663987106656	8.64757474280867\\
0.4933119462865	8.50343469124097\\
0.478550341878474	8.36580043909852\\
0.472588419402932	8.25251462973173\\
0.472379412364565	8.12584258994682\\
0.461621870689282	7.99077804867031\\
0.464631828087931	7.86001908001933\\
0.468847318990532	7.70379003446399\\
0.465647957389838	7.56285186801306\\
0.45107958183306	7.43844371137295\\
0.437876188687562	7.29737782638206\\
0.42707963199275	7.17858783625911\\
0.419753090931321	7.05197338475771\\
0.415363162861855	6.91823493837165\\
0.419363821054905	6.78956891635727\\
0.411277378588062	6.65986900488223\\
0.401042522402934	6.54093127104639\\
0.409237529892521	6.41968408307444\\
0.390001616220362	6.28934637338553\\
0.384079430358601	6.18248857078361\\
0.377014510546857	6.0434575673855\\
0.373684894964872	5.90593530384266\\
0.370280944529851	5.79091914226762\\
0.369488143545141	5.67676086438962\\
0.35560865813949	5.54219902736683\\
0.331731527223242	5.43205130261864\\
0.32109207109381	5.31753056607864\\
0.311257804635274	5.18416677721956\\
0.293413269078296	5.05896486400874\\
0.314966479018718	4.91272988092554\\
0.309892305466287	4.79017302347259\\
0.294282503899894	4.66501771475697\\
0.272377563976321	4.53410854389066\\
0.268840437494443	4.40099747468576\\
0.263129882455412	4.26711947401811\\
0.239281148781671	4.12946648323457\\
0.230686360850766	4.01052009582201\\
0.22145409036001	3.90200426697579\\
0.229465225552237	3.77939610228858\\
0.239988737450289	3.66117297010703\\
0.224941016138938	3.52519377180502\\
0.202026233428648	3.3854956854248\\
0.174325247546467	3.28963521972833\\
0.178968964758001	3.15283357054661\\
0.180025944830949	3.02763630000732\\
0.185187324463061	2.88640256242972\\
0.178441111337667	2.74921728635793\\
0.183058332251343	2.64536833151871\\
0.169073757442853	2.51795919679901\\
0.183352739849955	2.34582268000521\\
0.194145291083065	2.20321201000764\\
0.184518033778191	2.06300503281227\\
0.161935648551152	1.92884608377667\\
0.156304451281523	1.78126476727861\\
0.156687644403513	1.6312065181955\\
0.148818190882169	1.49360457177997\\
0.15543747421229	1.36166726063673\\
0.152486424240031	1.22612481371376\\
0.145265286793485	1.09622348338764\\
0.144719546236454	0.934942566386901\\
0.162778113684674	0.791737360682833\\
0.166166743207003	0.642039021555483\\
0.163812250963334	0.517765491630712\\
0.137481358702529	0.398506379870599\\
0.117903841505391	0.25332229035115\\
0.110351387062277	0.11962481927676\\
0.0910598024340012	-0.0211565709009262\\
0.0986941328661449	-0.141426077170278\\
0.102769282332235	-0.27165568002129\\
0.0869557878723046	-0.37483761671057\\
0.0675529317184025	-0.527053764332042\\
0.0541632854525153	-0.666950285847335\\
0.0439743791025134	-0.787840576362442\\
0.0431803404066788	-0.886025251819338\\
0.0286174241129797	-0.986919020026452\\
0.0271628021477009	-1.10311991667536\\
0.0123692153523978	-1.22658426199558\\
0.00465983649244839	-1.31996824329435\\
-0.00106572219118528	-1.42823945140077\\
0.0137127242368965	-1.55402143885833\\
0.0145910311405215	-1.66660448579441\\
0.0149860016800073	-1.78837924264857\\
0.0338542335313968	-1.889244253655\\
0.0460509351864615	-1.9705390664944\\
0.0540388298553531	-2.07608810074592\\
0.0791654483324855	-2.1678363991981\\
0.10631933810724	-2.24214094836975\\
0.125871247214242	-2.30433415508136\\
0.139212056121992	-2.34204361358258\\
0.122998387386799	-2.36054136380038\\
0.0768847323402078	-2.36176958961023\\
0.0379372861455273	-2.36465675424279\\
-0.010960327233701	-2.38275226385683\\
-0.0644953368806759	-2.40489529670271\\
-0.130517003403111	-2.42184098552848\\
-0.191331468385851	-2.45224047899813\\
-0.26969657687155	-2.4499363411271\\
-0.327052982186811	-2.43787081811649\\
-0.375602345320244	-2.44047835778985\\
-0.42539859448404	-2.42928882677944\\
-0.471348083304782	-2.42345483376474\\
-0.481318495936403	-2.41612655201416\\
-0.480151068252398	-2.42292527168912\\
-0.469938016574781	-2.42156188354057\\
-0.459486997826875	-2.41095639592071\\
-0.46119546808152	-2.40282378135015\\
-0.456840799016545	-2.37512348576585\\
-0.441568977221991	-2.3178689741726\\
-0.43788584345806	-2.26318918544018\\
-0.416928851361314	-2.19245166533977\\
-0.370518150670619	-2.10327228470066\\
-0.351907182729103	-2.01206249063832\\
-0.324951567139473	-1.92516250439071\\
-0.318399890475162	-1.81059941122378\\
-0.24854802790761	-2.0798029397543\\
-0.251118449222859	-1.97984593214183\\
-0.244450394029283	-1.84674335344899\\
-0.247748821976555	-1.72008951029367\\
-0.233260159124937	-1.58438583168298\\
-0.220551587625439	-1.44932135972196\\
-0.206895858548625	-1.32725433499598\\
-0.160308346220951	-1.20046321484498\\
-0.149232440853077	-1.07214374048468\\
-0.134619605009564	-0.947550620403615\\
-0.09261667878803	-0.829478989119355\\
-0.109347813714837	-0.711648863482637\\
-0.0950170551659936	-0.593501129798631\\
-0.0933402659962037	-0.459962188930821\\
-0.0744978229485954	-0.337691115119654\\
-0.0543388915311729	-0.184958749059127\\
-0.0286968736944232	-0.0895598331036807\\
-0.00994195910963644	0.0467336092856205\\
0.0114935210747606	0.190147887995696\\
0.038990728228109	0.338799077516294\\
0.024742452259108	0.46960139736975\\
0.0134969827161867	0.610708549874157\\
0.0187990634720736	0.742568157260346\\
0.0176724088954827	0.871548345278241\\
0.022196149670591	1.03329085144191\\
0.0240683207168348	1.18173231094577\\
0.036863665799727	1.31318934056819\\
0.0588537572531947	1.43574987791149\\
0.0832356064664673	1.5483640605509\\
0.115154299433481	1.66356313592232\\
0.162626616987144	1.79637227885824\\
0.201003243136426	1.88675884321654\\
0.274491749565857	1.97515314361143\\
0.338273960155861	2.07813749267697\\
0.436453106865909	2.16921918266729\\
0.511700400342814	2.24807465554622\\
0.603052611696629	2.33857089390304\\
0.705487167022192	2.40652660800442\\
0.80072817340976	2.4427001209352\\
0.900481003786773	2.47284624958416\\
0.986947720168132	2.49963586790059\\
1.10101156739159	2.52726560625695\\
1.1927052639027	2.54720021234341\\
1.26781324095721	2.59446665654515\\
1.33859810239321	2.64146883586239\\
1.420747861003	2.71709863159306\\
1.52914126040144	2.66833862299711\\
1.61064977337205	2.71505031677112\\
1.6819090219677	2.77956178998639\\
1.73918906473135	2.82798352163436\\
1.7720956917802	2.88762072929747\\
1.80046960771999	2.97829018987513\\
1.83747584126802	3.03686107260084\\
1.8616302648509	3.11503299663712\\
1.8849278028858	3.25585249663838\\
1.91040341552492	3.30195271540693\\
1.92705721746129	3.38154267464912\\
1.95079294022805	3.4715870250844\\
1.96042458942357	3.59010298493048\\
1.97239363097663	3.6822407408612\\
1.98361034629353	3.78946040133632\\
2.00191720305049	3.90236338314609\\
2.00617440167215	4.0086717333779\\
2.0366883056434	4.10734392048178\\
2.05412193815939	4.23576394753839\\
2.08246631960942	4.3447660325559\\
2.10418869315289	4.44470382314696\\
2.13681050945421	4.57102584618026\\
2.19268164025372	4.67972233396663\\
2.26845892915728	4.78579000180396\\
2.37468792756467	4.87358398628457\\
2.47616806106185	4.93178878837748\\
2.58193956148258	4.98239771763761\\
2.68016606243109	5.04881674315078\\
2.79793501398973	5.1162762523186\\
2.89875619164094	5.1552227165648\\
2.98845353047673	5.19508302169442\\
3.08569252129433	5.21715997385243\\
3.18375903326194	5.24081994467949\\
3.29294857666571	5.28275233239077\\
3.39524832525933	5.3007794257929\\
3.49127850236738	5.30742466987053\\
3.59714321975162	5.32220545211584\\
3.70421021497487	5.32362743605736\\
3.82464075867581	5.33033037925626\\
3.94524604308881	5.34466598466996\\
4.06311636809876	5.35552105638097\\
4.17538685306325	5.38105792166426\\
4.28538210997918	5.41849613412845\\
4.41341596546653	5.45443058661981\\
4.51764032702997	5.49512369874567\\
4.62338846261476	5.54703512421715\\
4.71245298038686	5.57742158760105\\
4.8137134324115	5.63073085903825\\
4.91806501229919	5.66848696214458\\
5.00250441813633	5.7396998909998\\
5.06411962370774	5.79671161234163\\
5.13708287032914	5.86334151107543\\
5.20634042602762	5.92687877772289\\
5.24656881881979	6.00061155665112\\
5.27374620800067	6.08153894256554\\
5.31364816189859	6.16691036838694\\
5.32827731262835	6.26613014281281\\
5.3462758508591	6.34273599217876\\
5.36600246795884	6.42955187595806\\
5.39287221147888	6.52156457577907\\
5.41853812777077	6.60925071410484\\
5.42909336962368	6.69655699492872\\
5.43830838882125	6.79012977198364\\
5.41403363839934	6.88210131963282\\
5.3918513362141	6.95107624205645\\
5.37916188079393	7.02669030127092\\
5.35358727767452	7.0865038362975\\
5.31961558774563	7.14139260669201\\
5.27449783572167	7.1837582356903\\
5.25492834442927	7.21581286955093\\
5.24674356874056	7.24791754235718\\
5.2477395961779	7.28396334828518\\
5.25423415808018	7.30698440774617\\
5.25911957349191	7.33152306737597\\
5.26800979331179	7.33473522060304\\
5.28591229266815	7.35854720752181\\
5.32221782057437	7.36746326135218\\
5.3723633847137	7.37424161283638\\
5.41291582973765	7.40463691603406\\
5.46106087883414	7.42006140003645\\
5.50652301491609	7.42269757241414\\
5.57393080113368	7.4320127831599\\
5.61920344699729	7.42952962869293\\
5.65987491009019	7.42486392071787\\
5.71080653965724	7.41297758001972\\
5.74377736555848	7.39546812138976\\
5.76609227464396	7.37069020097852\\
5.76714900701789	7.33650290144534\\
5.77646020908795	7.29161053201953\\
5.75595879652147	7.22698521887625\\
5.72030694840774	7.16297391476858\\
5.70402386554869	7.11804893001582\\
5.68252118849565	7.04095593981215\\
5.6594506666845	6.96121376442498\\
5.63808537936356	6.8726800829459\\
5.63028739667995	6.77191857362881\\
5.62768621973154	6.68347491156219\\
5.63476585467471	6.56298436869288\\
5.64085121103704	6.43881666538503\\
5.63596221808824	6.31454677180181\\
5.61929727895043	6.19237077391387\\
5.61297000460089	6.0686988217951\\
5.61939424988486	5.93741664073475\\
5.60546246064778	5.80644493813246\\
5.74885551021081	5.41807019096647\\
5.72430526295559	5.32947190082261\\
5.73389676144602	5.16116991800692\\
5.80028174922424	4.99553608142667\\
5.74444789440353	4.88322962032949\\
5.77766530236687	4.80221861487271\\
5.76535394690987	4.64138815671791\\
5.76538759985987	4.47328289749213\\
5.77977915407006	4.3209469345842\\
5.77507930769858	4.18983463911581\\
5.75049376370741	4.03147758097226\\
5.74134794351904	3.87820990861412\\
5.73059995522283	3.72225552846277\\
5.71622473304016	3.60626696183803\\
5.71054196034059	3.44974101777986\\
5.70872727800473	3.30095071431359\\
5.70488611878138	3.21277820943023\\
5.66764816021007	3.05960592034181\\
5.68306303669992	2.93781829124708\\
5.69253835684001	2.79517332501508\\
5.69634507490247	2.66052273869527\\
5.68356947717688	2.49275210360601\\
5.67956246476297	2.34341255393254\\
5.6857296471977	2.20052682104996\\
5.68306624069521	2.05228534589951\\
5.68660803837483	1.91136899092644\\
5.68681409521264	1.73415169566959\\
5.67009258656367	1.57932820924592\\
5.6538995251519	1.43887745761479\\
5.61994550726963	1.28586608259405\\
5.60998779489739	1.14445251201267\\
5.60499736324788	1.00411375243656\\
5.60675543063346	0.867749757756426\\
5.60334758409866	0.735529519197326\\
5.59881746956526	0.581077402421466\\
5.61164769766611	0.430531103904764\\
5.60288803828552	0.277427426119759\\
5.57259109230436	0.11480021856807\\
5.5489413994103	-0.021073073925085\\
5.51227497713909	-0.163631388447357\\
5.47843122832491	-0.291641752597569\\
5.44720169940143	-0.439880346292292\\
5.43597213470766	-0.559571897562842\\
5.46155980339839	-0.679837209793163\\
5.47111976204552	-0.828770137493474\\
5.46484486211854	-0.97407312467748\\
5.45534897064592	-1.11295378085786\\
5.44769943629969	-1.24346095932673\\
5.43687374853261	-1.37160496826643\\
5.42059956376587	-1.49679034151065\\
5.41432758942261	-1.60380809055062\\
5.41849316386087	-1.71927960517452\\
5.41768197319062	-1.81958980751643\\
5.41570765045473	-1.93451965577464\\
5.40011690205191	-2.03787075008517\\
5.38160138309878	-2.17150060014336\\
5.34727552618777	-2.29846113410516\\
5.29832005392755	-2.41206690962412\\
5.23007439508371	-2.55381990051884\\
5.14419596949632	-2.69483345998327\\
5.0604631086667	-2.80409093507287\\
4.98206321145578	-2.91985157225753\\
4.87199347527736	-3.0311767798123\\
4.77073204386737	-3.11310482981073\\
4.65674909068781	-3.2061017532855\\
4.53116014485138	-3.27096350590395\\
4.41925444913664	-3.32943838054177\\
4.30632944688795	-3.38469362029158\\
4.16203769560316	-3.4278566459959\\
4.02355373088711	-3.45918913432458\\
3.89541671523672	-3.48334062737328\\
3.7639073241455	-3.50313427813595\\
3.6434954308343	-3.53190466272763\\
3.5175179741469	-3.5525014741856\\
3.38467238198094	-3.5616996411944\\
3.25926688808204	-3.57539192056316\\
3.14112884730627	-3.5870547301012\\
3.00565102697642	-3.6055535802637\\
2.88327270360684	-3.61203547864933\\
2.74227553314497	-3.60266985984253\\
2.63743426341545	-3.59984898395412\\
2.51887525906714	-3.61485477784099\\
2.37841303989518	-3.62675178092677\\
2.26807107695524	-3.61423959864733\\
2.15044970950096	-3.61896365666003\\
2.03684960090342	-3.5983607502637\\
1.90691994296754	-3.61968646269648\\
1.79590480972494	-3.61628958569154\\
1.67912541333318	-3.61038397530234\\
1.57786454173388	-3.60704254856157\\
1.47241782333673	-3.58663013673989\\
1.36000418573845	-3.57814236824103\\
1.26542913713957	-3.55765986110271\\
1.14821155346758	-3.54309017021955\\
1.03987930197885	-3.54675449935215\\
0.946919885276257	-3.56113397008902\\
0.847126627054653	-3.54824754368016\\
0.752446511434642	-3.51787541014053\\
0.63571306550207	-3.48810042787948\\
0.537276345373486	-3.45249144568261\\
0.453998900760094	-3.40490995753245\\
0.369304474997565	-3.36258228488086\\
0.331579308302706	-3.30756236090065\\
0.296920886655916	-3.28406790865918\\
0.280898215928715	-3.27291424147507\\
0.266748718993208	-3.25756107395773\\
0.265272686407082	-3.24747181055239\\
0.242947369076871	-3.25159726875264\\
0.253951033899936	-3.23543125670208\\
0.255212447432977	-3.25711769501148\\
0.271429611023453	-3.26132956508996\\
0.280752713269267	-3.26664920182198\\
0.276187402200666	-3.25915936499349\\
0.262107460199117	-3.26379887702566\\
0.245349136173063	-3.26996078474007\\
0.24835196316145	-3.26816141190442\\
0.251072032765528	-3.27126918209895\\
};
\addplot [color=blue, only marks, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.0670153036607487	1.24162323340837\\
4.37178013150685	7.47571508056989\\
3.30057002334054	7.68686745529279\\
0.308357939416305	7.11925256160475\\
0.309713044892673	5.05411862040268\\
0.237419956911768	3.92214431740982\\
0.0736878788689988	1.9543167487442\\
0.00903262599375371	0.700123752535457\\
-0.1054669695211	-0.763958712206258\\
-0.124404780119321	-1.72985853203549\\
5.52779672910301	6.69414061939983\\
5.26127972584171	7.40111494340614\\
4.44688094731893	7.55725421350222\\
3.35330235542308	7.87898795769262\\
3.01323413914872	8.84557094245511\\
2.81941167265672	10.097047409832\\
2.34652965840214	11.1675950170826\\
1.3915921122248	11.383830055184\\
0.79651445899316	10.7098014020249\\
0.588640224790274	9.66275323352281\\
0.467775647237006	8.34083724059946\\
0.410609283528026	7.06073438536212\\
0.358773833663552	5.6592624228792\\
0.252737430638636	4.37061316803742\\
0.185448695150738	3.12089934002694\\
0.104946515601993	1.79593935371346\\
0.0874438451438607	0.435168951247457\\
-0.0458719817856488	-1.24383368824538\\
0.0665127401933167	-2.12309764955241\\
-0.125959070845916	-0.9704171298276\\
0.0173967245269969	1.06220165207199\\
0.431770554396198	2.09061630033637\\
1.31452317542653	2.5683777915532\\
1.85766060237778	3.23423213734939\\
2.12598117901255	4.41446614476837\\
3.01585690463943	5.2103678197976\\
4.26681189388977	5.4240145153156\\
5.20655740190746	5.90487960815718\\
5.51086731839371	6.80204002758566\\
5.22427053971446	7.38052997275887\\
5.6924471750702	6.63201540045718\\
5.73788803742064	5.18035977026439\\
5.6847845851088	3.45501781093928\\
5.64676106444755	2.09284073286493\\
5.58155052798603	0.594212667798775\\
5.48518408175066	-0.793257583727219\\
5.41639660646575	-2.04420741059628\\
4.67316599064759	-3.25372649661898\\
3.40387497553976	-3.59816003426128\\
2.1051293442132	-3.6341890462021\\
1.13759391653143	-3.53395976799398\\
};
\end{axis}

\begin{axis}[%
width=0.951\figurewidth,
height=0.632\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=150,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-151.841695385318,
ymax=50,
y axis line style={draw=none},
ymajorticks=false,
axis x line*=bottom,
axis y line*=left,
ytick={},
ylabel={Magnetometer readings},
ylabel style={yshift=-2em},
ylabel style={font=\color{white!15!black}},
ylabel={Magnetometer readings},
axis background/.style={fill=white},
ylabel style={font=\footnotesize},y label style={at={(axis description cs:-0.12,.5)},anchor=south},xlabel style={font=\footnotesize},yticklabel style={font=\tiny},xticklabel style={font=\tiny},
]

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
0	-50\\
0.899622000004456	-50\\
0.899622000004456	10\\
0	10\\
0	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
13.1111500000043	-50\\
14.0107710000011	-50\\
14.0107710000011	10\\
13.1111500000043	10\\
13.1111500000043	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
11.7117390000058	-50\\
12.6113600000026	-50\\
12.6113600000026	10\\
11.7117390000058	10\\
11.7117390000058	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
4.31485100000282	-50\\
5.214473	-50\\
5.214473	10\\
4.31485100000282	10\\
4.31485100000282	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
51.3283850000007	-50\\
52.2280060000048	-50\\
52.2280060000048	10\\
51.3283850000007	10\\
51.3283850000007	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
52.1280479999987	-50\\
53.0276690000028	-50\\
53.0276690000028	10\\
52.1280479999987	10\\
52.1280479999987	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
53.5274590000045	-50\\
54.4270800000013	-50\\
54.4270800000013	10\\
53.5274590000045	10\\
53.5274590000045	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
54.4270800000013	-50\\
55.3267010000054	-50\\
55.3267010000054	10\\
54.4270800000013	10\\
54.4270800000013	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
55.6265740000017	-50\\
56.5261950000058	-50\\
56.5261950000058	10\\
55.6265740000017	10\\
55.6265740000017	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
56.3262790000008	-50\\
57.2259000000049	-50\\
57.2259000000049	10\\
56.3262790000008	10\\
56.3262790000008	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
38.1172860000006	-50\\
39.0169070000047	-50\\
39.0169070000047	10\\
38.1172860000006	10\\
38.1172860000006	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
39.0169070000047	-50\\
39.9165280000016	-50\\
39.9165280000016	10\\
39.0169070000047	10\\
39.0169070000047	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
39.9165280000016	-50\\
40.8161490000057	-50\\
40.8161490000057	10\\
39.9165280000016	10\\
39.9165280000016	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
41.0160650000034	-50\\
41.9156849999999	-50\\
41.9156849999999	10\\
41.0160650000034	10\\
41.0160650000034	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
42.115601000005	-50\\
43.0152220000018	-50\\
43.0152220000018	10\\
42.115601000005	10\\
42.115601000005	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
43.2151379999996	-50\\
44.1147590000037	-50\\
44.1147590000037	10\\
43.2151379999996	10\\
43.2151379999996	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
44.414632	-50\\
45.3309130000052	-50\\
45.3309130000052	10\\
44.414632	10\\
44.414632	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
45.6307870000019	-50\\
46.5304070000057	-50\\
46.5304070000057	10\\
45.6307870000019	10\\
45.6307870000019	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
46.7303230000034	-50\\
47.6299440000003	-50\\
47.6299440000003	10\\
46.7303230000034	10\\
46.7303230000034	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
47.6299440000003	-50\\
48.5295650000044	-50\\
48.5295650000044	10\\
47.6299440000003	10\\
47.6299440000003	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
48.7294810000021	-50\\
49.629101999999	-50\\
49.629101999999	10\\
48.7294810000021	10\\
48.7294810000021	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
49.7290590000048	-50\\
50.6286800000016	-50\\
50.6286800000016	10\\
49.7290590000048	10\\
49.7290590000048	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
50.8285959999994	-50\\
51.7282170000035	-50\\
51.7282170000035	10\\
50.8285959999994	10\\
50.8285959999994	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
51.8281750000024	-50\\
52.7277959999992	-50\\
52.7277959999992	10\\
51.8281750000024	10\\
51.8281750000024	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
52.7277959999992	-50\\
53.6274170000033	-50\\
53.6274170000033	10\\
52.7277959999992	10\\
52.7277959999992	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
80.2328679999991	-50\\
81.1324880000029	-50\\
81.1324880000029	10\\
80.2328679999991	10\\
80.2328679999991	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
54.6269949999987	-50\\
55.5266160000028	-50\\
55.5266160000028	10\\
54.6269949999987	10\\
54.6269949999987	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
56.0264060000045	-50\\
56.9260270000013	-50\\
56.9260270000013	10\\
56.0264060000045	10\\
56.0264060000045	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
83.5314770000041	-50\\
84.4310970000006	-50\\
84.4310970000006	10\\
83.5314770000041	10\\
83.5314770000041	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
28.0215390000012	-50\\
28.9211600000053	-50\\
28.9211600000053	10\\
28.0215390000012	10\\
28.0215390000012	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
29.6208660000048	-50\\
30.5204870000016	-50\\
30.5204870000016	10\\
29.6208660000048	10\\
29.6208660000048	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
30.5204870000016	-50\\
31.4201080000057	-50\\
31.4201080000057	10\\
30.5204870000016	10\\
30.5204870000016	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
31.6200240000035	-50\\
32.5196450000003	-50\\
32.5196450000003	10\\
31.6200240000035	10\\
31.6200240000035	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
32.5196450000003	-50\\
33.4192650000041	-50\\
33.4192650000041	10\\
32.5196450000003	10\\
32.5196450000003	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
33.7191390000007	-50\\
34.6187600000048	-50\\
34.6187600000048	10\\
33.7191390000007	10\\
33.7191390000007	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
34.8186760000026	-50\\
35.7182969999994	-50\\
35.7182969999994	10\\
34.8186760000026	10\\
34.8186760000026	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
35.9182120000041	-50\\
36.8178340000013	-50\\
36.8178340000013	10\\
35.9182120000041	10\\
35.9182120000041	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
36.9177909999999	-50\\
37.817412000004	-50\\
37.817412000004	10\\
36.9177909999999	10\\
36.9177909999999	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
38.0173280000017	-50\\
38.9169490000058	-50\\
38.9169490000058	10\\
38.0173280000017	10\\
38.0173280000017	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
95.9429090000049	-50\\
96.8425300000017	-50\\
96.8425300000017	10\\
95.9429090000049	10\\
95.9429090000049	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
15.110308000003	-50\\
16.0099300000002	-50\\
16.0099300000002	10\\
15.110308000003	10\\
15.110308000003	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
16.3098040000041	-50\\
17.2094250000009	-50\\
17.2094250000009	10\\
16.3098040000041	10\\
16.3098040000041	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
17.7092140000022	-50\\
18.6088359999994	-50\\
18.6088359999994	10\\
17.7092140000022	10\\
17.7092140000022	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
18.7087940000056	-50\\
19.6084150000024	-50\\
19.6084150000024	10\\
18.7087940000056	10\\
18.7087940000056	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
19.8083310000002	-50\\
20.7079520000043	-50\\
20.7079520000043	10\\
19.8083310000002	10\\
19.8083310000002	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
20.8079100000032	-50\\
21.707531	-50\\
21.707531	10\\
20.8079100000032	10\\
20.8079100000032	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
21.8074889999989	-50\\
22.7071110000034	-50\\
22.7071110000034	10\\
21.8074889999989	10\\
21.8074889999989	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
22.9070270000011	-50\\
23.8233069999987	-50\\
23.8233069999987	10\\
22.9070270000011	10\\
22.9070270000011	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
24.0232230000038	-50\\
24.9228440000006	-50\\
24.9228440000006	10\\
24.0232230000038	10\\
24.0232230000038	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
25.1227600000057	-50\\
26.0223810000025	-50\\
26.0223810000025	10\\
25.1227600000057	10\\
25.1227600000057	-50\\
}--cycle;

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
25.8224660000051	-50\\
26.7220870000019	-50\\
26.7220870000019	10\\
25.8224660000051	10\\
25.8224660000051	-50\\
}--cycle;
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-2.10894290485829\\
0.0999579999988782	-1.74540017371556\\
0.199916000005032	-1.31247377196141\\
0.299874000003911	-1.45131004262172\\
0.399832000002789	-1.00179545149825\\
0.499790000001667	-0.429726961560714\\
0.599748000000545	-0.755156123575609\\
0.699705999999424	-1.09700930346035\\
0.799664000005578	-1.17694915907414\\
0.899622000004456	-1.30376496845646\\
0.999580000003334	-1.08248553367556\\
1.09953700000187	-1.72483276134864\\
1.19949500000075	-1.37177776043504\\
1.31611300000077	-2.02810240252276\\
1.41607099999965	-2.64713745856413\\
1.5160290000058	-3.62293892430869\\
1.61598700000468	-4.2942932443394\\
1.71594500000356	-5.008943851682\\
1.81590300000244	-5.31366869139914\\
1.91586100000131	-5.41485219070864\\
2.01581900000019	-5.36878700643285\\
2.11577599999873	-5.18784631356049\\
2.21573400000489	-4.37927749020161\\
2.31569200000376	-3.90797372307012\\
2.41565000000264	-3.92571202134418\\
2.51560800000152	-3.97783142002581\\
2.6155660000004	-3.84276333768093\\
2.71552399999928	-3.80928978739141\\
2.81548200000543	-3.49706292939183\\
2.91544000000431	-2.37721951770361\\
3.01539800000319	-1.63908177481381\\
3.11535600000207	-1.30086696600302\\
3.21531400000094	-0.502062461239204\\
3.31527199999982	-0.172436783825236\\
3.4152299999987	0.0646737168300189\\
3.51518800000485	0.633557456272167\\
3.61514600000373	0.911142366510945\\
3.71510400000261	1.29598502900116\\
3.81506200000149	1.39616804883301\\
3.91502000000037	1.40676011834169\\
4.01497699999891	2.28705633120666\\
4.11493500000506	2.36700371370834\\
4.21489300000394	2.35654063738924\\
4.31485100000282	2.33279687454853\\
4.4148090000017	2.77295147580494\\
4.51476700000057	2.38249629792579\\
4.61472499999945	2.15614903882664\\
4.71468300000561	2.03983318925234\\
4.81464100000449	1.44427161451956\\
4.91459900000336	1.04714041849373\\
5.01455700000224	0.833383665004789\\
5.11451500000112	0.460848034609781\\
5.214473	0.113343146501312\\
5.31443099999888	-0.31653891979567\\
5.41438800000469	-0.736506467894009\\
5.51434600000357	-0.940554486886928\\
5.61430400000245	-1.25459922937677\\
5.71426200000133	-0.95551486133\\
5.8142200000002	-0.70886798356337\\
5.91417799999908	-0.427098262944781\\
6.01413400000456	0.0826228597627098\\
6.11409400000412	0.537745725383124\\
6.21405200000299	1.23341212173735\\
6.31401000000187	2.20436401616448\\
6.41396800000075	2.79599876542168\\
6.51392599999963	2.83716588588212\\
6.61388400000578	3.17464651673254\\
6.71384200000466	3.21326326460831\\
6.81380000000354	3.57247503637965\\
6.91375800000242	3.59277543859534\\
7.0137160000013	3.90656663619697\\
7.11367400000017	4.04644681520533\\
7.21363199999905	5.01283064662327\\
7.31359000000521	6.01169418191528\\
7.41354700000375	7.46702660662366\\
7.51350500000262	8.99197407371064\\
7.6134630000015	10.6412365637823\\
7.71342100000038	12.1092486050556\\
7.81337899999926	13.4851879323714\\
7.91333700000541	14.3962514862926\\
8.01329500000429	15.0859720314753\\
8.11325300000317	14.7504580101969\\
8.21321100000205	14.4753048953648\\
8.31316900000093	14.4539239860419\\
8.4131269999998	14.3110063207947\\
8.51308499999868	14.7558005813977\\
8.61304300000484	14.5727774657017\\
8.71300100000371	14.0513333434974\\
8.81295900000259	13.3141019707925\\
8.91291700000147	12.5337516938866\\
9.01287400000001	11.8150177725077\\
9.11283199999889	10.3202376157939\\
9.21279000000504	9.34006802028196\\
9.31274800000392	7.84555104858586\\
9.4127060000028	6.60466064628954\\
9.51266400000168	5.54442491176272\\
9.61262200000056	4.52439866521681\\
9.71257999999943	3.76646290797709\\
9.81253800000559	2.96597506644374\\
9.91249600000447	2.58944842319187\\
10.0124540000033	1.86737777397807\\
10.1124120000022	1.51164265968815\\
10.2123700000011	1.30458227876038\\
10.312328	0.952085496342493\\
10.4122859999989	0.512029592474234\\
10.512244000005	0.215420123388866\\
10.6122020000039	0.327460759762473\\
10.7121590000024	0.151085448629945\\
10.8121180000016	0.151607545695263\\
10.9120750000002	0.0168093351905299\\
11.0120339999994	0.278217765832517\\
11.1119910000052	0.344585291819802\\
11.2119490000041	0.632859579528072\\
11.311907000003	0.749117133727882\\
11.4118650000019	0.867883501374323\\
11.5118230000007	0.179721342922073\\
11.6117809999996	0.0970746989331553\\
11.7117390000058	0.149881778738319\\
11.8116970000046	0.265516975620549\\
11.9116550000035	0.711902181383165\\
12.0116130000024	1.43671570953694\\
12.1115710000013	2.05794786757306\\
12.2115290000002	3.40257779113222\\
12.311486999999	4.04465385657524\\
12.4114440000048	5.42271564440565\\
12.5114020000037	6.5403454388534\\
12.6113600000026	7.44456719291296\\
12.7113180000015	8.80101117010439\\
12.8112760000004	9.56780529959489\\
12.9112339999992	10.7279501593938\\
13.0111920000054	11.5524754637255\\
13.1111500000043	11.8046650853368\\
13.2111080000032	11.8671466986945\\
13.311066000002	12.5212310044635\\
13.4110240000009	12.6073524600487\\
13.5109809999994	12.9138721244856\\
13.6109399999987	13.2142721898513\\
13.7108980000048	12.9535020373279\\
13.8108550000034	12.5833314959872\\
13.9108130000022	11.9618896948668\\
14.0107710000011	11.4856956212474\\
14.110729	11.0045255607795\\
14.2106869999989	11.0786875381177\\
14.310645000005	11.0911659346881\\
14.4106030000039	11.438076981108\\
14.5105610000028	11.5322241130618\\
14.6105190000017	11.4630172382418\\
14.7104770000005	11.7317226910921\\
14.8104349999994	11.8764207036309\\
14.9103920000052	11.391680038089\\
15.0103500000041	11.0041728466346\\
15.110308000003	10.176278010274\\
15.2102660000019	9.65550270593588\\
15.3102240000007	9.12128195718885\\
15.4101819999996	9.06583650700763\\
15.5101400000058	8.82563350081652\\
15.6100980000047	9.40929308827097\\
15.7100560000035	8.72590544619277\\
15.8100140000024	8.64720214586758\\
15.9099720000013	8.23381261253746\\
16.0099300000002	7.48801679607671\\
16.109887999999	6.17598697192603\\
16.2098460000052	5.03354269564095\\
16.3098040000041	3.88941543483898\\
16.409762000003	2.88891616780265\\
16.5097190000015	2.70961019538811\\
16.6096770000004	2.32785383726923\\
16.7096349999993	1.9886132763247\\
16.8095930000054	1.49362012373068\\
16.9095510000043	1.69616800051935\\
17.0095090000032	2.09665728496828\\
17.109467000002	1.9494987560787\\
17.2094250000009	1.70531602728645\\
17.3093829999998	1.09995218358861\\
17.4093409999987	0.977945971724086\\
17.5092990000048	1.40098967058147\\
17.6092570000037	1.38845184372643\\
17.7092140000022	1.98132903451619\\
17.8091730000015	1.49954358849705\\
17.90913	1.84110320285255\\
18.0090879999989	1.99671056360916\\
18.109046000005	2.31125230466937\\
18.2090040000039	2.18547022857011\\
18.3089620000028	1.58262049404142\\
18.4089200000017	0.813613288397946\\
18.5088780000005	0.825562399313705\\
18.6088359999994	0.384292715434713\\
18.7087940000056	0.2883533551262\\
18.8087510000041	0.237485885307697\\
18.9087100000033	0.192899952817193\\
19.0086680000022	0.292464050303767\\
19.1086250000008	0.245644219419765\\
19.2085829999996	-0.464262247992111\\
19.3085410000058	-0.743733106275644\\
19.4084990000047	-1.56854954305965\\
19.5084570000035	-1.81707800482277\\
19.6084150000024	-1.86700540652287\\
19.7083730000013	-1.4189700623913\\
19.8083310000002	-1.29829486933274\\
19.9082889999991	-0.595079508176892\\
20.0082470000052	-0.093976552655788\\
20.1082050000041	0.310880603952833\\
20.2081620000026	0.671423400459732\\
20.3081210000018	0.252170588040194\\
20.4080780000004	-0.782369615540778\\
20.5080359999993	-1.42489136973929\\
20.6079940000054	-1.01235870396073\\
20.7079520000043	-0.795795015203647\\
20.8079100000032	-0.774805087245612\\
20.9078680000021	0.0248562736639265\\
21.0078260000009	0.359589567624067\\
21.1077839999998	0.752032780685291\\
21.2077419999987	0.887544336764946\\
21.3077000000048	1.15664369867975\\
21.4076580000037	1.06835242743019\\
21.5076160000026	0.868391570938935\\
21.6075740000015	0.971392421132767\\
21.707531	0.738395471583273\\
21.8074889999989	0.870322337090892\\
21.907447000005	1.08787428762812\\
22.0074050000039	1.06783616213839\\
22.1073630000028	1.0684578338164\\
22.2073210000017	0.87695076982668\\
22.3072790000006	0.897948313172021\\
22.4072369999994	0.657278385847774\\
22.5071950000056	0.341055138431488\\
22.6071530000045	-0.0275533813993861\\
22.7071110000034	0.242632200997993\\
22.8070690000022	-0.569925961724735\\
22.9070270000011	-0.761377003359079\\
23.0069839999996	-1.40168836668236\\
23.1069420000058	-1.83698780203115\\
23.2069000000047	-2.80145353628585\\
23.3068580000036	-3.02419369472817\\
23.4068160000024	-3.52683806398793\\
23.5067740000013	-5.38027778763508\\
23.6233920000013	-6.01629723803072\\
23.7233489999999	-6.64427045348121\\
23.8233069999987	-6.88212506643676\\
23.9232650000049	-7.15182376040827\\
24.0232230000038	-7.92634663694423\\
24.1231810000027	-8.55872447786983\\
24.2231390000015	-8.86061988933715\\
24.3230970000004	-8.93705839301603\\
24.4230549999993	-9.30946899921271\\
24.5230130000054	-9.9773688149829\\
24.6229710000043	-10.6223656647767\\
24.7229290000032	-11.289718679221\\
24.8228860000017	-11.1044412882878\\
24.9228440000006	-11.5137273600801\\
25.0228019999995	-11.3870952063869\\
25.1227600000057	-11.7585144816769\\
25.2227180000045	-12.4531247781467\\
25.3226760000034	-12.1903677065421\\
25.4226340000023	-12.5294309807284\\
25.5225920000012	-12.5959577361035\\
25.62255	-13.1368572749187\\
25.7225079999989	-13.1933673167996\\
25.8224660000051	-13.3315754917608\\
25.9224230000036	-13.1522119196324\\
26.0223810000025	-13.7852169609658\\
26.1223390000014	-13.9143823510303\\
26.2222970000003	-14.141852447761\\
26.3222549999991	-13.9020140174957\\
26.4222130000053	-14.0894146392412\\
26.5221710000042	-14.3398912171483\\
26.622129000003	-14.028398826863\\
26.7220870000019	-13.3382879176541\\
26.8220450000008	-12.5616488219755\\
26.9220029999997	-11.3282876529078\\
27.0219600000055	-10.5084199972442\\
27.1219180000044	-9.5677206307192\\
27.2218760000032	-9.27108371087773\\
27.3218340000021	-7.81588543997412\\
27.421792000001	-6.93984987331397\\
27.5217499999999	-5.94123391274694\\
27.6217079999988	-5.33670704163551\\
27.7216660000049	-3.87881167330845\\
27.8216240000038	-3.45883656624842\\
27.9215810000023	-2.52892828310748\\
28.0215390000012	-2.18064219786201\\
28.1214970000001	-1.81546297944144\\
28.221454999999	-2.0329686222248\\
28.3214130000051	-2.52586163239758\\
28.421371000004	-3.07166609219648\\
28.5213290000029	-2.90466154765757\\
28.6212870000018	-3.29756560839923\\
28.7212450000006	-3.6719607461105\\
28.8212029999995	-3.265599873172\\
28.9211600000053	-3.30359450856755\\
29.0211180000042	-3.62641397189658\\
29.1210760000031	-3.36881618795069\\
29.221034000002	-3.54468378218872\\
29.3209920000008	-3.37367275570329\\
29.4209499999997	-3.24287281045174\\
29.5209080000059	-3.24277572234265\\
29.6208660000048	-3.4181056524446\\
29.7208240000036	-3.32459000244941\\
29.8207810000022	-2.66725942827357\\
29.9207400000014	-2.61017827000749\\
30.0206969999999	-2.25892190316929\\
30.1206549999988	-1.73615207659931\\
30.220613000005	-1.70120980244053\\
30.3205710000038	-1.64418048043542\\
30.4205290000027	-1.41757796484039\\
30.5204870000016	-1.16835320215804\\
30.6204450000005	-0.928159262638115\\
30.7204029999994	-0.205585745485057\\
30.8203610000055	0.72759830382347\\
30.920318000004	2.45694081917221\\
31.0202760000029	4.39674115347219\\
31.1202340000018	6.1156499453691\\
31.2201920000007	8.19237651070303\\
31.3201499999996	10.3711044821658\\
31.4201080000057	12.0751283642987\\
31.5200660000046	13.7165362194463\\
31.6200240000035	14.9158415384065\\
31.719981000002	16.0840345601309\\
31.8199390000009	17.3034100732933\\
31.9198969999998	18.2693739209311\\
32.0198549999986	19.2354489122897\\
32.1198130000048	19.719647309703\\
32.2197710000037	19.9457698276464\\
32.3197290000026	20.5775090528581\\
32.4196870000014	20.6493492392758\\
32.5196450000003	20.2991352930639\\
32.6196029999992	19.4715164606442\\
32.719560000005	18.1263873638212\\
32.8195180000039	16.9356720845407\\
32.9194760000028	15.7018193196839\\
33.0194340000016	13.853587703401\\
33.1193920000005	12.394212608176\\
33.2193499999994	10.5920009790465\\
33.3193070000052	8.66162402553363\\
33.4192650000041	6.97492616864222\\
33.519223000003	5.74450204781536\\
33.6191810000018	4.36348935295834\\
33.7191390000007	3.13354441913358\\
33.8190969999996	2.42660817455437\\
33.9190550000058	1.62472725030442\\
34.0190130000046	1.39333710934475\\
34.1189700000032	1.1555170782051\\
34.2189290000024	1.25262153034952\\
34.3188860000009	1.53508600620494\\
34.4188439999998	1.85262278818222\\
34.5188019999987	2.37520725453609\\
34.6187600000048	3.2674373916549\\
34.7187180000037	4.32574777470919\\
34.8186760000026	5.48732946120699\\
34.9186340000015	6.33738119987593\\
35.018591	6.90210780287753\\
35.1185499999992	7.75788004882765\\
35.218507000005	8.36582406697306\\
35.3184650000039	9.24115899247531\\
35.4184230000028	10.191597679692\\
35.5183810000017	10.8082209857143\\
35.6183390000006	11.4086968645429\\
35.7182969999994	11.9565171748383\\
35.8182550000056	12.0578291606544\\
35.9182120000041	12.5255256042301\\
36.018170000003	12.4998383683038\\
36.1181280000019	12.7387675793148\\
36.2180860000008	12.6359806168947\\
36.3180439999996	13.0281597063132\\
36.4180020000058	12.9835355506711\\
36.5179600000047	12.9430718674953\\
36.6179180000036	12.7412115374176\\
36.7178760000024	12.6748077098118\\
36.8178340000013	12.3061427620557\\
36.9177909999999	12.6977477592935\\
37.0177489999987	12.137792314858\\
37.1177070000049	12.0821718993047\\
37.2176650000038	11.5221452367532\\
37.3176230000026	11.0317439968136\\
37.4175810000015	10.5138573544025\\
37.5175390000004	9.59610424978338\\
37.6174969999993	9.1058013116955\\
37.7174550000054	7.6526091976927\\
37.817412000004	6.7952214801838\\
37.9173700000028	5.24006638476232\\
38.0173280000017	4.11047138536973\\
38.1172860000006	2.56802751649681\\
38.2172439999995	1.10194066477337\\
38.3172020000056	-0.500501270758324\\
38.4171600000045	-1.27519124340735\\
38.5171180000034	-2.15610873213518\\
38.6170760000023	-2.64532424215296\\
38.7170330000008	-3.16601663408222\\
38.8169909999997	-3.90193624629304\\
38.9169490000058	-4.84776347026903\\
39.0169070000047	-5.67079545781058\\
39.1168650000036	-7.37221596641325\\
39.2168230000025	-8.70188398885208\\
39.3167810000014	-10.4416240033037\\
39.4167390000002	-11.9851035288959\\
39.5166969999991	-12.7564314168611\\
39.6166540000049	-13.4634589365662\\
39.7166120000038	-14.092823211382\\
39.8165700000027	-14.36052623472\\
39.9165280000016	-14.5408450922496\\
40.0164860000004	-14.4004646657749\\
40.1164439999993	-13.8523034447873\\
40.2164020000055	-13.5370035535262\\
40.3163600000044	-12.8633553208159\\
40.4163180000032	-12.4437849618256\\
40.5162750000018	-12.0578385735229\\
40.6162330000006	-11.3707687712476\\
40.7161909999995	-11.345081071559\\
40.8161490000057	-10.8708430108557\\
40.9161070000046	-10.9696878849728\\
41.0160650000034	-11.7262835044015\\
41.1160230000023	-12.0204104493793\\
41.2159810000012	-12.0747983591376\\
41.3159379999997	-12.1624216464497\\
41.4158959999986	-12.1874713884906\\
41.5158540000048	-12.154078425533\\
41.6158120000036	-12.0684314793555\\
41.7157700000025	-11.7678757266218\\
41.8157280000014	-10.8668718748973\\
41.9156849999999	-9.14041689510287\\
42.0156429999988	-7.2248935125893\\
42.115601000005	-5.08360614502748\\
42.2155590000039	-3.10111127267829\\
42.3155170000027	-1.16643247185744\\
42.4154750000016	0.540090813444133\\
42.5154330000005	1.84550446378658\\
42.6153909999994	2.7980237341229\\
42.7153490000055	2.85892051221354\\
42.8153070000044	2.86456104312986\\
42.9152650000033	2.65341099657317\\
43.0152220000018	2.57679334328915\\
43.1151800000007	2.48361233506105\\
43.2151379999996	1.68145292118099\\
43.3150960000057	0.950486581880581\\
43.4150540000046	0.527853251384482\\
43.5150120000035	0.13502177151818\\
43.614969000002	0.00707676652175605\\
43.7149270000009	0.422693866467528\\
43.8148860000001	-0.00412791513889164\\
43.9148429999987	-0.565676310115772\\
44.0148010000048	-0.731397064407132\\
44.1147590000037	-0.757044497793191\\
44.2147170000026	-1.13803269702158\\
44.3146750000014	-1.01871276585438\\
44.414632	-0.828518913946896\\
44.5145909999992	-1.46340490772576\\
44.614548000005	-1.67529430467837\\
44.7145060000039	-2.15012908354335\\
44.8144640000028	-3.25774789134963\\
44.9310810000025	-4.31877457816085\\
45.0310400000017	-4.79239131962063\\
45.1309970000002	-5.76846724360688\\
45.2309549999991	-5.82288324658715\\
45.3309130000052	-6.32930153011533\\
45.4308710000041	-6.63401039555574\\
45.530829000003	-7.11623405320209\\
45.6307870000019	-8.00575909644957\\
45.7307450000008	-8.84215983290729\\
45.8307019999993	-9.24854141892446\\
45.9306600000054	-9.95298940848223\\
46.0306180000043	-10.8027086489176\\
46.1305760000032	-11.3305067028263\\
46.2305340000021	-11.5601012522066\\
46.330492000001	-11.4225297204546\\
46.4304499999998	-11.8918118600343\\
46.5304070000057	-12.0805366229131\\
46.6303650000045	-12.1749955896137\\
46.7303230000034	-12.8728728450947\\
46.8302810000023	-13.0922848295869\\
46.9302390000012	-12.7177342869432\\
47.030197	-12.1307930182597\\
47.1301549999989	-11.4242207233815\\
47.2301120000047	-9.7206945347042\\
47.3300700000036	-8.21907600274225\\
47.4300280000025	-6.41321852750054\\
47.5299860000014	-5.23543716428047\\
47.6299440000003	-4.56355739964813\\
47.7299019999991	-3.76201202842976\\
47.8298600000053	-3.21704964520415\\
47.9298180000042	-2.7423455644913\\
48.0297750000027	-2.20314442297212\\
48.1297330000016	-1.46936117786522\\
48.2296910000005	-1.18699203204981\\
48.3296489999993	-0.524943642158816\\
48.4296070000055	-0.153094021258407\\
48.5295650000044	0.149679633405791\\
48.6295230000032	0.246590691537956\\
48.7294810000021	0.043438657427716\\
48.829439000001	-0.222282796096824\\
48.9293959999995	0.485631276194552\\
49.0293540000057	0.687097326347135\\
49.1293120000046	1.30491362160051\\
49.2292700000035	1.94795427207673\\
49.3292280000023	2.20122347861789\\
49.4291860000012	2.61817927919945\\
49.5291429999997	2.66740194443448\\
49.629101999999	3.04431981814136\\
49.7290590000048	2.55224478941005\\
49.8290170000037	1.91587350399894\\
49.9289750000025	1.64658847820711\\
50.0289330000014	1.32564271162797\\
50.1288910000003	1.12685994195865\\
50.2288489999992	0.46695662453597\\
50.3288070000053	0.752328777283674\\
50.4287650000042	0.45229866660436\\
50.5287220000027	0.300317137680213\\
50.6286800000016	0.0589474849428204\\
50.7286380000005	-0.425594740654496\\
50.8285959999994	-0.937569354505418\\
50.9285540000055	-1.67697032361877\\
51.0285120000044	-1.49385696505386\\
51.128469000003	-1.68169516244358\\
51.2284270000018	-1.54617384102474\\
51.3283850000007	-1.16135372571158\\
51.4283429999996	-0.91626672532708\\
51.5283010000057	-0.310010587095505\\
51.6282590000046	0.179170015881868\\
51.7282170000035	0.458342331392322\\
51.8281750000024	0.965708428831289\\
51.9281330000013	0.902771911659835\\
52.0280899999998	1.60442742450626\\
52.1280479999987	1.95025936210014\\
52.2280060000048	2.40609654898641\\
52.3279640000037	2.9027004822285\\
52.4279220000026	3.32909934230216\\
52.5278800000015	3.75290970776847\\
52.6278380000003	3.8849998705694\\
52.7277959999992	4.19150403564973\\
52.827753000005	4.04021079042426\\
52.9277110000039	4.17169638873032\\
53.0276690000028	4.21477300588026\\
53.1276270000017	4.14652087000411\\
53.2275850000005	4.76534260573746\\
53.3275429999994	4.72819621894037\\
53.4275010000056	4.85270572262763\\
53.5274590000045	4.51089768266517\\
53.6274170000033	4.88794629045196\\
53.7273740000019	5.08459094451026\\
53.8273320000008	4.41379472972604\\
53.9272899999996	3.64984062949742\\
54.0272480000058	2.95442989867842\\
54.1272060000047	3.21009664854351\\
54.2271640000035	3.13310170803473\\
54.3271210000021	2.90764369354421\\
54.4270800000013	2.83217538446922\\
54.5270369999998	3.06900163682353\\
54.6269949999987	2.99156484388038\\
54.7269530000049	3.25282688049141\\
54.8269110000037	3.4663241579594\\
54.9268690000026	3.6818016291858\\
55.0268270000015	3.1840166352228\\
55.1267850000004	2.94253234961394\\
55.2267429999993	3.24646798729885\\
55.3267010000054	3.85292964726582\\
55.426658000004	3.66129285887077\\
55.5266160000028	4.15407376888496\\
55.6265740000017	4.18045875122328\\
55.7265320000006	4.39699540322538\\
55.8264899999995	4.85726576092617\\
55.9264480000056	4.72661631343522\\
56.0264060000045	4.01019600806971\\
56.126363000003	3.67730359054182\\
56.2263210000019	3.52037668368364\\
56.3262790000008	3.4563286523919\\
56.4262369999997	3.16269781746742\\
56.5261950000058	3.02123761331819\\
56.6261530000047	2.64635144253417\\
56.7261110000036	2.22084920283842\\
56.8260690000025	1.93584873911217\\
56.9260270000013	1.8275825300791\\
57.0259839999999	0.427772517897842\\
57.1259419999988	-0.746146139245301\\
57.2259000000049	-1.31149299613312\\
57.3258580000038	-2.32927847555854\\
57.4258160000027	-3.62966013068519\\
57.5257740000015	-5.40262417840451\\
57.6257310000001	-7.25247286862437\\
57.7256899999993	-8.80037191547277\\
57.8256480000055	-10.2318918657319\\
57.925605000004	-11.4998429809014\\
58.0255630000029	-12.6329863685377\\
58.1255210000018	-13.6204983736331\\
58.2254790000006	-14.6281448274551\\
58.3254369999995	-15.2637554126223\\
58.4253950000057	-15.8043382575758\\
58.5253520000042	-16.3142099244655\\
58.6253100000031	-16.4663805647103\\
58.725268000002	-16.6011990822977\\
58.8252260000008	-16.9891527720354\\
58.9251839999997	-16.7535241609158\\
59.0251420000059	-16.3689476355154\\
59.1251000000047	-16.1827821317049\\
59.2250580000036	-16.0326427222705\\
59.3250150000022	-15.9075911703136\\
59.424973000001	-15.7000127135376\\
59.5249309999999	-15.4174115637931\\
59.6248889999988	-15.0509867414311\\
59.724847000005	-15.3306070220845\\
59.8248050000038	-14.6962109940233\\
59.9247630000027	-14.6550715649693\\
60.0247210000016	-14.657399403914\\
60.1246780000001	-14.638566269033\\
60.224635999999	-14.6527969868747\\
60.3245940000052	-15.2824235998821\\
60.424552000004	-15.3671616203402\\
60.5245100000029	-15.4275874409412\\
60.6244680000018	-15.2420571797411\\
60.7244260000007	-16.0281221582396\\
60.8243829999992	-16.2223388782527\\
60.9243410000054	-16.1062664787107\\
61.0242990000042	-16.4416971655365\\
61.1242570000031	-16.7443098769319\\
61.224215000002	-16.9031632357712\\
61.3241730000009	-16.6798609287885\\
61.4241309999998	-16.7547381426036\\
61.5240889999986	-16.2861828635541\\
61.6240460000045	-15.2315552343095\\
61.7240040000033	-13.8307065382514\\
61.8239620000022	-13.0045598834675\\
61.9239200000011	-11.4335839521761\\
62.023878	-10.3995689692764\\
62.1238359999988	-8.82859557657265\\
62.223794000005	-7.83764858305494\\
62.3237510000035	-6.76258667604051\\
62.4237090000024	-5.41810276964239\\
62.5236670000013	-4.43042709546853\\
62.6236250000002	-4.05450591352195\\
62.7235829999991	-3.22887746634467\\
62.8235410000052	-2.81648019009868\\
62.9234990000041	-3.34212187897705\\
63.023457000003	-4.64930972403049\\
63.1234150000018	-5.52373186467895\\
63.2233720000004	-6.66138775621293\\
63.3233299999993	-7.97151168361589\\
63.4232880000054	-8.7603311155674\\
63.5232460000043	-10.4827737791121\\
63.6398640000043	-12.0822646654672\\
63.7398210000028	-12.9535911183257\\
63.8397790000017	-13.9786902640478\\
63.9397370000006	-15.0817001580898\\
64.0396949999995	-16.2932357409348\\
64.1396530000056	-16.7984859313558\\
64.2396110000045	-16.9801805267555\\
64.3395690000034	-17.2165331130678\\
64.4395270000023	-17.1408341277282\\
64.5394840000008	-16.9703528299598\\
64.6394419999997	-16.8713163504533\\
64.7394000000058	-17.0868632899767\\
64.8393580000047	-16.9371773623775\\
64.9393160000036	-16.4053501874217\\
65.0392740000025	-16.5241460857153\\
65.1392320000014	-16.6926137929485\\
65.2391900000002	-16.8847717657687\\
65.3391469999988	-16.8038413269424\\
65.4391050000049	-16.3461631548589\\
65.5390630000038	-15.9337870770966\\
65.6390210000027	-16.0181168776669\\
65.7389790000016	-16.1455245902539\\
65.8389339999994	-15.9618596701593\\
65.938893999999	-15.5992938604623\\
66.0388520000051	-15.5364448606096\\
66.138810000004	-15.2550402773498\\
66.2387680000029	-14.638812456808\\
66.3387260000018	-14.179965029498\\
66.4386840000006	-12.6139643809153\\
66.5386419999995	-11.1632249387154\\
66.6385990000053	-9.08515225166142\\
66.7385570000042	-6.94393885507849\\
66.8385150000031	-4.77268592691902\\
66.938473000002	-2.60099309112887\\
67.0384310000009	-0.290125487943955\\
67.1383889999997	1.26897281023113\\
67.2383469999986	2.14831045074774\\
67.3383050000048	3.13147077715048\\
67.4382620000033	4.37217719733882\\
67.5382200000022	5.33884948565076\\
67.6381780000011	6.22036479684383\\
67.7381359999999	7.17387194129962\\
67.8380939999988	8.12582800998629\\
67.938052000005	8.74366689302716\\
68.0380090000035	9.76556865973303\\
68.1379670000024	10.1430724741186\\
68.2379250000013	10.4721531085872\\
68.3378830000001	10.0793260419477\\
68.437840999999	10.0691769830948\\
68.5377990000052	10.0625997602454\\
68.6377560000037	9.95280435118669\\
68.7377140000026	10.1563093847367\\
68.8376720000015	9.28518763776983\\
68.9376300000004	8.89524398999247\\
69.0375879999992	8.86060416348816\\
69.1375460000054	9.04815430221553\\
69.2375040000043	9.24700412473069\\
69.3374620000031	8.62577495141214\\
69.437420000002	8.25806834428174\\
69.5373770000006	8.49329825343635\\
69.6373349999994	8.89890921499871\\
69.7372930000056	9.57162145141435\\
69.8372510000045	9.26318287278399\\
69.9372090000033	10.8759667261106\\
70.0371670000022	12.3363447278338\\
70.1371240000008	13.7693004451552\\
70.2370819999996	15.1169808833566\\
70.3370400000058	16.1514782533877\\
70.4369980000047	17.0074715406611\\
70.5369560000036	18.2275190469091\\
70.6369140000024	19.1729333914289\\
70.736871000001	19.5681194184607\\
70.8368289999999	19.6336523071483\\
70.9367869999987	19.6883905901016\\
71.0367450000049	19.9346620344104\\
71.1367030000038	20.0251018849128\\
71.2366610000026	19.8905113561504\\
71.3366190000015	19.7326637262533\\
71.4365770000004	19.5683560577974\\
71.5365349999993	19.8408247901222\\
71.6364920000051	19.7246726017957\\
71.736450000004	19.6980956411829\\
71.8364080000028	19.7830985335494\\
71.9363660000017	19.411884733767\\
72.0363240000006	19.8626249137856\\
72.1362819999995	20.4855120524552\\
72.2362390000053	20.2806451864274\\
72.3361970000042	19.9105142492076\\
72.4361550000031	19.5733646141505\\
72.5361130000019	19.8197976821487\\
72.6360710000008	20.1461001388304\\
72.7360289999997	20.0443943723513\\
72.8359870000058	20.1336651601547\\
72.9359440000044	20.034957450281\\
73.0359020000033	20.1261073648837\\
73.1358600000021	20.3002825915914\\
73.235818000001	20.0821292267845\\
73.3357759999999	19.8632550368839\\
73.4357339999988	19.4419153919891\\
73.5356910000046	19.5905850967466\\
73.6356490000035	19.5603376945857\\
73.7356070000023	19.9533807271616\\
73.8355650000012	19.8978240667877\\
73.9355230000001	19.5690354754231\\
74.035480999999	19.5944242007781\\
74.1354390000051	19.9044171458142\\
74.235397000004	19.82227927872\\
74.3353540000026	19.6316597409928\\
74.4353120000014	18.9681077714434\\
74.5352700000003	18.7870569963351\\
74.6352279999992	18.8932366747435\\
74.7351860000053	18.7734708790843\\
74.8351430000039	18.1979755323339\\
74.9351010000028	18.3209995233763\\
75.0350590000016	18.6657553844031\\
75.1350170000005	18.3853973470737\\
75.2349749999994	18.7178287409823\\
75.3349320000052	18.976609239323\\
75.4348910000044	18.9234392137057\\
75.5348490000033	18.7337011311791\\
75.6348070000022	19.380517434056\\
75.7347640000007	19.7095533953513\\
75.8347219999996	19.3771786662274\\
75.9346800000058	19.3239680944937\\
76.0346380000046	19.3168193888053\\
76.1345960000035	19.34353004994\\
76.2345540000024	19.246502174056\\
76.3345120000013	18.8135175995548\\
76.4344689999998	18.1724250466889\\
76.5344269999987	17.2024126267028\\
76.6343850000048	16.5241903346157\\
76.7343430000037	16.2924420862361\\
76.8343010000026	16.0866639157687\\
76.9342590000015	15.4861239862519\\
77.0342170000004	14.6986913429105\\
77.1341739999989	14.0560490794792\\
77.234132000005	12.7982669776872\\
77.3340900000039	11.4644772996516\\
77.4340480000028	9.81337773055459\\
77.5340060000017	7.61308223958264\\
77.6339640000006	5.46207732912675\\
77.7339209999991	4.22584325122501\\
77.8338790000053	2.80949059118854\\
77.9338370000041	2.79372883992702\\
78.033795000003	2.34318712698272\\
78.1337530000019	2.12972162371027\\
78.2337110000008	2.40537799443048\\
78.3336689999996	2.8715092584955\\
78.4336260000055	2.88947524858034\\
78.5335820000037	2.50347137866805\\
78.6335420000032	2.24082505018211\\
78.7335000000021	1.49992408438886\\
78.833458000001	1.58868838822617\\
78.9334159999999	1.98332527919318\\
79.0333739999987	1.97979517868889\\
79.1333310000045	2.20358509639806\\
79.2332890000034	2.53203330105831\\
79.3332470000023	3.05260980540584\\
79.4332050000012	3.68834824382755\\
79.5331630000001	4.19570312986923\\
79.6331209999989	4.2451277124538\\
79.7330790000051	3.98933516593127\\
79.8330360000036	3.69295040809014\\
79.9329940000025	3.47160154422282\\
80.0329520000014	3.71877371030738\\
80.1329100000003	3.48947488784138\\
80.2328679999991	3.89587022382842\\
80.3328260000053	4.06008226008712\\
80.4327830000038	4.26843723838114\\
80.5327410000027	3.90477702795155\\
80.6326990000016	3.64229377900489\\
80.7326570000005	3.05120944580612\\
80.8326149999994	2.2384756315581\\
80.9325730000055	2.0609858230278\\
81.032530000004	2.18361274195416\\
81.1324880000029	2.1323907468946\\
81.2324460000018	2.60863301769864\\
81.3324040000007	2.9397582797209\\
81.4323619999996	3.41911996753796\\
81.5323200000057	3.5574043281605\\
81.6322780000046	4.10244772846733\\
81.7322360000035	3.63127855928043\\
81.832193000002	3.27453151840998\\
81.9321510000009	3.56364997213389\\
82.0321089999998	3.58886333647551\\
82.1320669999986	3.90259340953237\\
82.2320250000048	3.90623448814598\\
82.3319820000033	4.17577805234518\\
82.4319400000022	4.41832864043832\\
82.5318980000011	4.58886137042071\\
82.631856	4.51386700417267\\
82.7318139999988	4.0282788659371\\
82.831772000005	3.63034945882131\\
82.9317290000035	2.92912115784044\\
83.0316870000024	2.58334591850042\\
83.1316460000016	2.21240694618758\\
83.2316030000002	1.78113140357133\\
83.3315609999991	1.8974909193213\\
83.4315190000052	1.94664713026643\\
83.5314770000041	2.31835169580557\\
83.631435000003	2.45592877141783\\
83.7313920000015	2.73717008792143\\
83.8313500000004	2.25281451401714\\
83.9313079999993	1.70442411209088\\
84.0312660000054	2.65846386079888\\
84.1312240000043	4.16668858450971\\
84.2311820000032	6.00419119178881\\
84.3311400000021	8.07382183806605\\
84.4310970000006	10.7056312884882\\
84.5477150000006	12.3118105555441\\
84.6476729999995	13.7005341663568\\
84.7476300000053	14.8141171167048\\
84.8475880000042	15.1821223122402\\
84.9475460000031	15.2652228632689\\
85.0475040000019	15.3752459946123\\
85.1474620000008	15.6688866446256\\
85.2474199999997	15.5339642282002\\
85.3473770000055	15.6384216607294\\
85.4473360000047	15.3544794993184\\
85.5472930000033	15.0557743824288\\
85.6472510000021	15.1813974284373\\
85.747209000001	14.8309869349397\\
85.8471669999999	14.7365237466399\\
85.9471249999988	14.4125064042959\\
86.0470820000046	13.9584222154511\\
86.1470400000035	13.7942804449597\\
86.2469980000023	13.6901082226702\\
86.3469560000012	13.4267313384773\\
86.4469140000001	12.9512188410256\\
86.5468709999986	12.8068866786384\\
86.6468290000048	12.5097352655168\\
86.746788000004	12.1585413289967\\
86.8467450000026	11.9010138252889\\
86.9467030000014	11.315219135288\\
87.0466610000003	10.9502509942379\\
87.1466189999992	9.96446891734825\\
87.2465770000053	9.82214143709662\\
87.3465340000039	9.75000620148792\\
87.4464920000028	9.54571918121169\\
87.5464500000016	9.44753996146612\\
87.6464080000005	9.4092376671937\\
87.7463659999994	9.10134095601523\\
87.8463240000056	8.95503141936644\\
87.9462810000041	8.63834622335643\\
88.046239000003	8.64875104805827\\
88.1461970000018	7.87195179059223\\
88.2461550000007	7.0326201795103\\
88.3461129999996	6.85501248259163\\
88.4460700000054	6.29638022472676\\
88.5460290000046	5.61251063002704\\
88.6459860000032	4.50583614016198\\
88.7459440000021	3.77561840911804\\
88.8459020000009	2.79788776745394\\
88.9458599999998	2.0607659332994\\
89.0458179999987	1.78107308120376\\
89.1457750000045	1.56188145325836\\
89.2457330000034	0.9547641271535\\
89.3456910000023	1.10933583293645\\
89.4456490000011	0.801060806306456\\
89.545607	0.25808461033944\\
89.6455649999989	-0.17660165735069\\
89.7455230000051	-0.34886604909826\\
89.8454810000039	-0.839692112581466\\
89.9454390000028	-0.775137101817063\\
90.0453960000013	-1.36045331768759\\
90.1453540000002	-0.931540519217652\\
90.2453119999991	-0.737862012340293\\
90.3452700000053	-0.979038231808374\\
90.4452280000041	-1.1088222656547\\
90.5451850000027	-0.878450949307472\\
90.6451430000016	-0.543968009252103\\
90.7451010000004	-0.823703938461827\\
90.8450589999993	-0.744162892148434\\
90.9450170000055	-0.184214253240996\\
91.0449750000043	0.255489925425812\\
91.1449320000029	0.264712078735714\\
91.2448900000018	0.781389481470161\\
91.3448480000006	0.92041486402847\\
91.4448059999995	1.14714430641396\\
91.5447640000057	0.759426124846233\\
91.6447220000045	0.889849725291228\\
91.7446800000034	0.685865035756406\\
91.8446380000023	0.857960436232447\\
91.9445950000008	0.973751322121299\\
92.0445529999997	0.926334259279169\\
92.1445110000059	1.17962847548858\\
92.2444690000048	1.48291161429095\\
92.3444270000036	1.93127965901449\\
92.4443840000022	1.63160468394435\\
92.5443420000011	1.3936489694441\\
92.6442999999999	1.04750799418621\\
92.7442579999988	0.64619633278608\\
92.844216000005	0.0119854805368617\\
92.9441740000038	-0.404708530401967\\
93.0441320000027	-0.476724170506914\\
93.1440900000016	-0.826656140698351\\
93.2440470000001	-1.07501088215505\\
93.344004999999	-1.59597344128645\\
93.4439630000052	-1.58765995669345\\
93.543921000004	-1.57490848855253\\
93.6438790000029	-1.74719909387339\\
93.7438370000018	-1.66412189336214\\
93.8437940000003	-1.6306037355795\\
93.9437519999992	-1.80267988248609\\
94.0437100000054	-1.65204097006301\\
94.1436680000043	-2.36468098478854\\
94.2436260000031	-1.87541365378577\\
94.343584000002	-1.74865382210333\\
94.4435410000006	-1.76187482065009\\
94.5434989999994	-1.49486299061479\\
94.6434570000056	-1.57454468291041\\
94.7434150000045	-1.30787657725636\\
94.8433730000033	-1.72162337555454\\
94.9433310000022	-2.07145675806383\\
95.0432890000011	-1.9560506164014\\
95.1432459999996	-2.38123942678662\\
95.2432040000058	-3.11519696987871\\
95.3431620000047	-2.65347282105342\\
95.4431200000035	-2.70288467896553\\
95.5430780000024	-2.65744717573231\\
95.6430360000013	-3.6712673015575\\
95.7429940000002	-4.22751764635068\\
95.8429509999987	-4.90042995625135\\
95.9429090000049	-6.76564731390254\\
96.0428670000038	-8.58330058105751\\
96.1428250000026	-10.5025200055283\\
96.2427830000015	-12.0494663650859\\
96.34274	-13.1397675970642\\
96.4426979999989	-14.0190004090001\\
96.5426560000051	-14.5471807694399\\
96.642614000004	-14.8560472967601\\
96.7425720000028	-14.9550321660792\\
96.8425300000017	-15.0402489554248\\
96.9424880000006	-14.607015653484\\
97.0424449999991	-14.2348932260626\\
97.1424030000053	-13.8333833532582\\
97.2423610000042	-13.5243206705528\\
97.342319000003	-12.7527584555924\\
97.4422770000019	-12.0427230779836\\
97.5422350000008	-11.5284955294104\\
97.6421919999993	-11.3408156800024\\
97.7421500000055	-11.3986019420324\\
97.8421080000044	-11.9543601414528\\
97.9420660000033	-12.5218023119199\\
98.0420240000021	-12.5546537897756\\
98.1419810000007	-12.4773058231059\\
98.2419389999995	-12.0118138446113\\
98.3418970000057	-11.9227008991481\\
98.4418550000046	-11.9172676429175\\
98.5418130000035	-10.4049448618106\\
98.6417710000023	-8.41904835685816\\
98.7417280000009	-6.33620467059087\\
98.8416859999998	-3.81800409088977\\
98.9416439999986	-2.0133693549089\\
99.0416020000048	-0.300060729115128\\
99.1415600000037	1.95157157094063\\
99.2415180000025	2.32336325604636\\
99.3414750000011	2.78363099578894\\
99.441433	2.33455609127501\\
99.5413909999988	1.93148084117529\\
99.641349000005	1.90968933691306\\
99.7413070000039	1.56346851569151\\
99.8412640000024	1.36804276239523\\
99.9412220000013	1.40411396915985\\
100.04118	0.987225089475483\\
100.141137999999	0.756587474814605\\
100.241096000005	0.467841478924951\\
100.341054000004	0.176085138130938\\
100.441012000003	-0.882497617711985\\
100.540969000001	-1.36424908569801\\
100.640927	-1.79544492446182\\
100.740884999999	-2.34131846325997\\
100.840843000005	-2.30326959263458\\
100.940801000004	-2.2861643488366\\
101.040759000003	-2.6213298838256\\
101.140716000002	-3.28413993657997\\
101.240674000001	-4.20635636972819\\
101.340631999999	-4.54744672050172\\
101.440590000006	-5.53563730999261\\
101.540548000004	-6.33862374444558\\
101.640505000003	-7.36576897911442\\
101.757123000003	-7.45571803597723\\
101.857081000002	-8.63474387958972\\
101.957039000001	-9.26040948919347\\
102.056997	-10.0603672931377\\
102.156954000005	-10.9570035934641\\
102.256912000004	-11.8783999480009\\
102.356870000003	-12.3551331682948\\
102.456827000002	-12.3270739562862\\
102.556786000001	-12.951564930789\\
102.656743	-12.6482123745945\\
102.756701000006	-13.1357237836305\\
102.856659000005	-13.1358413778662\\
102.956617000003	-13.1435414583209\\
103.056575000002	-12.6691034768873\\
103.156532000001	-12.3163206819743\\
103.25649	-11.0597129033746\\
103.356447999999	-10.2921656955457\\
103.456406000005	-8.70697034288667\\
103.556364000004	-7.0241107508105\\
103.656322000003	-6.04015257710067\\
103.756279000001	-4.56890528064926\\
103.856237	-3.05500748933611\\
103.956194999999	-1.89018819172952\\
104.056153000005	-1.46242766142353\\
104.156111000004	-1.04867833633244\\
104.256068000002	-1.30282786753941\\
104.356026000001	-1.87679688087899\\
104.455984	-1.92488088241329\\
104.555941999999	-1.64757124330352\\
104.655900000005	-1.26403160490752\\
104.755858000004	-0.924680965757986\\
104.855815000003	-0.280802990152611\\
104.955773000001	0.666964611897377\\
105.055731	1.52603701279758\\
105.155688999999	1.78375542136775\\
105.255647000005	2.1567263993956\\
105.355605000004	1.91231840067369\\
105.455562000003	1.78659412920724\\
105.555520000002	1.96572205964291\\
105.655478000001	2.20297079507096\\
105.755435999999	2.06226361095247\\
105.855394000006	1.97440774368946\\
105.955351000004	2.8462449810573\\
106.055310000003	2.83842228570005\\
106.155267000002	2.75250270288806\\
106.255225000001	2.0971840764495\\
106.355183	1.17807663575011\\
106.455141000006	0.097423498064392\\
106.555098000004	-0.188091102558912\\
106.655056000003	-0.294671378141711\\
106.755014000002	-0.633381563200818\\
106.854972000001	-0.92455526268725\\
106.95493	-1.05016799851351\\
107.054887999999	-1.21648520620161\\
107.154846000005	-0.616062065323692\\
107.254803000003	-0.276043967798864\\
107.354761000002	-0.679594199667625\\
107.454719000001	-1.26229646858631\\
107.554677	-1.98660959990456\\
107.654633999999	-1.76731969354325\\
107.754593000005	-1.07247302261695\\
107.854550000004	-0.4713759979369\\
107.954508000003	0.125808883441668\\
108.054466000001	0.575934424134101\\
108.154424	1.40211452417407\\
108.254380999999	2.08932396667651\\
108.354340000005	2.9156584243392\\
108.454297000004	3.16112089471816\\
108.554255000003	2.87934179918234\\
108.654213000002	2.63557979745993\\
108.754171	2.85776353101715\\
108.854128999999	3.44620533259068\\
108.954086000005	3.51929318407835\\
109.054044000004	4.44994248866552\\
109.154002000003	4.91785236737049\\
109.253960000002	5.66790125421482\\
109.353918000001	6.21780611217341\\
109.453876	5.97216550966314\\
109.553833000005	5.64892482440644\\
109.653791000004	4.62323513344117\\
109.753749000003	4.72270891375234\\
109.853707000002	4.31107565765966\\
109.953665000001	3.82144144617066\\
110.053621999999	3.85766855447376\\
110.153580000006	4.06724463504905\\
110.253538000004	4.17275036878284\\
110.353496000003	3.93226509330034\\
110.453454000002	3.46088870527564\\
110.553412000001	2.88278782245455\\
110.65337	2.18275121163627\\
110.753327000006	2.10877284634508\\
110.853285000005	2.60667855519082\\
110.953243000004	2.68959215419322\\
111.053201000002	2.81673030143612\\
111.153159000001	3.4996628219412\\
111.253116	4.07062231396498\\
111.353073999999	4.30875253186237\\
111.453032000005	4.006599469061\\
111.552990000004	4.13075908644063\\
111.652948000003	3.35436073640061\\
111.752906000002	3.47048149231259\\
111.852864	3.67380434091928\\
111.952820999999	3.98339716432598\\
112.052779000005	3.98944247289686\\
112.152737000004	4.59298226438202\\
112.252695000003	4.48997709708486\\
112.352653000002	4.62926812101504\\
112.452611000001	4.32546250124379\\
112.552568999999	3.96795262227824\\
112.652526000005	3.49177769395232\\
112.752484000004	3.05597941169537\\
112.852442000003	2.77042039763736\\
112.952400000002	2.43856636800009\\
113.052358000001	2.08190321557351\\
113.152314999999	2.19784072381224\\
113.252273000006	2.38116493401457\\
113.352231000004	2.76564855256808\\
113.452189000003	2.88833023805648\\
113.552147000002	3.03639668689073\\
113.652105000001	3.07208553325973\\
113.752062	4.1474354361551\\
113.852020000006	5.45946002966788\\
113.951978000005	7.64093286352681\\
114.051936000003	9.82420669803953\\
114.151894000002	12.6270871163897\\
114.251852000001	14.0839301373932\\
114.35181	15.459546059699\\
114.451766999999	15.5997321028218\\
114.551725000005	14.7889681253286\\
114.651683000004	13.0868201529569\\
114.751641000003	11.3275967850206\\
114.851599000001	8.8876112888581\\
114.951557	6.93657025176737\\
115.051514999999	5.25243474229656\\
115.151472000005	3.42013888253188\\
115.251430000004	2.0511766018928\\
115.351388000003	1.16443886344936\\
115.451346000002	0.0699302421295702\\
115.551304000001	0.136466709221557\\
115.651261999999	-0.10778213073141\\
115.751219000005	0.0693273363802923\\
115.851177000004	0.165403361424796\\
115.951135000003	0.238575756977074\\
116.051093000002	0.128421669525409\\
116.151051000001	0.551895313143526\\
116.251009	0.304554447086653\\
116.350966000005	0.444294297056919\\
116.450924000004	0.182740491317597\\
116.550882000003	-0.476272114488244\\
116.650840000002	-1.1757988083564\\
116.750798000001	-1.14407539423414\\
116.850756	-1.76298668348894\\
116.950713000006	-1.85878845431053\\
117.050671000005	-2.58599209741993\\
117.150629000003	-2.66325229002363\\
117.250587000002	-2.28254008316816\\
117.350545000001	-2.70647436432031\\
117.450503	-2.90505026479374\\
117.550460000006	-3.23777567385912\\
117.650418000005	-3.39983785117915\\
117.750376000004	-4.19664823295093\\
117.850334000002	-4.42489718135167\\
117.950292000001	-4.46530318176837\\
118.050249	-4.41899589415316\\
118.150206999999	-4.3119283200729\\
118.250165000005	-4.23628340775259\\
118.350123000004	-4.19699736194536\\
118.450081000003	-4.08475266051705\\
118.550039000002	-3.57310095623088\\
118.649997	-3.24809153205865\\
118.749953999999	-4.016290403078\\
118.849912000005	-3.62886155253851\\
118.949870000004	-3.21751888854887\\
119.049828000003	-3.56083911732016\\
119.149786000002	-2.5201557471722\\
119.249744000001	-1.34759303786994\\
119.349702	0.0507031920953189\\
119.449659000005	0.477252116858953\\
119.549617000004	1.42599871628965\\
119.649575000003	2.98232886985467\\
119.749533000002	3.70147724799286\\
119.849491000001	4.37942697419772\\
119.949449	5.47430682000819\\
120.049406000006	7.10036494764242\\
120.149364000004	8.72898784655984\\
120.249322000003	10.4541429907574\\
120.349280000002	12.3065206773135\\
120.449235	14.4342296173556\\
120.549196	15.8580478004683\\
120.649153000006	17.7722192894113\\
120.749111000005	18.4128616936631\\
120.849069000004	19.732300439581\\
120.949027000002	20.5570771544595\\
121.048985000001	20.845985912113\\
121.148943	21.2930666229512\\
121.248900999999	20.5051613377274\\
121.348858000005	20.0302259026499\\
121.448816000004	19.0708000632411\\
121.548774000003	17.5510065475831\\
121.648732000001	16.1960003998418\\
121.74869	14.8609890647224\\
121.848647999999	13.155056188779\\
121.948605000005	11.0761927518285\\
122.048563000004	8.62711319018011\\
122.148521000003	6.28739850881632\\
122.248479000002	4.24695193340357\\
122.365097000002	2.75285348395201\\
122.465054	2.11112726114191\\
122.565011999999	1.60641726121623\\
122.664970000005	1.296335132276\\
122.764928000004	1.04965640921391\\
122.864886000003	1.06720889391063\\
122.964843000002	1.41009226480744\\
123.064801	1.1310352963306\\
123.164758999999	1.35123942007941\\
123.264717000005	1.40005763197991\\
123.364675000004	1.92189247657946\\
123.464633000003	2.45096032975712\\
123.564591000002	3.1470496136627\\
123.664548000001	4.5378005815417\\
123.764506	6.19215229576366\\
123.864464000006	7.4877040147746\\
123.964422000005	8.94005122926158\\
124.064379000003	10.0066003960357\\
124.164338000002	10.8608381919951\\
124.264295000001	11.4101365350765\\
124.364253	12.0209128449701\\
124.464210999999	12.3920340180383\\
124.564169000005	12.5301883071484\\
124.664127000004	12.4229877872255\\
124.764084000002	12.7041859419341\\
124.864042000001	12.8476682486529\\
124.964	12.6591968163727\\
125.063957999999	12.9880519034305\\
125.163916000005	12.893153624361\\
125.263874000004	12.7195298256276\\
125.363831000002	12.7061856902062\\
125.463789000001	12.540692408313\\
125.563747	12.5925880617674\\
125.663704999999	12.6200702222633\\
125.763663000005	12.6585110830063\\
125.863620000004	12.3981709374783\\
125.963578000003	11.9737010963404\\
126.063536000001	11.8218009715095\\
126.163494	10.9363917724902\\
126.263451999999	10.6886272912004\\
126.363410000005	9.64891679403549\\
126.463367000004	8.2064466832524\\
126.563326000003	6.5639931606436\\
126.663283000002	4.56602943485685\\
126.763241000001	3.64746254237863\\
126.863198999999	2.04390797046246\\
126.963156000005	1.06236501489215\\
127.063115000004	0.0607434415307015\\
127.163072000003	-0.95788046809461\\
127.263030000002	-2.09621643983983\\
127.362988000001	-3.15274619423372\\
127.462946	-4.59517819617832\\
127.562904000006	-6.45085564344126\\
127.662862000005	-7.78843875315247\\
127.762820000004	-9.40273391917865\\
127.862777000002	-10.8517878788715\\
127.962735000001	-12.1201637589191\\
128.062693	-12.4251629238935\\
128.162650999999	-13.3455888251055\\
128.262609000005	-13.7065022372157\\
128.362566000003	-14.3257808737329\\
128.462524000002	-14.4020077795166\\
128.562482000001	-14.2488599398802\\
128.66244	-13.5538311848598\\
128.762397999999	-12.5519768770027\\
128.862356000005	-10.8485343317538\\
128.962313000004	-9.40667481277584\\
129.062271000003	-7.22321935666585\\
129.162229000001	-5.31718626604104\\
129.262187	-3.00571293808087\\
129.362144999999	-1.30869597501707\\
129.462103000005	0.0989603436016868\\
129.562060000004	1.425058153995\\
129.662018000003	2.25150405782294\\
129.761976000002	3.09910386415747\\
129.861933	4.07336759828979\\
129.961891999999	4.21153064881461\\
130.061849000005	4.84408524797736\\
130.161807000004	5.14403720292352\\
130.261765000003	5.30231361771582\\
130.361723000002	5.28479980068255\\
130.461681000001	5.7613970935274\\
130.561639	6.00785469522849\\
130.661596000005	6.61906331971496\\
130.761554000004	6.98836840238483\\
130.861512000003	7.19085089342761\\
130.961470000002	6.71619236858205\\
131.061428000001	6.24228794827901\\
131.161384999999	5.03231135215162\\
131.261343000006	4.04612883349434\\
131.361301000004	3.5849310610212\\
131.461259000003	3.44110671273623\\
131.561217000002	3.09992355590261\\
131.661175000001	3.28880428387268\\
131.761132	3.16990596730987\\
131.861090000006	3.05649434267413\\
131.961048000005	2.85515541323665\\
132.061006000004	2.95023628626219\\
132.160964000002	2.81067694951665\\
132.260922000001	2.91836687800449\\
132.360879	2.295248868512\\
132.460836999999	1.76526070194021\\
132.560795000005	1.78674278462433\\
132.660753000004	1.83388574413071\\
132.760711000003	2.45530128349669\\
132.860669000002	2.44016046700856\\
132.960626	2.18804415500349\\
133.060583999999	2.36616838933775\\
133.160542000005	2.59857048705231\\
133.260500000004	2.57417646297474\\
133.360458000003	2.39113066714955\\
133.460416000002	1.33983615439545\\
133.560374000001	1.05486056359408\\
133.660330999999	0.591238359733276\\
133.760289000005	0.388525031093292\\
133.860247000004	0.106401359756871\\
133.960205000003	-0.0431120905945271\\
134.060163000002	-0.479997809672577\\
134.160121000001	0.0755042059768803\\
134.260077999999	-0.32821823604946\\
134.360036000005	-0.686614983533867\\
134.459994000004	-0.632119799326352\\
134.559952000003	-0.916717603858412\\
134.659910000002	-0.48993412116212\\
134.759867000001	-0.0968531252242261\\
134.859825	0.408359711626818\\
134.959783000006	0.658756956127995\\
135.059741000005	0.22948830004993\\
135.159699000003	0.104182640823205\\
135.259657000002	0.426400085690848\\
135.359614000001	0.918226367421941\\
135.459572	0.734419216510476\\
135.559529999999	0.442595306639565\\
135.659488000005	0.569919137498917\\
135.759446000004	0.902532558092409\\
135.859404000003	1.36158048023071\\
135.959361000001	1.62678916721172\\
136.059319	2.61642811829378\\
136.159276999999	2.909624246898\\
136.259235000005	3.30273276490494\\
136.359193000004	2.625515817625\\
136.459150000002	2.2366909982211\\
136.559108000001	1.72508197089308\\
136.659066	1.2140880780042\\
136.759023999999	1.27499740538019\\
136.858982000005	0.873979443722857\\
136.958939000004	0.766715285303044\\
137.058897000003	1.47875567949125\\
137.158855000001	1.38733460056643\\
137.258813	1.428493076676\\
137.358770999999	1.07052297372315\\
137.458729000005	0.381487050089185\\
137.558686000004	-0.899389934411279\\
137.658644000003	-2.44630518735015\\
137.758602000002	-3.15451659666026\\
137.858560000001	-3.90986635580668\\
137.958517999999	-4.36817481711728\\
138.058476000006	-4.89468648679978\\
138.158434000004	-5.53756027049689\\
138.258391000003	-5.88873903415633\\
138.358349000002	-6.55958340657799\\
138.458307000001	-7.30583647515273\\
138.558265	-7.9152399019447\\
138.658222000005	-9.03813152104782\\
138.758180000004	-9.28532771188581\\
138.858138000003	-9.43350209170042\\
138.958096000002	-9.56371542665024\\
139.058054000001	-9.77497261364781\\
139.158012	-9.97635442177039\\
139.257969000006	-10.145692416061\\
139.357927000005	-10.9066436745957\\
139.457885000003	-11.2684157094951\\
139.557843000002	-11.3301109386964\\
139.657801000001	-11.8994699596928\\
139.757759	-12.0395394084544\\
139.857715999999	-12.117892205374\\
139.957674000005	-12.2373782689952\\
140.057632000004	-12.7903314775782\\
140.157590000003	-12.7896455383276\\
140.257548000001	-13.0661023517205\\
140.357506	-13.3197392529557\\
140.457462999999	-13.6861717248273\\
140.557421000005	-13.8477121621764\\
140.657379000004	-14.0007651157652\\
140.757337000003	-14.0929366539533\\
140.857295000002	-14.3539679979466\\
140.957253	-14.6510835841835\\
141.057209999999	-14.6730197241464\\
141.157168000005	-15.2318653455636\\
141.257126000004	-15.0604387377861\\
141.357084000003	-15.2150480653545\\
141.457042000002	-15.2442346109098\\
141.557000000001	-14.8038776765135\\
141.656958	-14.4595643922737\\
141.756915000005	-13.1908868131601\\
141.856873000004	-12.1507117958168\\
141.956831000003	-9.37994892563015\\
142.073448000003	-7.01570608495986\\
142.173406000002	-5.16790090429213\\
142.273364000001	-3.53098052772937\\
142.373321999999	-2.23983937997841\\
142.473279000005	-1.28409983955366\\
142.573238000004	-0.433709002263894\\
142.673195000003	-0.341549324867914\\
142.773153000002	-0.119268729279115\\
142.873111000001	-0.427753790084458\\
142.973069	-0.839223365852684\\
143.073027000006	-1.19740898369463\\
143.172984000004	-1.3712779629775\\
143.272942000003	-0.933305660714658\\
143.372900000002	-1.20019380897079\\
143.472858000001	-1.27457336248757\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-12.9076500670123\\
0.0999579999988782	-12.6721209160047\\
0.199916000005032	-12.8371833472962\\
0.299874000003911	-13.2532620351748\\
0.399832000002789	-13.1212329466622\\
0.499790000001667	-14.0649992238163\\
0.599748000000545	-15.3886104869967\\
0.699705999999424	-15.9337963390502\\
0.799664000005578	-16.8819718441062\\
0.899622000004456	-17.5881983851993\\
0.999580000003334	-18.5254573761468\\
1.09953700000187	-18.3756867646367\\
1.19949500000075	-18.6172263483665\\
1.31611300000077	-19.2312797597359\\
1.41607099999965	-19.4418942074227\\
1.5160290000058	-19.2016925058754\\
1.61598700000468	-19.4992980298518\\
1.71594500000356	-19.1425990652871\\
1.81590300000244	-18.4588145754282\\
1.91586100000131	-17.804313166504\\
2.01581900000019	-16.7210094351812\\
2.11577599999873	-15.8317379410371\\
2.21573400000489	-15.4713986727578\\
2.31569200000376	-15.296967411453\\
2.41565000000264	-15.8785205522133\\
2.51560800000152	-16.0442757599571\\
2.6155660000004	-16.0305730593371\\
2.71552399999928	-15.743432897648\\
2.81548200000543	-15.445311284027\\
2.91544000000431	-14.8440647419327\\
3.01539800000319	-14.6898652743808\\
3.11535600000207	-14.6485861984759\\
3.21531400000094	-14.0521557952713\\
3.31527199999982	-14.0064897303492\\
3.4152299999987	-13.9533695870385\\
3.51518800000485	-14.3168106122974\\
3.61514600000373	-15.0847833147326\\
3.71510400000261	-15.8520250944687\\
3.81506200000149	-16.9711538035423\\
3.91502000000037	-17.2755462577968\\
4.01497699999891	-17.6571308132137\\
4.11493500000506	-17.4187733600057\\
4.21489300000394	-17.2531485531011\\
4.31485100000282	-17.1081474900323\\
4.4148090000017	-17.0598476599073\\
4.51476700000057	-16.9265064334885\\
4.61472499999945	-17.1727789890429\\
4.71468300000561	-17.357948182548\\
4.81464100000449	-17.2185706661985\\
4.91459900000336	-17.163565391124\\
5.01455700000224	-16.8345396593212\\
5.11451500000112	-16.2514013597497\\
5.214473	-14.8093026818433\\
5.31443099999888	-14.4043025489107\\
5.41438800000469	-13.5891964454439\\
5.51434600000357	-13.6901583033608\\
5.61430400000245	-12.9712439037332\\
5.71426200000133	-12.9846638359102\\
5.8142200000002	-13.0654724038697\\
5.91417799999908	-12.9237353560782\\
6.01413400000456	-12.7421107318767\\
6.11409400000412	-11.8833576279652\\
6.21405200000299	-11.5505457608984\\
6.31401000000187	-11.9753548883441\\
6.41396800000075	-12.4109899716614\\
6.51392599999963	-13.1982668582852\\
6.61388400000578	-13.850234906591\\
6.71384200000466	-14.4885443822264\\
6.81380000000354	-15.3463391796958\\
6.91375800000242	-15.4583033947716\\
7.0137160000013	-15.3320299164772\\
7.11367400000017	-14.6077843742886\\
7.21363199999905	-13.8676215709249\\
7.31359000000521	-13.1417970700918\\
7.41354700000375	-12.6278132914662\\
7.51350500000262	-11.5161074842719\\
7.6134630000015	-9.64633854628113\\
7.71342100000038	-8.46869857074142\\
7.81337899999926	-7.00824277329104\\
7.91333700000541	-4.10575798190354\\
8.01329500000429	-2.94011378573097\\
8.11325300000317	-0.55348724014136\\
8.21321100000205	1.29782914115765\\
8.31316900000093	1.96075953158728\\
8.4131269999998	2.13461319748998\\
8.51308499999868	1.65161425165628\\
8.61304300000484	1.34130829208945\\
8.71300100000371	0.519394819525425\\
8.81295900000259	1.26659317988349\\
8.91291700000147	1.13354501881178\\
9.01287400000001	1.58288784630776\\
9.11283199999889	2.16663550880118\\
9.21279000000504	3.49421641568397\\
9.31274800000392	4.49249827122948\\
9.4127060000028	5.64267931215819\\
9.51266400000168	6.41701178544175\\
9.61262200000056	6.40017912665907\\
9.71257999999943	7.1659099066029\\
9.81253800000559	7.54272826908385\\
9.91249600000447	8.29545763955507\\
10.0124540000033	8.25059860946134\\
10.1124120000022	8.66247405628382\\
10.2123700000011	8.76439695671821\\
10.312328	9.23759538569966\\
10.4122859999989	9.07859801352074\\
10.512244000005	9.23301085771518\\
10.6122020000039	9.55795879961317\\
10.7121590000024	10.0916162113498\\
10.8121180000016	10.0787507928611\\
10.9120750000002	9.88573653455717\\
11.0120339999994	9.79077668652082\\
11.1119910000052	9.34968419377431\\
11.2119490000041	8.49232449549724\\
11.311907000003	9.40204019858181\\
11.4118650000019	8.67402675671964\\
11.5118230000007	8.82210358822485\\
11.6117809999996	9.05210332406497\\
11.7117390000058	9.94234222104337\\
11.8116970000046	9.6658770746261\\
11.9116550000035	9.85335016068732\\
12.0116130000024	10.1108847089143\\
12.1115710000013	10.1492320221574\\
12.2115290000002	10.0738476288878\\
12.311486999999	9.37602511720914\\
12.4114440000048	9.55149553503844\\
12.5114020000037	9.04400424934274\\
12.6113600000026	8.52535666320618\\
12.7113180000015	8.72436059531169\\
12.8112760000004	7.45807931906351\\
12.9112339999992	6.51225755456\\
13.0111920000054	4.87727796210737\\
13.1111500000043	3.27569902986342\\
13.2111080000032	1.62502108394458\\
13.311066000002	0.133728008943921\\
13.4110240000009	-0.638928446586805\\
13.5109809999994	-1.42624301442868\\
13.6109399999987	-1.91464972157147\\
13.7108980000048	-1.13797105336018\\
13.8108550000034	-0.732803159006487\\
13.9108130000022	-0.347639237504543\\
14.0107710000011	0.508448713245802\\
14.110729	1.34594831925351\\
14.2106869999989	2.56001998658001\\
14.310645000005	3.620132329123\\
14.4106030000039	4.22202186153682\\
14.5105610000028	4.89580956885043\\
14.6105190000017	5.11825791306137\\
14.7104770000005	5.88452604144832\\
14.8104349999994	6.41879799523897\\
14.9103920000052	6.72078568091323\\
15.0103500000041	6.73307057649813\\
15.110308000003	7.88265541964981\\
15.2102660000019	8.31059907405905\\
15.3102240000007	9.06929990169609\\
15.4101819999996	9.23843068274754\\
15.5101400000058	8.582480153605\\
15.6100980000047	8.17211583290997\\
15.7100560000035	8.53556156149443\\
15.8100140000024	8.05219080701097\\
15.9099720000013	7.36321673384726\\
16.0099300000002	7.85721926118547\\
16.109887999999	8.30060345558497\\
16.2098460000052	8.78506756918737\\
16.3098040000041	9.42655791445772\\
16.409762000003	9.88324159989946\\
16.5097190000015	10.3741186370398\\
16.6096770000004	11.5338981327629\\
16.7096349999993	11.4650933802142\\
16.8095930000054	10.8276655433107\\
16.9095510000043	11.0823439348676\\
17.0095090000032	11.0294704563775\\
17.109467000002	11.1624653737907\\
17.2094250000009	11.1016798879395\\
17.3093829999998	10.9161949362703\\
17.4093409999987	11.3417255419674\\
17.5092990000048	11.8130581490763\\
17.6092570000037	10.9264831366183\\
17.7092140000022	11.0085639660793\\
17.8091730000015	11.0231315640546\\
17.90913	11.2350694704731\\
18.0090879999989	11.0500047435827\\
18.109046000005	11.4917349512051\\
18.2090040000039	11.3126769735708\\
18.3089620000028	11.4936427937276\\
18.4089200000017	11.8473728641227\\
18.5088780000005	12.2849314266315\\
18.6088359999994	11.8270300703109\\
18.7087940000056	11.7617825863044\\
18.8087510000041	12.0683119878768\\
18.9087100000033	11.9574014330519\\
19.0086680000022	11.4456964895336\\
19.1086250000008	11.0465587370021\\
19.2085829999996	10.9328216027386\\
19.3085410000058	10.9986039278778\\
19.4084990000047	10.4489723666765\\
19.5084570000035	9.98288111884098\\
19.6084150000024	9.0854766822186\\
19.7083730000013	8.37423786047922\\
19.8083310000002	8.49629818835295\\
19.9082889999991	7.58520095166495\\
20.0082470000052	7.22787312709656\\
20.1082050000041	7.13944476734927\\
20.2081620000026	7.18148716166232\\
20.3081210000018	6.70777557027711\\
20.4080780000004	7.20356151878329\\
20.5080359999993	7.5011078952406\\
20.6079940000054	8.22329808896865\\
20.7079520000043	9.10386600414711\\
20.8079100000032	9.92749194187617\\
20.9078680000021	10.2449402924187\\
21.0078260000009	11.019860640522\\
21.1077839999998	11.8989461059462\\
21.2077419999987	11.9997701488627\\
21.3077000000048	12.092374282934\\
21.4076580000037	12.2039700524882\\
21.5076160000026	11.8175557172537\\
21.6075740000015	12.1042181327088\\
21.707531	11.9552926910406\\
21.8074889999989	11.646383380163\\
21.907447000005	11.999432617127\\
22.0074050000039	12.6542588660265\\
22.1073630000028	12.1013020584118\\
22.2073210000017	11.9396117411039\\
22.3072790000006	11.6601778650121\\
22.4072369999994	10.7434416335157\\
22.5071950000056	10.7591843770419\\
22.6071530000045	10.5908862795563\\
22.7071110000034	10.0797166572472\\
22.8070690000022	9.88315996829793\\
22.9070270000011	9.9465469371713\\
23.0069839999996	9.28605483556132\\
23.1069420000058	8.77597713611656\\
23.2069000000047	8.53604873211367\\
23.3068580000036	8.12232512998847\\
23.4068160000024	7.06199460837563\\
23.5067740000013	7.22010847809762\\
23.6233920000013	6.58657333562966\\
23.7233489999999	5.81482033032377\\
23.8233069999987	4.67720509393585\\
23.9232650000049	4.32733371199122\\
24.0232230000038	4.00502844829274\\
24.1231810000027	4.16755937849594\\
24.2231390000015	3.43756677764729\\
24.3230970000004	2.86978926844495\\
24.4230549999993	2.06741508255821\\
24.5230130000054	1.98735637086126\\
24.6229710000043	1.11206480714564\\
24.7229290000032	-0.299115151063665\\
24.8228860000017	-0.992074820844852\\
24.9228440000006	-1.33913535914409\\
25.0228019999995	-0.626397022039267\\
25.1227600000057	-1.17680726974975\\
25.2227180000045	-1.84288062693883\\
25.3226760000034	-1.75360107405016\\
25.4226340000023	-1.76353572809784\\
25.5225920000012	-1.90810910488314\\
25.62255	-2.5873571214517\\
25.7225079999989	-3.37018816615049\\
25.8224660000051	-3.30728365002586\\
25.9224230000036	-3.33258746145781\\
26.0223810000025	-3.50132107866883\\
26.1223390000014	-3.80445372813244\\
26.2222970000003	-5.1093817406995\\
26.3222549999991	-5.49368617198741\\
26.4222130000053	-6.29241686029459\\
26.5221710000042	-6.88175223917417\\
26.622129000003	-8.37805404128214\\
26.7220870000019	-10.1257072080265\\
26.8220450000008	-10.4268774302148\\
26.9220029999997	-11.6752793029229\\
27.0219600000055	-13.1197778239623\\
27.1219180000044	-13.5661664987748\\
27.2218760000032	-14.1216328459061\\
27.3218340000021	-14.820276670802\\
27.421792000001	-15.6407252124051\\
27.5217499999999	-15.1908739239858\\
27.6217079999988	-15.5888374000928\\
27.7216660000049	-14.4020710279855\\
27.8216240000038	-14.6090029258363\\
27.9215810000023	-13.5365724387549\\
28.0215390000012	-13.2368725996554\\
28.1214970000001	-13.4962741759344\\
28.221454999999	-12.7064449215408\\
28.3214130000051	-12.6569702276369\\
28.421371000004	-12.5202465643288\\
28.5213290000029	-13.0348529395785\\
28.6212870000018	-11.9623673788565\\
28.7212450000006	-11.8210523756144\\
28.8212029999995	-11.8317271624116\\
28.9211600000053	-11.5251276276018\\
29.0211180000042	-11.6721638240605\\
29.1210760000031	-11.4672001068071\\
29.221034000002	-12.3520769683612\\
29.3209920000008	-12.1374836228474\\
29.4209499999997	-13.0367001993428\\
29.5209080000059	-12.6981171698993\\
29.6208660000048	-12.5123374914914\\
29.7208240000036	-12.2769271395863\\
29.8207810000022	-13.0831039860617\\
29.9207400000014	-12.7173954466355\\
30.0206969999999	-12.9575893349385\\
30.1206549999988	-12.9146806264134\\
30.220613000005	-13.3779880325771\\
30.3205710000038	-14.018782456179\\
30.4205290000027	-14.5956570726935\\
30.5204870000016	-14.6865939396202\\
30.6204450000005	-15.2948273004032\\
30.7204029999994	-16.4055272757629\\
30.8203610000055	-16.7109152522591\\
30.920318000004	-17.5686276992458\\
31.0202760000029	-17.0629747571272\\
31.1202340000018	-16.7107326581215\\
31.2201920000007	-16.0822961404628\\
31.3201499999996	-15.7851556812572\\
31.4201080000057	-14.696545436806\\
31.5200660000046	-13.3842029414292\\
31.6200240000035	-11.9475002980701\\
31.719981000002	-10.8541689017055\\
31.8199390000009	-9.38246715278878\\
31.9198969999998	-8.8844847690163\\
32.0198549999986	-7.96538715105188\\
32.1198130000048	-6.72360337234373\\
32.2197710000037	-5.32250160261991\\
32.3197290000026	-4.33831468935119\\
32.4196870000014	-5.26183566017646\\
32.5196450000003	-6.14699971760667\\
32.6196029999992	-7.83118415182134\\
32.719560000005	-10.4987887010277\\
32.8195180000039	-12.1579451877143\\
32.9194760000028	-13.840843413786\\
33.0194340000016	-14.8304568512805\\
33.1193920000005	-15.0039382637869\\
33.2193499999994	-15.003742769834\\
33.3193070000052	-14.9539297812898\\
33.4192650000041	-14.1010800687191\\
33.519223000003	-14.0753494808846\\
33.6191810000018	-14.3074343135194\\
33.7191390000007	-14.6079748792958\\
33.8190969999996	-15.210224888237\\
33.9190550000058	-15.4198194107961\\
34.0190130000046	-15.3854244504073\\
34.1189700000032	-15.9584693294612\\
34.2189290000024	-15.7465638101698\\
34.3188860000009	-16.0128226641653\\
34.4188439999998	-15.4973716742949\\
34.5188019999987	-15.1146907881629\\
34.6187600000048	-14.8745475966093\\
34.7187180000037	-14.6777261019043\\
34.8186760000026	-13.936088905922\\
34.9186340000015	-13.4499508842387\\
35.018591	-12.755324471803\\
35.1185499999992	-12.7002530269579\\
35.218507000005	-11.6371266265926\\
35.3184650000039	-10.7145804894265\\
35.4184230000028	-9.79991683905257\\
35.5183810000017	-8.37982427755638\\
35.6183390000006	-7.01540266343528\\
35.7182969999994	-6.13852585712636\\
35.8182550000056	-6.30207771899849\\
35.9182120000041	-4.99622658527472\\
36.018170000003	-4.38530730313993\\
36.1181280000019	-4.55324964542786\\
36.2180860000008	-4.38039646263612\\
36.3180439999996	-4.34335664931671\\
36.4180020000058	-4.68565258047407\\
36.5179600000047	-4.62678332372914\\
36.6179180000036	-4.56061380440194\\
36.7178760000024	-4.3271439993598\\
36.8178340000013	-4.30637059846886\\
36.9177909999999	-4.94498758309377\\
37.0177489999987	-5.70126044975653\\
37.1177070000049	-6.98214905342266\\
37.2176650000038	-8.26820317699803\\
37.3176230000026	-9.36901145180761\\
37.4175810000015	-10.962241925934\\
37.5175390000004	-12.6644895652128\\
37.6174969999993	-12.7149964555814\\
37.7174550000054	-13.0098659157299\\
37.817412000004	-13.3460004161583\\
37.9173700000028	-13.9436145409985\\
38.0173280000017	-14.7638513594897\\
38.1172860000006	-15.6643796772528\\
38.2172439999995	-15.466350431646\\
38.3172020000056	-15.5403163539993\\
38.4171600000045	-15.6091500792611\\
38.5171180000034	-14.8587152414414\\
38.6170760000023	-14.5150728713204\\
38.7170330000008	-13.7696932323956\\
38.8169909999997	-13.4530066948055\\
38.9169490000058	-13.4122014504481\\
39.0169070000047	-12.9569164373088\\
39.1168650000036	-12.5863719696808\\
39.2168230000025	-12.494581668953\\
39.3167810000014	-11.2603538915174\\
39.4167390000002	-9.4250950198377\\
39.5166969999991	-9.0725056898777\\
39.6166540000049	-7.2533179812993\\
39.7166120000038	-5.92081745030417\\
39.8165700000027	-4.8754861795259\\
39.9165280000016	-4.11870331626506\\
40.0164860000004	-3.27393297425368\\
40.1164439999993	-3.74254071437331\\
40.2164020000055	-3.36637722740073\\
40.3163600000044	-3.22429098470015\\
40.4163180000032	-3.47298659400498\\
40.5162750000018	-2.61043541361091\\
40.6162330000006	-2.04565685358797\\
40.7161909999995	-1.68113302098205\\
40.8161490000057	-1.04925090832175\\
40.9161070000046	-0.746862975427119\\
41.0160650000034	-1.30610689618418\\
41.1160230000023	-1.24279399996414\\
41.2159810000012	-1.08643640107717\\
41.3159379999997	-2.39444572165571\\
41.4158959999986	-3.37386675410049\\
41.5158540000048	-4.13364841584092\\
41.6158120000036	-5.71986584717879\\
41.7157700000025	-7.41896630722407\\
41.8157280000014	-9.80863184797286\\
41.9156849999999	-11.0819353357834\\
42.0156429999988	-13.5385805053581\\
42.115601000005	-14.4011105346358\\
42.2155590000039	-14.5553975617922\\
42.3155170000027	-14.2639524623269\\
42.4154750000016	-13.8900891923191\\
42.5154330000005	-14.1868610403533\\
42.6153909999994	-13.6919808945025\\
42.7153490000055	-13.7778942754025\\
42.8153070000044	-13.2210486586492\\
42.9152650000033	-13.8307473326697\\
43.0152220000018	-13.9526360954205\\
43.1151800000007	-13.9247394998247\\
43.2151379999996	-13.8525429751606\\
43.3150960000057	-13.3789802322044\\
43.4150540000046	-13.1770779630868\\
43.5150120000035	-12.7494934610964\\
43.614969000002	-13.1559628042765\\
43.7149270000009	-13.0395076516723\\
43.8148860000001	-13.817794527593\\
43.9148429999987	-13.8127223893837\\
44.0148010000048	-14.1700822786937\\
44.1147590000037	-14.1724093662854\\
44.2147170000026	-13.6559090551788\\
44.3146750000014	-13.6741130502892\\
44.414632	-13.5076686333089\\
44.5145909999992	-13.3310398634394\\
44.614548000005	-12.720008479507\\
44.7145060000039	-12.3865299330031\\
44.8144640000028	-12.1625066113941\\
44.9310810000025	-11.1866942675912\\
45.0310400000017	-10.5823668198956\\
45.1309970000002	-10.3390647151292\\
45.2309549999991	-8.53299417332173\\
45.3309130000052	-8.1325074700333\\
45.4308710000041	-8.64794202563786\\
45.530829000003	-8.04012555900227\\
45.6307870000019	-8.00076923664049\\
45.7307450000008	-7.75439252075081\\
45.8307019999993	-7.51651812005393\\
45.9306600000054	-7.66334559592486\\
46.0306180000043	-7.7750463245223\\
46.1305760000032	-5.82242456819554\\
46.2305340000021	-5.77877067719714\\
46.330492000001	-5.21960529538718\\
46.4304499999998	-4.17092227344767\\
46.5304070000057	-4.3787474289549\\
46.6303650000045	-3.98883474046394\\
46.7303230000034	-3.17494873805495\\
46.8302810000023	-1.42164088467463\\
46.9302390000012	0.0739560136347865\\
47.030197	2.21036211639759\\
47.1301549999989	4.8095094714615\\
47.2301120000047	5.73570314856612\\
47.3300700000036	7.68302434578861\\
47.4300280000025	8.91862370754334\\
47.5299860000014	8.60913473795191\\
47.6299440000003	9.95082829165417\\
47.7299019999991	10.1653667826397\\
47.8298600000053	10.9875943337721\\
47.9298180000042	11.4928978314997\\
48.0297750000027	11.7373446348658\\
48.1297330000016	11.4123245174434\\
48.2296910000005	11.7131268757117\\
48.3296489999993	11.3463931243812\\
48.4296070000055	9.97183262493966\\
48.5295650000044	10.0661144660022\\
48.6295230000032	9.56487437311542\\
48.7294810000021	9.32396099165176\\
48.829439000001	8.67261315990855\\
48.9293959999995	8.7475711075688\\
49.0293540000057	8.79999206221623\\
49.1293120000046	8.35064130994242\\
49.2292700000035	8.68108047503216\\
49.3292280000023	7.74629630551039\\
49.4291860000012	7.96777658153029\\
49.5291429999997	8.20167614097751\\
49.629101999999	7.66501415623677\\
49.7290590000048	8.54572618784288\\
49.8290170000037	9.0137188985507\\
49.9289750000025	10.377058392058\\
50.0289330000014	10.7548647809567\\
50.1288910000003	11.5492717582379\\
50.2288489999992	11.2735216338721\\
50.3288070000053	12.1371115188184\\
50.4287650000042	11.8341715446037\\
50.5287220000027	11.0113345817364\\
50.6286800000016	12.5746659510279\\
50.7286380000005	11.8037740061771\\
50.8285959999994	11.904383035771\\
50.9285540000055	13.0368642612355\\
51.0285120000044	13.0416914372999\\
51.128469000003	12.0297858726269\\
51.2284270000018	12.191469957371\\
51.3283850000007	11.9192619298651\\
51.4283429999996	10.7532220686054\\
51.5283010000057	10.9162823618669\\
51.6282590000046	9.86322871663555\\
51.7282170000035	10.2925999101936\\
51.8281750000024	10.3413098098213\\
51.9281330000013	10.039404692264\\
52.0280899999998	10.0746839545063\\
52.1280479999987	10.5073935883323\\
52.2280060000048	10.9137707301126\\
52.3279640000037	9.49383443607833\\
52.4279220000026	11.121853540259\\
52.5278800000015	10.9626127910942\\
52.6278380000003	11.0420728475489\\
52.7277959999992	11.4054355953362\\
52.827753000005	11.4350971991917\\
52.9277110000039	11.2123760024521\\
53.0276690000028	11.8702312926693\\
53.1276270000017	12.6341289920716\\
53.2275850000005	12.0814553082743\\
53.3275429999994	12.7626781420313\\
53.4275010000056	13.1451103097951\\
53.5274590000045	12.8130904251588\\
53.6274170000033	13.0000103158588\\
53.7273740000019	13.0675190483935\\
53.8273320000008	11.7070546283693\\
53.9272899999996	13.5371888932646\\
54.0272480000058	13.404559083737\\
54.1272060000047	13.0666874153865\\
54.2271640000035	12.7431217175004\\
54.3271210000021	11.9074550709946\\
54.4270800000013	11.6093546433953\\
54.5270369999998	10.8202733050085\\
54.6269949999987	10.3202104710577\\
54.7269530000049	9.14305360353547\\
54.8269110000037	9.21053174579936\\
54.9268690000026	8.99552616723613\\
55.0268270000015	8.03403521324621\\
55.1267850000004	8.30795394209797\\
55.2267429999993	8.68626267234088\\
55.3267010000054	7.83312179678136\\
55.426658000004	7.96469399771001\\
55.5266160000028	8.35398475038632\\
55.6265740000017	7.64030977842834\\
55.7265320000006	7.68203726688172\\
55.8264899999995	7.37375340687463\\
55.9264480000056	7.07481438617358\\
56.0264060000045	7.22547080541396\\
56.126363000003	7.87294853972427\\
56.2263210000019	6.9654154795951\\
56.3262790000008	7.44555521481288\\
56.4262369999997	7.83660522693346\\
56.5261950000058	7.26591367251882\\
56.6261530000047	7.5722515247411\\
56.7261110000036	7.57455512551033\\
56.8260690000025	7.24230360000296\\
56.9260270000013	8.34828897400901\\
57.0259839999999	9.06658865433323\\
57.1259419999988	9.30982834936157\\
57.2259000000049	10.6097710057951\\
57.3258580000038	10.6917477719153\\
57.4258160000027	10.3150656081841\\
57.5257740000015	10.384172350507\\
57.6257310000001	9.37767448209029\\
57.7256899999993	7.89686230177984\\
57.8256480000055	7.28290706954625\\
57.925605000004	6.74478493986996\\
58.0255630000029	5.75486318236664\\
58.1255210000018	5.37379745253944\\
58.2254790000006	4.2997864440532\\
58.3254369999995	3.2761802272949\\
58.4253950000057	2.604104023404\\
58.5253520000042	1.25013371715046\\
58.6253100000031	0.987205027261828\\
58.725268000002	1.61358598411628\\
58.8252260000008	1.66297988062481\\
58.9251839999997	1.50046578364692\\
59.0251420000059	1.70233835835796\\
59.1251000000047	1.15348098947752\\
59.2250580000036	0.572136752715977\\
59.3250150000022	0.510610378421665\\
59.424973000001	0.324880974840498\\
59.5249309999999	-0.637393757552115\\
59.6248889999988	0.682941155887997\\
59.724847000005	0.307850494969053\\
59.8248050000038	0.0277791803490661\\
59.9247630000027	0.718999737903751\\
60.0247210000016	0.77425858445994\\
60.1246780000001	0.816618436578008\\
60.224635999999	0.594635856113598\\
60.3245940000052	-0.621104622180141\\
60.424552000004	-0.798463585173486\\
60.5245100000029	-0.0859966677375308\\
60.6244680000018	-0.083114262558615\\
60.7244260000007	-1.09290281185542\\
60.8243829999992	-0.251046598856533\\
60.9243410000054	-0.3448201851707\\
61.0242990000042	-1.40588093081863\\
61.1242570000031	-1.74470583766171\\
61.224215000002	-2.69594303119178\\
61.3241730000009	-5.43101586471771\\
61.4241309999998	-7.38358783165068\\
61.5240889999986	-9.09313824560748\\
61.6240460000045	-11.57752167075\\
61.7240040000033	-12.8463410453214\\
61.8239620000022	-14.8373878837958\\
61.9239200000011	-15.9427818467825\\
62.023878	-16.7032493327135\\
62.1238359999988	-17.4298346061678\\
62.223794000005	-18.2274129947455\\
62.3237510000035	-18.7629561117347\\
62.4237090000024	-19.1641039890322\\
62.5236670000013	-19.0751142233765\\
62.6236250000002	-18.0290077605863\\
62.7235829999991	-18.6167505238684\\
62.8235410000052	-18.9016852221235\\
62.9234990000041	-17.8649738919342\\
63.023457000003	-17.698963901355\\
63.1234150000018	-17.7795612102227\\
63.2233720000004	-17.0919740164888\\
63.3233299999993	-16.0266102869095\\
63.4232880000054	-15.7390067793743\\
63.5232460000043	-13.2824148920735\\
63.6398640000043	-12.4298066150025\\
63.7398210000028	-11.150695149144\\
63.8397790000017	-9.34686600158853\\
63.9397370000006	-7.86179318152704\\
64.0396949999995	-6.03700789455329\\
64.1396530000056	-4.80368153213713\\
64.2396110000045	-4.51343499970098\\
64.3395690000034	-4.21382110383856\\
64.4395270000023	-4.10811661925677\\
64.5394840000008	-5.39286265375765\\
64.6394419999997	-5.29381512880259\\
64.7394000000058	-5.82224474621644\\
64.8393580000047	-6.52069283666199\\
64.9393160000036	-5.97349122367073\\
65.0392740000025	-6.00079760916733\\
65.1392320000014	-5.6062939481679\\
65.2391900000002	-5.68247400986473\\
65.3391469999988	-5.3312440741595\\
65.4391050000049	-5.96369336808821\\
65.5390630000038	-5.89651041494434\\
65.6390210000027	-5.38799802018444\\
65.7389790000016	-6.47307320696169\\
65.8389339999994	-6.31786450642513\\
65.938893999999	-6.87001649796951\\
66.0388520000051	-7.5328940155882\\
66.138810000004	-8.22851780433574\\
66.2387680000029	-7.97160260498644\\
66.3387260000018	-9.53506655392101\\
66.4386840000006	-11.1121711420717\\
66.5386419999995	-12.7355849359777\\
66.6385990000053	-15.1866590341788\\
66.7385570000042	-16.4014337745604\\
66.8385150000031	-16.8611315563186\\
66.938473000002	-17.1997707949271\\
67.0384310000009	-17.33761419639\\
67.1383889999997	-17.2994622218446\\
67.2383469999986	-16.3910878280675\\
67.3383050000048	-15.963178259919\\
67.4382620000033	-16.4568988781763\\
67.5382200000022	-16.4518681520748\\
67.6381780000011	-16.114455396332\\
67.7381359999999	-16.0338868431133\\
67.8380939999988	-15.2200880813009\\
67.938052000005	-14.7424408401508\\
68.0380090000035	-14.419363927158\\
68.1379670000024	-13.90180475517\\
68.2379250000013	-14.170426857342\\
68.3378830000001	-14.8541609086461\\
68.437840999999	-15.9186739871368\\
68.5377990000052	-16.6532024804674\\
68.6377560000037	-17.1260949264169\\
68.7377140000026	-17.5307789260886\\
68.8376720000015	-18.0167462495115\\
68.9376300000004	-18.8910613975372\\
69.0375879999992	-18.9321068207105\\
69.1375460000054	-19.3896660427554\\
69.2375040000043	-19.7856025280664\\
69.3374620000031	-20.4375004242086\\
69.437420000002	-20.3758126204529\\
69.5373770000006	-20.3855771137102\\
69.6373349999994	-20.348503008527\\
69.7372930000056	-20.1384083749971\\
69.8372510000045	-19.8489860424285\\
69.9372090000033	-18.5234654718068\\
70.0371670000022	-17.0557866511583\\
70.1371240000008	-16.0304555115874\\
70.2370819999996	-14.2021692068782\\
70.3370400000058	-12.1392096865052\\
70.4369980000047	-11.653029170889\\
70.5369560000036	-10.4431659217165\\
70.6369140000024	-8.87597152998497\\
70.736871000001	-7.59019759506763\\
70.8368289999999	-4.37979244671634\\
70.9367869999987	-3.31825412271493\\
71.0367450000049	-2.77689360178382\\
71.1367030000038	-2.29277574260178\\
71.2366610000026	-0.814928588234972\\
71.3366190000015	0.09077691707766\\
71.4365770000004	1.04488535837691\\
71.5365349999993	1.13623218497397\\
71.6364920000051	1.62498289080888\\
71.736450000004	1.01193648801268\\
71.8364080000028	0.934255566953951\\
71.9363660000017	0.401332234559726\\
72.0363240000006	0.0068825272193962\\
72.1362819999995	0.00482674713562758\\
72.2362390000053	0.460977666370223\\
72.3361970000042	0.597098390894855\\
72.4361550000031	0.779080917800377\\
72.5361130000019	0.659154146094705\\
72.6360710000008	0.116180619136092\\
72.7360289999997	0.537758596157154\\
72.8359870000058	-0.530051517617638\\
72.9359440000044	-0.759549495370569\\
73.0359020000033	-2.02887783944591\\
73.1358600000021	-2.52762775510516\\
73.235818000001	-2.38264814753579\\
73.3357759999999	-1.98874655434184\\
73.4357339999988	-2.24345400772926\\
73.5356910000046	-1.79479996358772\\
73.6356490000035	-1.43750660476658\\
73.7356070000023	-1.99006214064056\\
73.8355650000012	-2.54607919572669\\
73.9355230000001	-3.39601321571608\\
74.035480999999	-4.76004330948033\\
74.1354390000051	-5.25771341541389\\
74.235397000004	-4.99796160549093\\
74.3353540000026	-4.10588506576847\\
74.4353120000014	-3.03831229039321\\
74.5352700000003	-1.78741870605276\\
74.6352279999992	-1.92637542002245\\
74.7351860000053	-2.2539983595345\\
74.8351430000039	-2.97632795542669\\
74.9351010000028	-4.3957980582042\\
75.0350590000016	-4.74951237412511\\
75.1350170000005	-5.32445725447731\\
75.2349749999994	-4.35562374351207\\
75.3349320000052	-4.37220435600772\\
75.4348910000044	-3.11087650340338\\
75.5348490000033	-2.4154154004913\\
75.6348070000022	-2.22384930619169\\
75.7347640000007	-2.39179047073448\\
75.8347219999996	-2.08805011878687\\
75.9346800000058	-1.95060132583237\\
76.0346380000046	-1.86627567412864\\
76.1345960000035	-1.47187581409407\\
76.2345540000024	-1.20998010710118\\
76.3345120000013	-0.11187058041196\\
76.4344689999998	1.72826412281192\\
76.5344269999987	1.75897208949768\\
76.6343850000048	2.07617177685787\\
76.7343430000037	2.63311748438892\\
76.8343010000026	2.89886918842052\\
76.9342590000015	3.62295757817354\\
77.0342170000004	4.0597542845064\\
77.1341739999989	5.54572902741744\\
77.234132000005	6.40003120529212\\
77.3340900000039	7.84862207266051\\
77.4340480000028	8.69666714484987\\
77.5340060000017	9.61020000261314\\
77.6339640000006	10.8601516846121\\
77.7339209999991	10.9632329166756\\
77.8338790000053	11.1507595157738\\
77.9338370000041	11.0623602759472\\
78.033795000003	10.55307564077\\
78.1337530000019	10.2500508605146\\
78.2337110000008	10.2351351374049\\
78.3336689999996	9.519039260036\\
78.4336260000055	9.77682439239443\\
78.5335820000037	9.49235245917588\\
78.6335420000032	10.0362969196222\\
78.7335000000021	10.560093516035\\
78.833458000001	11.025191175314\\
78.9334159999999	11.534410457836\\
79.0333739999987	11.2860037819498\\
79.1333310000045	11.1430929599776\\
79.2332890000034	10.5917149216443\\
79.3332470000023	10.9369611960194\\
79.4332050000012	10.8778604028655\\
79.5331630000001	11.0467569613703\\
79.6331209999989	12.1574528009165\\
79.7330790000051	12.4964937810529\\
79.8330360000036	13.091279712203\\
79.9329940000025	13.4629433923775\\
80.0329520000014	13.6571845662956\\
80.1329100000003	13.7770898825895\\
80.2328679999991	13.2503088010671\\
80.3328260000053	13.3687649511295\\
80.4327830000038	13.2029310079142\\
80.5327410000027	13.0315452316287\\
80.6326990000016	13.0038027906616\\
80.7326570000005	12.540260555889\\
80.8326149999994	12.7440678692496\\
80.9325730000055	12.3585124905053\\
81.032530000004	12.1841755450219\\
81.1324880000029	11.5061100106746\\
81.2324460000018	10.7942489535689\\
81.3324040000007	9.93333198195175\\
81.4323619999996	9.90185984224013\\
81.5323200000057	8.85819553834392\\
81.6322780000046	8.29638144484066\\
81.7322360000035	9.01817238781681\\
81.832193000002	8.72659195080435\\
81.9321510000009	8.66891011938312\\
82.0321089999998	9.00024981907312\\
82.1320669999986	8.93141045891805\\
82.2320250000048	8.40323343951573\\
82.3319820000033	8.47954510688159\\
82.4319400000022	8.22153109526375\\
82.5318980000011	7.92811576684752\\
82.631856	7.24829158581751\\
82.7318139999988	7.27186093678439\\
82.831772000005	7.42404205653742\\
82.9317290000035	7.66962777389157\\
83.0316870000024	8.36795643147932\\
83.1316460000016	8.2826601181148\\
83.2316030000002	7.88220300666759\\
83.3315609999991	8.21633864699873\\
83.4315190000052	8.08199150071005\\
83.5314770000041	8.6441143306121\\
83.631435000003	8.48196014377091\\
83.7313920000015	9.58567792485374\\
83.8313500000004	11.050008575414\\
83.9313079999993	11.144668789275\\
84.0312660000054	11.4041422785022\\
84.1312240000043	12.0227199075923\\
84.2311820000032	11.7110244095314\\
84.3311400000021	10.9360218440105\\
84.4310970000006	9.49416704510786\\
84.5477150000006	7.85679702645938\\
84.6476729999995	6.01665326845559\\
84.7476300000053	4.4838483330586\\
84.8475880000042	3.73882494821558\\
84.9475460000031	3.63525016311164\\
85.0475040000019	2.7497725711689\\
85.1474620000008	1.86348957404674\\
85.2474199999997	0.817234790021425\\
85.3473770000055	0.439786767659454\\
85.4473360000047	-0.855696993931137\\
85.5472930000033	-1.69785843435101\\
85.6472510000021	-2.51909159763706\\
85.747209000001	-3.18238071344133\\
85.8471669999999	-2.88343912122384\\
85.9471249999988	-2.29854200744741\\
86.0470820000046	-2.35732040007997\\
86.1470400000035	-2.30132055818888\\
86.2469980000023	-2.11953000879568\\
86.3469560000012	-2.873161460975\\
86.4469140000001	-2.57708974228711\\
86.5468709999986	-3.1492125763203\\
86.6468290000048	-3.77467829886497\\
86.746788000004	-4.08219390493648\\
86.8467450000026	-3.57511154964889\\
86.9467030000014	-3.94707206571621\\
87.0466610000003	-3.46771502232864\\
87.1466189999992	-3.91403421684029\\
87.2465770000053	-3.67558612732113\\
87.3465340000039	-4.17453420283182\\
87.4464920000028	-4.63583239963438\\
87.5464500000016	-6.32536605274344\\
87.6464080000005	-5.68947011332232\\
87.7463659999994	-6.75893905961461\\
87.8463240000056	-7.6795719355317\\
87.9462810000041	-8.88998914602241\\
88.046239000003	-8.99107522377557\\
88.1461970000018	-9.85886512138751\\
88.2461550000007	-9.79892091448814\\
88.3461129999996	-10.6711799923577\\
88.4460700000054	-11.0363482270217\\
88.5460290000046	-11.3885696880624\\
88.6459860000032	-11.69058624117\\
88.7459440000021	-12.6825062616599\\
88.8459020000009	-13.8834561958727\\
88.9458599999998	-14.734644795838\\
89.0458179999987	-14.4600586592576\\
89.1457750000045	-15.262447704765\\
89.2457330000034	-15.5090505176409\\
89.3456910000023	-15.5054877910258\\
89.4456490000011	-14.9723413764469\\
89.545607	-15.1271692972992\\
89.6455649999989	-15.4758280426036\\
89.7455230000051	-16.0609509872196\\
89.8454810000039	-16.0754218283712\\
89.9454390000028	-16.3693090633618\\
90.0453960000013	-16.5783710540282\\
90.1453540000002	-16.9016482559568\\
90.2453119999991	-17.5230439008654\\
90.3452700000053	-16.8378489077776\\
90.4452280000041	-15.4486499666859\\
90.5451850000027	-16.1840007753164\\
90.6451430000016	-15.8453856952912\\
90.7451010000004	-15.7660266010571\\
90.8450589999993	-15.5097457417421\\
90.9450170000055	-15.4029961030878\\
91.0449750000043	-15.2765773266164\\
91.1449320000029	-14.2940400496536\\
91.2448900000018	-13.4015879323211\\
91.3448480000006	-12.3153306864607\\
91.4448059999995	-11.729961052897\\
91.5447640000057	-11.2919962798656\\
91.6447220000045	-10.9346947720911\\
91.7446800000034	-11.1234267214555\\
91.8446380000023	-11.9123138235693\\
91.9445950000008	-12.3871968816236\\
92.0445529999997	-12.5272886295844\\
92.1445110000059	-12.7636019177295\\
92.2444690000048	-12.8383672311719\\
92.3444270000036	-13.3808986493366\\
92.4443840000022	-14.2286759291978\\
92.5443420000011	-14.5143597586114\\
92.6442999999999	-15.1777922981969\\
92.7442579999988	-15.5378095546054\\
92.844216000005	-16.0818490683426\\
92.9441740000038	-16.0551883023792\\
93.0441320000027	-15.8020469894983\\
93.1440900000016	-16.4009500473031\\
93.2440470000001	-16.2189628924556\\
93.344004999999	-16.1445935801132\\
93.4439630000052	-15.8149852620471\\
93.543921000004	-15.9189723675533\\
93.6438790000029	-16.0486395810513\\
93.7438370000018	-15.8025722387092\\
93.8437940000003	-15.4722959746747\\
93.9437519999992	-15.0645143950146\\
94.0437100000054	-15.5379240016151\\
94.1436680000043	-15.4902243462456\\
94.2436260000031	-15.3365815972438\\
94.343584000002	-15.4115403718912\\
94.4435410000006	-15.8635219162596\\
94.5434989999994	-15.4004578644112\\
94.6434570000056	-15.0147724414012\\
94.7434150000045	-15.1135611188053\\
94.8433730000033	-14.9088459865213\\
94.9433310000022	-15.4571028773782\\
95.0432890000011	-15.4506963735759\\
95.1432459999996	-15.8521361616219\\
95.2432040000058	-15.898895379965\\
95.3431620000047	-16.2647626256999\\
95.4431200000035	-15.1239311278373\\
95.5430780000024	-15.1708996678434\\
95.6430360000013	-13.9167627035375\\
95.7429940000002	-12.730864432901\\
95.8429509999987	-12.7884799424559\\
95.9429090000049	-11.9785635158646\\
96.0428670000038	-11.0956016005928\\
96.1428250000026	-9.50954280839196\\
96.2427830000015	-8.2008204144554\\
96.34274	-7.16377547408333\\
96.4426979999989	-5.26811091629147\\
96.5426560000051	-4.07512833149583\\
96.642614000004	-4.06545174441647\\
96.7425720000028	-3.12523175076893\\
96.8425300000017	-2.93796191494799\\
96.9424880000006	-3.0676519386764\\
97.0424449999991	-3.17141580920925\\
97.1424030000053	-2.62500556335024\\
97.2423610000042	-1.99886939037377\\
97.342319000003	-1.85065617594697\\
97.4422770000019	-1.30154298826235\\
97.5422350000008	-0.454863664552013\\
97.6421919999993	0.360572645556221\\
97.7421500000055	0.0441658320300036\\
97.8421080000044	0.754107310534488\\
97.9420660000033	0.572585264581813\\
98.0420240000021	-0.376461860802019\\
98.1419810000007	-1.56544147279745\\
98.2419389999995	-3.66345488954759\\
98.3418970000057	-5.27068297678763\\
98.4418550000046	-8.26196406762415\\
98.5418130000035	-10.6863870374955\\
98.6417710000023	-12.7775648814574\\
98.7417280000009	-14.234964877366\\
98.8416859999998	-14.5014318403467\\
98.9416439999986	-14.2763084777499\\
99.0416020000048	-13.558146546353\\
99.1415600000037	-13.3804451408097\\
99.2415180000025	-13.2736180555068\\
99.3414750000011	-13.311317626887\\
99.441433	-13.5284102622263\\
99.5413909999988	-13.995226609047\\
99.641349000005	-13.2579393219385\\
99.7413070000039	-13.5164626746713\\
99.8412640000024	-13.3079668429916\\
99.9412220000013	-13.114419019377\\
100.04118	-13.0238414385483\\
100.141137999999	-12.9542902682284\\
100.241096000005	-13.1038780408345\\
100.341054000004	-13.1774721089943\\
100.441012000003	-13.3537753997156\\
100.540969000001	-13.9841081533531\\
100.640927	-13.8867080874763\\
100.740884999999	-13.7485885862572\\
100.840843000005	-13.5009581405548\\
100.940801000004	-12.8921546223696\\
101.040759000003	-12.5862049416976\\
101.140716000002	-12.0561331596597\\
101.240674000001	-11.250321026828\\
101.340631999999	-10.9899964493518\\
101.440590000006	-9.99480666292466\\
101.540548000004	-8.48283518513266\\
101.640505000003	-7.17369105794335\\
101.757123000003	-6.58990713327885\\
101.857081000002	-6.38509974196448\\
101.957039000001	-5.95082377319284\\
102.056997	-5.90967127696301\\
102.156954000005	-6.64928133956813\\
102.256912000004	-6.16798462410746\\
102.356870000003	-6.22623159507218\\
102.456827000002	-6.16933494891534\\
102.556786000001	-5.06015871822453\\
102.656743	-4.73622492185538\\
102.756701000006	-2.22506403563837\\
102.856659000005	-0.770406543841794\\
102.956617000003	1.03899763969904\\
103.056575000002	2.45040501522729\\
103.156532000001	3.91527787721894\\
103.25649	5.18717578580195\\
103.356447999999	6.44323983093657\\
103.456406000005	8.40364127790256\\
103.556364000004	9.46739222572019\\
103.656322000003	10.2595402955621\\
103.756279000001	11.3394050928832\\
103.856237	11.7489038983907\\
103.956194999999	11.9613213080167\\
104.056153000005	12.0158169971097\\
104.156111000004	12.2302084009742\\
104.256068000002	11.7113941659282\\
104.356026000001	12.3067068295143\\
104.455984	12.3544754842798\\
104.555941999999	11.4939818401348\\
104.655900000005	11.2052815296282\\
104.755858000004	10.7931876591623\\
104.855815000003	9.90275008636021\\
104.955773000001	9.12854081309349\\
105.055731	8.36668295068363\\
105.155688999999	8.39905895032046\\
105.255647000005	9.201368775785\\
105.355605000004	8.85846186871481\\
105.455562000003	9.06386813228648\\
105.555520000002	9.47559818209706\\
105.655478000001	9.91454564191463\\
105.755435999999	9.72226791502753\\
105.855394000006	9.77595061126384\\
105.955351000004	10.1580703818351\\
106.055310000003	10.40775999302\\
106.155267000002	11.5064616370517\\
106.255225000001	12.1442944658179\\
106.355183	12.8730825771895\\
106.455141000006	12.8746441961987\\
106.555098000004	13.5994350906864\\
106.655056000003	13.4233341654296\\
106.755014000002	13.3033654919014\\
106.854972000001	13.6347152684843\\
106.95493	13.4260726282174\\
107.054887999999	13.1832243597202\\
107.154846000005	13.4846623857891\\
107.254803000003	13.284441049933\\
107.354761000002	13.3046499399575\\
107.454719000001	12.4171184632414\\
107.554677	11.9545647889004\\
107.654633999999	12.0442311280505\\
107.754593000005	11.1254730979099\\
107.854550000004	10.5331183950325\\
107.954508000003	9.77796274678342\\
108.054466000001	10.4938490450194\\
108.154424	10.2639544926538\\
108.254380999999	10.3453143826446\\
108.354340000005	10.4654541949881\\
108.454297000004	10.7807335516225\\
108.554255000003	11.5412086480959\\
108.654213000002	12.4906843121511\\
108.754171	12.2516389573562\\
108.854128999999	11.7584134631067\\
108.954086000005	12.6841977996493\\
109.054044000004	12.2573853202602\\
109.154002000003	11.5947547165939\\
109.253960000002	11.7740076062422\\
109.353918000001	12.2863392872972\\
109.453876	12.7299263205999\\
109.553833000005	13.308618463028\\
109.653791000004	13.7434828008808\\
109.753749000003	14.2413613497295\\
109.853707000002	14.9105548608997\\
109.953665000001	14.3603398102603\\
110.053621999999	14.1985976860877\\
110.153580000006	13.9985425576388\\
110.253538000004	13.7041178459468\\
110.353496000003	13.5252486662086\\
110.453454000002	12.9988518064652\\
110.553412000001	12.4975391160927\\
110.65337	12.5233289036514\\
110.753327000006	12.1789108390284\\
110.853285000005	11.29967747093\\
110.953243000004	10.3671723202588\\
111.053201000002	10.0116417263546\\
111.153159000001	9.53692860107267\\
111.253116	8.7062046654261\\
111.353073999999	7.9490683796775\\
111.453032000005	7.84739178877785\\
111.552990000004	8.66623082665713\\
111.652948000003	9.06493578645783\\
111.752906000002	8.94004562428739\\
111.852864	8.81362352018433\\
111.952820999999	8.65133272717489\\
112.052779000005	8.41205320537834\\
112.152737000004	7.58518428918164\\
112.252695000003	7.33960756989499\\
112.352653000002	7.68958217760543\\
112.452611000001	7.77278066116481\\
112.552568999999	7.81409087952697\\
112.652526000005	7.78490106397389\\
112.752484000004	7.97291544438181\\
112.852442000003	8.33100654996134\\
112.952400000002	8.27632420755831\\
113.052358000001	8.03966347893628\\
113.152314999999	8.88845479428415\\
113.252273000006	9.21403257426216\\
113.352231000004	10.2173728028162\\
113.452189000003	10.3282096666313\\
113.552147000002	10.6382126974228\\
113.652105000001	10.9889576360813\\
113.752062	11.135671294133\\
113.852020000006	10.7817941492477\\
113.951978000005	10.7277882427497\\
114.051936000003	10.0369644051534\\
114.151894000002	7.79626780078547\\
114.251852000001	4.42473173470826\\
114.35181	0.119352802703027\\
114.451766999999	-3.76516053676311\\
114.551725000005	-7.62870907810313\\
114.651683000004	-10.7635699677431\\
114.751641000003	-13.2067716803711\\
114.851599000001	-14.0318099040956\\
114.951557	-15.094523081079\\
115.051514999999	-16.1669348650549\\
115.151472000005	-16.2903777615386\\
115.251430000004	-16.9334374269707\\
115.351388000003	-17.4635678619213\\
115.451346000002	-17.8873144875399\\
115.551304000001	-18.0552128786641\\
115.651261999999	-17.0536957716094\\
115.751219000005	-17.1911271445655\\
115.851177000004	-16.9605620409465\\
115.951135000003	-16.8333101918043\\
116.051093000002	-16.5604366700284\\
116.151051000001	-16.955663690896\\
116.251009	-16.7458710399691\\
116.350966000005	-16.8531315650028\\
116.450924000004	-16.2338833575193\\
116.550882000003	-16.0689449925069\\
116.650840000002	-15.4966347323167\\
116.750798000001	-15.4808358391029\\
116.850756	-14.3390008265132\\
116.950713000006	-14.2921098287138\\
117.050671000005	-14.2362853132299\\
117.150629000003	-13.8681583826419\\
117.250587000002	-13.6691608573614\\
117.350545000001	-12.3514361792186\\
117.450503	-12.04952661749\\
117.550460000006	-11.9861640841508\\
117.650418000005	-11.5509761043186\\
117.750376000004	-11.3290818118853\\
117.850334000002	-11.5940263887386\\
117.950292000001	-12.4443116874883\\
118.050249	-12.7857213788067\\
118.150206999999	-12.3153297654098\\
118.250165000005	-12.6170982779696\\
118.350123000004	-11.7357213978744\\
118.450081000003	-11.4494687561979\\
118.550039000002	-11.5981722519009\\
118.649997	-11.690848183635\\
118.749953999999	-11.8892613967481\\
118.849912000005	-12.8858839121866\\
118.949870000004	-12.5829471572131\\
119.049828000003	-12.8958757653978\\
119.149786000002	-12.8858908546682\\
119.249744000001	-13.5800721019049\\
119.349702	-13.7010486217597\\
119.449659000005	-14.2641593686853\\
119.549617000004	-14.5293686817517\\
119.649575000003	-15.3416308298134\\
119.749533000002	-16.8848662063135\\
119.849491000001	-16.7774324214519\\
119.949449	-16.9950554848805\\
120.049406000006	-16.3886496418922\\
120.149364000004	-16.1809869783196\\
120.249322000003	-15.6101304300281\\
120.349280000002	-14.9074326634802\\
120.449235	-13.0749268599665\\
120.549196	-11.5635097248989\\
120.649153000006	-9.25963583706\\
120.749111000005	-8.06584330628746\\
120.849069000004	-6.13725945946669\\
120.949027000002	-4.55408420623479\\
121.048985000001	-4.02894197962045\\
121.148943	-4.33390743566307\\
121.248900999999	-5.42147974309786\\
121.348858000005	-6.67771118193078\\
121.448816000004	-8.4611783489035\\
121.548774000003	-9.60358883589469\\
121.648732000001	-10.3632512329854\\
121.74869	-11.7810889828834\\
121.848647999999	-13.0084642379698\\
121.948605000005	-14.1816063517863\\
122.048563000004	-15.3042085417061\\
122.148521000003	-15.8759726853641\\
122.248479000002	-15.3670194886704\\
122.365097000002	-15.9986866601679\\
122.465054	-15.0611922309896\\
122.565011999999	-15.4978584747809\\
122.664970000005	-15.6872576198378\\
122.764928000004	-14.8299140682493\\
122.864886000003	-14.9966561654004\\
122.964843000002	-15.2741633319275\\
123.064801	-14.8913347056953\\
123.164758999999	-15.650017102803\\
123.264717000005	-15.0498749824317\\
123.364675000004	-15.1268901247731\\
123.464633000003	-15.2776779689197\\
123.564591000002	-14.9424151840025\\
123.664548000001	-13.2839288597008\\
123.764506	-12.2641408683478\\
123.864464000006	-11.435886354849\\
123.964422000005	-8.94018799387159\\
124.064379000003	-8.07965734961769\\
124.164338000002	-7.18109143449287\\
124.264295000001	-6.55089608244832\\
124.364253	-5.85692178174032\\
124.464210999999	-4.89024589250579\\
124.564169000005	-4.03285161494545\\
124.664127000004	-3.71069370557885\\
124.764084000002	-3.42791535499167\\
124.864042000001	-2.67579459004071\\
124.964	-2.53346780212445\\
125.063957999999	-2.42439852472761\\
125.163916000005	-2.59630825075338\\
125.263874000004	-2.56287923328949\\
125.363831000002	-3.17935469572549\\
125.463789000001	-3.78609488668731\\
125.563747	-4.61778329538828\\
125.663704999999	-5.2889206486394\\
125.763663000005	-5.82641020192022\\
125.863620000004	-6.41686888181554\\
125.963578000003	-7.03652571948464\\
126.063536000001	-7.51657229565921\\
126.163494	-8.44480030958371\\
126.263451999999	-10.0160263101369\\
126.363410000005	-11.0083095725287\\
126.463367000004	-11.8057594208817\\
126.563326000003	-13.0386128441227\\
126.663283000002	-14.0801301492736\\
126.763241000001	-15.0779083255301\\
126.863198999999	-15.2521159040866\\
126.963156000005	-15.38975321977\\
127.063115000004	-14.8751594214234\\
127.163072000003	-14.7658073158745\\
127.263030000002	-13.0836217605035\\
127.362988000001	-12.4511908133681\\
127.462946	-12.0785656626724\\
127.562904000006	-12.2925588066195\\
127.662862000005	-11.3884718234943\\
127.762820000004	-10.5109345971746\\
127.862777000002	-9.51314522914917\\
127.962735000001	-8.65614450498406\\
128.062693	-7.87850154016981\\
128.162650999999	-6.42047126187973\\
128.262609000005	-5.78848737181701\\
128.362566000003	-4.75718616578253\\
128.462524000002	-2.93660083896651\\
128.562482000001	-0.647123285538219\\
128.66244	1.53016881523478\\
128.762397999999	3.58380059496732\\
128.862356000005	5.72590839941717\\
128.962313000004	7.70308017801746\\
129.062271000003	9.68370763559619\\
129.162229000001	10.0931841521644\\
129.262187	11.2592308016007\\
129.362144999999	11.7318296403116\\
129.462103000005	11.4644739438946\\
129.562060000004	11.0080042193887\\
129.662018000003	10.5327461979191\\
129.761976000002	9.99735527640791\\
129.861933	10.6355201513908\\
129.961891999999	10.3377694932977\\
130.061849000005	9.65122306036145\\
130.161807000004	9.69184360328508\\
130.261765000003	10.1045019290746\\
130.361723000002	9.97686032864198\\
130.461681000001	9.9968505603105\\
130.561639	9.96414744427725\\
130.661596000005	9.82034024601168\\
130.761554000004	8.86386757076415\\
130.861512000003	8.09979247987556\\
130.961470000002	7.40027275566056\\
131.061428000001	6.95974306889536\\
131.161384999999	7.37623713916437\\
131.261343000006	8.4651826716482\\
131.361301000004	8.73754568626097\\
131.461259000003	9.97380137809321\\
131.561217000002	10.3709962268\\
131.661175000001	10.7922178005109\\
131.761132	10.9713954172514\\
131.861090000006	10.91875162185\\
131.961048000005	10.4963650289437\\
132.061006000004	10.8090180421609\\
132.160964000002	10.6423548396925\\
132.260922000001	10.2786609073853\\
132.360879	10.4700902004713\\
132.460836999999	10.6518938101243\\
132.560795000005	11.3628108323422\\
132.660753000004	11.2389544260065\\
132.760711000003	10.9101740378224\\
132.860669000002	11.1613032553671\\
132.960626	11.6430021823077\\
133.060583999999	11.4507488423985\\
133.160542000005	11.5731014708656\\
133.260500000004	11.8548056851722\\
133.360458000003	12.3184258789133\\
133.460416000002	12.1166621310821\\
133.560374000001	12.00684666528\\
133.660330999999	12.0340009274132\\
133.760289000005	11.6724704711627\\
133.860247000004	10.8022422446186\\
133.960205000003	10.7185451039213\\
134.060163000002	10.6939254869023\\
134.160121000001	10.3694130799954\\
134.260077999999	10.0009043183005\\
134.360036000005	9.2503892976653\\
134.459994000004	8.19269057326261\\
134.559952000003	8.0382705838607\\
134.659910000002	7.80058280942805\\
134.759867000001	7.36558929916306\\
134.859825	7.89989002552863\\
134.959783000006	7.46258474987299\\
135.059741000005	7.26264205519428\\
135.159699000003	7.63700415763294\\
135.259657000002	9.1779096665211\\
135.359614000001	9.18221442897243\\
135.459572	9.85405866798229\\
135.559529999999	9.97540369985986\\
135.659488000005	11.7121609795538\\
135.759446000004	12.275924006598\\
135.859404000003	12.4858792786516\\
135.959361000001	12.3961388102692\\
136.059319	12.3810205933834\\
136.159276999999	12.2394312440564\\
136.259235000005	11.5302652225694\\
136.359193000004	11.3789208324851\\
136.459150000002	11.7177430681304\\
136.559108000001	12.0704755808727\\
136.659066	12.7212008161403\\
136.759023999999	12.4904063188718\\
136.858982000005	11.5782007909561\\
136.958939000004	11.8872880305706\\
137.058897000003	11.1097480182392\\
137.158855000001	10.4561846813954\\
137.258813	9.8140407911678\\
137.358770999999	9.8423027626841\\
137.458729000005	9.81868812470511\\
137.558686000004	9.58779897816139\\
137.658644000003	9.32177893929875\\
137.758602000002	9.56750684444378\\
137.858560000001	8.85368904060185\\
137.958517999999	8.17929251461589\\
138.058476000006	6.6302957414152\\
138.158434000004	6.62328090453043\\
138.258391000003	6.12449791502699\\
138.358349000002	5.98192180976125\\
138.458307000001	5.33342810511769\\
138.558265	4.76791285818461\\
138.658222000005	3.33770726918925\\
138.758180000004	2.32813179540681\\
138.858138000003	1.43887185691546\\
138.958096000002	-0.149425353808148\\
139.058054000001	-0.364743150875436\\
139.158012	-0.36162077533246\\
139.257969000006	-0.356510059909198\\
139.357927000005	-0.853419573859041\\
139.457885000003	-0.683086194799186\\
139.557843000002	-1.63882299376804\\
139.657801000001	-2.51279658380652\\
139.757759	-3.08433211625901\\
139.857715999999	-2.97912408727435\\
139.957674000005	-3.26315577580619\\
140.057632000004	-2.66241998542079\\
140.157590000003	-3.22609528069237\\
140.257548000001	-3.03840757875265\\
140.357506	-3.09522900358556\\
140.457462999999	-3.15699763877115\\
140.557421000005	-3.87278751037998\\
140.657379000004	-4.09596264114684\\
140.757337000003	-4.49559166867789\\
140.857295000002	-4.4891400588743\\
140.957253	-4.86474426603865\\
141.057209999999	-4.94135200865955\\
141.157168000005	-4.05844287912539\\
141.257126000004	-4.37661161301482\\
141.357084000003	-5.04941983386267\\
141.457042000002	-5.60854605581\\
141.557000000001	-6.31443430245894\\
141.656958	-7.50668567980182\\
141.756915000005	-9.48811110787538\\
141.856873000004	-11.5121787192938\\
141.956831000003	-14.06263985491\\
142.073448000003	-15.5395284638724\\
142.173406000002	-16.5155564507922\\
142.273364000001	-16.6790291637408\\
142.373321999999	-16.901282459281\\
142.473279000005	-17.4107502676448\\
142.573238000004	-17.6612414071619\\
142.673195000003	-17.4031411637179\\
142.773153000002	-17.0351403481438\\
142.873111000001	-17.1970825062213\\
142.973069	-16.8859273539742\\
143.073027000006	-17.0882664261534\\
143.172984000004	-17.1653364321307\\
143.272942000003	-17.4088510836816\\
143.372900000002	-17.8907444569945\\
143.472858000001	-17.2894370563814\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-41.2766959374837\\
0.0999579999988782	-40.8223966220595\\
0.199916000005032	-41.4649291999392\\
0.299874000003911	-41.6111542572022\\
0.399832000002789	-41.8726878006107\\
0.499790000001667	-42.2871377704786\\
0.599748000000545	-42.8057572578049\\
0.699705999999424	-43.3617472475673\\
0.799664000005578	-43.4172103366888\\
0.899622000004456	-43.300115338288\\
0.999580000003334	-43.1849616527733\\
1.09953700000187	-42.9444324970408\\
1.19949500000075	-43.1711716397752\\
1.31611300000077	-43.166050059511\\
1.41607099999965	-43.2703447473307\\
1.5160290000058	-43.3915729262225\\
1.61598700000468	-43.6076415095178\\
1.71594500000356	-43.7459538742573\\
1.81590300000244	-43.8439418040238\\
1.91586100000131	-43.6425404215613\\
2.01581900000019	-42.9367417232405\\
2.11577599999873	-42.0041290780379\\
2.21573400000489	-41.5835347013288\\
2.31569200000376	-41.3657386408235\\
2.41565000000264	-41.2135896221964\\
2.51560800000152	-41.706357999447\\
2.6155660000004	-42.132258256521\\
2.71552399999928	-42.732462337931\\
2.81548200000543	-43.3911736637509\\
2.91544000000431	-43.7528036537191\\
3.01539800000319	-43.7366840119949\\
3.11535600000207	-43.2426020464332\\
3.21531400000094	-43.2796389902328\\
3.31527199999982	-43.6063472126226\\
3.4152299999987	-42.8446019536977\\
3.51518800000485	-42.9602956256578\\
3.61514600000373	-43.159101016603\\
3.71510400000261	-43.4444591246784\\
3.81506200000149	-43.4827705392793\\
3.91502000000037	-43.6092251735378\\
4.01497699999891	-43.5151399381308\\
4.11493500000506	-42.9545438906645\\
4.21489300000394	-42.8035354239534\\
4.31485100000282	-43.2266288129486\\
4.4148090000017	-43.3348064728831\\
4.51476700000057	-43.0109215009559\\
4.61472499999945	-43.2728697045462\\
4.71468300000561	-43.5410618862339\\
4.81464100000449	-43.4469316798052\\
4.91459900000336	-43.642655866481\\
5.01455700000224	-42.9877281271406\\
5.11451500000112	-42.8555034850413\\
5.214473	-42.0780321217159\\
5.31443099999888	-42.1521812750023\\
5.41438800000469	-41.9593007135986\\
5.51434600000357	-41.7758833162249\\
5.61430400000245	-41.023912389868\\
5.71426200000133	-41.1754182388369\\
5.8142200000002	-40.5372369538962\\
5.91417799999908	-40.1364773966794\\
6.01413400000456	-39.2725977873135\\
6.11409400000412	-38.3740454611086\\
6.21405200000299	-37.4463819148268\\
6.31401000000187	-36.7678048933498\\
6.41396800000075	-36.5487441274628\\
6.51392599999963	-36.2692371549236\\
6.61388400000578	-36.4152179104326\\
6.71384200000466	-36.5653880531857\\
6.81380000000354	-36.9855467915238\\
6.91375800000242	-37.4556254229763\\
7.0137160000013	-37.3076905758569\\
7.11367400000017	-37.6256593528958\\
7.21363199999905	-37.66760624545\\
7.31359000000521	-38.4453489799213\\
7.41354700000375	-38.9966579288477\\
7.51350500000262	-39.4560281409895\\
7.6134630000015	-39.7892170923127\\
7.71342100000038	-40.6813492567655\\
7.81337899999926	-41.0862783113025\\
7.91333700000541	-41.3058433014943\\
8.01329500000429	-41.4888853064585\\
8.11325300000317	-41.5750946094615\\
8.21321100000205	-41.7117431281026\\
8.31316900000093	-41.8208726103003\\
8.4131269999998	-42.3695877195722\\
8.51308499999868	-43.0157213924955\\
8.61304300000484	-43.2936998220457\\
8.71300100000371	-43.9375241152548\\
8.81295900000259	-44.8711956837004\\
8.91291700000147	-45.3722635271854\\
9.01287400000001	-45.8410615817622\\
9.11283199999889	-46.109187753034\\
9.21279000000504	-46.1757585076455\\
9.31274800000392	-45.762718580515\\
9.4127060000028	-45.0692266702376\\
9.51266400000168	-44.7410775818115\\
9.61262200000056	-44.4778670196761\\
9.71257999999943	-44.0547268003697\\
9.81253800000559	-44.0192820983775\\
9.91249600000447	-43.8618095312344\\
10.0124540000033	-43.8948052149998\\
10.1124120000022	-43.8993809785478\\
10.2123700000011	-43.7802804762368\\
10.312328	-42.9871513768534\\
10.4122859999989	-42.5236634817306\\
10.512244000005	-42.1229441506884\\
10.6122020000039	-41.3590078068869\\
10.7121590000024	-41.6597545748746\\
10.8121180000016	-41.9006878264496\\
10.9120750000002	-41.7106488194068\\
11.0120339999994	-42.0184296029406\\
11.1119910000052	-41.9609265957496\\
11.2119490000041	-42.5724646943498\\
11.311907000003	-43.2073099973585\\
11.4118650000019	-42.952160794313\\
11.5118230000007	-43.0242408547113\\
11.6117809999996	-42.5924214643582\\
11.7117390000058	-42.3275786766677\\
11.8116970000046	-42.447165961914\\
11.9116550000035	-42.92676636407\\
12.0116130000024	-42.8225994964163\\
12.1115710000013	-43.0218458236017\\
12.2115290000002	-43.3219554905961\\
12.311486999999	-43.3243336711639\\
12.4114440000048	-43.3550517031662\\
12.5114020000037	-43.411810344691\\
12.6113600000026	-42.9158206666549\\
12.7113180000015	-42.7327423261617\\
12.8112760000004	-42.1676463327056\\
12.9112339999992	-41.8191080149151\\
13.0111920000054	-41.9835130318006\\
13.1111500000043	-42.2854860246073\\
13.2111080000032	-42.5490310161251\\
13.311066000002	-42.833478385106\\
13.4110240000009	-43.3999551730047\\
13.5109809999994	-44.0215099446628\\
13.6109399999987	-44.5479434029439\\
13.7108980000048	-45.4409877927601\\
13.8108550000034	-45.731712666197\\
13.9108130000022	-45.9037757340849\\
14.0107710000011	-45.8765782570648\\
14.110729	-46.3355108787065\\
14.2106869999989	-46.6039435521605\\
14.310645000005	-46.5870477497324\\
14.4106030000039	-46.2816140894053\\
14.5105610000028	-46.185352909892\\
14.6105190000017	-46.0408851966074\\
14.7104770000005	-46.0316555498312\\
14.8104349999994	-45.8500913359087\\
14.9103920000052	-46.0728061631081\\
15.0103500000041	-45.5288081061108\\
15.110308000003	-45.339088569367\\
15.2102660000019	-44.8476211268199\\
15.3102240000007	-44.9623075906974\\
15.4101819999996	-45.3088579879989\\
15.5101400000058	-45.5276172860012\\
15.6100980000047	-45.2142053048802\\
15.7100560000035	-45.5557935504496\\
15.8100140000024	-45.696297195291\\
15.9099720000013	-45.4230041552432\\
16.0099300000002	-45.8950374356422\\
16.109887999999	-45.7323157883002\\
16.2098460000052	-45.5015257255944\\
16.3098040000041	-44.6703295207216\\
16.409762000003	-44.47345857652\\
16.5097190000015	-44.2301335371366\\
16.6096770000004	-44.1858860086619\\
16.7096349999993	-43.8058910024777\\
16.8095930000054	-43.7762342056888\\
16.9095510000043	-43.9513081772705\\
17.0095090000032	-44.0827025142231\\
17.109467000002	-44.4987699485796\\
17.2094250000009	-44.5691305731626\\
17.3093829999998	-44.5149414432869\\
17.4093409999987	-44.3978570068047\\
17.5092990000048	-44.3217786730976\\
17.6092570000037	-44.4349913618724\\
17.7092140000022	-44.2854412458622\\
17.8091730000015	-44.3989636656934\\
17.90913	-44.8909730544279\\
18.0090879999989	-45.2784114876148\\
18.109046000005	-45.7304655125169\\
18.2090040000039	-46.0080932450156\\
18.3089620000028	-46.2249934641929\\
18.4089200000017	-46.3002631884803\\
18.5088780000005	-45.8594733319883\\
18.6088359999994	-46.1959978347074\\
18.7087940000056	-47.0420303599868\\
18.8087510000041	-46.9975637885974\\
18.9087100000033	-47.3999739411312\\
19.0086680000022	-47.7589056769094\\
19.1086250000008	-48.309275801386\\
19.2085829999996	-48.9848938256823\\
19.3085410000058	-49.1753894104412\\
19.4084990000047	-49.2121009033969\\
19.5084570000035	-48.6847750355802\\
19.6084150000024	-48.3417068821421\\
19.7083730000013	-48.7020279537171\\
19.8083310000002	-48.6694907484597\\
19.9082889999991	-48.3846969498675\\
20.0082470000052	-48.2295314964696\\
20.1082050000041	-48.3659798179291\\
20.2081620000026	-48.3241051329581\\
20.3081210000018	-48.3505913641636\\
20.4080780000004	-47.9904803344031\\
20.5080359999993	-47.5241977989683\\
20.6079940000054	-46.8697789703959\\
20.7079520000043	-46.8540957994596\\
20.8079100000032	-46.4355148677821\\
20.9078680000021	-45.8838850786943\\
21.0078260000009	-46.2604797435216\\
21.1077839999998	-46.6625899085536\\
21.2077419999987	-46.528080566265\\
21.3077000000048	-46.4701610950007\\
21.4076580000037	-46.1773058284046\\
21.5076160000026	-45.6773675288405\\
21.6075740000015	-45.6634896585332\\
21.707531	-45.5572063665931\\
21.8074889999989	-45.4942133181302\\
21.907447000005	-45.3583664105502\\
22.0074050000039	-45.5682292202864\\
22.1073630000028	-45.9637908035985\\
22.2073210000017	-46.080219392528\\
22.3072790000006	-46.0798223231961\\
22.4072369999994	-45.6639160519468\\
22.5071950000056	-45.3852911097966\\
22.6071530000045	-44.8499581369898\\
22.7071110000034	-44.7652303139374\\
22.8070690000022	-45.217833081758\\
22.9070270000011	-44.9984669073953\\
23.0069839999996	-45.1522430756056\\
23.1069420000058	-45.0075208349196\\
23.2069000000047	-45.4254035769972\\
23.3068580000036	-45.1606783593074\\
23.4068160000024	-45.0360565422507\\
23.5067740000013	-44.7251736790564\\
23.6233920000013	-44.031843185904\\
23.7233489999999	-43.907187272329\\
23.8233069999987	-43.9005533242448\\
23.9232650000049	-43.7417738305443\\
24.0232230000038	-44.045814624229\\
24.1231810000027	-44.4294932696552\\
24.2231390000015	-44.4727567310083\\
24.3230970000004	-44.7363256017523\\
24.4230549999993	-44.7674584216821\\
24.5230130000054	-44.7183633101191\\
24.6229710000043	-44.7549728102263\\
24.7229290000032	-44.1606123230543\\
24.8228860000017	-44.1553576610835\\
24.9228440000006	-44.8500499214996\\
25.0228019999995	-45.2050955829896\\
25.1227600000057	-45.1330012226976\\
25.2227180000045	-45.2365629971772\\
25.3226760000034	-45.358630888987\\
25.4226340000023	-45.5458602403596\\
25.5225920000012	-45.5241039731078\\
25.62255	-45.1694736919332\\
25.7225079999989	-44.8182519790852\\
25.8224660000051	-44.0016244748004\\
25.9224230000036	-44.1154205139056\\
26.0223810000025	-44.0581206065138\\
26.1223390000014	-44.0659349627004\\
26.2222970000003	-43.8116562354139\\
26.3222549999991	-43.8648982751132\\
26.4222130000053	-43.6130666030751\\
26.5221710000042	-43.8740426709684\\
26.622129000003	-43.2886087766091\\
26.7220870000019	-42.9246469222974\\
26.8220450000008	-42.1974300536955\\
26.9220029999997	-41.933631696542\\
27.0219600000055	-42.1425975594245\\
27.1219180000044	-42.0517787455572\\
27.2218760000032	-41.8532887442159\\
27.3218340000021	-41.7436942946286\\
27.421792000001	-42.0938150927078\\
27.5217499999999	-42.1234944911402\\
27.6217079999988	-42.1154923012202\\
27.7216660000049	-42.0903404571061\\
27.8216240000038	-41.3120227470069\\
27.9215810000023	-40.9478320075375\\
28.0215390000012	-40.5325595499218\\
28.1214970000001	-40.831458809733\\
28.221454999999	-40.7725958242059\\
28.3214130000051	-40.8272378057255\\
28.421371000004	-41.1006374204394\\
28.5213290000029	-41.4440715265265\\
28.6212870000018	-41.7906873157259\\
28.7212450000006	-41.923693702921\\
28.8212029999995	-41.6038946901934\\
28.9211600000053	-41.1975274255015\\
29.0211180000042	-40.797434613269\\
29.1210760000031	-40.4677928517312\\
29.221034000002	-40.4395567857292\\
29.3209920000008	-39.9648809587629\\
29.4209499999997	-40.0150963157584\\
29.5209080000059	-40.5588291536631\\
29.6208660000048	-40.9127863887202\\
29.7208240000036	-41.0148788394974\\
29.8207810000022	-41.233051583852\\
29.9207400000014	-41.0040658679898\\
30.0206969999999	-40.913650995245\\
30.1206549999988	-40.6201120735399\\
30.220613000005	-41.1567578936925\\
30.3205710000038	-41.2639134509333\\
30.4205290000027	-41.4569252211247\\
30.5204870000016	-41.902334950795\\
30.6204450000005	-42.4066946876526\\
30.7204029999994	-42.645750779544\\
30.8203610000055	-42.7992589620969\\
30.920318000004	-43.0331810467545\\
31.0202760000029	-42.5829830701401\\
31.1202340000018	-42.1418895890535\\
31.2201920000007	-42.1085206550434\\
31.3201499999996	-42.7204743858372\\
31.4201080000057	-43.0584617673451\\
31.5200660000046	-42.7914863778753\\
31.6200240000035	-43.2254724798602\\
31.719981000002	-43.5882950644829\\
31.8199390000009	-43.8426278238807\\
31.9198969999998	-43.7388164392044\\
32.0198549999986	-43.6021637056159\\
32.1198130000048	-43.2129624551453\\
32.2197710000037	-42.7861311093668\\
32.3197290000026	-42.1374639254382\\
32.4196870000014	-42.3040353261501\\
32.5196450000003	-42.1879416156722\\
32.6196029999992	-42.11028552485\\
32.719560000005	-41.833677464587\\
32.8195180000039	-41.8294020488324\\
32.9194760000028	-41.7088185235658\\
33.0194340000016	-41.5272121514769\\
33.1193920000005	-41.2896704460043\\
33.2193499999994	-40.9478867710779\\
33.3193070000052	-40.7238122997668\\
33.4192650000041	-40.0492343704645\\
33.519223000003	-40.318272546587\\
33.6191810000018	-40.2981292591887\\
33.7191390000007	-40.2739329285395\\
33.8190969999996	-40.1763679182383\\
33.9190550000058	-40.3212334087063\\
34.0190130000046	-40.5639010519366\\
34.1189700000032	-40.9835623899324\\
34.2189290000024	-40.7987046819092\\
34.3188860000009	-41.0406384643343\\
34.4188439999998	-41.1025363521187\\
34.5188019999987	-40.9370048870538\\
34.6187600000048	-41.7720609011449\\
34.7187180000037	-42.2944658624724\\
34.8186760000026	-42.5457085102926\\
34.9186340000015	-42.6494541526244\\
35.018591	-42.8284067248848\\
35.1185499999992	-43.0892188965832\\
35.218507000005	-43.665997544519\\
35.3184650000039	-43.332865514345\\
35.4184230000028	-43.0654858189933\\
35.5183810000017	-42.799052867308\\
35.6183390000006	-42.6614652570325\\
35.7182969999994	-42.5028688598607\\
35.8182550000056	-42.8925606219753\\
35.9182120000041	-43.0337012258747\\
36.018170000003	-43.6496474016397\\
36.1181280000019	-43.7687250917746\\
36.2180860000008	-44.0980294417796\\
36.3180439999996	-44.452535785792\\
36.4180020000058	-44.6169862830057\\
36.5179600000047	-44.3713815162665\\
36.6179180000036	-44.2665668689131\\
36.7178760000024	-43.993166290241\\
36.8178340000013	-43.979576031336\\
36.9177909999999	-44.3538003590254\\
37.0177489999987	-44.3461115616819\\
37.1177070000049	-44.2153972063949\\
37.2176650000038	-44.5453635526575\\
37.3176230000026	-44.3799760592962\\
37.4175810000015	-44.2453360585126\\
37.5175390000004	-43.9579002473027\\
37.6174969999993	-43.7795417967207\\
37.7174550000054	-43.3418278437208\\
37.817412000004	-43.0035399638906\\
37.9173700000028	-42.8213623254622\\
38.0173280000017	-43.2194072390251\\
38.1172860000006	-42.839242161937\\
38.2172439999995	-43.1166310353931\\
38.3172020000056	-43.2518206508281\\
38.4171600000045	-43.4889440853553\\
38.5171180000034	-44.0189931091152\\
38.6170760000023	-44.4483116770364\\
38.7170330000008	-44.6041433927864\\
38.8169909999997	-44.3729517502855\\
38.9169490000058	-44.210907398762\\
39.0169070000047	-44.0411168227925\\
39.1168650000036	-44.3602775174151\\
39.2168230000025	-44.7998951043408\\
39.3167810000014	-44.6831253413527\\
39.4167390000002	-44.6971894559412\\
39.5166969999991	-44.966766812037\\
39.6166540000049	-45.0765273718209\\
39.7166120000038	-45.0331848822392\\
39.8165700000027	-44.9875201132129\\
39.9165280000016	-44.8200039283378\\
40.0164860000004	-44.6960799381442\\
40.1164439999993	-44.4591495907967\\
40.2164020000055	-45.0958823046828\\
40.3163600000044	-45.0213728165609\\
40.4163180000032	-45.5635122678872\\
40.5162750000018	-45.811206038516\\
40.6162330000006	-45.8682075946036\\
40.7161909999995	-45.9910306597733\\
40.8161490000057	-45.6234847961954\\
40.9161070000046	-45.1048290682766\\
41.0160650000034	-44.2796281805617\\
41.1160230000023	-43.2026262236531\\
41.2159810000012	-42.1669887215407\\
41.3159379999997	-42.075978557692\\
41.4158959999986	-41.6491448983875\\
41.5158540000048	-40.8791688456735\\
41.6158120000036	-40.5547699047718\\
41.7157700000025	-40.3390064310624\\
41.8157280000014	-40.6965362791728\\
41.9156849999999	-41.161432638737\\
42.0156429999988	-41.0910279459734\\
42.115601000005	-40.8675089724376\\
42.2155590000039	-40.5936769416953\\
42.3155170000027	-39.9828138750896\\
42.4154750000016	-40.3880993261499\\
42.5154330000005	-40.9158846257496\\
42.6153909999994	-41.3239050652517\\
42.7153490000055	-41.5942193371295\\
42.8153070000044	-42.4335101168329\\
42.9152650000033	-42.4284639087699\\
43.0152220000018	-42.5983704995432\\
43.1151800000007	-42.786539761942\\
43.2151379999996	-42.6857239495246\\
43.3150960000057	-42.1080501330831\\
43.4150540000046	-41.3911983337431\\
43.5150120000035	-41.0527021774175\\
43.614969000002	-41.4436635130413\\
43.7149270000009	-41.7743441523466\\
43.8148860000001	-41.2594561731936\\
43.9148429999987	-42.095667723922\\
44.0148010000048	-42.0517731112256\\
44.1147590000037	-42.0876992415154\\
44.2147170000026	-42.4435387288899\\
44.3146750000014	-42.3718879808586\\
44.414632	-42.0023807561257\\
44.5145909999992	-41.6279225040549\\
44.614548000005	-41.13557182732\\
44.7145060000039	-41.8211363111375\\
44.8144640000028	-42.1791163033661\\
44.9310810000025	-42.4600786091049\\
45.0310400000017	-43.0303037261439\\
45.1309970000002	-43.7911131569605\\
45.2309549999991	-44.4772201486471\\
45.3309130000052	-45.1462466611397\\
45.4308710000041	-45.0300588520303\\
45.530829000003	-45.5045467009496\\
45.6307870000019	-45.3582152818733\\
45.7307450000008	-45.0685553165708\\
45.8307019999993	-45.1995421076523\\
45.9306600000054	-45.0557235641811\\
46.0306180000043	-44.3958478007426\\
46.1305760000032	-44.1052539371264\\
46.2305340000021	-43.5130442292573\\
46.330492000001	-42.9507489605126\\
46.4304499999998	-42.2979202879577\\
46.5304070000057	-41.1920560423062\\
46.6303650000045	-40.5502946680298\\
46.7303230000034	-39.79689598209\\
46.8302810000023	-39.792289637933\\
46.9302390000012	-39.7306896149182\\
47.030197	-39.8510389869088\\
47.1301549999989	-39.9319293733679\\
47.2301120000047	-39.834198026586\\
47.3300700000036	-40.3074205199516\\
47.4300280000025	-40.1002638752069\\
47.5299860000014	-39.7249341595763\\
47.6299440000003	-39.501357566304\\
47.7299019999991	-39.0826866966812\\
47.8298600000053	-38.2133755831218\\
47.9298180000042	-37.9475714998302\\
48.0297750000027	-37.8674003054807\\
48.1297330000016	-37.1896256633017\\
48.2296910000005	-37.0570935289319\\
48.3296489999993	-37.319694977372\\
48.4296070000055	-37.2180160491164\\
48.5295650000044	-37.698441372335\\
48.6295230000032	-37.8475433420148\\
48.7294810000021	-37.8609286508329\\
48.829439000001	-38.0360325649328\\
48.9293959999995	-37.8254839334948\\
49.0293540000057	-38.5325172572895\\
49.1293120000046	-39.0348258563276\\
49.2292700000035	-39.2363209554845\\
49.3292280000023	-40.1761607777065\\
49.4291860000012	-40.4982389244127\\
49.5291429999997	-41.4464420657452\\
49.629101999999	-41.9106861294948\\
49.7290590000048	-42.097271148396\\
49.8290170000037	-42.4679815725031\\
49.9289750000025	-41.8994768678424\\
50.0289330000014	-42.0888199654505\\
50.1288910000003	-42.5468830569064\\
50.2288489999992	-42.5268014065\\
50.3288070000053	-42.772129545848\\
50.4287650000042	-43.250956793551\\
50.5287220000027	-43.3584730330673\\
50.6286800000016	-44.3129928026514\\
50.7286380000005	-44.2677272679891\\
50.8285959999994	-44.140070516312\\
50.9285540000055	-43.4969404918001\\
51.0285120000044	-43.0515923076716\\
51.128469000003	-43.5591924530216\\
51.2284270000018	-43.6733861473449\\
51.3283850000007	-43.4939197238083\\
51.4283429999996	-43.7405828276572\\
51.5283010000057	-43.8390555733439\\
51.6282590000046	-44.2169007285023\\
51.7282170000035	-44.8445046424433\\
51.8281750000024	-44.3375295508496\\
51.9281330000013	-43.9900384323186\\
52.0280899999998	-43.5641354477091\\
52.1280479999987	-43.6662207263234\\
52.2280060000048	-43.5302969165951\\
52.3279640000037	-42.8959728813937\\
52.4279220000026	-43.427999651138\\
52.5278800000015	-43.7992909420554\\
52.6278380000003	-43.7819704271514\\
52.7277959999992	-43.9210746415346\\
52.827753000005	-43.7588093523089\\
52.9277110000039	-43.2089098154316\\
53.0276690000028	-42.9264684573755\\
53.1276270000017	-43.3003598129607\\
53.2275850000005	-43.707428728412\\
53.3275429999994	-43.8333428999667\\
53.4275010000056	-44.0676993126692\\
53.5274590000045	-44.0163796747272\\
53.6274170000033	-44.35435219596\\
53.7273740000019	-44.8796112480227\\
53.8273320000008	-43.9506722921317\\
53.9272899999996	-44.2808833000057\\
54.0272480000058	-43.5793648468087\\
54.1272060000047	-43.1502556754535\\
54.2271640000035	-43.4531807064725\\
54.3271210000021	-43.2067731312383\\
54.4270800000013	-42.8305818750534\\
54.5270369999998	-42.8744202502889\\
54.6269949999987	-43.3826226636334\\
54.7269530000049	-43.097079758483\\
54.8269110000037	-42.7158307245928\\
54.9268690000026	-42.2005249898496\\
55.0268270000015	-41.2413010178001\\
55.1267850000004	-40.9135016677037\\
55.2267429999993	-41.2748532698001\\
55.3267010000054	-41.104316009522\\
55.426658000004	-40.713270460406\\
55.5266160000028	-41.085825538695\\
55.6265740000017	-41.2141788345698\\
55.7265320000006	-41.6822413904625\\
55.8264899999995	-41.4818732225525\\
55.9264480000056	-41.6284977886876\\
56.0264060000045	-41.3662123579835\\
56.126363000003	-41.2243659860672\\
56.2263210000019	-41.15092550041\\
56.3262790000008	-41.587566160245\\
56.4262369999997	-41.7177368445875\\
56.5261950000058	-41.4472229466592\\
56.6261530000047	-41.6763185199194\\
56.7261110000036	-42.1343524585884\\
56.8260690000025	-41.9437376424619\\
56.9260270000013	-42.2758742946458\\
57.0259839999999	-42.1557262025288\\
57.1259419999988	-41.6148916725544\\
57.2259000000049	-41.3707560753765\\
57.3258580000038	-41.9740398488243\\
57.4258160000027	-42.2066541537429\\
57.5257740000015	-42.0132291544391\\
57.6257310000001	-42.1793144015559\\
57.7256899999993	-42.436911576746\\
57.8256480000055	-42.6867563511034\\
57.925605000004	-42.8861610653264\\
58.0255630000029	-42.8351384278648\\
58.1255210000018	-42.5914989412659\\
58.2254790000006	-42.0390814696125\\
58.3254369999995	-41.6117382140529\\
58.4253950000057	-41.717586661808\\
58.5253520000042	-41.9455343696494\\
58.6253100000031	-42.1464453955237\\
58.725268000002	-42.4282058679816\\
58.8252260000008	-42.5436064043216\\
58.9251839999997	-42.7514779090135\\
59.0251420000059	-43.050105146189\\
59.1251000000047	-43.2270919157147\\
59.2250580000036	-42.6405641556903\\
59.3250150000022	-42.439496370287\\
59.424973000001	-41.6693908203497\\
59.5249309999999	-41.9262205885244\\
59.6248889999988	-42.1645269350497\\
59.724847000005	-41.9312588217558\\
59.8248050000038	-42.3398505251799\\
59.9247630000027	-42.620607442026\\
60.0247210000016	-43.1442412753343\\
60.1246780000001	-43.7611968281573\\
60.224635999999	-43.6307852187435\\
60.3245940000052	-43.2608699846713\\
60.424552000004	-42.7217511510036\\
60.5245100000029	-42.8012620787839\\
60.6244680000018	-43.5761397484512\\
60.7244260000007	-43.4999530183255\\
60.8243829999992	-43.9025251538785\\
60.9243410000054	-44.5684693971209\\
61.0242990000042	-45.0493559957563\\
61.1242570000031	-45.6400336666734\\
61.224215000002	-46.0991911562342\\
61.3241730000009	-45.441760307563\\
61.4241309999998	-45.2133181205548\\
61.5240889999986	-44.3215897336172\\
61.6240460000045	-44.24647409624\\
61.7240040000033	-44.9809915655215\\
61.8239620000022	-44.558786262578\\
61.9239200000011	-44.5906288930824\\
62.023878	-45.1433203172448\\
62.1238359999988	-45.0276610943059\\
62.223794000005	-44.8513168822915\\
62.3237510000035	-44.5275430712961\\
62.4237090000024	-44.4237950696929\\
62.5236670000013	-43.5576837283379\\
62.6236250000002	-42.8721843346284\\
62.7235829999991	-42.9454185527941\\
62.8235410000052	-42.5133172602889\\
62.9234990000041	-42.5509219893137\\
63.023457000003	-42.7033639942428\\
63.1234150000018	-42.8409608103014\\
63.2233720000004	-43.1792792412724\\
63.3233299999993	-43.3505898753883\\
63.4232880000054	-42.9171997764907\\
63.5232460000043	-42.6284807380512\\
63.6398640000043	-42.3697061396458\\
63.7398210000028	-42.6126982175571\\
63.8397790000017	-43.4224389294403\\
63.9397370000006	-43.9201941231608\\
64.0396949999995	-44.2446183630902\\
64.1396530000056	-45.244238776396\\
64.2396110000045	-46.0512149224686\\
64.3395690000034	-46.4810599207863\\
64.4395270000023	-47.0732232171587\\
64.5394840000008	-46.5269282697604\\
64.6394419999997	-46.5532131401401\\
64.7394000000058	-46.0620342702014\\
64.8393580000047	-45.8320589920481\\
64.9393160000036	-46.3099404759843\\
65.0392740000025	-46.4216804220416\\
65.1392320000014	-46.8284829403058\\
65.2391900000002	-46.9291028006086\\
65.3391469999988	-47.5490576309519\\
65.4391050000049	-47.6216866297881\\
65.5390630000038	-47.4036979632547\\
65.6390210000027	-47.1617442772664\\
65.7389790000016	-46.722854381529\\
65.8389339999994	-46.1346985072189\\
65.938893999999	-46.2193580784154\\
66.0388520000051	-46.3341831131709\\
66.138810000004	-46.1113623961002\\
66.2387680000029	-46.4279777566416\\
66.3387260000018	-46.6164933158087\\
66.4386840000006	-46.9619987186462\\
66.5386419999995	-46.8904809020106\\
66.6385990000053	-46.8100750074011\\
66.7385570000042	-46.3840025215542\\
66.8385150000031	-45.738877854099\\
66.938473000002	-45.393421523291\\
67.0384310000009	-45.9955990205315\\
67.1383889999997	-46.3175693064583\\
67.2383469999986	-46.3130778636393\\
67.3383050000048	-47.107581690059\\
67.4382620000033	-47.4772357584833\\
67.5382200000022	-47.5255894829906\\
67.6381780000011	-48.3160390754382\\
67.7381359999999	-48.0337419480312\\
67.8380939999988	-47.9711569400239\\
67.938052000005	-47.8587449658988\\
68.0380090000035	-48.465411236591\\
68.1379670000024	-49.2946772394207\\
68.2379250000013	-49.5529652713949\\
68.3378830000001	-50.2489247765129\\
68.437840999999	-50.7360172733837\\
68.5377990000052	-51.1394799485454\\
68.6377560000037	-51.8129371707034\\
68.7377140000026	-51.8416953853179\\
68.8376720000015	-51.8295089594341\\
68.9376300000004	-50.9933611264748\\
69.0375879999992	-49.9047976971848\\
69.1375460000054	-49.6714434808044\\
69.2375040000043	-49.1225058818413\\
69.3374620000031	-48.07389238815\\
69.437420000002	-47.9142505517095\\
69.5373770000006	-47.3302094815558\\
69.6373349999994	-47.1517946420211\\
69.7372930000056	-46.5101174448704\\
69.8372510000045	-46.4373441901076\\
69.9372090000033	-45.8407410923926\\
70.0371670000022	-45.333681537738\\
70.1371240000008	-45.1557427637012\\
70.2370819999996	-43.9594450826457\\
70.3370400000058	-43.655097116223\\
70.4369980000047	-43.849428689403\\
70.5369560000036	-44.1230251648825\\
70.6369140000024	-44.3072182661839\\
70.736871000001	-44.3728221469227\\
70.8368289999999	-45.086954312438\\
70.9367869999987	-45.6075576804545\\
71.0367450000049	-45.8165536795969\\
71.1367030000038	-45.9855414028268\\
71.2366610000026	-45.9494001466029\\
71.3366190000015	-45.4138022712936\\
71.4365770000004	-45.0286796510393\\
71.5365349999993	-45.4942985913958\\
71.6364920000051	-46.2084033778644\\
71.736450000004	-45.721259519199\\
71.8364080000028	-46.4861587121919\\
71.9363660000017	-46.7870425203033\\
72.0363240000006	-47.1450558944898\\
72.1362819999995	-47.4835734496739\\
72.2362390000053	-47.3074756723332\\
72.3361970000042	-47.0969281604074\\
72.4361550000031	-46.3719866376432\\
72.5361130000019	-45.9681701442318\\
72.6360710000008	-46.4028241951551\\
72.7360289999997	-46.2412280571143\\
72.8359870000058	-46.2210709066171\\
72.9359440000044	-46.340425890202\\
73.0359020000033	-46.5132979703189\\
73.1358600000021	-46.1265360318476\\
73.235818000001	-45.9200475906928\\
73.3357759999999	-45.1180533725339\\
73.4357339999988	-44.0326066904827\\
73.5356910000046	-43.6845513923785\\
73.6356490000035	-43.8687756147844\\
73.7356070000023	-43.4332392951782\\
73.8355650000012	-43.3648866068605\\
73.9355230000001	-43.3401740000075\\
74.035480999999	-43.0751582829584\\
74.1354390000051	-43.0132874775256\\
74.235397000004	-42.9767404402827\\
74.3353540000026	-42.4489177585472\\
74.4353120000014	-41.9016255424564\\
74.5352700000003	-41.1638789410854\\
74.6352279999992	-41.2506586315995\\
74.7351860000053	-40.9942655321731\\
74.8351430000039	-40.6853949612811\\
74.9351010000028	-40.7995101523846\\
75.0350590000016	-41.0794802914287\\
75.1350170000005	-41.5123483779954\\
75.2349749999994	-41.4563879788132\\
75.3349320000052	-40.8933308729468\\
75.4348910000044	-40.4893536658562\\
75.5348490000033	-39.5039414391328\\
75.6348070000022	-39.5731970914129\\
75.7347640000007	-39.7589208902957\\
75.8347219999996	-39.1859942144814\\
75.9346800000058	-39.3275275803277\\
76.0346380000046	-40.0824214587075\\
76.1345960000035	-40.3835442206422\\
76.2345540000024	-40.8005295344748\\
76.3345120000013	-41.1834763754121\\
76.4344689999998	-41.3810682632434\\
76.5344269999987	-41.0728417788383\\
76.6343850000048	-41.1222953169168\\
76.7343430000037	-42.2181822868735\\
76.8343010000026	-42.5101405494186\\
76.9342590000015	-42.454515003212\\
77.0342170000004	-43.0725518765993\\
77.1341739999989	-43.5274334548267\\
77.234132000005	-43.9220400256418\\
77.3340900000039	-44.0169647525907\\
77.4340480000028	-44.114256105378\\
77.5340060000017	-43.7030348014197\\
77.6339640000006	-42.8372249455537\\
77.7339209999991	-42.5396911100459\\
77.8338790000053	-43.3803948852205\\
77.9338370000041	-43.3661321494875\\
78.033795000003	-43.496394847453\\
78.1337530000019	-43.7831323251264\\
78.2337110000008	-44.0257346221373\\
78.3336689999996	-44.2180663063845\\
78.4336260000055	-44.775840648593\\
78.5335820000037	-44.3768049291635\\
78.6335420000032	-43.7800404174238\\
78.7335000000021	-43.1953493438208\\
78.833458000001	-42.8728009202079\\
78.9334159999999	-43.0303894040779\\
79.0333739999987	-42.6787146203683\\
79.1333310000045	-42.3191848836209\\
79.2332890000034	-42.5956403753815\\
79.3332470000023	-42.9321144201422\\
79.4332050000012	-43.2671669055005\\
79.5331630000001	-43.5847839918507\\
79.6331209999989	-43.9907601123951\\
79.7330790000051	-43.5971490318946\\
79.8330360000036	-43.2594606298085\\
79.9329940000025	-43.6423144037489\\
80.0329520000014	-43.9668270983417\\
80.1329100000003	-43.7013729933782\\
80.2328679999991	-44.0477609145861\\
80.3328260000053	-44.306556140811\\
80.4327830000038	-44.5230607421421\\
80.5327410000027	-44.4981802890867\\
80.6326990000016	-44.5329170101935\\
80.7326570000005	-43.8144393903424\\
80.8326149999994	-43.2963506925488\\
80.9325730000055	-43.1278524481672\\
81.032530000004	-43.3769782940655\\
81.1324880000029	-43.1181038855013\\
81.2324460000018	-42.9365643162762\\
81.3324040000007	-42.7698718083481\\
81.4323619999996	-43.1417907526522\\
81.5323200000057	-42.6928206227833\\
81.6322780000046	-42.241767389412\\
81.7322360000035	-41.9497900250097\\
81.832193000002	-41.1483161618495\\
81.9321510000009	-40.7826345940468\\
82.0321089999998	-41.3695222288493\\
82.1320669999986	-40.9043368411572\\
82.2320250000048	-40.9558733191653\\
82.3319820000033	-41.2438112330173\\
82.4319400000022	-41.4147735014482\\
82.5318980000011	-41.290582378269\\
82.631856	-41.6496186563067\\
82.7318139999988	-41.4570631192024\\
82.831772000005	-40.9905726097875\\
82.9317290000035	-40.8020169590347\\
83.0316870000024	-41.1294645055134\\
83.1316460000016	-41.2240443829717\\
83.2316030000002	-41.2305311339013\\
83.3315609999991	-41.5055935471259\\
83.4315190000052	-41.6979866894076\\
83.5314770000041	-41.8946169568848\\
83.631435000003	-42.1669891394016\\
83.7313920000015	-42.6195413839173\\
83.8313500000004	-42.6441123703744\\
83.9313079999993	-42.3048937217786\\
84.0312660000054	-42.079872797936\\
84.1312240000043	-42.5213599447575\\
84.2311820000032	-42.3628140069505\\
84.3311400000021	-42.771788925221\\
84.4310970000006	-43.0855218271674\\
84.5477150000006	-43.35512822027\\
84.6476729999995	-43.5401062244623\\
84.7476300000053	-43.7407995247513\\
84.8475880000042	-43.9981569949935\\
84.9475460000031	-43.6595914979019\\
85.0475040000019	-43.5869579311651\\
85.1474620000008	-43.4791353598766\\
85.2474199999997	-43.6966070970342\\
85.3473770000055	-43.6790242196301\\
85.4473360000047	-43.9188832275312\\
85.5472930000033	-44.1977921216026\\
85.6472510000021	-44.6892297731251\\
85.747209000001	-44.9273602183593\\
85.8471669999999	-45.1349869126231\\
85.9471249999988	-45.2041815083651\\
86.0470820000046	-44.8230178954148\\
86.1470400000035	-44.5543953743622\\
86.2469980000023	-44.5574211662776\\
86.3469560000012	-44.6347138391089\\
86.4469140000001	-44.534011863243\\
86.5468709999986	-44.6484008982016\\
86.6468290000048	-44.8107626422479\\
86.746788000004	-44.8771004202601\\
86.8467450000026	-44.9484539504221\\
86.9467030000014	-44.8256252634758\\
87.0466610000003	-44.4438862105004\\
87.1466189999992	-44.2725226785628\\
87.2465770000053	-43.844602212927\\
87.3465340000039	-43.7556956917682\\
87.4464920000028	-43.562711205095\\
87.5464500000016	-43.1312209813098\\
87.6464080000005	-43.4797186582515\\
87.7463659999994	-43.8558858427014\\
87.8463240000056	-43.7118728160847\\
87.9462810000041	-43.8625313803646\\
88.046239000003	-44.2912220276204\\
88.1461970000018	-43.9035447176664\\
88.2461550000007	-43.591242730031\\
88.3461129999996	-43.4727337414311\\
88.4460700000054	-43.9184105749303\\
88.5460290000046	-44.1204423013892\\
88.6459860000032	-44.0060494477748\\
88.7459440000021	-44.5412350746706\\
88.8459020000009	-44.8673172742964\\
88.9458599999998	-44.8290752719589\\
89.0458179999987	-45.1583389137693\\
89.1457750000045	-45.0573912362751\\
89.2457330000034	-44.4332675280185\\
89.3456910000023	-44.1134060129139\\
89.4456490000011	-44.461477951381\\
89.545607	-44.6798866394853\\
89.6455649999989	-44.6588543279053\\
89.7455230000051	-44.9270975374155\\
89.8454810000039	-45.201306637662\\
89.9454390000028	-45.3534230411464\\
90.0453960000013	-45.5172340286528\\
90.1453540000002	-45.2966842679117\\
90.2453119999991	-44.7087528040552\\
90.3452700000053	-44.3176944209332\\
90.4452280000041	-44.6231015020527\\
90.5451850000027	-44.7602020092514\\
90.6451430000016	-44.9043175065888\\
90.7451010000004	-44.9709435985473\\
90.8450589999993	-45.6625465130463\\
90.9450170000055	-45.9395375372603\\
91.0449750000043	-46.1843408406519\\
91.1449320000029	-46.3332580017742\\
91.2448900000018	-46.1913722425463\\
91.3448480000006	-46.2820407808124\\
91.4448059999995	-46.4008473618373\\
91.5447640000057	-46.8379251227616\\
91.6447220000045	-46.905104249949\\
91.7446800000034	-47.1844770056888\\
91.8446380000023	-47.3577804003715\\
91.9445950000008	-47.7948837985183\\
92.0445529999997	-48.3858272718924\\
92.1445110000059	-48.9250526064198\\
92.2444690000048	-49.0396159947446\\
92.3444270000036	-48.7979256945874\\
92.4443840000022	-48.1097496495706\\
92.5443420000011	-47.8352990345378\\
92.6442999999999	-47.7007384172115\\
92.7442579999988	-47.4450728072571\\
92.844216000005	-46.9228258500307\\
92.9441740000038	-47.0034474310154\\
93.0441320000027	-46.801351254895\\
93.1440900000016	-46.6975254774123\\
93.2440470000001	-46.5969824054559\\
93.344004999999	-46.0570796842665\\
93.4439630000052	-45.4583551944256\\
93.543921000004	-45.2234342302342\\
93.6438790000029	-44.9597910385854\\
93.7438370000018	-44.2425832373835\\
93.8437940000003	-44.0275515737465\\
93.9437519999992	-43.9025270237852\\
94.0437100000054	-43.7767548175245\\
94.1436680000043	-43.7844368595818\\
94.2436260000031	-43.713973462678\\
94.343584000002	-43.7829368248567\\
94.4435410000006	-43.1258973077379\\
94.5434989999994	-42.7433164354522\\
94.6434570000056	-42.6160922899357\\
94.7434150000045	-42.8387971306353\\
94.8433730000033	-42.7873346808371\\
94.9433310000022	-42.506968142002\\
95.0432890000011	-42.7159814852597\\
95.1432459999996	-42.7979004451983\\
95.2432040000058	-42.7926245335199\\
95.3431620000047	-42.9618758836946\\
95.4431200000035	-43.2490475606534\\
95.5430780000024	-42.8044691699644\\
95.6430360000013	-43.0145811348857\\
95.7429940000002	-43.2152841382244\\
95.8429509999987	-44.0189619727614\\
95.9429090000049	-43.8980180704113\\
96.0428670000038	-44.3245728065916\\
96.1428250000026	-44.6803398613626\\
96.2427830000015	-44.8338287169649\\
96.34274	-44.7313796165914\\
96.4426979999989	-44.8970763700375\\
96.5426560000051	-45.1162121896201\\
96.642614000004	-44.6911108632894\\
96.7425720000028	-44.1898343277883\\
96.8425300000017	-43.748683835449\\
96.9424880000006	-43.8568301395837\\
97.0424449999991	-44.361743014264\\
97.1424030000053	-44.282211166842\\
97.2423610000042	-44.9767576111924\\
97.342319000003	-45.3228101711501\\
97.4422770000019	-45.5266515015586\\
97.5422350000008	-45.4501893702113\\
97.6421919999993	-45.5100465798717\\
97.7421500000055	-44.5484529447117\\
97.8421080000044	-43.4451757052805\\
97.9420660000033	-42.4454553054488\\
98.0420240000021	-42.1440375382001\\
98.1419810000007	-41.8956967385479\\
98.2419389999995	-41.3873751477728\\
98.3418970000057	-41.1403404279029\\
98.4418550000046	-41.1215774965006\\
98.5418130000035	-41.5029100123641\\
98.6417710000023	-41.7290213000158\\
98.7417280000009	-41.9108547151795\\
98.8416859999998	-41.5999491468767\\
98.9416439999986	-41.0286916438012\\
99.0416020000048	-40.7033279249568\\
99.1415600000037	-40.9012235388184\\
99.2415180000025	-41.2591270504174\\
99.3414750000011	-41.2343998139502\\
99.441433	-41.6940787171138\\
99.5413909999988	-42.0344373951951\\
99.641349000005	-42.3905141058865\\
99.7413070000039	-42.4873149748501\\
99.8412640000024	-42.5802406623797\\
99.9412220000013	-42.2368733160667\\
100.04118	-41.9033839552274\\
100.141137999999	-41.1491972682905\\
100.241096000005	-41.3237360940065\\
100.341054000004	-41.6372108955603\\
100.441012000003	-41.3022480676644\\
100.540969000001	-41.5535319061435\\
100.640927	-41.8247355023148\\
100.740884999999	-42.4203523963265\\
100.840843000005	-42.4077442477772\\
100.940801000004	-42.3091836567433\\
101.040759000003	-42.4526303674682\\
101.140716000002	-41.9802848956796\\
101.240674000001	-41.7644932302723\\
101.340631999999	-42.5802887094838\\
101.440590000006	-42.8408195855309\\
101.540548000004	-43.4750517034786\\
101.640505000003	-44.3634298478844\\
101.757123000003	-45.1406009971859\\
101.857081000002	-45.3800389326076\\
101.957039000001	-45.3924246717107\\
102.056997	-45.2687804639689\\
102.156954000005	-45.0169828074596\\
102.256912000004	-43.699371200397\\
102.356870000003	-43.530320478729\\
102.456827000002	-43.0033480140641\\
102.556786000001	-41.8561291494774\\
102.656743	-41.2867890457668\\
102.756701000006	-41.2540481147049\\
102.856659000005	-41.3189726005892\\
102.956617000003	-41.1867759022557\\
103.056575000002	-40.8298088037469\\
103.156532000001	-40.567526071949\\
103.25649	-40.2860640445758\\
103.356447999999	-40.1667680335935\\
103.456406000005	-39.7445358679203\\
103.556364000004	-39.5709975953529\\
103.656322000003	-39.2703947158147\\
103.756279000001	-39.255603459015\\
103.856237	-38.8600039158917\\
103.956194999999	-38.972902018484\\
104.056153000005	-38.3797421018204\\
104.156111000004	-38.1688714979972\\
104.256068000002	-37.5001558932997\\
104.356026000001	-36.9149766509182\\
104.455984	-36.4219194488181\\
104.555941999999	-36.3471849555854\\
104.655900000005	-36.9425180343957\\
104.755858000004	-36.9851593981808\\
104.855815000003	-37.6278191137602\\
104.955773000001	-38.1547563283699\\
105.055731	-38.7767058222829\\
105.155688999999	-39.5954461527386\\
105.255647000005	-40.2541125176332\\
105.355605000004	-40.4915772760314\\
105.455562000003	-40.2914942076437\\
105.555520000002	-40.2413981892859\\
105.655478000001	-41.4002669561387\\
105.755435999999	-41.5022092550432\\
105.855394000006	-42.1910950485208\\
105.955351000004	-42.8019824383537\\
106.055310000003	-43.2194666877186\\
106.155267000002	-43.7914476660757\\
106.255225000001	-44.259464752635\\
106.355183	-44.2140080783182\\
106.455141000006	-43.4970626486463\\
106.555098000004	-43.0444691548897\\
106.655056000003	-43.044348775284\\
106.755014000002	-43.5799037253374\\
106.854972000001	-43.7915085589475\\
106.95493	-43.831686044726\\
107.054887999999	-44.0148791312703\\
107.154846000005	-44.5041949951607\\
107.254803000003	-44.6091443125376\\
107.354761000002	-44.2252247709356\\
107.454719000001	-43.8018476780712\\
107.554677	-43.3524382020857\\
107.654633999999	-42.9488125480506\\
107.754593000005	-43.5704135585265\\
107.854550000004	-43.4569504443805\\
107.954508000003	-43.2934752072022\\
108.054466000001	-44.2867315011288\\
108.154424	-44.7533458461872\\
108.254380999999	-44.8241217490766\\
108.354340000005	-44.5641248247421\\
108.454297000004	-43.8529007940048\\
108.554255000003	-43.3983702801168\\
108.654213000002	-42.799006935265\\
108.754171	-42.6950613373945\\
108.854128999999	-42.4595937512724\\
108.954086000005	-42.5116045287023\\
109.054044000004	-42.816744038454\\
109.154002000003	-43.3103576024861\\
109.253960000002	-43.6666504287649\\
109.353918000001	-44.3051720364313\\
109.453876	-44.2762363494409\\
109.553833000005	-44.1814013116162\\
109.653791000004	-43.6718517610662\\
109.753749000003	-43.7491277486392\\
109.853707000002	-44.3064431355575\\
109.953665000001	-44.0304221973513\\
110.053621999999	-44.1747552530642\\
110.153580000006	-44.3875872102353\\
110.253538000004	-44.5993749533116\\
110.353496000003	-44.5777269524219\\
110.453454000002	-44.1882704974389\\
110.553412000001	-43.725135295678\\
110.65337	-43.0282877133814\\
110.753327000006	-42.5777384437545\\
110.853285000005	-43.0249314108177\\
110.953243000004	-42.7685806055299\\
111.053201000002	-42.1512128051334\\
111.153159000001	-42.2853156209815\\
111.253116	-41.9938431454446\\
111.353073999999	-42.0543918266754\\
111.453032000005	-42.0114907835968\\
111.552990000004	-41.7698635462493\\
111.652948000003	-41.1140743436386\\
111.752906000002	-40.7307743000481\\
111.852864	-40.9902021426945\\
111.952820999999	-40.9266602863936\\
112.052779000005	-40.9750654284085\\
112.152737000004	-41.3484717311779\\
112.252695000003	-41.6279189671545\\
112.352653000002	-42.0494444542258\\
112.452611000001	-42.2156063138712\\
112.552568999999	-42.3154765577666\\
112.652526000005	-41.685192670452\\
112.752484000004	-40.9513515182032\\
112.852442000003	-40.9797760663946\\
112.952400000002	-41.6941221601784\\
113.052358000001	-41.2739142423783\\
113.152314999999	-41.4234596783933\\
113.252273000006	-41.920807191513\\
113.352231000004	-42.4540400067249\\
113.452189000003	-42.7651549758505\\
113.552147000002	-42.9193909167028\\
113.652105000001	-42.7758110404935\\
113.752062	-42.7889941518244\\
113.852020000006	-42.2315305275487\\
113.951978000005	-42.4898133608871\\
114.051936000003	-42.8514116851199\\
114.151894000002	-43.1124747250475\\
114.251852000001	-43.0490221462321\\
114.35181	-43.0339997188517\\
114.451766999999	-42.9146668054851\\
114.551725000005	-42.8628670798333\\
114.651683000004	-42.9208942355367\\
114.751641000003	-42.6298166511483\\
114.851599000001	-42.7346625854916\\
114.951557	-42.6058516642198\\
115.051514999999	-42.6546469652645\\
115.151472000005	-42.6175902960487\\
115.251430000004	-42.4554289981478\\
115.351388000003	-42.5149060714239\\
115.451346000002	-42.4429979368476\\
115.551304000001	-42.169348840737\\
115.651261999999	-42.0021657828859\\
115.751219000005	-42.1054975835071\\
115.851177000004	-42.1614684294254\\
115.951135000003	-42.0872785338471\\
116.051093000002	-41.6602582366208\\
116.151051000001	-41.3173409450999\\
116.251009	-41.2973293931692\\
116.350966000005	-41.1067709245914\\
116.450924000004	-41.5963538139594\\
116.550882000003	-41.4902672021972\\
116.650840000002	-41.5035357569631\\
116.750798000001	-41.3567647204235\\
116.850756	-41.6199285795182\\
116.950713000006	-41.7391011552952\\
117.050671000005	-41.7608731973804\\
117.150629000003	-41.1123315197068\\
117.250587000002	-41.0507273650526\\
117.350545000001	-40.6673005858073\\
117.450503	-40.6013769527153\\
117.550460000006	-40.7341126943316\\
117.650418000005	-40.7709167195999\\
117.750376000004	-41.0219221363241\\
117.850334000002	-41.2331857722526\\
117.950292000001	-41.3570984419568\\
118.050249	-41.5111698399697\\
118.150206999999	-41.7212834403335\\
118.250165000005	-41.0521600656723\\
118.350123000004	-40.638794190112\\
118.450081000003	-40.1049506114766\\
118.550039000002	-40.2707472121554\\
118.649997	-40.0749343206987\\
118.749953999999	-39.9904004760807\\
118.849912000005	-40.3658429350722\\
118.949870000004	-41.0287483280327\\
119.049828000003	-41.3939611323684\\
119.149786000002	-41.8566708293268\\
119.249744000001	-42.0746822222909\\
119.349702	-41.8503506702485\\
119.449659000005	-41.63041706543\\
119.549617000004	-41.7154090588933\\
119.649575000003	-42.0566808009629\\
119.749533000002	-42.1231964791325\\
119.849491000001	-42.2532353153799\\
119.949449	-42.774850186187\\
120.049406000006	-43.0907820961882\\
120.149364000004	-43.350319490001\\
120.249322000003	-43.5592756035981\\
120.349280000002	-43.1996468245502\\
120.449235	-43.2003161622576\\
120.549196	-42.7344216892854\\
120.649153000006	-42.4871931360772\\
120.749111000005	-43.04720850416\\
120.849069000004	-43.2480747003827\\
120.949027000002	-43.3019211856731\\
121.048985000001	-43.4902455499365\\
121.148943	-43.3755845933021\\
121.248900999999	-43.1738911603088\\
121.348858000005	-42.7968898698268\\
121.448816000004	-42.1437107067978\\
121.548774000003	-41.7012694134341\\
121.648732000001	-40.9724076259584\\
121.74869	-40.3295587172323\\
121.848647999999	-40.3959737589108\\
121.948605000005	-40.3683370868069\\
122.048563000004	-40.3085412669296\\
122.148521000003	-40.5913603580285\\
122.248479000002	-40.8958476183942\\
122.365097000002	-41.0162273395638\\
122.465054	-40.7899365889685\\
122.565011999999	-40.5701642303625\\
122.664970000005	-40.2377764375811\\
122.764928000004	-39.7995353073668\\
122.864886000003	-39.5873864161405\\
122.964843000002	-40.0015887341097\\
123.064801	-40.0825815034935\\
123.164758999999	-40.2994368567472\\
123.264717000005	-40.9355013836822\\
123.364675000004	-41.6442066084379\\
123.464633000003	-42.2877735159027\\
123.564591000002	-42.6543549144999\\
123.664548000001	-42.920349350307\\
123.764506	-42.5692207942055\\
123.864464000006	-42.0587358591965\\
123.964422000005	-41.8826645777203\\
124.064379000003	-42.5421782691462\\
124.164338000002	-42.477140528659\\
124.264295000001	-42.4298744783342\\
124.364253	-42.6871947755075\\
124.464210999999	-43.1328092450242\\
124.564169000005	-43.2971729558077\\
124.664127000004	-43.6178379838613\\
124.764084000002	-43.7011253913508\\
124.864042000001	-43.624708163169\\
124.964	-43.7501560525296\\
125.063957999999	-43.3540340260632\\
125.163916000005	-43.6239301278888\\
125.263874000004	-43.8964290805328\\
125.363831000002	-43.7791659555352\\
125.463789000001	-44.2373286553672\\
125.563747	-44.4844685793259\\
125.663704999999	-44.7170724894883\\
125.763663000005	-45.0801427820487\\
125.863620000004	-44.9356747989997\\
125.963578000003	-44.5885955151766\\
126.063536000001	-43.9581364739192\\
126.163494	-43.5373573356367\\
126.263451999999	-43.2793091571704\\
126.363410000005	-43.130244161479\\
126.463367000004	-42.9762457319473\\
126.563326000003	-43.0573874622243\\
126.663283000002	-43.1821130861671\\
126.763241000001	-43.0933681129117\\
126.863198999999	-43.4304562068394\\
126.963156000005	-43.8571594128195\\
127.063115000004	-43.8475305788155\\
127.163072000003	-43.63617397454\\
127.263030000002	-43.7811620507969\\
127.362988000001	-44.0774149762146\\
127.462946	-44.4042246009789\\
127.562904000006	-44.3413068013286\\
127.662862000005	-44.2117426761351\\
127.762820000004	-44.5461572561343\\
127.862777000002	-45.0093004608275\\
127.962735000001	-44.7907699813703\\
128.062693	-44.8347219647051\\
128.162650999999	-45.032943865367\\
128.262609000005	-44.8624666766321\\
128.362566000003	-44.664797695482\\
128.462524000002	-44.9072754308423\\
128.562482000001	-44.842872205304\\
128.66244	-45.1357103892206\\
128.762397999999	-45.2857682068674\\
128.862356000005	-45.391551732294\\
128.962313000004	-45.5029816862306\\
129.062271000003	-45.3675395963715\\
129.162229000001	-45.420697384797\\
129.262187	-45.6405302981791\\
129.362144999999	-45.8554392545514\\
129.462103000005	-45.5726401476846\\
129.562060000004	-45.7858029325763\\
129.662018000003	-45.8906618124664\\
129.761976000002	-45.919237284882\\
129.861933	-45.8351807232874\\
129.961891999999	-45.7693339545436\\
130.061849000005	-45.3815916230432\\
130.161807000004	-45.2744918005819\\
130.261765000003	-44.9057506042969\\
130.361723000002	-45.0149908511975\\
130.461681000001	-44.9935777365208\\
130.561639	-45.1688083841422\\
130.661596000005	-45.2679205357207\\
130.761554000004	-45.6339365393993\\
130.861512000003	-45.8771606770688\\
130.961470000002	-46.1443177469879\\
131.061428000001	-46.5920089774624\\
131.161384999999	-46.6215611605002\\
131.261343000006	-45.9429035189504\\
131.361301000004	-45.0999029730213\\
131.461259000003	-44.2209388339038\\
131.561217000002	-43.5129653543275\\
131.661175000001	-43.4888682714518\\
131.761132	-43.4250158502016\\
131.861090000006	-43.3473601811964\\
131.961048000005	-43.560451111789\\
132.061006000004	-44.0314654446211\\
132.160964000002	-44.2849776901949\\
132.260922000001	-44.3245398740036\\
132.360879	-44.3996884156098\\
132.460836999999	-44.2079436250663\\
132.560795000005	-43.9436197889994\\
132.660753000004	-44.1830953647939\\
132.760711000003	-44.3307763471022\\
132.860669000002	-44.3679680545954\\
132.960626	-45.1735812668675\\
133.060583999999	-45.5136799265236\\
133.160542000005	-45.783520207701\\
133.260500000004	-46.7288427539569\\
133.360458000003	-46.4943554832223\\
133.460416000002	-47.037944949531\\
133.560374000001	-46.5687384717395\\
133.660330999999	-46.8081099779188\\
133.760289000005	-47.3118403011491\\
133.860247000004	-47.2067782662177\\
133.960205000003	-47.606573883239\\
134.060163000002	-47.9938901128923\\
134.160121000001	-48.6228812653142\\
134.260077999999	-49.1716844892044\\
134.360036000005	-49.200287816249\\
134.459994000004	-49.2934280700253\\
134.559952000003	-48.3403226909212\\
134.659910000002	-47.9919584111963\\
134.759867000001	-47.6304454451185\\
134.859825	-47.527904711831\\
134.959783000006	-47.3029080651684\\
135.059741000005	-47.5154859670254\\
135.159699000003	-47.6901723287159\\
135.259657000002	-47.8012340409817\\
135.359614000001	-47.4437655210548\\
135.459572	-46.9498106015463\\
135.559529999999	-46.0377577055787\\
135.659488000005	-45.6134792549344\\
135.759446000004	-45.4212705535883\\
135.859404000003	-45.4735527988164\\
135.959361000001	-45.0798724951621\\
136.059319	-45.4876588294008\\
136.159276999999	-45.7137102837526\\
136.259235000005	-45.8687238348712\\
136.359193000004	-46.0009072410789\\
136.459150000002	-45.7645180911948\\
136.559108000001	-45.5188061161162\\
136.659066	-44.8506089838259\\
136.759023999999	-44.9987617263587\\
136.858982000005	-45.1931579444734\\
136.958939000004	-45.0221306721707\\
137.058897000003	-45.4463874623689\\
137.158855000001	-45.5876575263151\\
137.258813	-45.8135527088721\\
137.358770999999	-45.8008637042117\\
137.458729000005	-45.4825667495921\\
137.558686000004	-45.1729965119511\\
137.658644000003	-44.630120570321\\
137.758602000002	-44.2298213939751\\
137.858560000001	-44.6098115765806\\
137.958517999999	-44.254515950874\\
138.058476000006	-44.0179609415995\\
138.158434000004	-44.3220761133424\\
138.258391000003	-44.2012586099035\\
138.358349000002	-44.4974335895976\\
138.458307000001	-44.1892242008366\\
138.558265	-43.7910285807542\\
138.658222000005	-43.3526090472596\\
138.758180000004	-42.6555271560808\\
138.858138000003	-43.0259313812897\\
138.958096000002	-43.1934491093311\\
139.058054000001	-43.2078432252734\\
139.158012	-43.9944392998189\\
139.257969000006	-44.515202557497\\
139.357927000005	-44.8492808929548\\
139.457885000003	-44.8804232992353\\
139.557843000002	-44.7058038689365\\
139.657801000001	-44.4741952188756\\
139.757759	-43.8025348249085\\
139.857715999999	-43.658495761322\\
139.957674000005	-44.0258601256887\\
140.057632000004	-43.7317643937493\\
140.157590000003	-43.635794403987\\
140.257548000001	-43.9806498781526\\
140.357506	-43.993721217411\\
140.457462999999	-43.9418007985656\\
140.557421000005	-44.0883257258872\\
140.657379000004	-43.574801251476\\
140.757337000003	-42.8643188817082\\
140.857295000002	-42.2875166465609\\
140.957253	-42.2933951582944\\
141.057209999999	-42.5688670115065\\
141.157168000005	-42.4360452777725\\
141.257126000004	-42.3059917900475\\
141.357084000003	-42.3975646295792\\
141.457042000002	-42.628264288027\\
141.557000000001	-42.7769545519356\\
141.656958	-42.7742562871184\\
141.756915000005	-42.8936343175617\\
141.856873000004	-42.6637642125294\\
141.956831000003	-42.3236712606244\\
142.073448000003	-42.2946708486922\\
142.173406000002	-42.2192856440794\\
142.273364000001	-42.551501163718\\
142.373321999999	-42.4965102859896\\
142.473279000005	-42.4911022554521\\
142.573238000004	-42.7792101687942\\
142.673195000003	-42.6328243248355\\
142.773153000002	-42.5611738765166\\
142.873111000001	-42.4115587772938\\
142.973069	-42.4048296304864\\
143.073027000006	-42.3739189241497\\
143.172984000004	-42.416855119844\\
143.272942000003	-42.5934040587709\\
143.372900000002	-42.558153700971\\
143.472858000001	-42.7188641804346\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
29.6208660000048	-150\\
30.5204870000016	-150\\
30.5204870000016	-90\\
29.6208660000048	-90\\
29.6208660000048	-150\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
0.399832000002789	-50\\
30.0206969999999	-90\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
40.0164860000004	-150\\
40.9161070000046	-150\\
40.9161070000046	-90\\
40.0164860000004	-90\\
40.0164860000004	-150\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
13.5109809999994	-50\\
40.4163180000032	-90\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
41.0160650000034	-150\\
41.9156849999999	-150\\
41.9156849999999	-90\\
41.0160650000034	-90\\
41.0160650000034	-150\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
12.1115710000013	-50\\
41.4158959999986	-90\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
49.7290590000048	-150\\
50.6286800000016	-150\\
50.6286800000016	-90\\
49.7290590000048	-90\\
49.7290590000048	-150\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
4.71468300000561	-50\\
50.1288910000003	-90\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
77.6339640000006	-150\\
78.5335820000037	-150\\
78.5335820000037	-90\\
77.6339640000006	-90\\
77.6339640000006	-150\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
51.7282170000035	-50\\
78.033795000003	-90\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
78.6335420000032	-150\\
79.5331630000001	-150\\
79.5331630000001	-90\\
78.6335420000032	-90\\
78.6335420000032	-150\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
52.5278800000015	-50\\
79.0333739999987	-90\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
80.1329100000003	-150\\
81.032530000004	-150\\
81.032530000004	-90\\
80.1329100000003	-90\\
80.1329100000003	-150\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
53.9272899999996	-50\\
80.5327410000027	-90\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
81.1324880000029	-150\\
82.0321089999998	-150\\
82.0321089999998	-90\\
81.1324880000029	-90\\
81.1324880000029	-150\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
54.8269110000037	-50\\
81.5323200000057	-90\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
82.3319820000033	-150\\
83.2316030000002	-150\\
83.2316030000002	-90\\
82.3319820000033	-90\\
82.3319820000033	-150\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
56.0264060000045	-50\\
82.7318139999988	-90\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
83.3315609999991	-150\\
84.2311820000032	-150\\
84.2311820000032	-90\\
83.3315609999991	-90\\
83.3315609999991	-150\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
56.7261110000036	-50\\
83.7313920000015	-90\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
94.7434150000045	-150\\
95.6430360000013	-150\\
95.6430360000013	-90\\
94.7434150000045	-90\\
94.7434150000045	-150\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
38.5171180000034	-50\\
95.1432459999996	-90\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
95.7429940000002	-150\\
96.642614000004	-150\\
96.642614000004	-90\\
95.7429940000002	-90\\
95.7429940000002	-150\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
39.4167390000002	-50\\
96.1428250000026	-90\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
96.7425720000028	-150\\
97.6421919999993	-150\\
97.6421919999993	-90\\
96.7425720000028	-90\\
96.7425720000028	-150\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
40.3163600000044	-50\\
97.1424030000053	-90\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
97.7421500000055	-150\\
98.6417710000023	-150\\
98.6417710000023	-90\\
97.7421500000055	-90\\
97.7421500000055	-150\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
41.4158959999986	-50\\
98.1419810000007	-90\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
98.7417280000009	-150\\
99.641349000005	-150\\
99.641349000005	-90\\
98.7417280000009	-90\\
98.7417280000009	-150\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
42.5154330000005	-50\\
99.1415600000037	-90\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
99.7413070000039	-150\\
100.640927	-150\\
100.640927	-90\\
99.7413070000039	-90\\
99.7413070000039	-150\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
43.614969000002	-50\\
100.141137999999	-90\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
100.740884999999	-150\\
101.640505000003	-150\\
101.640505000003	-90\\
100.740884999999	-90\\
100.740884999999	-150\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
44.8144640000028	-50\\
101.140716000002	-90\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
101.757123000003	-150\\
102.656743	-150\\
102.656743	-90\\
101.757123000003	-90\\
101.757123000003	-150\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
46.0306180000043	-50\\
102.156954000005	-90\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
102.756701000006	-150\\
103.656322000003	-150\\
103.656322000003	-90\\
102.756701000006	-90\\
102.756701000006	-150\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
47.1301549999989	-50\\
103.156532000001	-90\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
103.756279000001	-150\\
104.655900000005	-150\\
104.655900000005	-90\\
103.756279000001	-90\\
103.756279000001	-150\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
48.0297750000027	-50\\
104.156111000004	-90\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
104.755858000004	-150\\
105.655478000001	-150\\
105.655478000001	-90\\
104.755858000004	-90\\
104.755858000004	-150\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
49.1293120000046	-50\\
105.155688999999	-90\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
105.755435999999	-150\\
106.655056000003	-150\\
106.655056000003	-90\\
105.755435999999	-90\\
105.755435999999	-150\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
50.1288910000003	-50\\
106.155267000002	-90\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
106.854972000001	-150\\
107.754593000005	-150\\
107.754593000005	-90\\
106.854972000001	-90\\
106.854972000001	-150\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
51.2284270000018	-50\\
107.254803000003	-90\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
107.854550000004	-150\\
108.754171	-150\\
108.754171	-90\\
107.854550000004	-90\\
107.854550000004	-150\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
52.2280060000048	-50\\
108.254380999999	-90\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
108.854128999999	-150\\
109.753749000003	-150\\
109.753749000003	-90\\
108.854128999999	-90\\
108.854128999999	-150\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
53.1276270000017	-50\\
109.253960000002	-90\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
109.853707000002	-150\\
110.753327000006	-150\\
110.753327000006	-90\\
109.853707000002	-90\\
109.853707000002	-150\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
80.6326990000016	-50\\
110.253538000004	-90\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
110.853285000005	-150\\
111.752906000002	-150\\
111.752906000002	-90\\
110.853285000005	-90\\
110.853285000005	-150\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
55.0268270000015	-50\\
111.253116	-90\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
112.152737000004	-150\\
113.052358000001	-150\\
113.052358000001	-90\\
112.152737000004	-90\\
112.152737000004	-150\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
56.4262369999997	-50\\
112.552568999999	-90\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
113.152314999999	-150\\
114.051936000003	-150\\
114.051936000003	-90\\
113.152314999999	-90\\
113.152314999999	-150\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
83.9313079999993	-50\\
113.552147000002	-90\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
116.750798000001	-150\\
117.650418000005	-150\\
117.650418000005	-90\\
116.750798000001	-90\\
116.750798000001	-150\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
28.421371000004	-50\\
117.150629000003	-90\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
118.350123000004	-150\\
119.249744000001	-150\\
119.249744000001	-90\\
118.350123000004	-90\\
118.350123000004	-150\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
30.0206969999999	-50\\
118.749953999999	-90\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
119.349702	-150\\
120.249322000003	-150\\
120.249322000003	-90\\
119.349702	-90\\
119.349702	-150\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
30.920318000004	-50\\
119.749533000002	-90\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
120.349280000002	-150\\
121.248900999999	-150\\
121.248900999999	-90\\
120.349280000002	-90\\
120.349280000002	-150\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
32.0198549999986	-50\\
120.749111000005	-90\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
121.348858000005	-150\\
122.248479000002	-150\\
122.248479000002	-90\\
121.348858000005	-90\\
121.348858000005	-150\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
32.9194760000028	-50\\
121.74869	-90\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
122.565011999999	-150\\
123.464633000003	-150\\
123.464633000003	-90\\
122.565011999999	-90\\
122.565011999999	-150\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
34.1189700000032	-50\\
122.964843000002	-90\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
123.564591000002	-150\\
124.464210999999	-150\\
124.464210999999	-90\\
123.564591000002	-90\\
123.564591000002	-150\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
35.218507000005	-50\\
123.964422000005	-90\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
124.764084000002	-150\\
125.663704999999	-150\\
125.663704999999	-90\\
124.764084000002	-90\\
124.764084000002	-150\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
36.3180439999996	-50\\
125.163916000005	-90\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
125.763663000005	-150\\
126.663283000002	-150\\
126.663283000002	-90\\
125.763663000005	-90\\
125.763663000005	-150\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
37.3176230000026	-50\\
126.163494	-90\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
126.763241000001	-150\\
127.662862000005	-150\\
127.662862000005	-90\\
126.763241000001	-90\\
126.763241000001	-150\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
38.4171600000045	-50\\
127.163072000003	-90\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
127.762820000004	-150\\
128.66244	-150\\
128.66244	-90\\
127.762820000004	-90\\
127.762820000004	-150\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
96.34274	-50\\
128.162650999999	-90\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
130.161807000004	-150\\
131.061428000001	-150\\
131.061428000001	-90\\
130.161807000004	-90\\
130.161807000004	-150\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
15.5101400000058	-50\\
130.561639	-90\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
131.161384999999	-150\\
132.061006000004	-150\\
132.061006000004	-90\\
131.161384999999	-90\\
131.161384999999	-150\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
16.7096349999993	-50\\
131.561217000002	-90\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
132.360879	-150\\
133.260500000004	-150\\
133.260500000004	-90\\
132.360879	-90\\
132.360879	-150\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
18.109046000005	-50\\
132.760711000003	-90\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
133.360458000003	-150\\
134.260077999999	-150\\
134.260077999999	-90\\
133.360458000003	-90\\
133.360458000003	-150\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
19.1086250000008	-50\\
133.760289000005	-90\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
134.360036000005	-150\\
135.259657000002	-150\\
135.259657000002	-90\\
134.360036000005	-90\\
134.360036000005	-150\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
20.2081620000026	-50\\
134.759867000001	-90\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
135.359614000001	-150\\
136.259235000005	-150\\
136.259235000005	-90\\
135.359614000001	-90\\
135.359614000001	-150\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
21.2077419999987	-50\\
135.759446000004	-90\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
136.359193000004	-150\\
137.258813	-150\\
137.258813	-90\\
136.359193000004	-90\\
136.359193000004	-150\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
22.2073210000017	-50\\
136.759023999999	-90\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
137.358770999999	-150\\
138.258391000003	-150\\
138.258391000003	-90\\
137.358770999999	-90\\
137.358770999999	-150\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
23.3068580000036	-50\\
137.758602000002	-90\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
138.358349000002	-150\\
139.257969000006	-150\\
139.257969000006	-90\\
138.358349000002	-90\\
138.358349000002	-150\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
24.4230549999993	-50\\
138.758180000004	-90\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
139.357927000005	-150\\
140.257548000001	-150\\
140.257548000001	-90\\
139.357927000005	-90\\
139.357927000005	-150\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
25.5225920000012	-50\\
139.757759	-90\\
};

\addplot[area legend, draw=white, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
140.357506	-150\\
141.257126000004	-150\\
141.257126000004	-90\\
140.357506	-90\\
140.357506	-150\\
}--cycle;
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
26.2222970000003	-50\\
140.757337000003	-90\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-102.108942904858\\
0.0999579999988782	-101.745400173716\\
0.199916000005032	-101.312473771961\\
0.299874000003911	-101.451310042622\\
0.399832000002789	-101.001795451498\\
0.499790000001667	-100.429726961561\\
0.599748000000545	-100.755156123576\\
0.699705999999424	-101.09700930346\\
0.799664000005578	-101.176949159074\\
0.899622000004456	-101.303764968456\\
0.999580000003334	-101.082485533676\\
1.09953700000187	-101.724832761349\\
1.19949500000075	-101.371777760435\\
1.31611300000077	-102.028102402523\\
1.41607099999965	-102.647137458564\\
1.5160290000058	-103.622938924309\\
1.61598700000468	-104.294293244339\\
1.71594500000356	-105.008943851682\\
1.81590300000244	-105.313668691399\\
1.91586100000131	-105.414852190709\\
2.01581900000019	-105.368787006433\\
2.11577599999873	-105.18784631356\\
2.21573400000489	-104.379277490202\\
2.31569200000376	-103.90797372307\\
2.41565000000264	-103.925712021344\\
2.51560800000152	-103.977831420026\\
2.6155660000004	-103.842763337681\\
2.71552399999928	-103.809289787391\\
2.81548200000543	-103.497062929392\\
2.91544000000431	-102.377219517704\\
3.01539800000319	-101.639081774814\\
3.11535600000207	-101.300866966003\\
3.21531400000094	-100.502062461239\\
3.31527199999982	-100.172436783825\\
3.4152299999987	-99.93532628317\\
3.51518800000485	-99.3664425437278\\
3.61514600000373	-99.0888576334891\\
3.71510400000261	-98.7040149709988\\
3.81506200000149	-98.603831951167\\
3.91502000000037	-98.5932398816583\\
4.01497699999891	-97.7129436687933\\
4.11493500000506	-97.6329962862917\\
4.21489300000394	-97.6434593626108\\
4.31485100000282	-97.6672031254515\\
4.4148090000017	-97.2270485241951\\
4.51476700000057	-97.6175037020742\\
4.61472499999945	-97.8438509611734\\
4.71468300000561	-97.9601668107477\\
4.81464100000449	-98.5557283854804\\
4.91459900000336	-98.9528595815063\\
5.01455700000224	-99.1666163349952\\
5.11451500000112	-99.5391519653902\\
5.214473	-99.8866568534987\\
5.31443099999888	-100.316538919796\\
5.41438800000469	-100.736506467894\\
5.51434600000357	-100.940554486887\\
5.61430400000245	-101.254599229377\\
5.71426200000133	-100.95551486133\\
5.8142200000002	-100.708867983563\\
5.91417799999908	-100.427098262945\\
6.01413400000456	-99.9173771402373\\
6.11409400000412	-99.4622542746169\\
6.21405200000299	-98.7665878782627\\
6.31401000000187	-97.7956359838355\\
6.41396800000075	-97.2040012345783\\
6.51392599999963	-97.1628341141179\\
6.61388400000578	-96.8253534832675\\
6.71384200000466	-96.7867367353917\\
6.81380000000354	-96.4275249636204\\
6.91375800000242	-96.4072245614047\\
7.0137160000013	-96.093433363803\\
7.11367400000017	-95.9535531847947\\
7.21363199999905	-94.9871693533767\\
7.31359000000521	-93.9883058180847\\
7.41354700000375	-92.5329733933763\\
7.51350500000262	-91.0080259262893\\
7.6134630000015	-89.3587634362177\\
7.71342100000038	-87.8907513949444\\
7.81337899999926	-86.5148120676286\\
7.91333700000541	-85.6037485137074\\
8.01329500000429	-84.9140279685247\\
8.11325300000317	-85.2495419898031\\
8.21321100000205	-85.5246951046352\\
8.31316900000093	-85.5460760139581\\
8.4131269999998	-85.6889936792053\\
8.51308499999868	-85.2441994186023\\
8.61304300000484	-85.4272225342984\\
8.71300100000371	-85.9486666565026\\
8.81295900000259	-86.6858980292075\\
8.91291700000147	-87.4662483061134\\
9.01287400000001	-88.1849822274923\\
9.11283199999889	-89.6797623842061\\
9.21279000000504	-90.659931979718\\
9.31274800000392	-92.1544489514141\\
9.4127060000028	-93.3953393537105\\
9.51266400000168	-94.4555750882373\\
9.61262200000056	-95.4756013347832\\
9.71257999999943	-96.2335370920229\\
9.81253800000559	-97.0340249335563\\
9.91249600000447	-97.4105515768081\\
10.0124540000033	-98.1326222260219\\
10.1124120000022	-98.4883573403119\\
10.2123700000011	-98.6954177212396\\
10.312328	-99.0479145036575\\
10.4122859999989	-99.4879704075258\\
10.512244000005	-99.7845798766111\\
10.6122020000039	-99.6725392402375\\
10.7121590000024	-99.8489145513701\\
10.8121180000016	-99.8483924543047\\
10.9120750000002	-99.9831906648095\\
11.0120339999994	-99.7217822341675\\
11.1119910000052	-99.6554147081802\\
11.2119490000041	-99.3671404204719\\
11.311907000003	-99.2508828662721\\
11.4118650000019	-99.1321164986257\\
11.5118230000007	-99.8202786570779\\
11.6117809999996	-99.9029253010668\\
11.7117390000058	-99.8501182212617\\
11.8116970000046	-99.7344830243795\\
11.9116550000035	-99.2880978186168\\
12.0116130000024	-98.5632842904631\\
12.1115710000013	-97.9420521324269\\
12.2115290000002	-96.5974222088678\\
12.311486999999	-95.9553461434248\\
12.4114440000048	-94.5772843555944\\
12.5114020000037	-93.4596545611466\\
12.6113600000026	-92.555432807087\\
12.7113180000015	-91.1989888298956\\
12.8112760000004	-90.4321947004051\\
12.9112339999992	-89.2720498406062\\
13.0111920000054	-88.4475245362745\\
13.1111500000043	-88.1953349146632\\
13.2111080000032	-88.1328533013055\\
13.311066000002	-87.4787689955365\\
13.4110240000009	-87.3926475399513\\
13.5109809999994	-87.0861278755144\\
13.6109399999987	-86.7857278101487\\
13.7108980000048	-87.0464979626721\\
13.8108550000034	-87.4166685040127\\
13.9108130000022	-88.0381103051332\\
14.0107710000011	-88.5143043787526\\
14.110729	-88.9954744392205\\
14.2106869999989	-88.9213124618823\\
14.310645000005	-88.9088340653119\\
14.4106030000039	-88.561923018892\\
14.5105610000028	-88.4677758869383\\
14.6105190000017	-88.5369827617582\\
14.7104770000005	-88.2682773089079\\
14.8104349999994	-88.1235792963691\\
14.9103920000052	-88.608319961911\\
15.0103500000041	-88.9958271533654\\
15.110308000003	-89.823721989726\\
15.2102660000019	-90.3444972940641\\
15.3102240000007	-90.8787180428112\\
15.4101819999996	-90.9341634929924\\
15.5101400000058	-91.1743664991835\\
15.6100980000047	-90.590706911729\\
15.7100560000035	-91.2740945538072\\
15.8100140000024	-91.3527978541324\\
15.9099720000013	-91.7661873874625\\
16.0099300000002	-92.5119832039233\\
16.109887999999	-93.824013028074\\
16.2098460000052	-94.9664573043591\\
16.3098040000041	-96.110584565161\\
16.409762000003	-97.1110838321974\\
16.5097190000015	-97.2903898046119\\
16.6096770000004	-97.6721461627308\\
16.7096349999993	-98.0113867236753\\
16.8095930000054	-98.5063798762693\\
16.9095510000043	-98.3038319994806\\
17.0095090000032	-97.9033427150317\\
17.109467000002	-98.0505012439213\\
17.2094250000009	-98.2946839727135\\
17.3093829999998	-98.9000478164114\\
17.4093409999987	-99.0220540282759\\
17.5092990000048	-98.5990103294185\\
17.6092570000037	-98.6115481562736\\
17.7092140000022	-98.0186709654838\\
17.8091730000015	-98.500456411503\\
17.90913	-98.1588967971474\\
18.0090879999989	-98.0032894363908\\
18.109046000005	-97.6887476953306\\
18.2090040000039	-97.8145297714299\\
18.3089620000028	-98.4173795059586\\
18.4089200000017	-99.1863867116021\\
18.5088780000005	-99.1744376006863\\
18.6088359999994	-99.6157072845653\\
18.7087940000056	-99.7116466448738\\
18.8087510000041	-99.7625141146923\\
18.9087100000033	-99.8071000471828\\
19.0086680000022	-99.7075359496962\\
19.1086250000008	-99.7543557805802\\
19.2085829999996	-100.464262247992\\
19.3085410000058	-100.743733106276\\
19.4084990000047	-101.56854954306\\
19.5084570000035	-101.817078004823\\
19.6084150000024	-101.867005406523\\
19.7083730000013	-101.418970062391\\
19.8083310000002	-101.298294869333\\
19.9082889999991	-100.595079508177\\
20.0082470000052	-100.093976552656\\
20.1082050000041	-99.6891193960472\\
20.2081620000026	-99.3285765995403\\
20.3081210000018	-99.7478294119598\\
20.4080780000004	-100.782369615541\\
20.5080359999993	-101.424891369739\\
20.6079940000054	-101.012358703961\\
20.7079520000043	-100.795795015204\\
20.8079100000032	-100.774805087246\\
20.9078680000021	-99.9751437263361\\
21.0078260000009	-99.6404104323759\\
21.1077839999998	-99.2479672193147\\
21.2077419999987	-99.1124556632351\\
21.3077000000048	-98.8433563013202\\
21.4076580000037	-98.9316475725698\\
21.5076160000026	-99.1316084290611\\
21.6075740000015	-99.0286075788672\\
21.707531	-99.2616045284167\\
21.8074889999989	-99.1296776629091\\
21.907447000005	-98.9121257123719\\
22.0074050000039	-98.9321638378616\\
22.1073630000028	-98.9315421661836\\
22.2073210000017	-99.1230492301733\\
22.3072790000006	-99.102051686828\\
22.4072369999994	-99.3427216141522\\
22.5071950000056	-99.6589448615685\\
22.6071530000045	-100.027553381399\\
22.7071110000034	-99.757367799002\\
22.8070690000022	-100.569925961725\\
22.9070270000011	-100.761377003359\\
23.0069839999996	-101.401688366682\\
23.1069420000058	-101.836987802031\\
23.2069000000047	-102.801453536286\\
23.3068580000036	-103.024193694728\\
23.4068160000024	-103.526838063988\\
23.5067740000013	-105.380277787635\\
23.6233920000013	-106.016297238031\\
23.7233489999999	-106.644270453481\\
23.8233069999987	-106.882125066437\\
23.9232650000049	-107.151823760408\\
24.0232230000038	-107.926346636944\\
24.1231810000027	-108.55872447787\\
24.2231390000015	-108.860619889337\\
24.3230970000004	-108.937058393016\\
24.4230549999993	-109.309468999213\\
24.5230130000054	-109.977368814983\\
24.6229710000043	-110.622365664777\\
24.7229290000032	-111.289718679221\\
24.8228860000017	-111.104441288288\\
24.9228440000006	-111.51372736008\\
25.0228019999995	-111.387095206387\\
25.1227600000057	-111.758514481677\\
25.2227180000045	-112.453124778147\\
25.3226760000034	-112.190367706542\\
25.4226340000023	-112.529430980728\\
25.5225920000012	-112.595957736103\\
25.62255	-113.136857274919\\
25.7225079999989	-113.1933673168\\
25.8224660000051	-113.331575491761\\
25.9224230000036	-113.152211919632\\
26.0223810000025	-113.785216960966\\
26.1223390000014	-113.91438235103\\
26.2222970000003	-114.141852447761\\
26.3222549999991	-113.902014017496\\
26.4222130000053	-114.089414639241\\
26.5221710000042	-114.339891217148\\
26.622129000003	-114.028398826863\\
26.7220870000019	-113.338287917654\\
26.8220450000008	-112.561648821976\\
26.9220029999997	-111.328287652908\\
27.0219600000055	-110.508419997244\\
27.1219180000044	-109.567720630719\\
27.2218760000032	-109.271083710878\\
27.3218340000021	-107.815885439974\\
27.421792000001	-106.939849873314\\
27.5217499999999	-105.941233912747\\
27.6217079999988	-105.336707041636\\
27.7216660000049	-103.878811673308\\
27.8216240000038	-103.458836566248\\
27.9215810000023	-102.528928283107\\
28.0215390000012	-102.180642197862\\
28.1214970000001	-101.815462979441\\
28.221454999999	-102.032968622225\\
28.3214130000051	-102.525861632398\\
28.421371000004	-103.071666092196\\
28.5213290000029	-102.904661547658\\
28.6212870000018	-103.297565608399\\
28.7212450000006	-103.67196074611\\
28.8212029999995	-103.265599873172\\
28.9211600000053	-103.303594508568\\
29.0211180000042	-103.626413971897\\
29.1210760000031	-103.368816187951\\
29.221034000002	-103.544683782189\\
29.3209920000008	-103.373672755703\\
29.4209499999997	-103.242872810452\\
29.5209080000059	-103.242775722343\\
29.6208660000048	-103.418105652445\\
29.7208240000036	-103.324590002449\\
29.8207810000022	-102.667259428274\\
29.9207400000014	-102.610178270007\\
30.0206969999999	-102.258921903169\\
30.1206549999988	-101.736152076599\\
30.220613000005	-101.701209802441\\
30.3205710000038	-101.644180480435\\
30.4205290000027	-101.41757796484\\
30.5204870000016	-101.168353202158\\
30.6204450000005	-100.928159262638\\
30.7204029999994	-100.205585745485\\
30.8203610000055	-99.2724016961765\\
30.920318000004	-97.5430591808278\\
31.0202760000029	-95.6032588465278\\
31.1202340000018	-93.8843500546309\\
31.2201920000007	-91.807623489297\\
31.3201499999996	-89.6288955178342\\
31.4201080000057	-87.9248716357013\\
31.5200660000046	-86.2834637805537\\
31.6200240000035	-85.0841584615935\\
31.719981000002	-83.9159654398691\\
31.8199390000009	-82.6965899267067\\
31.9198969999998	-81.7306260790689\\
32.0198549999986	-80.7645510877103\\
32.1198130000048	-80.2803526902971\\
32.2197710000037	-80.0542301723536\\
32.3197290000026	-79.4224909471419\\
32.4196870000014	-79.3506507607242\\
32.5196450000003	-79.7008647069361\\
32.6196029999992	-80.5284835393558\\
32.719560000005	-81.8736126361788\\
32.8195180000039	-83.0643279154593\\
32.9194760000028	-84.2981806803161\\
33.0194340000016	-86.146412296599\\
33.1193920000005	-87.605787391824\\
33.2193499999994	-89.4079990209535\\
33.3193070000052	-91.3383759744664\\
33.4192650000041	-93.0250738313578\\
33.519223000003	-94.2554979521846\\
33.6191810000018	-95.6365106470417\\
33.7191390000007	-96.8664555808664\\
33.8190969999996	-97.5733918254456\\
33.9190550000058	-98.3752727496956\\
34.0190130000046	-98.6066628906552\\
34.1189700000032	-98.8444829217949\\
34.2189290000024	-98.7473784696505\\
34.3188860000009	-98.4649139937951\\
34.4188439999998	-98.1473772118178\\
34.5188019999987	-97.6247927454639\\
34.6187600000048	-96.7325626083451\\
34.7187180000037	-95.6742522252908\\
34.8186760000026	-94.512670538793\\
34.9186340000015	-93.6626188001241\\
35.018591	-93.0978921971225\\
35.1185499999992	-92.2421199511724\\
35.218507000005	-91.6341759330269\\
35.3184650000039	-90.7588410075247\\
35.4184230000028	-89.808402320308\\
35.5183810000017	-89.1917790142857\\
35.6183390000006	-88.5913031354571\\
35.7182969999994	-88.0434828251617\\
35.8182550000056	-87.9421708393456\\
35.9182120000041	-87.4744743957699\\
36.018170000003	-87.5001616316962\\
36.1181280000019	-87.2612324206852\\
36.2180860000008	-87.3640193831053\\
36.3180439999996	-86.9718402936868\\
36.4180020000058	-87.0164644493289\\
36.5179600000047	-87.0569281325047\\
36.6179180000036	-87.2587884625824\\
36.7178760000024	-87.3251922901882\\
36.8178340000013	-87.6938572379443\\
36.9177909999999	-87.3022522407065\\
37.0177489999987	-87.862207685142\\
37.1177070000049	-87.9178281006953\\
37.2176650000038	-88.4778547632468\\
37.3176230000026	-88.9682560031864\\
37.4175810000015	-89.4861426455975\\
37.5175390000004	-90.4038957502166\\
37.6174969999993	-90.8941986883045\\
37.7174550000054	-92.3473908023073\\
37.817412000004	-93.2047785198162\\
37.9173700000028	-94.7599336152377\\
38.0173280000017	-95.8895286146303\\
38.1172860000006	-97.4319724835032\\
38.2172439999995	-98.8980593352266\\
38.3172020000056	-100.500501270758\\
38.4171600000045	-101.275191243407\\
38.5171180000034	-102.156108732135\\
38.6170760000023	-102.645324242153\\
38.7170330000008	-103.166016634082\\
38.8169909999997	-103.901936246293\\
38.9169490000058	-104.847763470269\\
39.0169070000047	-105.670795457811\\
39.1168650000036	-107.372215966413\\
39.2168230000025	-108.701883988852\\
39.3167810000014	-110.441624003304\\
39.4167390000002	-111.985103528896\\
39.5166969999991	-112.756431416861\\
39.6166540000049	-113.463458936566\\
39.7166120000038	-114.092823211382\\
39.8165700000027	-114.36052623472\\
39.9165280000016	-114.54084509225\\
40.0164860000004	-114.400464665775\\
40.1164439999993	-113.852303444787\\
40.2164020000055	-113.537003553526\\
40.3163600000044	-112.863355320816\\
40.4163180000032	-112.443784961826\\
40.5162750000018	-112.057838573523\\
40.6162330000006	-111.370768771248\\
40.7161909999995	-111.345081071559\\
40.8161490000057	-110.870843010856\\
40.9161070000046	-110.969687884973\\
41.0160650000034	-111.726283504402\\
41.1160230000023	-112.020410449379\\
41.2159810000012	-112.074798359138\\
41.3159379999997	-112.16242164645\\
41.4158959999986	-112.187471388491\\
41.5158540000048	-112.154078425533\\
41.6158120000036	-112.068431479355\\
41.7157700000025	-111.767875726622\\
41.8157280000014	-110.866871874897\\
41.9156849999999	-109.140416895103\\
42.0156429999988	-107.224893512589\\
42.115601000005	-105.083606145027\\
42.2155590000039	-103.101111272678\\
42.3155170000027	-101.166432471857\\
42.4154750000016	-99.4599091865559\\
42.5154330000005	-98.1544955362134\\
42.6153909999994	-97.2019762658771\\
42.7153490000055	-97.1410794877865\\
42.8153070000044	-97.1354389568701\\
42.9152650000033	-97.3465890034268\\
43.0152220000018	-97.4232066567109\\
43.1151800000007	-97.5163876649389\\
43.2151379999996	-98.318547078819\\
43.3150960000057	-99.0495134181194\\
43.4150540000046	-99.4721467486155\\
43.5150120000035	-99.8649782284818\\
43.614969000002	-99.9929232334782\\
43.7149270000009	-99.5773061335325\\
43.8148860000001	-100.004127915139\\
43.9148429999987	-100.565676310116\\
44.0148010000048	-100.731397064407\\
44.1147590000037	-100.757044497793\\
44.2147170000026	-101.138032697022\\
44.3146750000014	-101.018712765854\\
44.414632	-100.828518913947\\
44.5145909999992	-101.463404907726\\
44.614548000005	-101.675294304678\\
44.7145060000039	-102.150129083543\\
44.8144640000028	-103.25774789135\\
44.9310810000025	-104.318774578161\\
45.0310400000017	-104.792391319621\\
45.1309970000002	-105.768467243607\\
45.2309549999991	-105.822883246587\\
45.3309130000052	-106.329301530115\\
45.4308710000041	-106.634010395556\\
45.530829000003	-107.116234053202\\
45.6307870000019	-108.00575909645\\
45.7307450000008	-108.842159832907\\
45.8307019999993	-109.248541418924\\
45.9306600000054	-109.952989408482\\
46.0306180000043	-110.802708648918\\
46.1305760000032	-111.330506702826\\
46.2305340000021	-111.560101252207\\
46.330492000001	-111.422529720455\\
46.4304499999998	-111.891811860034\\
46.5304070000057	-112.080536622913\\
46.6303650000045	-112.174995589614\\
46.7303230000034	-112.872872845095\\
46.8302810000023	-113.092284829587\\
46.9302390000012	-112.717734286943\\
47.030197	-112.13079301826\\
47.1301549999989	-111.424220723382\\
47.2301120000047	-109.720694534704\\
47.3300700000036	-108.219076002742\\
47.4300280000025	-106.413218527501\\
47.5299860000014	-105.23543716428\\
47.6299440000003	-104.563557399648\\
47.7299019999991	-103.76201202843\\
47.8298600000053	-103.217049645204\\
47.9298180000042	-102.742345564491\\
48.0297750000027	-102.203144422972\\
48.1297330000016	-101.469361177865\\
48.2296910000005	-101.18699203205\\
48.3296489999993	-100.524943642159\\
48.4296070000055	-100.153094021258\\
48.5295650000044	-99.8503203665942\\
48.6295230000032	-99.753409308462\\
48.7294810000021	-99.9565613425723\\
48.829439000001	-100.222282796097\\
48.9293959999995	-99.5143687238054\\
49.0293540000057	-99.3129026736529\\
49.1293120000046	-98.6950863783995\\
49.2292700000035	-98.0520457279233\\
49.3292280000023	-97.7987765213821\\
49.4291860000012	-97.3818207208005\\
49.5291429999997	-97.3325980555655\\
49.629101999999	-96.9556801818586\\
49.7290590000048	-97.4477552105899\\
49.8290170000037	-98.0841264960011\\
49.9289750000025	-98.3534115217929\\
50.0289330000014	-98.674357288372\\
50.1288910000003	-98.8731400580414\\
50.2288489999992	-99.533043375464\\
50.3288070000053	-99.2476712227163\\
50.4287650000042	-99.5477013333956\\
50.5287220000027	-99.6996828623198\\
50.6286800000016	-99.9410525150572\\
50.7286380000005	-100.425594740654\\
50.8285959999994	-100.937569354505\\
50.9285540000055	-101.676970323619\\
51.0285120000044	-101.493856965054\\
51.128469000003	-101.681695162444\\
51.2284270000018	-101.546173841025\\
51.3283850000007	-101.161353725712\\
51.4283429999996	-100.916266725327\\
51.5283010000057	-100.310010587096\\
51.6282590000046	-99.8208299841181\\
51.7282170000035	-99.5416576686077\\
51.8281750000024	-99.0342915711687\\
51.9281330000013	-99.0972280883402\\
52.0280899999998	-98.3955725754937\\
52.1280479999987	-98.0497406378999\\
52.2280060000048	-97.5939034510136\\
52.3279640000037	-97.0972995177715\\
52.4279220000026	-96.6709006576978\\
52.5278800000015	-96.2470902922315\\
52.6278380000003	-96.1150001294306\\
52.7277959999992	-95.8084959643503\\
52.827753000005	-95.9597892095757\\
52.9277110000039	-95.8283036112697\\
53.0276690000028	-95.7852269941197\\
53.1276270000017	-95.8534791299959\\
53.2275850000005	-95.2346573942625\\
53.3275429999994	-95.2718037810596\\
53.4275010000056	-95.1472942773724\\
53.5274590000045	-95.4891023173348\\
53.6274170000033	-95.112053709548\\
53.7273740000019	-94.9154090554897\\
53.8273320000008	-95.586205270274\\
53.9272899999996	-96.3501593705026\\
54.0272480000058	-97.0455701013216\\
54.1272060000047	-96.7899033514565\\
54.2271640000035	-96.8668982919653\\
54.3271210000021	-97.0923563064558\\
54.4270800000013	-97.1678246155308\\
54.5270369999998	-96.9309983631765\\
54.6269949999987	-97.0084351561196\\
54.7269530000049	-96.7471731195086\\
54.8269110000037	-96.5336758420406\\
54.9268690000026	-96.3181983708142\\
55.0268270000015	-96.8159833647772\\
55.1267850000004	-97.0574676503861\\
55.2267429999993	-96.7535320127011\\
55.3267010000054	-96.1470703527342\\
55.426658000004	-96.3387071411292\\
55.5266160000028	-95.845926231115\\
55.6265740000017	-95.8195412487767\\
55.7265320000006	-95.6030045967746\\
55.8264899999995	-95.1427342390738\\
55.9264480000056	-95.2733836865648\\
56.0264060000045	-95.9898039919303\\
56.126363000003	-96.3226964094582\\
56.2263210000019	-96.4796233163164\\
56.3262790000008	-96.5436713476081\\
56.4262369999997	-96.8373021825326\\
56.5261950000058	-96.9787623866818\\
56.6261530000047	-97.3536485574658\\
56.7261110000036	-97.7791507971616\\
56.8260690000025	-98.0641512608878\\
56.9260270000013	-98.1724174699209\\
57.0259839999999	-99.5722274821022\\
57.1259419999988	-100.746146139245\\
57.2259000000049	-101.311492996133\\
57.3258580000038	-102.329278475559\\
57.4258160000027	-103.629660130685\\
57.5257740000015	-105.402624178405\\
57.6257310000001	-107.252472868624\\
57.7256899999993	-108.800371915473\\
57.8256480000055	-110.231891865732\\
57.925605000004	-111.499842980901\\
58.0255630000029	-112.632986368538\\
58.1255210000018	-113.620498373633\\
58.2254790000006	-114.628144827455\\
58.3254369999995	-115.263755412622\\
58.4253950000057	-115.804338257576\\
58.5253520000042	-116.314209924465\\
58.6253100000031	-116.46638056471\\
58.725268000002	-116.601199082298\\
58.8252260000008	-116.989152772035\\
58.9251839999997	-116.753524160916\\
59.0251420000059	-116.368947635515\\
59.1251000000047	-116.182782131705\\
59.2250580000036	-116.03264272227\\
59.3250150000022	-115.907591170314\\
59.424973000001	-115.700012713538\\
59.5249309999999	-115.417411563793\\
59.6248889999988	-115.050986741431\\
59.724847000005	-115.330607022085\\
59.8248050000038	-114.696210994023\\
59.9247630000027	-114.655071564969\\
60.0247210000016	-114.657399403914\\
60.1246780000001	-114.638566269033\\
60.224635999999	-114.652796986875\\
60.3245940000052	-115.282423599882\\
60.424552000004	-115.36716162034\\
60.5245100000029	-115.427587440941\\
60.6244680000018	-115.242057179741\\
60.7244260000007	-116.02812215824\\
60.8243829999992	-116.222338878253\\
60.9243410000054	-116.106266478711\\
61.0242990000042	-116.441697165536\\
61.1242570000031	-116.744309876932\\
61.224215000002	-116.903163235771\\
61.3241730000009	-116.679860928788\\
61.4241309999998	-116.754738142604\\
61.5240889999986	-116.286182863554\\
61.6240460000045	-115.23155523431\\
61.7240040000033	-113.830706538251\\
61.8239620000022	-113.004559883467\\
61.9239200000011	-111.433583952176\\
62.023878	-110.399568969276\\
62.1238359999988	-108.828595576573\\
62.223794000005	-107.837648583055\\
62.3237510000035	-106.762586676041\\
62.4237090000024	-105.418102769642\\
62.5236670000013	-104.430427095469\\
62.6236250000002	-104.054505913522\\
62.7235829999991	-103.228877466345\\
62.8235410000052	-102.816480190099\\
62.9234990000041	-103.342121878977\\
63.023457000003	-104.64930972403\\
63.1234150000018	-105.523731864679\\
63.2233720000004	-106.661387756213\\
63.3233299999993	-107.971511683616\\
63.4232880000054	-108.760331115567\\
63.5232460000043	-110.482773779112\\
63.6398640000043	-112.082264665467\\
63.7398210000028	-112.953591118326\\
63.8397790000017	-113.978690264048\\
63.9397370000006	-115.08170015809\\
64.0396949999995	-116.293235740935\\
64.1396530000056	-116.798485931356\\
64.2396110000045	-116.980180526755\\
64.3395690000034	-117.216533113068\\
64.4395270000023	-117.140834127728\\
64.5394840000008	-116.97035282996\\
64.6394419999997	-116.871316350453\\
64.7394000000058	-117.086863289977\\
64.8393580000047	-116.937177362378\\
64.9393160000036	-116.405350187422\\
65.0392740000025	-116.524146085715\\
65.1392320000014	-116.692613792949\\
65.2391900000002	-116.884771765769\\
65.3391469999988	-116.803841326942\\
65.4391050000049	-116.346163154859\\
65.5390630000038	-115.933787077097\\
65.6390210000027	-116.018116877667\\
65.7389790000016	-116.145524590254\\
65.8389339999994	-115.961859670159\\
65.938893999999	-115.599293860462\\
66.0388520000051	-115.53644486061\\
66.138810000004	-115.25504027735\\
66.2387680000029	-114.638812456808\\
66.3387260000018	-114.179965029498\\
66.4386840000006	-112.613964380915\\
66.5386419999995	-111.163224938715\\
66.6385990000053	-109.085152251661\\
66.7385570000042	-106.943938855078\\
66.8385150000031	-104.772685926919\\
66.938473000002	-102.600993091129\\
67.0384310000009	-100.290125487944\\
67.1383889999997	-98.7310271897689\\
67.2383469999986	-97.8516895492523\\
67.3383050000048	-96.8685292228495\\
67.4382620000033	-95.6278228026612\\
67.5382200000022	-94.6611505143492\\
67.6381780000011	-93.7796352031562\\
67.7381359999999	-92.8261280587004\\
67.8380939999988	-91.8741719900137\\
67.938052000005	-91.2563331069728\\
68.0380090000035	-90.234431340267\\
68.1379670000024	-89.8569275258814\\
68.2379250000013	-89.5278468914128\\
68.3378830000001	-89.9206739580523\\
68.437840999999	-89.9308230169052\\
68.5377990000052	-89.9374002397546\\
68.6377560000037	-90.0471956488133\\
68.7377140000026	-89.8436906152633\\
68.8376720000015	-90.7148123622302\\
68.9376300000004	-91.1047560100075\\
69.0375879999992	-91.1393958365118\\
69.1375460000054	-90.9518456977845\\
69.2375040000043	-90.7529958752693\\
69.3374620000031	-91.3742250485879\\
69.437420000002	-91.7419316557183\\
69.5373770000006	-91.5067017465636\\
69.6373349999994	-91.1010907850013\\
69.7372930000056	-90.4283785485857\\
69.8372510000045	-90.736817127216\\
69.9372090000033	-89.1240332738894\\
70.0371670000022	-87.6636552721662\\
70.1371240000008	-86.2306995548448\\
70.2370819999996	-84.8830191166434\\
70.3370400000058	-83.8485217466123\\
70.4369980000047	-82.9925284593389\\
70.5369560000036	-81.7724809530909\\
70.6369140000024	-80.8270666085711\\
70.736871000001	-80.4318805815393\\
70.8368289999999	-80.3663476928517\\
70.9367869999987	-80.3116094098984\\
71.0367450000049	-80.0653379655896\\
71.1367030000038	-79.9748981150872\\
71.2366610000026	-80.1094886438496\\
71.3366190000015	-80.2673362737467\\
71.4365770000004	-80.4316439422026\\
71.5365349999993	-80.1591752098778\\
71.6364920000051	-80.2753273982043\\
71.736450000004	-80.3019043588171\\
71.8364080000028	-80.2169014664506\\
71.9363660000017	-80.588115266233\\
72.0363240000006	-80.1373750862144\\
72.1362819999995	-79.5144879475448\\
72.2362390000053	-79.7193548135726\\
72.3361970000042	-80.0894857507924\\
72.4361550000031	-80.4266353858495\\
72.5361130000019	-80.1802023178513\\
72.6360710000008	-79.8538998611696\\
72.7360289999997	-79.9556056276487\\
72.8359870000058	-79.8663348398453\\
72.9359440000044	-79.965042549719\\
73.0359020000033	-79.8738926351163\\
73.1358600000021	-79.6997174084086\\
73.235818000001	-79.9178707732155\\
73.3357759999999	-80.1367449631161\\
73.4357339999988	-80.5580846080109\\
73.5356910000046	-80.4094149032534\\
73.6356490000035	-80.4396623054143\\
73.7356070000023	-80.0466192728384\\
73.8355650000012	-80.1021759332123\\
73.9355230000001	-80.4309645245769\\
74.035480999999	-80.4055757992219\\
74.1354390000051	-80.0955828541858\\
74.235397000004	-80.17772072128\\
74.3353540000026	-80.3683402590072\\
74.4353120000014	-81.0318922285566\\
74.5352700000003	-81.2129430036649\\
74.6352279999992	-81.1067633252565\\
74.7351860000053	-81.2265291209158\\
74.8351430000039	-81.8020244676661\\
74.9351010000028	-81.6790004766237\\
75.0350590000016	-81.3342446155969\\
75.1350170000005	-81.6146026529263\\
75.2349749999994	-81.2821712590177\\
75.3349320000052	-81.023390760677\\
75.4348910000044	-81.0765607862943\\
75.5348490000033	-81.2662988688209\\
75.6348070000022	-80.619482565944\\
75.7347640000007	-80.2904466046487\\
75.8347219999996	-80.6228213337726\\
75.9346800000058	-80.6760319055063\\
76.0346380000046	-80.6831806111947\\
76.1345960000035	-80.65646995006\\
76.2345540000024	-80.753497825944\\
76.3345120000013	-81.1864824004452\\
76.4344689999998	-81.8275749533111\\
76.5344269999987	-82.7975873732972\\
76.6343850000048	-83.4758096653843\\
76.7343430000037	-83.7075579137639\\
76.8343010000026	-83.9133360842313\\
76.9342590000015	-84.5138760137481\\
77.0342170000004	-85.3013086570895\\
77.1341739999989	-85.9439509205208\\
77.234132000005	-87.2017330223128\\
77.3340900000039	-88.5355227003484\\
77.4340480000028	-90.1866222694454\\
77.5340060000017	-92.3869177604174\\
77.6339640000006	-94.5379226708733\\
77.7339209999991	-95.774156748775\\
77.8338790000053	-97.1905094088115\\
77.9338370000041	-97.206271160073\\
78.033795000003	-97.6568128730173\\
78.1337530000019	-97.8702783762897\\
78.2337110000008	-97.5946220055695\\
78.3336689999996	-97.1284907415045\\
78.4336260000055	-97.1105247514197\\
78.5335820000037	-97.4965286213319\\
78.6335420000032	-97.7591749498179\\
78.7335000000021	-98.5000759156111\\
78.833458000001	-98.4113116117738\\
78.9334159999999	-98.0166747208068\\
79.0333739999987	-98.0202048213111\\
79.1333310000045	-97.7964149036019\\
79.2332890000034	-97.4679666989417\\
79.3332470000023	-96.9473901945942\\
79.4332050000012	-96.3116517561725\\
79.5331630000001	-95.8042968701308\\
79.6331209999989	-95.7548722875462\\
79.7330790000051	-96.0106648340687\\
79.8330360000036	-96.3070495919099\\
79.9329940000025	-96.5283984557772\\
80.0329520000014	-96.2812262896926\\
80.1329100000003	-96.5105251121586\\
80.2328679999991	-96.1041297761716\\
80.3328260000053	-95.9399177399129\\
80.4327830000038	-95.7315627616189\\
80.5327410000027	-96.0952229720484\\
80.6326990000016	-96.3577062209951\\
80.7326570000005	-96.9487905541939\\
80.8326149999994	-97.7615243684419\\
80.9325730000055	-97.9390141769722\\
81.032530000004	-97.8163872580458\\
81.1324880000029	-97.8676092531054\\
81.2324460000018	-97.3913669823014\\
81.3324040000007	-97.0602417202791\\
81.4323619999996	-96.580880032462\\
81.5323200000057	-96.4425956718395\\
81.6322780000046	-95.8975522715327\\
81.7322360000035	-96.3687214407196\\
81.832193000002	-96.72546848159\\
81.9321510000009	-96.4363500278661\\
82.0321089999998	-96.4111366635245\\
82.1320669999986	-96.0974065904676\\
82.2320250000048	-96.093765511854\\
82.3319820000033	-95.8242219476548\\
82.4319400000022	-95.5816713595617\\
82.5318980000011	-95.4111386295793\\
82.631856	-95.4861329958273\\
82.7318139999988	-95.9717211340629\\
82.831772000005	-96.3696505411787\\
82.9317290000035	-97.0708788421596\\
83.0316870000024	-97.4166540814996\\
83.1316460000016	-97.7875930538124\\
83.2316030000002	-98.2188685964287\\
83.3315609999991	-98.1025090806787\\
83.4315190000052	-98.0533528697336\\
83.5314770000041	-97.6816483041944\\
83.631435000003	-97.5440712285822\\
83.7313920000015	-97.2628299120786\\
83.8313500000004	-97.7471854859829\\
83.9313079999993	-98.2955758879091\\
84.0312660000054	-97.3415361392011\\
84.1312240000043	-95.8333114154903\\
84.2311820000032	-93.9958088082112\\
84.3311400000021	-91.9261781619339\\
84.4310970000006	-89.2943687115118\\
84.5477150000006	-87.6881894444559\\
84.6476729999995	-86.2994658336432\\
84.7476300000053	-85.1858828832952\\
84.8475880000042	-84.8178776877598\\
84.9475460000031	-84.7347771367311\\
85.0475040000019	-84.6247540053877\\
85.1474620000008	-84.3311133553744\\
85.2474199999997	-84.4660357717998\\
85.3473770000055	-84.3615783392707\\
85.4473360000047	-84.6455205006816\\
85.5472930000033	-84.9442256175712\\
85.6472510000021	-84.8186025715627\\
85.747209000001	-85.1690130650603\\
85.8471669999999	-85.2634762533601\\
85.9471249999988	-85.5874935957041\\
86.0470820000046	-86.0415777845489\\
86.1470400000035	-86.2057195550403\\
86.2469980000023	-86.3098917773298\\
86.3469560000012	-86.5732686615227\\
86.4469140000001	-87.0487811589744\\
86.5468709999986	-87.1931133213616\\
86.6468290000048	-87.4902647344832\\
86.746788000004	-87.8414586710033\\
86.8467450000026	-88.0989861747111\\
86.9467030000014	-88.684780864712\\
87.0466610000003	-89.0497490057621\\
87.1466189999992	-90.0355310826518\\
87.2465770000053	-90.1778585629034\\
87.3465340000039	-90.2499937985121\\
87.4464920000028	-90.4542808187883\\
87.5464500000016	-90.5524600385339\\
87.6464080000005	-90.5907623328063\\
87.7463659999994	-90.8986590439848\\
87.8463240000056	-91.0449685806336\\
87.9462810000041	-91.3616537766436\\
88.046239000003	-91.3512489519417\\
88.1461970000018	-92.1280482094078\\
88.2461550000007	-92.9673798204897\\
88.3461129999996	-93.1449875174084\\
88.4460700000054	-93.7036197752732\\
88.5460290000046	-94.387489369973\\
88.6459860000032	-95.494163859838\\
88.7459440000021	-96.224381590882\\
88.8459020000009	-97.2021122325461\\
88.9458599999998	-97.9392340667006\\
89.0458179999987	-98.2189269187962\\
89.1457750000045	-98.4381185467416\\
89.2457330000034	-99.0452358728465\\
89.3456910000023	-98.8906641670635\\
89.4456490000011	-99.1989391936935\\
89.545607	-99.7419153896606\\
89.6455649999989	-100.176601657351\\
89.7455230000051	-100.348866049098\\
89.8454810000039	-100.839692112581\\
89.9454390000028	-100.775137101817\\
90.0453960000013	-101.360453317688\\
90.1453540000002	-100.931540519218\\
90.2453119999991	-100.73786201234\\
90.3452700000053	-100.979038231808\\
90.4452280000041	-101.108822265655\\
90.5451850000027	-100.878450949307\\
90.6451430000016	-100.543968009252\\
90.7451010000004	-100.823703938462\\
90.8450589999993	-100.744162892148\\
90.9450170000055	-100.184214253241\\
91.0449750000043	-99.7445100745742\\
91.1449320000029	-99.7352879212643\\
91.2448900000018	-99.2186105185298\\
91.3448480000006	-99.0795851359715\\
91.4448059999995	-98.852855693586\\
91.5447640000057	-99.2405738751538\\
91.6447220000045	-99.1101502747088\\
91.7446800000034	-99.3141349642436\\
91.8446380000023	-99.1420395637676\\
91.9445950000008	-99.0262486778787\\
92.0445529999997	-99.0736657407208\\
92.1445110000059	-98.8203715245114\\
92.2444690000048	-98.517088385709\\
92.3444270000036	-98.0687203409855\\
92.4443840000022	-98.3683953160557\\
92.5443420000011	-98.6063510305559\\
92.6442999999999	-98.9524920058138\\
92.7442579999988	-99.3538036672139\\
92.844216000005	-99.9880145194631\\
92.9441740000038	-100.404708530402\\
93.0441320000027	-100.476724170507\\
93.1440900000016	-100.826656140698\\
93.2440470000001	-101.075010882155\\
93.344004999999	-101.595973441286\\
93.4439630000052	-101.587659956693\\
93.543921000004	-101.574908488553\\
93.6438790000029	-101.747199093873\\
93.7438370000018	-101.664121893362\\
93.8437940000003	-101.630603735579\\
93.9437519999992	-101.802679882486\\
94.0437100000054	-101.652040970063\\
94.1436680000043	-102.364680984789\\
94.2436260000031	-101.875413653786\\
94.343584000002	-101.748653822103\\
94.4435410000006	-101.76187482065\\
94.5434989999994	-101.494862990615\\
94.6434570000056	-101.57454468291\\
94.7434150000045	-101.307876577256\\
94.8433730000033	-101.721623375555\\
94.9433310000022	-102.071456758064\\
95.0432890000011	-101.956050616401\\
95.1432459999996	-102.381239426787\\
95.2432040000058	-103.115196969879\\
95.3431620000047	-102.653472821053\\
95.4431200000035	-102.702884678966\\
95.5430780000024	-102.657447175732\\
95.6430360000013	-103.671267301558\\
95.7429940000002	-104.227517646351\\
95.8429509999987	-104.900429956251\\
95.9429090000049	-106.765647313903\\
96.0428670000038	-108.583300581058\\
96.1428250000026	-110.502520005528\\
96.2427830000015	-112.049466365086\\
96.34274	-113.139767597064\\
96.4426979999989	-114.019000409\\
96.5426560000051	-114.54718076944\\
96.642614000004	-114.85604729676\\
96.7425720000028	-114.955032166079\\
96.8425300000017	-115.040248955425\\
96.9424880000006	-114.607015653484\\
97.0424449999991	-114.234893226063\\
97.1424030000053	-113.833383353258\\
97.2423610000042	-113.524320670553\\
97.342319000003	-112.752758455592\\
97.4422770000019	-112.042723077984\\
97.5422350000008	-111.52849552941\\
97.6421919999993	-111.340815680002\\
97.7421500000055	-111.398601942032\\
97.8421080000044	-111.954360141453\\
97.9420660000033	-112.52180231192\\
98.0420240000021	-112.554653789776\\
98.1419810000007	-112.477305823106\\
98.2419389999995	-112.011813844611\\
98.3418970000057	-111.922700899148\\
98.4418550000046	-111.917267642917\\
98.5418130000035	-110.404944861811\\
98.6417710000023	-108.419048356858\\
98.7417280000009	-106.336204670591\\
98.8416859999998	-103.81800409089\\
98.9416439999986	-102.013369354909\\
99.0416020000048	-100.300060729115\\
99.1415600000037	-98.0484284290594\\
99.2415180000025	-97.6766367439536\\
99.3414750000011	-97.2163690042111\\
99.441433	-97.665443908725\\
99.5413909999988	-98.0685191588247\\
99.641349000005	-98.0903106630869\\
99.7413070000039	-98.4365314843085\\
99.8412640000024	-98.6319572376048\\
99.9412220000013	-98.5958860308401\\
100.04118	-99.0127749105245\\
100.141137999999	-99.2434125251854\\
100.241096000005	-99.532158521075\\
100.341054000004	-99.8239148618691\\
100.441012000003	-100.882497617712\\
100.540969000001	-101.364249085698\\
100.640927	-101.795444924462\\
100.740884999999	-102.34131846326\\
100.840843000005	-102.303269592635\\
100.940801000004	-102.286164348837\\
101.040759000003	-102.621329883826\\
101.140716000002	-103.28413993658\\
101.240674000001	-104.206356369728\\
101.340631999999	-104.547446720502\\
101.440590000006	-105.535637309993\\
101.540548000004	-106.338623744446\\
101.640505000003	-107.365768979114\\
101.757123000003	-107.455718035977\\
101.857081000002	-108.63474387959\\
101.957039000001	-109.260409489193\\
102.056997	-110.060367293138\\
102.156954000005	-110.957003593464\\
102.256912000004	-111.878399948001\\
102.356870000003	-112.355133168295\\
102.456827000002	-112.327073956286\\
102.556786000001	-112.951564930789\\
102.656743	-112.648212374595\\
102.756701000006	-113.135723783631\\
102.856659000005	-113.135841377866\\
102.956617000003	-113.143541458321\\
103.056575000002	-112.669103476887\\
103.156532000001	-112.316320681974\\
103.25649	-111.059712903375\\
103.356447999999	-110.292165695546\\
103.456406000005	-108.706970342887\\
103.556364000004	-107.02411075081\\
103.656322000003	-106.040152577101\\
103.756279000001	-104.568905280649\\
103.856237	-103.055007489336\\
103.956194999999	-101.89018819173\\
104.056153000005	-101.462427661424\\
104.156111000004	-101.048678336332\\
104.256068000002	-101.302827867539\\
104.356026000001	-101.876796880879\\
104.455984	-101.924880882413\\
104.555941999999	-101.647571243304\\
104.655900000005	-101.264031604908\\
104.755858000004	-100.924680965758\\
104.855815000003	-100.280802990153\\
104.955773000001	-99.3330353881026\\
105.055731	-98.4739629872024\\
105.155688999999	-98.2162445786323\\
105.255647000005	-97.8432736006044\\
105.355605000004	-98.0876815993263\\
105.455562000003	-98.2134058707928\\
105.555520000002	-98.0342779403571\\
105.655478000001	-97.797029204929\\
105.755435999999	-97.9377363890475\\
105.855394000006	-98.0255922563105\\
105.955351000004	-97.1537550189427\\
106.055310000003	-97.1615777143\\
106.155267000002	-97.2474972971119\\
106.255225000001	-97.9028159235505\\
106.355183	-98.8219233642499\\
106.455141000006	-99.9025765019356\\
106.555098000004	-100.188091102559\\
106.655056000003	-100.294671378142\\
106.755014000002	-100.633381563201\\
106.854972000001	-100.924555262687\\
106.95493	-101.050167998514\\
107.054887999999	-101.216485206202\\
107.154846000005	-100.616062065324\\
107.254803000003	-100.276043967799\\
107.354761000002	-100.679594199668\\
107.454719000001	-101.262296468586\\
107.554677	-101.986609599905\\
107.654633999999	-101.767319693543\\
107.754593000005	-101.072473022617\\
107.854550000004	-100.471375997937\\
107.954508000003	-99.8741911165583\\
108.054466000001	-99.4240655758659\\
108.154424	-98.5978854758259\\
108.254380999999	-97.9106760333235\\
108.354340000005	-97.0843415756608\\
108.454297000004	-96.8388791052818\\
108.554255000003	-97.1206582008177\\
108.654213000002	-97.3644202025401\\
108.754171	-97.1422364689828\\
108.854128999999	-96.5537946674093\\
108.954086000005	-96.4807068159216\\
109.054044000004	-95.5500575113345\\
109.154002000003	-95.0821476326295\\
109.253960000002	-94.3320987457852\\
109.353918000001	-93.7821938878266\\
109.453876	-94.0278344903369\\
109.553833000005	-94.3510751755936\\
109.653791000004	-95.3767648665588\\
109.753749000003	-95.2772910862477\\
109.853707000002	-95.6889243423403\\
109.953665000001	-96.1785585538293\\
110.053621999999	-96.1423314455262\\
110.153580000006	-95.9327553649509\\
110.253538000004	-95.8272496312172\\
110.353496000003	-96.0677349066997\\
110.453454000002	-96.5391112947244\\
110.553412000001	-97.1172121775455\\
110.65337	-97.8172487883637\\
110.753327000006	-97.8912271536549\\
110.853285000005	-97.3933214448092\\
110.953243000004	-97.3104078458068\\
111.053201000002	-97.1832696985639\\
111.153159000001	-96.5003371780588\\
111.253116	-95.929377686035\\
111.353073999999	-95.6912474681376\\
111.453032000005	-95.993400530939\\
111.552990000004	-95.8692409135594\\
111.652948000003	-96.6456392635994\\
111.752906000002	-96.5295185076874\\
111.852864	-96.3261956590807\\
111.952820999999	-96.016602835674\\
112.052779000005	-96.0105575271031\\
112.152737000004	-95.407017735618\\
112.252695000003	-95.5100229029151\\
112.352653000002	-95.370731878985\\
112.452611000001	-95.6745374987562\\
112.552568999999	-96.0320473777218\\
112.652526000005	-96.5082223060477\\
112.752484000004	-96.9440205883046\\
112.852442000003	-97.2295796023626\\
112.952400000002	-97.5614336319999\\
113.052358000001	-97.9180967844265\\
113.152314999999	-97.8021592761878\\
113.252273000006	-97.6188350659854\\
113.352231000004	-97.2343514474319\\
113.452189000003	-97.1116697619435\\
113.552147000002	-96.9636033131093\\
113.652105000001	-96.9279144667403\\
113.752062	-95.8525645638449\\
113.852020000006	-94.5405399703321\\
113.951978000005	-92.3590671364732\\
114.051936000003	-90.1757933019605\\
114.151894000002	-87.3729128836103\\
114.251852000001	-85.9160698626068\\
114.35181	-84.540453940301\\
114.451766999999	-84.4002678971782\\
114.551725000005	-85.2110318746714\\
114.651683000004	-86.9131798470431\\
114.751641000003	-88.6724032149794\\
114.851599000001	-91.1123887111419\\
114.951557	-93.0634297482326\\
115.051514999999	-94.7475652577034\\
115.151472000005	-96.5798611174681\\
115.251430000004	-97.9488233981072\\
115.351388000003	-98.8355611365506\\
115.451346000002	-99.9300697578704\\
115.551304000001	-99.8635332907784\\
115.651261999999	-100.107782130731\\
115.751219000005	-99.9306726636197\\
115.851177000004	-99.8345966385752\\
115.951135000003	-99.7614242430229\\
116.051093000002	-99.8715783304746\\
116.151051000001	-99.4481046868565\\
116.251009	-99.6954455529133\\
116.350966000005	-99.5557057029431\\
116.450924000004	-99.8172595086824\\
116.550882000003	-100.476272114488\\
116.650840000002	-101.175798808356\\
116.750798000001	-101.144075394234\\
116.850756	-101.762986683489\\
116.950713000006	-101.858788454311\\
117.050671000005	-102.58599209742\\
117.150629000003	-102.663252290024\\
117.250587000002	-102.282540083168\\
117.350545000001	-102.70647436432\\
117.450503	-102.905050264794\\
117.550460000006	-103.237775673859\\
117.650418000005	-103.399837851179\\
117.750376000004	-104.196648232951\\
117.850334000002	-104.424897181352\\
117.950292000001	-104.465303181768\\
118.050249	-104.418995894153\\
118.150206999999	-104.311928320073\\
118.250165000005	-104.236283407753\\
118.350123000004	-104.196997361945\\
118.450081000003	-104.084752660517\\
118.550039000002	-103.573100956231\\
118.649997	-103.248091532059\\
118.749953999999	-104.016290403078\\
118.849912000005	-103.628861552539\\
118.949870000004	-103.217518888549\\
119.049828000003	-103.56083911732\\
119.149786000002	-102.520155747172\\
119.249744000001	-101.34759303787\\
119.349702	-99.9492968079047\\
119.449659000005	-99.5227478831411\\
119.549617000004	-98.5740012837103\\
119.649575000003	-97.0176711301453\\
119.749533000002	-96.2985227520071\\
119.849491000001	-95.6205730258023\\
119.949449	-94.5256931799918\\
120.049406000006	-92.8996350523576\\
120.149364000004	-91.2710121534402\\
120.249322000003	-89.5458570092426\\
120.349280000002	-87.6934793226865\\
120.449235	-85.5657703826444\\
120.549196	-84.1419521995317\\
120.649153000006	-82.2277807105887\\
120.749111000005	-81.5871383063369\\
120.849069000004	-80.267699560419\\
120.949027000002	-79.4429228455405\\
121.048985000001	-79.154014087887\\
121.148943	-78.7069333770488\\
121.248900999999	-79.4948386622726\\
121.348858000005	-79.9697740973501\\
121.448816000004	-80.9291999367589\\
121.548774000003	-82.4489934524169\\
121.648732000001	-83.8039996001582\\
121.74869	-85.1390109352776\\
121.848647999999	-86.844943811221\\
121.948605000005	-88.9238072481715\\
122.048563000004	-91.3728868098199\\
122.148521000003	-93.7126014911837\\
122.248479000002	-95.7530480665964\\
122.365097000002	-97.247146516048\\
122.465054	-97.8888727388581\\
122.565011999999	-98.3935827387838\\
122.664970000005	-98.703664867724\\
122.764928000004	-98.9503435907861\\
122.864886000003	-98.9327911060894\\
122.964843000002	-98.5899077351926\\
123.064801	-98.8689647036694\\
123.164758999999	-98.6487605799206\\
123.264717000005	-98.5999423680201\\
123.364675000004	-98.0781075234205\\
123.464633000003	-97.5490396702429\\
123.564591000002	-96.8529503863373\\
123.664548000001	-95.4621994184583\\
123.764506	-93.8078477042363\\
123.864464000006	-92.5122959852254\\
123.964422000005	-91.0599487707384\\
124.064379000003	-89.9933996039643\\
124.164338000002	-89.139161808005\\
124.264295000001	-88.5898634649235\\
124.364253	-87.9790871550299\\
124.464210999999	-87.6079659819617\\
124.564169000005	-87.4698116928516\\
124.664127000004	-87.5770122127745\\
124.764084000002	-87.2958140580659\\
124.864042000001	-87.1523317513471\\
124.964	-87.3408031836273\\
125.063957999999	-87.0119480965695\\
125.163916000005	-87.106846375639\\
125.263874000004	-87.2804701743724\\
125.363831000002	-87.2938143097938\\
125.463789000001	-87.459307591687\\
125.563747	-87.4074119382326\\
125.663704999999	-87.3799297777367\\
125.763663000005	-87.3414889169937\\
125.863620000004	-87.6018290625217\\
125.963578000003	-88.0262989036596\\
126.063536000001	-88.1781990284905\\
126.163494	-89.0636082275098\\
126.263451999999	-89.3113727087996\\
126.363410000005	-90.3510832059645\\
126.463367000004	-91.7935533167476\\
126.563326000003	-93.4360068393564\\
126.663283000002	-95.4339705651431\\
126.763241000001	-96.3525374576214\\
126.863198999999	-97.9560920295375\\
126.963156000005	-98.9376349851078\\
127.063115000004	-99.9392565584693\\
127.163072000003	-100.957880468095\\
127.263030000002	-102.09621643984\\
127.362988000001	-103.152746194234\\
127.462946	-104.595178196178\\
127.562904000006	-106.450855643441\\
127.662862000005	-107.788438753152\\
127.762820000004	-109.402733919179\\
127.862777000002	-110.851787878871\\
127.962735000001	-112.120163758919\\
128.062693	-112.425162923893\\
128.162650999999	-113.345588825106\\
128.262609000005	-113.706502237216\\
128.362566000003	-114.325780873733\\
128.462524000002	-114.402007779517\\
128.562482000001	-114.24885993988\\
128.66244	-113.55383118486\\
128.762397999999	-112.551976877003\\
128.862356000005	-110.848534331754\\
128.962313000004	-109.406674812776\\
129.062271000003	-107.223219356666\\
129.162229000001	-105.317186266041\\
129.262187	-103.005712938081\\
129.362144999999	-101.308695975017\\
129.462103000005	-99.9010396563983\\
129.562060000004	-98.574941846005\\
129.662018000003	-97.7484959421771\\
129.761976000002	-96.9008961358425\\
129.861933	-95.9266324017102\\
129.961891999999	-95.7884693511854\\
130.061849000005	-95.1559147520226\\
130.161807000004	-94.8559627970765\\
130.261765000003	-94.6976863822842\\
130.361723000002	-94.7152001993175\\
130.461681000001	-94.2386029064726\\
130.561639	-93.9921453047715\\
130.661596000005	-93.380936680285\\
130.761554000004	-93.0116315976152\\
130.861512000003	-92.8091491065724\\
130.961470000002	-93.283807631418\\
131.061428000001	-93.757712051721\\
131.161384999999	-94.9676886478484\\
131.261343000006	-95.9538711665056\\
131.361301000004	-96.4150689389788\\
131.461259000003	-96.5588932872638\\
131.561217000002	-96.9000764440974\\
131.661175000001	-96.7111957161273\\
131.761132	-96.8300940326901\\
131.861090000006	-96.9435056573259\\
131.961048000005	-97.1448445867634\\
132.061006000004	-97.0497637137378\\
132.160964000002	-97.1893230504834\\
132.260922000001	-97.0816331219955\\
132.360879	-97.704751131488\\
132.460836999999	-98.2347392980598\\
132.560795000005	-98.2132572153757\\
132.660753000004	-98.1661142558693\\
132.760711000003	-97.5446987165033\\
132.860669000002	-97.5598395329914\\
132.960626	-97.8119558449965\\
133.060583999999	-97.6338316106622\\
133.160542000005	-97.4014295129477\\
133.260500000004	-97.4258235370253\\
133.360458000003	-97.6088693328504\\
133.460416000002	-98.6601638456045\\
133.560374000001	-98.9451394364059\\
133.660330999999	-99.4087616402667\\
133.760289000005	-99.6114749689067\\
133.860247000004	-99.8935986402431\\
133.960205000003	-100.043112090595\\
134.060163000002	-100.479997809673\\
134.160121000001	-99.9244957940231\\
134.260077999999	-100.328218236049\\
134.360036000005	-100.686614983534\\
134.459994000004	-100.632119799326\\
134.559952000003	-100.916717603858\\
134.659910000002	-100.489934121162\\
134.759867000001	-100.096853125224\\
134.859825	-99.5916402883732\\
134.959783000006	-99.341243043872\\
135.059741000005	-99.7705116999501\\
135.159699000003	-99.8958173591768\\
135.259657000002	-99.5735999143092\\
135.359614000001	-99.0817736325781\\
135.459572	-99.2655807834895\\
135.559529999999	-99.5574046933604\\
135.659488000005	-99.4300808625011\\
135.759446000004	-99.0974674419076\\
135.859404000003	-98.6384195197693\\
135.959361000001	-98.3732108327883\\
136.059319	-97.3835718817062\\
136.159276999999	-97.090375753102\\
136.259235000005	-96.6972672350951\\
136.359193000004	-97.374484182375\\
136.459150000002	-97.7633090017789\\
136.559108000001	-98.2749180291069\\
136.659066	-98.7859119219958\\
136.759023999999	-98.7250025946198\\
136.858982000005	-99.1260205562771\\
136.958939000004	-99.2332847146969\\
137.058897000003	-98.5212443205088\\
137.158855000001	-98.6126653994336\\
137.258813	-98.571506923324\\
137.358770999999	-98.9294770262769\\
137.458729000005	-99.6185129499108\\
137.558686000004	-100.899389934411\\
137.658644000003	-102.44630518735\\
137.758602000002	-103.15451659666\\
137.858560000001	-103.909866355807\\
137.958517999999	-104.368174817117\\
138.058476000006	-104.8946864868\\
138.158434000004	-105.537560270497\\
138.258391000003	-105.888739034156\\
138.358349000002	-106.559583406578\\
138.458307000001	-107.305836475153\\
138.558265	-107.915239901945\\
138.658222000005	-109.038131521048\\
138.758180000004	-109.285327711886\\
138.858138000003	-109.4335020917\\
138.958096000002	-109.56371542665\\
139.058054000001	-109.774972613648\\
139.158012	-109.97635442177\\
139.257969000006	-110.145692416061\\
139.357927000005	-110.906643674596\\
139.457885000003	-111.268415709495\\
139.557843000002	-111.330110938696\\
139.657801000001	-111.899469959693\\
139.757759	-112.039539408454\\
139.857715999999	-112.117892205374\\
139.957674000005	-112.237378268995\\
140.057632000004	-112.790331477578\\
140.157590000003	-112.789645538328\\
140.257548000001	-113.066102351721\\
140.357506	-113.319739252956\\
140.457462999999	-113.686171724827\\
140.557421000005	-113.847712162176\\
140.657379000004	-114.000765115765\\
140.757337000003	-114.092936653953\\
140.857295000002	-114.353967997947\\
140.957253	-114.651083584184\\
141.057209999999	-114.673019724146\\
141.157168000005	-115.231865345564\\
141.257126000004	-115.060438737786\\
141.357084000003	-115.215048065354\\
141.457042000002	-115.24423461091\\
141.557000000001	-114.803877676514\\
141.656958	-114.459564392274\\
141.756915000005	-113.19088681316\\
141.856873000004	-112.150711795817\\
141.956831000003	-109.37994892563\\
142.073448000003	-107.01570608496\\
142.173406000002	-105.167900904292\\
142.273364000001	-103.530980527729\\
142.373321999999	-102.239839379978\\
142.473279000005	-101.284099839554\\
142.573238000004	-100.433709002264\\
142.673195000003	-100.341549324868\\
142.773153000002	-100.119268729279\\
142.873111000001	-100.427753790084\\
142.973069	-100.839223365853\\
143.073027000006	-101.197408983695\\
143.172984000004	-101.371277962978\\
143.272942000003	-100.933305660715\\
143.372900000002	-101.200193808971\\
143.472858000001	-101.274573362488\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-112.907650067012\\
0.0999579999988782	-112.672120916005\\
0.199916000005032	-112.837183347296\\
0.299874000003911	-113.253262035175\\
0.399832000002789	-113.121232946662\\
0.499790000001667	-114.064999223816\\
0.599748000000545	-115.388610486997\\
0.699705999999424	-115.93379633905\\
0.799664000005578	-116.881971844106\\
0.899622000004456	-117.588198385199\\
0.999580000003334	-118.525457376147\\
1.09953700000187	-118.375686764637\\
1.19949500000075	-118.617226348367\\
1.31611300000077	-119.231279759736\\
1.41607099999965	-119.441894207423\\
1.5160290000058	-119.201692505875\\
1.61598700000468	-119.499298029852\\
1.71594500000356	-119.142599065287\\
1.81590300000244	-118.458814575428\\
1.91586100000131	-117.804313166504\\
2.01581900000019	-116.721009435181\\
2.11577599999873	-115.831737941037\\
2.21573400000489	-115.471398672758\\
2.31569200000376	-115.296967411453\\
2.41565000000264	-115.878520552213\\
2.51560800000152	-116.044275759957\\
2.6155660000004	-116.030573059337\\
2.71552399999928	-115.743432897648\\
2.81548200000543	-115.445311284027\\
2.91544000000431	-114.844064741933\\
3.01539800000319	-114.689865274381\\
3.11535600000207	-114.648586198476\\
3.21531400000094	-114.052155795271\\
3.31527199999982	-114.006489730349\\
3.4152299999987	-113.953369587038\\
3.51518800000485	-114.316810612297\\
3.61514600000373	-115.084783314733\\
3.71510400000261	-115.852025094469\\
3.81506200000149	-116.971153803542\\
3.91502000000037	-117.275546257797\\
4.01497699999891	-117.657130813214\\
4.11493500000506	-117.418773360006\\
4.21489300000394	-117.253148553101\\
4.31485100000282	-117.108147490032\\
4.4148090000017	-117.059847659907\\
4.51476700000057	-116.926506433488\\
4.61472499999945	-117.172778989043\\
4.71468300000561	-117.357948182548\\
4.81464100000449	-117.218570666198\\
4.91459900000336	-117.163565391124\\
5.01455700000224	-116.834539659321\\
5.11451500000112	-116.25140135975\\
5.214473	-114.809302681843\\
5.31443099999888	-114.404302548911\\
5.41438800000469	-113.589196445444\\
5.51434600000357	-113.690158303361\\
5.61430400000245	-112.971243903733\\
5.71426200000133	-112.98466383591\\
5.8142200000002	-113.06547240387\\
5.91417799999908	-112.923735356078\\
6.01413400000456	-112.742110731877\\
6.11409400000412	-111.883357627965\\
6.21405200000299	-111.550545760898\\
6.31401000000187	-111.975354888344\\
6.41396800000075	-112.410989971661\\
6.51392599999963	-113.198266858285\\
6.61388400000578	-113.850234906591\\
6.71384200000466	-114.488544382226\\
6.81380000000354	-115.346339179696\\
6.91375800000242	-115.458303394772\\
7.0137160000013	-115.332029916477\\
7.11367400000017	-114.607784374289\\
7.21363199999905	-113.867621570925\\
7.31359000000521	-113.141797070092\\
7.41354700000375	-112.627813291466\\
7.51350500000262	-111.516107484272\\
7.6134630000015	-109.646338546281\\
7.71342100000038	-108.468698570741\\
7.81337899999926	-107.008242773291\\
7.91333700000541	-104.105757981904\\
8.01329500000429	-102.940113785731\\
8.11325300000317	-100.553487240141\\
8.21321100000205	-98.7021708588424\\
8.31316900000093	-98.0392404684127\\
8.4131269999998	-97.86538680251\\
8.51308499999868	-98.3483857483437\\
8.61304300000484	-98.6586917079105\\
8.71300100000371	-99.4806051804746\\
8.81295900000259	-98.7334068201165\\
8.91291700000147	-98.8664549811882\\
9.01287400000001	-98.4171121536922\\
9.11283199999889	-97.8333644911988\\
9.21279000000504	-96.505783584316\\
9.31274800000392	-95.5075017287705\\
9.4127060000028	-94.3573206878418\\
9.51266400000168	-93.5829882145582\\
9.61262200000056	-93.5998208733409\\
9.71257999999943	-92.8340900933971\\
9.81253800000559	-92.4572717309161\\
9.91249600000447	-91.7045423604449\\
10.0124540000033	-91.7494013905387\\
10.1124120000022	-91.3375259437162\\
10.2123700000011	-91.2356030432818\\
10.312328	-90.7624046143003\\
10.4122859999989	-90.9214019864793\\
10.512244000005	-90.7669891422848\\
10.6122020000039	-90.4420412003868\\
10.7121590000024	-89.9083837886502\\
10.8121180000016	-89.9212492071389\\
10.9120750000002	-90.1142634654428\\
11.0120339999994	-90.2092233134792\\
11.1119910000052	-90.6503158062257\\
11.2119490000041	-91.5076755045028\\
11.311907000003	-90.5979598014182\\
11.4118650000019	-91.3259732432804\\
11.5118230000007	-91.1778964117752\\
11.6117809999996	-90.947896675935\\
11.7117390000058	-90.0576577789566\\
11.8116970000046	-90.3341229253739\\
11.9116550000035	-90.1466498393127\\
12.0116130000024	-89.8891152910857\\
12.1115710000013	-89.8507679778426\\
12.2115290000002	-89.9261523711122\\
12.311486999999	-90.6239748827909\\
12.4114440000048	-90.4485044649616\\
12.5114020000037	-90.9559957506573\\
12.6113600000026	-91.4746433367938\\
12.7113180000015	-91.2756394046883\\
12.8112760000004	-92.5419206809365\\
12.9112339999992	-93.48774244544\\
13.0111920000054	-95.1227220378926\\
13.1111500000043	-96.7243009701366\\
13.2111080000032	-98.3749789160554\\
13.311066000002	-99.8662719910561\\
13.4110240000009	-100.638928446587\\
13.5109809999994	-101.426243014429\\
13.6109399999987	-101.914649721571\\
13.7108980000048	-101.13797105336\\
13.8108550000034	-100.732803159006\\
13.9108130000022	-100.347639237505\\
14.0107710000011	-99.4915512867542\\
14.110729	-98.6540516807465\\
14.2106869999989	-97.43998001342\\
14.310645000005	-96.379867670877\\
14.4106030000039	-95.7779781384632\\
14.5105610000028	-95.1041904311496\\
14.6105190000017	-94.8817420869386\\
14.7104770000005	-94.1154739585517\\
14.8104349999994	-93.581202004761\\
14.9103920000052	-93.2792143190868\\
15.0103500000041	-93.2669294235019\\
15.110308000003	-92.1173445803502\\
15.2102660000019	-91.689400925941\\
15.3102240000007	-90.9307000983039\\
15.4101819999996	-90.7615693172525\\
15.5101400000058	-91.417519846395\\
15.6100980000047	-91.82788416709\\
15.7100560000035	-91.4644384385056\\
15.8100140000024	-91.947809192989\\
15.9099720000013	-92.6367832661527\\
16.0099300000002	-92.1427807388145\\
16.109887999999	-91.699396544415\\
16.2098460000052	-91.2149324308126\\
16.3098040000041	-90.5734420855423\\
16.409762000003	-90.1167584001005\\
16.5097190000015	-89.6258813629602\\
16.6096770000004	-88.4661018672371\\
16.7096349999993	-88.5349066197858\\
16.8095930000054	-89.1723344566893\\
16.9095510000043	-88.9176560651324\\
17.0095090000032	-88.9705295436225\\
17.109467000002	-88.8375346262093\\
17.2094250000009	-88.8983201120605\\
17.3093829999998	-89.0838050637297\\
17.4093409999987	-88.6582744580327\\
17.5092990000048	-88.1869418509237\\
17.6092570000037	-89.0735168633817\\
17.7092140000022	-88.9914360339207\\
17.8091730000015	-88.9768684359454\\
17.90913	-88.7649305295269\\
18.0090879999989	-88.9499952564173\\
18.109046000005	-88.5082650487949\\
18.2090040000039	-88.6873230264292\\
18.3089620000028	-88.5063572062724\\
18.4089200000017	-88.1526271358773\\
18.5088780000005	-87.7150685733685\\
18.6088359999994	-88.1729699296891\\
18.7087940000056	-88.2382174136956\\
18.8087510000041	-87.9316880121232\\
18.9087100000033	-88.0425985669481\\
19.0086680000022	-88.5543035104664\\
19.1086250000008	-88.9534412629979\\
19.2085829999996	-89.0671783972614\\
19.3085410000058	-89.0013960721222\\
19.4084990000047	-89.5510276333235\\
19.5084570000035	-90.017118881159\\
19.6084150000024	-90.9145233177814\\
19.7083730000013	-91.6257621395208\\
19.8083310000002	-91.5037018116471\\
19.9082889999991	-92.4147990483351\\
20.0082470000052	-92.7721268729034\\
20.1082050000041	-92.8605552326507\\
20.2081620000026	-92.8185128383377\\
20.3081210000018	-93.2922244297229\\
20.4080780000004	-92.7964384812167\\
20.5080359999993	-92.4988921047594\\
20.6079940000054	-91.7767019110314\\
20.7079520000043	-90.8961339958529\\
20.8079100000032	-90.0725080581238\\
20.9078680000021	-89.7550597075813\\
21.0078260000009	-88.980139359478\\
21.1077839999998	-88.1010538940538\\
21.2077419999987	-88.0002298511373\\
21.3077000000048	-87.907625717066\\
21.4076580000037	-87.7960299475118\\
21.5076160000026	-88.1824442827463\\
21.6075740000015	-87.8957818672912\\
21.707531	-88.0447073089594\\
21.8074889999989	-88.353616619837\\
21.907447000005	-88.000567382873\\
22.0074050000039	-87.3457411339735\\
22.1073630000028	-87.8986979415882\\
22.2073210000017	-88.0603882588961\\
22.3072790000006	-88.3398221349879\\
22.4072369999994	-89.2565583664843\\
22.5071950000056	-89.2408156229581\\
22.6071530000045	-89.4091137204437\\
22.7071110000034	-89.9202833427528\\
22.8070690000022	-90.1168400317021\\
22.9070270000011	-90.0534530628287\\
23.0069839999996	-90.7139451644387\\
23.1069420000058	-91.2240228638834\\
23.2069000000047	-91.4639512678863\\
23.3068580000036	-91.8776748700115\\
23.4068160000024	-92.9380053916244\\
23.5067740000013	-92.7798915219024\\
23.6233920000013	-93.4134266643703\\
23.7233489999999	-94.1851796696762\\
23.8233069999987	-95.3227949060642\\
23.9232650000049	-95.6726662880088\\
24.0232230000038	-95.9949715517073\\
24.1231810000027	-95.8324406215041\\
24.2231390000015	-96.5624332223527\\
24.3230970000004	-97.1302107315551\\
24.4230549999993	-97.9325849174418\\
24.5230130000054	-98.0126436291387\\
24.6229710000043	-98.8879351928544\\
24.7229290000032	-100.299115151064\\
24.8228860000017	-100.992074820845\\
24.9228440000006	-101.339135359144\\
25.0228019999995	-100.626397022039\\
25.1227600000057	-101.17680726975\\
25.2227180000045	-101.842880626939\\
25.3226760000034	-101.75360107405\\
25.4226340000023	-101.763535728098\\
25.5225920000012	-101.908109104883\\
25.62255	-102.587357121452\\
25.7225079999989	-103.37018816615\\
25.8224660000051	-103.307283650026\\
25.9224230000036	-103.332587461458\\
26.0223810000025	-103.501321078669\\
26.1223390000014	-103.804453728132\\
26.2222970000003	-105.1093817407\\
26.3222549999991	-105.493686171987\\
26.4222130000053	-106.292416860295\\
26.5221710000042	-106.881752239174\\
26.622129000003	-108.378054041282\\
26.7220870000019	-110.125707208026\\
26.8220450000008	-110.426877430215\\
26.9220029999997	-111.675279302923\\
27.0219600000055	-113.119777823962\\
27.1219180000044	-113.566166498775\\
27.2218760000032	-114.121632845906\\
27.3218340000021	-114.820276670802\\
27.421792000001	-115.640725212405\\
27.5217499999999	-115.190873923986\\
27.6217079999988	-115.588837400093\\
27.7216660000049	-114.402071027985\\
27.8216240000038	-114.609002925836\\
27.9215810000023	-113.536572438755\\
28.0215390000012	-113.236872599655\\
28.1214970000001	-113.496274175934\\
28.221454999999	-112.706444921541\\
28.3214130000051	-112.656970227637\\
28.421371000004	-112.520246564329\\
28.5213290000029	-113.034852939579\\
28.6212870000018	-111.962367378856\\
28.7212450000006	-111.821052375614\\
28.8212029999995	-111.831727162412\\
28.9211600000053	-111.525127627602\\
29.0211180000042	-111.67216382406\\
29.1210760000031	-111.467200106807\\
29.221034000002	-112.352076968361\\
29.3209920000008	-112.137483622847\\
29.4209499999997	-113.036700199343\\
29.5209080000059	-112.698117169899\\
29.6208660000048	-112.512337491491\\
29.7208240000036	-112.276927139586\\
29.8207810000022	-113.083103986062\\
29.9207400000014	-112.717395446635\\
30.0206969999999	-112.957589334938\\
30.1206549999988	-112.914680626413\\
30.220613000005	-113.377988032577\\
30.3205710000038	-114.018782456179\\
30.4205290000027	-114.595657072693\\
30.5204870000016	-114.68659393962\\
30.6204450000005	-115.294827300403\\
30.7204029999994	-116.405527275763\\
30.8203610000055	-116.710915252259\\
30.920318000004	-117.568627699246\\
31.0202760000029	-117.062974757127\\
31.1202340000018	-116.710732658121\\
31.2201920000007	-116.082296140463\\
31.3201499999996	-115.785155681257\\
31.4201080000057	-114.696545436806\\
31.5200660000046	-113.384202941429\\
31.6200240000035	-111.94750029807\\
31.719981000002	-110.854168901705\\
31.8199390000009	-109.382467152789\\
31.9198969999998	-108.884484769016\\
32.0198549999986	-107.965387151052\\
32.1198130000048	-106.723603372344\\
32.2197710000037	-105.32250160262\\
32.3197290000026	-104.338314689351\\
32.4196870000014	-105.261835660176\\
32.5196450000003	-106.146999717607\\
32.6196029999992	-107.831184151821\\
32.719560000005	-110.498788701028\\
32.8195180000039	-112.157945187714\\
32.9194760000028	-113.840843413786\\
33.0194340000016	-114.83045685128\\
33.1193920000005	-115.003938263787\\
33.2193499999994	-115.003742769834\\
33.3193070000052	-114.95392978129\\
33.4192650000041	-114.101080068719\\
33.519223000003	-114.075349480885\\
33.6191810000018	-114.307434313519\\
33.7191390000007	-114.607974879296\\
33.8190969999996	-115.210224888237\\
33.9190550000058	-115.419819410796\\
34.0190130000046	-115.385424450407\\
34.1189700000032	-115.958469329461\\
34.2189290000024	-115.74656381017\\
34.3188860000009	-116.012822664165\\
34.4188439999998	-115.497371674295\\
34.5188019999987	-115.114690788163\\
34.6187600000048	-114.874547596609\\
34.7187180000037	-114.677726101904\\
34.8186760000026	-113.936088905922\\
34.9186340000015	-113.449950884239\\
35.018591	-112.755324471803\\
35.1185499999992	-112.700253026958\\
35.218507000005	-111.637126626593\\
35.3184650000039	-110.714580489427\\
35.4184230000028	-109.799916839053\\
35.5183810000017	-108.379824277556\\
35.6183390000006	-107.015402663435\\
35.7182969999994	-106.138525857126\\
35.8182550000056	-106.302077718998\\
35.9182120000041	-104.996226585275\\
36.018170000003	-104.38530730314\\
36.1181280000019	-104.553249645428\\
36.2180860000008	-104.380396462636\\
36.3180439999996	-104.343356649317\\
36.4180020000058	-104.685652580474\\
36.5179600000047	-104.626783323729\\
36.6179180000036	-104.560613804402\\
36.7178760000024	-104.32714399936\\
36.8178340000013	-104.306370598469\\
36.9177909999999	-104.944987583094\\
37.0177489999987	-105.701260449757\\
37.1177070000049	-106.982149053423\\
37.2176650000038	-108.268203176998\\
37.3176230000026	-109.369011451808\\
37.4175810000015	-110.962241925934\\
37.5175390000004	-112.664489565213\\
37.6174969999993	-112.714996455581\\
37.7174550000054	-113.00986591573\\
37.817412000004	-113.346000416158\\
37.9173700000028	-113.943614540999\\
38.0173280000017	-114.76385135949\\
38.1172860000006	-115.664379677253\\
38.2172439999995	-115.466350431646\\
38.3172020000056	-115.540316353999\\
38.4171600000045	-115.609150079261\\
38.5171180000034	-114.858715241441\\
38.6170760000023	-114.51507287132\\
38.7170330000008	-113.769693232396\\
38.8169909999997	-113.453006694805\\
38.9169490000058	-113.412201450448\\
39.0169070000047	-112.956916437309\\
39.1168650000036	-112.586371969681\\
39.2168230000025	-112.494581668953\\
39.3167810000014	-111.260353891517\\
39.4167390000002	-109.425095019838\\
39.5166969999991	-109.072505689878\\
39.6166540000049	-107.253317981299\\
39.7166120000038	-105.920817450304\\
39.8165700000027	-104.875486179526\\
39.9165280000016	-104.118703316265\\
40.0164860000004	-103.273932974254\\
40.1164439999993	-103.742540714373\\
40.2164020000055	-103.366377227401\\
40.3163600000044	-103.2242909847\\
40.4163180000032	-103.472986594005\\
40.5162750000018	-102.610435413611\\
40.6162330000006	-102.045656853588\\
40.7161909999995	-101.681133020982\\
40.8161490000057	-101.049250908322\\
40.9161070000046	-100.746862975427\\
41.0160650000034	-101.306106896184\\
41.1160230000023	-101.242793999964\\
41.2159810000012	-101.086436401077\\
41.3159379999997	-102.394445721656\\
41.4158959999986	-103.3738667541\\
41.5158540000048	-104.133648415841\\
41.6158120000036	-105.719865847179\\
41.7157700000025	-107.418966307224\\
41.8157280000014	-109.808631847973\\
41.9156849999999	-111.081935335783\\
42.0156429999988	-113.538580505358\\
42.115601000005	-114.401110534636\\
42.2155590000039	-114.555397561792\\
42.3155170000027	-114.263952462327\\
42.4154750000016	-113.890089192319\\
42.5154330000005	-114.186861040353\\
42.6153909999994	-113.691980894502\\
42.7153490000055	-113.777894275403\\
42.8153070000044	-113.221048658649\\
42.9152650000033	-113.83074733267\\
43.0152220000018	-113.95263609542\\
43.1151800000007	-113.924739499825\\
43.2151379999996	-113.852542975161\\
43.3150960000057	-113.378980232204\\
43.4150540000046	-113.177077963087\\
43.5150120000035	-112.749493461096\\
43.614969000002	-113.155962804276\\
43.7149270000009	-113.039507651672\\
43.8148860000001	-113.817794527593\\
43.9148429999987	-113.812722389384\\
44.0148010000048	-114.170082278694\\
44.1147590000037	-114.172409366285\\
44.2147170000026	-113.655909055179\\
44.3146750000014	-113.674113050289\\
44.414632	-113.507668633309\\
44.5145909999992	-113.331039863439\\
44.614548000005	-112.720008479507\\
44.7145060000039	-112.386529933003\\
44.8144640000028	-112.162506611394\\
44.9310810000025	-111.186694267591\\
45.0310400000017	-110.582366819896\\
45.1309970000002	-110.339064715129\\
45.2309549999991	-108.532994173322\\
45.3309130000052	-108.132507470033\\
45.4308710000041	-108.647942025638\\
45.530829000003	-108.040125559002\\
45.6307870000019	-108.00076923664\\
45.7307450000008	-107.754392520751\\
45.8307019999993	-107.516518120054\\
45.9306600000054	-107.663345595925\\
46.0306180000043	-107.775046324522\\
46.1305760000032	-105.822424568196\\
46.2305340000021	-105.778770677197\\
46.330492000001	-105.219605295387\\
46.4304499999998	-104.170922273448\\
46.5304070000057	-104.378747428955\\
46.6303650000045	-103.988834740464\\
46.7303230000034	-103.174948738055\\
46.8302810000023	-101.421640884675\\
46.9302390000012	-99.9260439863652\\
47.030197	-97.7896378836024\\
47.1301549999989	-95.1904905285385\\
47.2301120000047	-94.2642968514339\\
47.3300700000036	-92.3169756542114\\
47.4300280000025	-91.0813762924567\\
47.5299860000014	-91.3908652620481\\
47.6299440000003	-90.0491717083458\\
47.7299019999991	-89.8346332173603\\
47.8298600000053	-89.0124056662279\\
47.9298180000042	-88.5071021685003\\
48.0297750000027	-88.2626553651342\\
48.1297330000016	-88.5876754825566\\
48.2296910000005	-88.2868731242883\\
48.3296489999993	-88.6536068756188\\
48.4296070000055	-90.0281673750603\\
48.5295650000044	-89.9338855339978\\
48.6295230000032	-90.4351256268846\\
48.7294810000021	-90.6760390083482\\
48.829439000001	-91.3273868400914\\
48.9293959999995	-91.2524288924312\\
49.0293540000057	-91.2000079377838\\
49.1293120000046	-91.6493586900576\\
49.2292700000035	-91.3189195249678\\
49.3292280000023	-92.2537036944896\\
49.4291860000012	-92.0322234184697\\
49.5291429999997	-91.7983238590225\\
49.629101999999	-92.3349858437632\\
49.7290590000048	-91.4542738121571\\
49.8290170000037	-90.9862811014493\\
49.9289750000025	-89.622941607942\\
50.0289330000014	-89.2451352190433\\
50.1288910000003	-88.4507282417621\\
50.2288489999992	-88.7264783661279\\
50.3288070000053	-87.8628884811816\\
50.4287650000042	-88.1658284553963\\
50.5287220000027	-88.9886654182636\\
50.6286800000016	-87.4253340489721\\
50.7286380000005	-88.1962259938229\\
50.8285959999994	-88.095616964229\\
50.9285540000055	-86.9631357387645\\
51.0285120000044	-86.9583085627001\\
51.128469000003	-87.9702141273731\\
51.2284270000018	-87.808530042629\\
51.3283850000007	-88.0807380701349\\
51.4283429999996	-89.2467779313946\\
51.5283010000057	-89.0837176381331\\
51.6282590000046	-90.1367712833645\\
51.7282170000035	-89.7074000898064\\
51.8281750000024	-89.6586901901787\\
51.9281330000013	-89.960595307736\\
52.0280899999998	-89.9253160454937\\
52.1280479999987	-89.4926064116677\\
52.2280060000048	-89.0862292698874\\
52.3279640000037	-90.5061655639217\\
52.4279220000026	-88.878146459741\\
52.5278800000015	-89.0373872089058\\
52.6278380000003	-88.957927152451\\
52.7277959999992	-88.5945644046638\\
52.827753000005	-88.5649028008083\\
52.9277110000039	-88.7876239975479\\
53.0276690000028	-88.1297687073307\\
53.1276270000017	-87.3658710079284\\
53.2275850000005	-87.9185446917257\\
53.3275429999994	-87.2373218579687\\
53.4275010000056	-86.8548896902049\\
53.5274590000045	-87.1869095748412\\
53.6274170000033	-86.9999896841412\\
53.7273740000019	-86.9324809516065\\
53.8273320000008	-88.2929453716307\\
53.9272899999996	-86.4628111067354\\
54.0272480000058	-86.595440916263\\
54.1272060000047	-86.9333125846135\\
54.2271640000035	-87.2568782824996\\
54.3271210000021	-88.0925449290054\\
54.4270800000013	-88.3906453566047\\
54.5270369999998	-89.1797266949915\\
54.6269949999987	-89.6797895289423\\
54.7269530000049	-90.8569463964645\\
54.8269110000037	-90.7894682542006\\
54.9268690000026	-91.0044738327639\\
55.0268270000015	-91.9659647867538\\
55.1267850000004	-91.692046057902\\
55.2267429999993	-91.3137373276591\\
55.3267010000054	-92.1668782032186\\
55.426658000004	-92.03530600229\\
55.5266160000028	-91.6460152496137\\
55.6265740000017	-92.3596902215717\\
55.7265320000006	-92.3179627331183\\
55.8264899999995	-92.6262465931254\\
55.9264480000056	-92.9251856138264\\
56.0264060000045	-92.774529194586\\
56.126363000003	-92.1270514602757\\
56.2263210000019	-93.0345845204049\\
56.3262790000008	-92.5544447851871\\
56.4262369999997	-92.1633947730665\\
56.5261950000058	-92.7340863274812\\
56.6261530000047	-92.4277484752589\\
56.7261110000036	-92.4254448744897\\
56.8260690000025	-92.757696399997\\
56.9260270000013	-91.651711025991\\
57.0259839999999	-90.9334113456668\\
57.1259419999988	-90.6901716506384\\
57.2259000000049	-89.3902289942049\\
57.3258580000038	-89.3082522280847\\
57.4258160000027	-89.6849343918159\\
57.5257740000015	-89.615827649493\\
57.6257310000001	-90.6223255179097\\
57.7256899999993	-92.1031376982202\\
57.8256480000055	-92.7170929304538\\
57.925605000004	-93.25521506013\\
58.0255630000029	-94.2451368176334\\
58.1255210000018	-94.6262025474606\\
58.2254790000006	-95.7002135559468\\
58.3254369999995	-96.7238197727051\\
58.4253950000057	-97.395895976596\\
58.5253520000042	-98.7498662828495\\
58.6253100000031	-99.0127949727382\\
58.725268000002	-98.3864140158837\\
58.8252260000008	-98.3370201193752\\
58.9251839999997	-98.4995342163531\\
59.0251420000059	-98.297661641642\\
59.1251000000047	-98.8465190105225\\
59.2250580000036	-99.427863247284\\
59.3250150000022	-99.4893896215783\\
59.424973000001	-99.6751190251595\\
59.5249309999999	-100.637393757552\\
59.6248889999988	-99.317058844112\\
59.724847000005	-99.692149505031\\
59.8248050000038	-99.9722208196509\\
59.9247630000027	-99.2810002620963\\
60.0247210000016	-99.2257414155401\\
60.1246780000001	-99.183381563422\\
60.224635999999	-99.4053641438864\\
60.3245940000052	-100.62110462218\\
60.424552000004	-100.798463585173\\
60.5245100000029	-100.085996667738\\
60.6244680000018	-100.083114262559\\
60.7244260000007	-101.092902811855\\
60.8243829999992	-100.251046598857\\
60.9243410000054	-100.344820185171\\
61.0242990000042	-101.405880930819\\
61.1242570000031	-101.744705837662\\
61.224215000002	-102.695943031192\\
61.3241730000009	-105.431015864718\\
61.4241309999998	-107.383587831651\\
61.5240889999986	-109.093138245607\\
61.6240460000045	-111.57752167075\\
61.7240040000033	-112.846341045321\\
61.8239620000022	-114.837387883796\\
61.9239200000011	-115.942781846783\\
62.023878	-116.703249332713\\
62.1238359999988	-117.429834606168\\
62.223794000005	-118.227412994745\\
62.3237510000035	-118.762956111735\\
62.4237090000024	-119.164103989032\\
62.5236670000013	-119.075114223377\\
62.6236250000002	-118.029007760586\\
62.7235829999991	-118.616750523868\\
62.8235410000052	-118.901685222124\\
62.9234990000041	-117.864973891934\\
63.023457000003	-117.698963901355\\
63.1234150000018	-117.779561210223\\
63.2233720000004	-117.091974016489\\
63.3233299999993	-116.026610286909\\
63.4232880000054	-115.739006779374\\
63.5232460000043	-113.282414892074\\
63.6398640000043	-112.429806615003\\
63.7398210000028	-111.150695149144\\
63.8397790000017	-109.346866001589\\
63.9397370000006	-107.861793181527\\
64.0396949999995	-106.037007894553\\
64.1396530000056	-104.803681532137\\
64.2396110000045	-104.513434999701\\
64.3395690000034	-104.213821103839\\
64.4395270000023	-104.108116619257\\
64.5394840000008	-105.392862653758\\
64.6394419999997	-105.293815128803\\
64.7394000000058	-105.822244746216\\
64.8393580000047	-106.520692836662\\
64.9393160000036	-105.973491223671\\
65.0392740000025	-106.000797609167\\
65.1392320000014	-105.606293948168\\
65.2391900000002	-105.682474009865\\
65.3391469999988	-105.331244074159\\
65.4391050000049	-105.963693368088\\
65.5390630000038	-105.896510414944\\
65.6390210000027	-105.387998020184\\
65.7389790000016	-106.473073206962\\
65.8389339999994	-106.317864506425\\
65.938893999999	-106.87001649797\\
66.0388520000051	-107.532894015588\\
66.138810000004	-108.228517804336\\
66.2387680000029	-107.971602604986\\
66.3387260000018	-109.535066553921\\
66.4386840000006	-111.112171142072\\
66.5386419999995	-112.735584935978\\
66.6385990000053	-115.186659034179\\
66.7385570000042	-116.40143377456\\
66.8385150000031	-116.861131556319\\
66.938473000002	-117.199770794927\\
67.0384310000009	-117.33761419639\\
67.1383889999997	-117.299462221845\\
67.2383469999986	-116.391087828067\\
67.3383050000048	-115.963178259919\\
67.4382620000033	-116.456898878176\\
67.5382200000022	-116.451868152075\\
67.6381780000011	-116.114455396332\\
67.7381359999999	-116.033886843113\\
67.8380939999988	-115.220088081301\\
67.938052000005	-114.742440840151\\
68.0380090000035	-114.419363927158\\
68.1379670000024	-113.90180475517\\
68.2379250000013	-114.170426857342\\
68.3378830000001	-114.854160908646\\
68.437840999999	-115.918673987137\\
68.5377990000052	-116.653202480467\\
68.6377560000037	-117.126094926417\\
68.7377140000026	-117.530778926089\\
68.8376720000015	-118.016746249511\\
68.9376300000004	-118.891061397537\\
69.0375879999992	-118.93210682071\\
69.1375460000054	-119.389666042755\\
69.2375040000043	-119.785602528066\\
69.3374620000031	-120.437500424209\\
69.437420000002	-120.375812620453\\
69.5373770000006	-120.38557711371\\
69.6373349999994	-120.348503008527\\
69.7372930000056	-120.138408374997\\
69.8372510000045	-119.848986042429\\
69.9372090000033	-118.523465471807\\
70.0371670000022	-117.055786651158\\
70.1371240000008	-116.030455511587\\
70.2370819999996	-114.202169206878\\
70.3370400000058	-112.139209686505\\
70.4369980000047	-111.653029170889\\
70.5369560000036	-110.443165921716\\
70.6369140000024	-108.875971529985\\
70.736871000001	-107.590197595068\\
70.8368289999999	-104.379792446716\\
70.9367869999987	-103.318254122715\\
71.0367450000049	-102.776893601784\\
71.1367030000038	-102.292775742602\\
71.2366610000026	-100.814928588235\\
71.3366190000015	-99.9092230829223\\
71.4365770000004	-98.9551146416231\\
71.5365349999993	-98.863767815026\\
71.6364920000051	-98.3750171091911\\
71.736450000004	-98.9880635119873\\
71.8364080000028	-99.065744433046\\
71.9363660000017	-99.5986677654403\\
72.0363240000006	-99.9931174727806\\
72.1362819999995	-99.9951732528644\\
72.2362390000053	-99.5390223336298\\
72.3361970000042	-99.4029016091051\\
72.4361550000031	-99.2209190821996\\
72.5361130000019	-99.3408458539053\\
72.6360710000008	-99.8838193808639\\
72.7360289999997	-99.4622414038429\\
72.8359870000058	-100.530051517618\\
72.9359440000044	-100.759549495371\\
73.0359020000033	-102.028877839446\\
73.1358600000021	-102.527627755105\\
73.235818000001	-102.382648147536\\
73.3357759999999	-101.988746554342\\
73.4357339999988	-102.243454007729\\
73.5356910000046	-101.794799963588\\
73.6356490000035	-101.437506604767\\
73.7356070000023	-101.990062140641\\
73.8355650000012	-102.546079195727\\
73.9355230000001	-103.396013215716\\
74.035480999999	-104.76004330948\\
74.1354390000051	-105.257713415414\\
74.235397000004	-104.997961605491\\
74.3353540000026	-104.105885065768\\
74.4353120000014	-103.038312290393\\
74.5352700000003	-101.787418706053\\
74.6352279999992	-101.926375420022\\
74.7351860000053	-102.253998359535\\
74.8351430000039	-102.976327955427\\
74.9351010000028	-104.395798058204\\
75.0350590000016	-104.749512374125\\
75.1350170000005	-105.324457254477\\
75.2349749999994	-104.355623743512\\
75.3349320000052	-104.372204356008\\
75.4348910000044	-103.110876503403\\
75.5348490000033	-102.415415400491\\
75.6348070000022	-102.223849306192\\
75.7347640000007	-102.391790470734\\
75.8347219999996	-102.088050118787\\
75.9346800000058	-101.950601325832\\
76.0346380000046	-101.866275674129\\
76.1345960000035	-101.471875814094\\
76.2345540000024	-101.209980107101\\
76.3345120000013	-100.111870580412\\
76.4344689999998	-98.2717358771881\\
76.5344269999987	-98.2410279105023\\
76.6343850000048	-97.9238282231421\\
76.7343430000037	-97.3668825156111\\
76.8343010000026	-97.1011308115795\\
76.9342590000015	-96.3770424218265\\
77.0342170000004	-95.9402457154936\\
77.1341739999989	-94.4542709725826\\
77.234132000005	-93.5999687947079\\
77.3340900000039	-92.1513779273395\\
77.4340480000028	-91.3033328551501\\
77.5340060000017	-90.3897999973869\\
77.6339640000006	-89.1398483153879\\
77.7339209999991	-89.0367670833244\\
77.8338790000053	-88.8492404842262\\
77.9338370000041	-88.9376397240528\\
78.033795000003	-89.44692435923\\
78.1337530000019	-89.7499491394854\\
78.2337110000008	-89.7648648625951\\
78.3336689999996	-90.480960739964\\
78.4336260000055	-90.2231756076056\\
78.5335820000037	-90.5076475408241\\
78.6335420000032	-89.9637030803778\\
78.7335000000021	-89.439906483965\\
78.833458000001	-88.9748088246861\\
78.9334159999999	-88.465589542164\\
79.0333739999987	-88.7139962180502\\
79.1333310000045	-88.8569070400224\\
79.2332890000034	-89.4082850783557\\
79.3332470000023	-89.0630388039806\\
79.4332050000012	-89.1221395971345\\
79.5331630000001	-88.9532430386297\\
79.6331209999989	-87.8425471990835\\
79.7330790000051	-87.5035062189471\\
79.8330360000036	-86.9087202877971\\
79.9329940000025	-86.5370566076225\\
80.0329520000014	-86.3428154337044\\
80.1329100000003	-86.2229101174105\\
80.2328679999991	-86.7496911989329\\
80.3328260000053	-86.6312350488705\\
80.4327830000038	-86.7970689920858\\
80.5327410000027	-86.9684547683713\\
80.6326990000016	-86.9961972093384\\
80.7326570000005	-87.459739444111\\
80.8326149999994	-87.2559321307504\\
80.9325730000055	-87.6414875094947\\
81.032530000004	-87.8158244549781\\
81.1324880000029	-88.4938899893254\\
81.2324460000018	-89.2057510464311\\
81.3324040000007	-90.0666680180482\\
81.4323619999996	-90.0981401577599\\
81.5323200000057	-91.1418044616561\\
81.6322780000046	-91.7036185551593\\
81.7322360000035	-90.9818276121832\\
81.832193000002	-91.2734080491957\\
81.9321510000009	-91.3310898806169\\
82.0321089999998	-90.9997501809269\\
82.1320669999986	-91.0685895410819\\
82.2320250000048	-91.5967665604843\\
82.3319820000033	-91.5204548931184\\
82.4319400000022	-91.7784689047363\\
82.5318980000011	-92.0718842331525\\
82.631856	-92.7517084141825\\
82.7318139999988	-92.7281390632156\\
82.831772000005	-92.5759579434626\\
82.9317290000035	-92.3303722261084\\
83.0316870000024	-91.6320435685207\\
83.1316460000016	-91.7173398818852\\
83.2316030000002	-92.1177969933324\\
83.3315609999991	-91.7836613530013\\
83.4315190000052	-91.91800849929\\
83.5314770000041	-91.3558856693879\\
83.631435000003	-91.5180398562291\\
83.7313920000015	-90.4143220751463\\
83.8313500000004	-88.949991424586\\
83.9313079999993	-88.855331210725\\
84.0312660000054	-88.5958577214978\\
84.1312240000043	-87.9772800924077\\
84.2311820000032	-88.2889755904686\\
84.3311400000021	-89.0639781559895\\
84.4310970000006	-90.5058329548921\\
84.5477150000006	-92.1432029735406\\
84.6476729999995	-93.9833467315444\\
84.7476300000053	-95.5161516669414\\
84.8475880000042	-96.2611750517844\\
84.9475460000031	-96.3647498368884\\
85.0475040000019	-97.2502274288311\\
85.1474620000008	-98.1365104259533\\
85.2474199999997	-99.1827652099786\\
85.3473770000055	-99.5602132323405\\
85.4473360000047	-100.855696993931\\
85.5472930000033	-101.697858434351\\
85.6472510000021	-102.519091597637\\
85.747209000001	-103.182380713441\\
85.8471669999999	-102.883439121224\\
85.9471249999988	-102.298542007447\\
86.0470820000046	-102.35732040008\\
86.1470400000035	-102.301320558189\\
86.2469980000023	-102.119530008796\\
86.3469560000012	-102.873161460975\\
86.4469140000001	-102.577089742287\\
86.5468709999986	-103.14921257632\\
86.6468290000048	-103.774678298865\\
86.746788000004	-104.082193904936\\
86.8467450000026	-103.575111549649\\
86.9467030000014	-103.947072065716\\
87.0466610000003	-103.467715022329\\
87.1466189999992	-103.91403421684\\
87.2465770000053	-103.675586127321\\
87.3465340000039	-104.174534202832\\
87.4464920000028	-104.635832399634\\
87.5464500000016	-106.325366052743\\
87.6464080000005	-105.689470113322\\
87.7463659999994	-106.758939059615\\
87.8463240000056	-107.679571935532\\
87.9462810000041	-108.889989146022\\
88.046239000003	-108.991075223776\\
88.1461970000018	-109.858865121388\\
88.2461550000007	-109.798920914488\\
88.3461129999996	-110.671179992358\\
88.4460700000054	-111.036348227022\\
88.5460290000046	-111.388569688062\\
88.6459860000032	-111.69058624117\\
88.7459440000021	-112.68250626166\\
88.8459020000009	-113.883456195873\\
88.9458599999998	-114.734644795838\\
89.0458179999987	-114.460058659258\\
89.1457750000045	-115.262447704765\\
89.2457330000034	-115.509050517641\\
89.3456910000023	-115.505487791026\\
89.4456490000011	-114.972341376447\\
89.545607	-115.127169297299\\
89.6455649999989	-115.475828042604\\
89.7455230000051	-116.06095098722\\
89.8454810000039	-116.075421828371\\
89.9454390000028	-116.369309063362\\
90.0453960000013	-116.578371054028\\
90.1453540000002	-116.901648255957\\
90.2453119999991	-117.523043900865\\
90.3452700000053	-116.837848907778\\
90.4452280000041	-115.448649966686\\
90.5451850000027	-116.184000775316\\
90.6451430000016	-115.845385695291\\
90.7451010000004	-115.766026601057\\
90.8450589999993	-115.509745741742\\
90.9450170000055	-115.402996103088\\
91.0449750000043	-115.276577326616\\
91.1449320000029	-114.294040049654\\
91.2448900000018	-113.401587932321\\
91.3448480000006	-112.315330686461\\
91.4448059999995	-111.729961052897\\
91.5447640000057	-111.291996279866\\
91.6447220000045	-110.934694772091\\
91.7446800000034	-111.123426721456\\
91.8446380000023	-111.912313823569\\
91.9445950000008	-112.387196881624\\
92.0445529999997	-112.527288629584\\
92.1445110000059	-112.76360191773\\
92.2444690000048	-112.838367231172\\
92.3444270000036	-113.380898649337\\
92.4443840000022	-114.228675929198\\
92.5443420000011	-114.514359758611\\
92.6442999999999	-115.177792298197\\
92.7442579999988	-115.537809554605\\
92.844216000005	-116.081849068343\\
92.9441740000038	-116.055188302379\\
93.0441320000027	-115.802046989498\\
93.1440900000016	-116.400950047303\\
93.2440470000001	-116.218962892456\\
93.344004999999	-116.144593580113\\
93.4439630000052	-115.814985262047\\
93.543921000004	-115.918972367553\\
93.6438790000029	-116.048639581051\\
93.7438370000018	-115.802572238709\\
93.8437940000003	-115.472295974675\\
93.9437519999992	-115.064514395015\\
94.0437100000054	-115.537924001615\\
94.1436680000043	-115.490224346246\\
94.2436260000031	-115.336581597244\\
94.343584000002	-115.411540371891\\
94.4435410000006	-115.86352191626\\
94.5434989999994	-115.400457864411\\
94.6434570000056	-115.014772441401\\
94.7434150000045	-115.113561118805\\
94.8433730000033	-114.908845986521\\
94.9433310000022	-115.457102877378\\
95.0432890000011	-115.450696373576\\
95.1432459999996	-115.852136161622\\
95.2432040000058	-115.898895379965\\
95.3431620000047	-116.2647626257\\
95.4431200000035	-115.123931127837\\
95.5430780000024	-115.170899667843\\
95.6430360000013	-113.916762703538\\
95.7429940000002	-112.730864432901\\
95.8429509999987	-112.788479942456\\
95.9429090000049	-111.978563515865\\
96.0428670000038	-111.095601600593\\
96.1428250000026	-109.509542808392\\
96.2427830000015	-108.200820414455\\
96.34274	-107.163775474083\\
96.4426979999989	-105.268110916291\\
96.5426560000051	-104.075128331496\\
96.642614000004	-104.065451744416\\
96.7425720000028	-103.125231750769\\
96.8425300000017	-102.937961914948\\
96.9424880000006	-103.067651938676\\
97.0424449999991	-103.171415809209\\
97.1424030000053	-102.62500556335\\
97.2423610000042	-101.998869390374\\
97.342319000003	-101.850656175947\\
97.4422770000019	-101.301542988262\\
97.5422350000008	-100.454863664552\\
97.6421919999993	-99.6394273544438\\
97.7421500000055	-99.95583416797\\
97.8421080000044	-99.2458926894655\\
97.9420660000033	-99.4274147354182\\
98.0420240000021	-100.376461860802\\
98.1419810000007	-101.565441472797\\
98.2419389999995	-103.663454889548\\
98.3418970000057	-105.270682976788\\
98.4418550000046	-108.261964067624\\
98.5418130000035	-110.686387037495\\
98.6417710000023	-112.777564881457\\
98.7417280000009	-114.234964877366\\
98.8416859999998	-114.501431840347\\
98.9416439999986	-114.27630847775\\
99.0416020000048	-113.558146546353\\
99.1415600000037	-113.38044514081\\
99.2415180000025	-113.273618055507\\
99.3414750000011	-113.311317626887\\
99.441433	-113.528410262226\\
99.5413909999988	-113.995226609047\\
99.641349000005	-113.257939321939\\
99.7413070000039	-113.516462674671\\
99.8412640000024	-113.307966842992\\
99.9412220000013	-113.114419019377\\
100.04118	-113.023841438548\\
100.141137999999	-112.954290268228\\
100.241096000005	-113.103878040835\\
100.341054000004	-113.177472108994\\
100.441012000003	-113.353775399716\\
100.540969000001	-113.984108153353\\
100.640927	-113.886708087476\\
100.740884999999	-113.748588586257\\
100.840843000005	-113.500958140555\\
100.940801000004	-112.89215462237\\
101.040759000003	-112.586204941698\\
101.140716000002	-112.05613315966\\
101.240674000001	-111.250321026828\\
101.340631999999	-110.989996449352\\
101.440590000006	-109.994806662925\\
101.540548000004	-108.482835185133\\
101.640505000003	-107.173691057943\\
101.757123000003	-106.589907133279\\
101.857081000002	-106.385099741964\\
101.957039000001	-105.950823773193\\
102.056997	-105.909671276963\\
102.156954000005	-106.649281339568\\
102.256912000004	-106.167984624107\\
102.356870000003	-106.226231595072\\
102.456827000002	-106.169334948915\\
102.556786000001	-105.060158718225\\
102.656743	-104.736224921855\\
102.756701000006	-102.225064035638\\
102.856659000005	-100.770406543842\\
102.956617000003	-98.961002360301\\
103.056575000002	-97.5495949847727\\
103.156532000001	-96.0847221227811\\
103.25649	-94.8128242141981\\
103.356447999999	-93.5567601690634\\
103.456406000005	-91.5963587220974\\
103.556364000004	-90.5326077742798\\
103.656322000003	-89.7404597044379\\
103.756279000001	-88.6605949071168\\
103.856237	-88.2510961016093\\
103.956194999999	-88.0386786919833\\
104.056153000005	-87.9841830028903\\
104.156111000004	-87.7697915990259\\
104.256068000002	-88.2886058340718\\
104.356026000001	-87.6932931704857\\
104.455984	-87.6455245157202\\
104.555941999999	-88.5060181598652\\
104.655900000005	-88.7947184703718\\
104.755858000004	-89.2068123408377\\
104.855815000003	-90.0972499136398\\
104.955773000001	-90.8714591869065\\
105.055731	-91.6333170493164\\
105.155688999999	-91.6009410496795\\
105.255647000005	-90.798631224215\\
105.355605000004	-91.1415381312852\\
105.455562000003	-90.9361318677135\\
105.555520000002	-90.5244018179029\\
105.655478000001	-90.0854543580854\\
105.755435999999	-90.2777320849725\\
105.855394000006	-90.2240493887362\\
105.955351000004	-89.8419296181649\\
106.055310000003	-89.59224000698\\
106.155267000002	-88.4935383629483\\
106.255225000001	-87.8557055341821\\
106.355183	-87.1269174228105\\
106.455141000006	-87.1253558038013\\
106.555098000004	-86.4005649093136\\
106.655056000003	-86.5766658345704\\
106.755014000002	-86.6966345080986\\
106.854972000001	-86.3652847315157\\
106.95493	-86.5739273717826\\
107.054887999999	-86.8167756402798\\
107.154846000005	-86.5153376142109\\
107.254803000003	-86.715558950067\\
107.354761000002	-86.6953500600425\\
107.454719000001	-87.5828815367586\\
107.554677	-88.0454352110996\\
107.654633999999	-87.9557688719495\\
107.754593000005	-88.8745269020901\\
107.854550000004	-89.4668816049675\\
107.954508000003	-90.2220372532166\\
108.054466000001	-89.5061509549806\\
108.154424	-89.7360455073462\\
108.254380999999	-89.6546856173554\\
108.354340000005	-89.5345458050119\\
108.454297000004	-89.2192664483775\\
108.554255000003	-88.4587913519041\\
108.654213000002	-87.5093156878489\\
108.754171	-87.7483610426438\\
108.854128999999	-88.2415865368933\\
108.954086000005	-87.3158022003507\\
109.054044000004	-87.7426146797398\\
109.154002000003	-88.4052452834061\\
109.253960000002	-88.2259923937578\\
109.353918000001	-87.7136607127028\\
109.453876	-87.2700736794001\\
109.553833000005	-86.691381536972\\
109.653791000004	-86.2565171991192\\
109.753749000003	-85.7586386502705\\
109.853707000002	-85.0894451391003\\
109.953665000001	-85.6396601897397\\
110.053621999999	-85.8014023139123\\
110.153580000006	-86.0014574423612\\
110.253538000004	-86.2958821540532\\
110.353496000003	-86.4747513337914\\
110.453454000002	-87.0011481935348\\
110.553412000001	-87.5024608839073\\
110.65337	-87.4766710963486\\
110.753327000006	-87.8210891609716\\
110.853285000005	-88.70032252907\\
110.953243000004	-89.6328276797412\\
111.053201000002	-89.9883582736454\\
111.153159000001	-90.4630713989273\\
111.253116	-91.2937953345739\\
111.353073999999	-92.0509316203225\\
111.453032000005	-92.1526082112221\\
111.552990000004	-91.3337691733429\\
111.652948000003	-90.9350642135422\\
111.752906000002	-91.0599543757126\\
111.852864	-91.1863764798157\\
111.952820999999	-91.3486672728251\\
112.052779000005	-91.5879467946217\\
112.152737000004	-92.4148157108184\\
112.252695000003	-92.660392430105\\
112.352653000002	-92.3104178223946\\
112.452611000001	-92.2272193388352\\
112.552568999999	-92.185909120473\\
112.652526000005	-92.2150989360261\\
112.752484000004	-92.0270845556182\\
112.852442000003	-91.6689934500387\\
112.952400000002	-91.7236757924417\\
113.052358000001	-91.9603365210637\\
113.152314999999	-91.1115452057159\\
113.252273000006	-90.7859674257378\\
113.352231000004	-89.7826271971838\\
113.452189000003	-89.6717903333687\\
113.552147000002	-89.3617873025772\\
113.652105000001	-89.0110423639187\\
113.752062	-88.864328705867\\
113.852020000006	-89.2182058507523\\
113.951978000005	-89.2722117572503\\
114.051936000003	-89.9630355948466\\
114.151894000002	-92.2037321992145\\
114.251852000001	-95.5752682652917\\
114.35181	-99.880647197297\\
114.451766999999	-103.765160536763\\
114.551725000005	-107.628709078103\\
114.651683000004	-110.763569967743\\
114.751641000003	-113.206771680371\\
114.851599000001	-114.031809904096\\
114.951557	-115.094523081079\\
115.051514999999	-116.166934865055\\
115.151472000005	-116.290377761539\\
115.251430000004	-116.933437426971\\
115.351388000003	-117.463567861921\\
115.451346000002	-117.88731448754\\
115.551304000001	-118.055212878664\\
115.651261999999	-117.053695771609\\
115.751219000005	-117.191127144565\\
115.851177000004	-116.960562040946\\
115.951135000003	-116.833310191804\\
116.051093000002	-116.560436670028\\
116.151051000001	-116.955663690896\\
116.251009	-116.745871039969\\
116.350966000005	-116.853131565003\\
116.450924000004	-116.233883357519\\
116.550882000003	-116.068944992507\\
116.650840000002	-115.496634732317\\
116.750798000001	-115.480835839103\\
116.850756	-114.339000826513\\
116.950713000006	-114.292109828714\\
117.050671000005	-114.23628531323\\
117.150629000003	-113.868158382642\\
117.250587000002	-113.669160857361\\
117.350545000001	-112.351436179219\\
117.450503	-112.04952661749\\
117.550460000006	-111.986164084151\\
117.650418000005	-111.550976104319\\
117.750376000004	-111.329081811885\\
117.850334000002	-111.594026388739\\
117.950292000001	-112.444311687488\\
118.050249	-112.785721378807\\
118.150206999999	-112.31532976541\\
118.250165000005	-112.61709827797\\
118.350123000004	-111.735721397874\\
118.450081000003	-111.449468756198\\
118.550039000002	-111.598172251901\\
118.649997	-111.690848183635\\
118.749953999999	-111.889261396748\\
118.849912000005	-112.885883912187\\
118.949870000004	-112.582947157213\\
119.049828000003	-112.895875765398\\
119.149786000002	-112.885890854668\\
119.249744000001	-113.580072101905\\
119.349702	-113.70104862176\\
119.449659000005	-114.264159368685\\
119.549617000004	-114.529368681752\\
119.649575000003	-115.341630829813\\
119.749533000002	-116.884866206313\\
119.849491000001	-116.777432421452\\
119.949449	-116.995055484881\\
120.049406000006	-116.388649641892\\
120.149364000004	-116.18098697832\\
120.249322000003	-115.610130430028\\
120.349280000002	-114.90743266348\\
120.449235	-113.074926859967\\
120.549196	-111.563509724899\\
120.649153000006	-109.25963583706\\
120.749111000005	-108.065843306287\\
120.849069000004	-106.137259459467\\
120.949027000002	-104.554084206235\\
121.048985000001	-104.02894197962\\
121.148943	-104.333907435663\\
121.248900999999	-105.421479743098\\
121.348858000005	-106.677711181931\\
121.448816000004	-108.461178348904\\
121.548774000003	-109.603588835895\\
121.648732000001	-110.363251232985\\
121.74869	-111.781088982883\\
121.848647999999	-113.00846423797\\
121.948605000005	-114.181606351786\\
122.048563000004	-115.304208541706\\
122.148521000003	-115.875972685364\\
122.248479000002	-115.36701948867\\
122.365097000002	-115.998686660168\\
122.465054	-115.06119223099\\
122.565011999999	-115.497858474781\\
122.664970000005	-115.687257619838\\
122.764928000004	-114.829914068249\\
122.864886000003	-114.9966561654\\
122.964843000002	-115.274163331927\\
123.064801	-114.891334705695\\
123.164758999999	-115.650017102803\\
123.264717000005	-115.049874982432\\
123.364675000004	-115.126890124773\\
123.464633000003	-115.27767796892\\
123.564591000002	-114.942415184003\\
123.664548000001	-113.283928859701\\
123.764506	-112.264140868348\\
123.864464000006	-111.435886354849\\
123.964422000005	-108.940187993872\\
124.064379000003	-108.079657349618\\
124.164338000002	-107.181091434493\\
124.264295000001	-106.550896082448\\
124.364253	-105.85692178174\\
124.464210999999	-104.890245892506\\
124.564169000005	-104.032851614945\\
124.664127000004	-103.710693705579\\
124.764084000002	-103.427915354992\\
124.864042000001	-102.675794590041\\
124.964	-102.533467802124\\
125.063957999999	-102.424398524728\\
125.163916000005	-102.596308250753\\
125.263874000004	-102.562879233289\\
125.363831000002	-103.179354695725\\
125.463789000001	-103.786094886687\\
125.563747	-104.617783295388\\
125.663704999999	-105.288920648639\\
125.763663000005	-105.82641020192\\
125.863620000004	-106.416868881816\\
125.963578000003	-107.036525719485\\
126.063536000001	-107.516572295659\\
126.163494	-108.444800309584\\
126.263451999999	-110.016026310137\\
126.363410000005	-111.008309572529\\
126.463367000004	-111.805759420882\\
126.563326000003	-113.038612844123\\
126.663283000002	-114.080130149274\\
126.763241000001	-115.07790832553\\
126.863198999999	-115.252115904087\\
126.963156000005	-115.38975321977\\
127.063115000004	-114.875159421423\\
127.163072000003	-114.765807315875\\
127.263030000002	-113.083621760504\\
127.362988000001	-112.451190813368\\
127.462946	-112.078565662672\\
127.562904000006	-112.292558806619\\
127.662862000005	-111.388471823494\\
127.762820000004	-110.510934597175\\
127.862777000002	-109.513145229149\\
127.962735000001	-108.656144504984\\
128.062693	-107.87850154017\\
128.162650999999	-106.42047126188\\
128.262609000005	-105.788487371817\\
128.362566000003	-104.757186165783\\
128.462524000002	-102.936600838967\\
128.562482000001	-100.647123285538\\
128.66244	-98.4698311847652\\
128.762397999999	-96.4161994050327\\
128.862356000005	-94.2740916005828\\
128.962313000004	-92.2969198219825\\
129.062271000003	-90.3162923644038\\
129.162229000001	-89.9068158478356\\
129.262187	-88.7407691983992\\
129.362144999999	-88.2681703596884\\
129.462103000005	-88.5355260561054\\
129.562060000004	-88.9919957806113\\
129.662018000003	-89.4672538020809\\
129.761976000002	-90.0026447235921\\
129.861933	-89.3644798486092\\
129.961891999999	-89.6622305067023\\
130.061849000005	-90.3487769396386\\
130.161807000004	-90.3081563967149\\
130.261765000003	-89.8954980709254\\
130.361723000002	-90.023139671358\\
130.461681000001	-90.0031494396895\\
130.561639	-90.0358525557227\\
130.661596000005	-90.1796597539883\\
130.761554000004	-91.1361324292359\\
130.861512000003	-91.9002075201244\\
130.961470000002	-92.5997272443394\\
131.061428000001	-93.0402569311046\\
131.161384999999	-92.6237628608356\\
131.261343000006	-91.5348173283518\\
131.361301000004	-91.262454313739\\
131.461259000003	-90.0261986219068\\
131.561217000002	-89.6290037732001\\
131.661175000001	-89.2077821994891\\
131.761132	-89.0286045827486\\
131.861090000006	-89.0812483781501\\
131.961048000005	-89.5036349710563\\
132.061006000004	-89.1909819578391\\
132.160964000002	-89.3576451603075\\
132.260922000001	-89.7213390926147\\
132.360879	-89.5299097995287\\
132.460836999999	-89.3481061898757\\
132.560795000005	-88.6371891676578\\
132.660753000004	-88.7610455739935\\
132.760711000003	-89.0898259621776\\
132.860669000002	-88.8386967446329\\
132.960626	-88.3569978176923\\
133.060583999999	-88.5492511576015\\
133.160542000005	-88.4268985291344\\
133.260500000004	-88.1451943148277\\
133.360458000003	-87.6815741210868\\
133.460416000002	-87.8833378689179\\
133.560374000001	-87.99315333472\\
133.660330999999	-87.9659990725868\\
133.760289000005	-88.3275295288373\\
133.860247000004	-89.1977577553814\\
133.960205000003	-89.2814548960787\\
134.060163000002	-89.3060745130977\\
134.160121000001	-89.6305869200046\\
134.260077999999	-89.9990956816995\\
134.360036000005	-90.7496107023347\\
134.459994000004	-91.8073094267374\\
134.559952000003	-91.9617294161393\\
134.659910000002	-92.1994171905719\\
134.759867000001	-92.6344107008369\\
134.859825	-92.1001099744714\\
134.959783000006	-92.537415250127\\
135.059741000005	-92.7373579448057\\
135.159699000003	-92.3629958423671\\
135.259657000002	-90.8220903334789\\
135.359614000001	-90.8177855710276\\
135.459572	-90.1459413320177\\
135.559529999999	-90.0245963001401\\
135.659488000005	-88.2878390204462\\
135.759446000004	-87.724075993402\\
135.859404000003	-87.5141207213484\\
135.959361000001	-87.6038611897308\\
136.059319	-87.6189794066166\\
136.159276999999	-87.7605687559436\\
136.259235000005	-88.4697347774306\\
136.359193000004	-88.6210791675149\\
136.459150000002	-88.2822569318696\\
136.559108000001	-87.9295244191273\\
136.659066	-87.2787991838597\\
136.759023999999	-87.5095936811283\\
136.858982000005	-88.4217992090439\\
136.958939000004	-88.1127119694294\\
137.058897000003	-88.8902519817608\\
137.158855000001	-89.5438153186046\\
137.258813	-90.1859592088322\\
137.358770999999	-90.1576972373159\\
137.458729000005	-90.1813118752949\\
137.558686000004	-90.4122010218386\\
137.658644000003	-90.6782210607012\\
137.758602000002	-90.4324931555562\\
137.858560000001	-91.1463109593981\\
137.958517999999	-91.8207074853841\\
138.058476000006	-93.3697042585848\\
138.158434000004	-93.3767190954696\\
138.258391000003	-93.875502084973\\
138.358349000002	-94.0180781902388\\
138.458307000001	-94.6665718948823\\
138.558265	-95.2320871418154\\
138.658222000005	-96.6622927308107\\
138.758180000004	-97.6718682045932\\
138.858138000003	-98.5611281430845\\
138.958096000002	-100.149425353808\\
139.058054000001	-100.364743150875\\
139.158012	-100.361620775332\\
139.257969000006	-100.356510059909\\
139.357927000005	-100.853419573859\\
139.457885000003	-100.683086194799\\
139.557843000002	-101.638822993768\\
139.657801000001	-102.512796583807\\
139.757759	-103.084332116259\\
139.857715999999	-102.979124087274\\
139.957674000005	-103.263155775806\\
140.057632000004	-102.662419985421\\
140.157590000003	-103.226095280692\\
140.257548000001	-103.038407578753\\
140.357506	-103.095229003586\\
140.457462999999	-103.156997638771\\
140.557421000005	-103.87278751038\\
140.657379000004	-104.095962641147\\
140.757337000003	-104.495591668678\\
140.857295000002	-104.489140058874\\
140.957253	-104.864744266039\\
141.057209999999	-104.94135200866\\
141.157168000005	-104.058442879125\\
141.257126000004	-104.376611613015\\
141.357084000003	-105.049419833863\\
141.457042000002	-105.60854605581\\
141.557000000001	-106.314434302459\\
141.656958	-107.506685679802\\
141.756915000005	-109.488111107875\\
141.856873000004	-111.512178719294\\
141.956831000003	-114.06263985491\\
142.073448000003	-115.539528463872\\
142.173406000002	-116.515556450792\\
142.273364000001	-116.679029163741\\
142.373321999999	-116.901282459281\\
142.473279000005	-117.410750267645\\
142.573238000004	-117.661241407162\\
142.673195000003	-117.403141163718\\
142.773153000002	-117.035140348144\\
142.873111000001	-117.197082506221\\
142.973069	-116.885927353974\\
143.073027000006	-117.088266426153\\
143.172984000004	-117.165336432131\\
143.272942000003	-117.408851083682\\
143.372900000002	-117.890744456994\\
143.472858000001	-117.289437056381\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-141.276695937484\\
0.0999579999988782	-140.82239662206\\
0.199916000005032	-141.464929199939\\
0.299874000003911	-141.611154257202\\
0.399832000002789	-141.872687800611\\
0.499790000001667	-142.287137770479\\
0.599748000000545	-142.805757257805\\
0.699705999999424	-143.361747247567\\
0.799664000005578	-143.417210336689\\
0.899622000004456	-143.300115338288\\
0.999580000003334	-143.184961652773\\
1.09953700000187	-142.944432497041\\
1.19949500000075	-143.171171639775\\
1.31611300000077	-143.166050059511\\
1.41607099999965	-143.270344747331\\
1.5160290000058	-143.391572926222\\
1.61598700000468	-143.607641509518\\
1.71594500000356	-143.745953874257\\
1.81590300000244	-143.843941804024\\
1.91586100000131	-143.642540421561\\
2.01581900000019	-142.936741723241\\
2.11577599999873	-142.004129078038\\
2.21573400000489	-141.583534701329\\
2.31569200000376	-141.365738640824\\
2.41565000000264	-141.213589622196\\
2.51560800000152	-141.706357999447\\
2.6155660000004	-142.132258256521\\
2.71552399999928	-142.732462337931\\
2.81548200000543	-143.391173663751\\
2.91544000000431	-143.752803653719\\
3.01539800000319	-143.736684011995\\
3.11535600000207	-143.242602046433\\
3.21531400000094	-143.279638990233\\
3.31527199999982	-143.606347212623\\
3.4152299999987	-142.844601953698\\
3.51518800000485	-142.960295625658\\
3.61514600000373	-143.159101016603\\
3.71510400000261	-143.444459124678\\
3.81506200000149	-143.482770539279\\
3.91502000000037	-143.609225173538\\
4.01497699999891	-143.515139938131\\
4.11493500000506	-142.954543890664\\
4.21489300000394	-142.803535423953\\
4.31485100000282	-143.226628812949\\
4.4148090000017	-143.334806472883\\
4.51476700000057	-143.010921500956\\
4.61472499999945	-143.272869704546\\
4.71468300000561	-143.541061886234\\
4.81464100000449	-143.446931679805\\
4.91459900000336	-143.642655866481\\
5.01455700000224	-142.987728127141\\
5.11451500000112	-142.855503485041\\
5.214473	-142.078032121716\\
5.31443099999888	-142.152181275002\\
5.41438800000469	-141.959300713599\\
5.51434600000357	-141.775883316225\\
5.61430400000245	-141.023912389868\\
5.71426200000133	-141.175418238837\\
5.8142200000002	-140.537236953896\\
5.91417799999908	-140.136477396679\\
6.01413400000456	-139.272597787313\\
6.11409400000412	-138.374045461109\\
6.21405200000299	-137.446381914827\\
6.31401000000187	-136.76780489335\\
6.41396800000075	-136.548744127463\\
6.51392599999963	-136.269237154924\\
6.61388400000578	-136.415217910433\\
6.71384200000466	-136.565388053186\\
6.81380000000354	-136.985546791524\\
6.91375800000242	-137.455625422976\\
7.0137160000013	-137.307690575857\\
7.11367400000017	-137.625659352896\\
7.21363199999905	-137.66760624545\\
7.31359000000521	-138.445348979921\\
7.41354700000375	-138.996657928848\\
7.51350500000262	-139.45602814099\\
7.6134630000015	-139.789217092313\\
7.71342100000038	-140.681349256765\\
7.81337899999926	-141.086278311302\\
7.91333700000541	-141.305843301494\\
8.01329500000429	-141.488885306458\\
8.11325300000317	-141.575094609462\\
8.21321100000205	-141.711743128103\\
8.31316900000093	-141.8208726103\\
8.4131269999998	-142.369587719572\\
8.51308499999868	-143.015721392495\\
8.61304300000484	-143.293699822046\\
8.71300100000371	-143.937524115255\\
8.81295900000259	-144.8711956837\\
8.91291700000147	-145.372263527185\\
9.01287400000001	-145.841061581762\\
9.11283199999889	-146.109187753034\\
9.21279000000504	-146.175758507645\\
9.31274800000392	-145.762718580515\\
9.4127060000028	-145.069226670238\\
9.51266400000168	-144.741077581812\\
9.61262200000056	-144.477867019676\\
9.71257999999943	-144.05472680037\\
9.81253800000559	-144.019282098378\\
9.91249600000447	-143.861809531234\\
10.0124540000033	-143.894805215\\
10.1124120000022	-143.899380978548\\
10.2123700000011	-143.780280476237\\
10.312328	-142.987151376853\\
10.4122859999989	-142.523663481731\\
10.512244000005	-142.122944150688\\
10.6122020000039	-141.359007806887\\
10.7121590000024	-141.659754574875\\
10.8121180000016	-141.90068782645\\
10.9120750000002	-141.710648819407\\
11.0120339999994	-142.018429602941\\
11.1119910000052	-141.96092659575\\
11.2119490000041	-142.57246469435\\
11.311907000003	-143.207309997359\\
11.4118650000019	-142.952160794313\\
11.5118230000007	-143.024240854711\\
11.6117809999996	-142.592421464358\\
11.7117390000058	-142.327578676668\\
11.8116970000046	-142.447165961914\\
11.9116550000035	-142.92676636407\\
12.0116130000024	-142.822599496416\\
12.1115710000013	-143.021845823602\\
12.2115290000002	-143.321955490596\\
12.311486999999	-143.324333671164\\
12.4114440000048	-143.355051703166\\
12.5114020000037	-143.411810344691\\
12.6113600000026	-142.915820666655\\
12.7113180000015	-142.732742326162\\
12.8112760000004	-142.167646332706\\
12.9112339999992	-141.819108014915\\
13.0111920000054	-141.983513031801\\
13.1111500000043	-142.285486024607\\
13.2111080000032	-142.549031016125\\
13.311066000002	-142.833478385106\\
13.4110240000009	-143.399955173005\\
13.5109809999994	-144.021509944663\\
13.6109399999987	-144.547943402944\\
13.7108980000048	-145.44098779276\\
13.8108550000034	-145.731712666197\\
13.9108130000022	-145.903775734085\\
14.0107710000011	-145.876578257065\\
14.110729	-146.335510878706\\
14.2106869999989	-146.60394355216\\
14.310645000005	-146.587047749732\\
14.4106030000039	-146.281614089405\\
14.5105610000028	-146.185352909892\\
14.6105190000017	-146.040885196607\\
14.7104770000005	-146.031655549831\\
14.8104349999994	-145.850091335909\\
14.9103920000052	-146.072806163108\\
15.0103500000041	-145.528808106111\\
15.110308000003	-145.339088569367\\
15.2102660000019	-144.84762112682\\
15.3102240000007	-144.962307590697\\
15.4101819999996	-145.308857987999\\
15.5101400000058	-145.527617286001\\
15.6100980000047	-145.21420530488\\
15.7100560000035	-145.55579355045\\
15.8100140000024	-145.696297195291\\
15.9099720000013	-145.423004155243\\
16.0099300000002	-145.895037435642\\
16.109887999999	-145.7323157883\\
16.2098460000052	-145.501525725594\\
16.3098040000041	-144.670329520722\\
16.409762000003	-144.47345857652\\
16.5097190000015	-144.230133537137\\
16.6096770000004	-144.185886008662\\
16.7096349999993	-143.805891002478\\
16.8095930000054	-143.776234205689\\
16.9095510000043	-143.951308177271\\
17.0095090000032	-144.082702514223\\
17.109467000002	-144.49876994858\\
17.2094250000009	-144.569130573163\\
17.3093829999998	-144.514941443287\\
17.4093409999987	-144.397857006805\\
17.5092990000048	-144.321778673098\\
17.6092570000037	-144.434991361872\\
17.7092140000022	-144.285441245862\\
17.8091730000015	-144.398963665693\\
17.90913	-144.890973054428\\
18.0090879999989	-145.278411487615\\
18.109046000005	-145.730465512517\\
18.2090040000039	-146.008093245016\\
18.3089620000028	-146.224993464193\\
18.4089200000017	-146.30026318848\\
18.5088780000005	-145.859473331988\\
18.6088359999994	-146.195997834707\\
18.7087940000056	-147.042030359987\\
18.8087510000041	-146.997563788597\\
18.9087100000033	-147.399973941131\\
19.0086680000022	-147.758905676909\\
19.1086250000008	-148.309275801386\\
19.2085829999996	-148.984893825682\\
19.3085410000058	-149.175389410441\\
19.4084990000047	-149.212100903397\\
19.5084570000035	-148.68477503558\\
19.6084150000024	-148.341706882142\\
19.7083730000013	-148.702027953717\\
19.8083310000002	-148.66949074846\\
19.9082889999991	-148.384696949868\\
20.0082470000052	-148.22953149647\\
20.1082050000041	-148.365979817929\\
20.2081620000026	-148.324105132958\\
20.3081210000018	-148.350591364164\\
20.4080780000004	-147.990480334403\\
20.5080359999993	-147.524197798968\\
20.6079940000054	-146.869778970396\\
20.7079520000043	-146.85409579946\\
20.8079100000032	-146.435514867782\\
20.9078680000021	-145.883885078694\\
21.0078260000009	-146.260479743522\\
21.1077839999998	-146.662589908554\\
21.2077419999987	-146.528080566265\\
21.3077000000048	-146.470161095001\\
21.4076580000037	-146.177305828405\\
21.5076160000026	-145.67736752884\\
21.6075740000015	-145.663489658533\\
21.707531	-145.557206366593\\
21.8074889999989	-145.49421331813\\
21.907447000005	-145.35836641055\\
22.0074050000039	-145.568229220286\\
22.1073630000028	-145.963790803599\\
22.2073210000017	-146.080219392528\\
22.3072790000006	-146.079822323196\\
22.4072369999994	-145.663916051947\\
22.5071950000056	-145.385291109797\\
22.6071530000045	-144.84995813699\\
22.7071110000034	-144.765230313937\\
22.8070690000022	-145.217833081758\\
22.9070270000011	-144.998466907395\\
23.0069839999996	-145.152243075606\\
23.1069420000058	-145.00752083492\\
23.2069000000047	-145.425403576997\\
23.3068580000036	-145.160678359307\\
23.4068160000024	-145.036056542251\\
23.5067740000013	-144.725173679056\\
23.6233920000013	-144.031843185904\\
23.7233489999999	-143.907187272329\\
23.8233069999987	-143.900553324245\\
23.9232650000049	-143.741773830544\\
24.0232230000038	-144.045814624229\\
24.1231810000027	-144.429493269655\\
24.2231390000015	-144.472756731008\\
24.3230970000004	-144.736325601752\\
24.4230549999993	-144.767458421682\\
24.5230130000054	-144.718363310119\\
24.6229710000043	-144.754972810226\\
24.7229290000032	-144.160612323054\\
24.8228860000017	-144.155357661084\\
24.9228440000006	-144.8500499215\\
25.0228019999995	-145.20509558299\\
25.1227600000057	-145.133001222698\\
25.2227180000045	-145.236562997177\\
25.3226760000034	-145.358630888987\\
25.4226340000023	-145.54586024036\\
25.5225920000012	-145.524103973108\\
25.62255	-145.169473691933\\
25.7225079999989	-144.818251979085\\
25.8224660000051	-144.0016244748\\
25.9224230000036	-144.115420513906\\
26.0223810000025	-144.058120606514\\
26.1223390000014	-144.0659349627\\
26.2222970000003	-143.811656235414\\
26.3222549999991	-143.864898275113\\
26.4222130000053	-143.613066603075\\
26.5221710000042	-143.874042670968\\
26.622129000003	-143.288608776609\\
26.7220870000019	-142.924646922297\\
26.8220450000008	-142.197430053695\\
26.9220029999997	-141.933631696542\\
27.0219600000055	-142.142597559424\\
27.1219180000044	-142.051778745557\\
27.2218760000032	-141.853288744216\\
27.3218340000021	-141.743694294629\\
27.421792000001	-142.093815092708\\
27.5217499999999	-142.12349449114\\
27.6217079999988	-142.11549230122\\
27.7216660000049	-142.090340457106\\
27.8216240000038	-141.312022747007\\
27.9215810000023	-140.947832007537\\
28.0215390000012	-140.532559549922\\
28.1214970000001	-140.831458809733\\
28.221454999999	-140.772595824206\\
28.3214130000051	-140.827237805725\\
28.421371000004	-141.100637420439\\
28.5213290000029	-141.444071526526\\
28.6212870000018	-141.790687315726\\
28.7212450000006	-141.923693702921\\
28.8212029999995	-141.603894690193\\
28.9211600000053	-141.197527425502\\
29.0211180000042	-140.797434613269\\
29.1210760000031	-140.467792851731\\
29.221034000002	-140.439556785729\\
29.3209920000008	-139.964880958763\\
29.4209499999997	-140.015096315758\\
29.5209080000059	-140.558829153663\\
29.6208660000048	-140.91278638872\\
29.7208240000036	-141.014878839497\\
29.8207810000022	-141.233051583852\\
29.9207400000014	-141.00406586799\\
30.0206969999999	-140.913650995245\\
30.1206549999988	-140.62011207354\\
30.220613000005	-141.156757893693\\
30.3205710000038	-141.263913450933\\
30.4205290000027	-141.456925221125\\
30.5204870000016	-141.902334950795\\
30.6204450000005	-142.406694687653\\
30.7204029999994	-142.645750779544\\
30.8203610000055	-142.799258962097\\
30.920318000004	-143.033181046754\\
31.0202760000029	-142.58298307014\\
31.1202340000018	-142.141889589054\\
31.2201920000007	-142.108520655043\\
31.3201499999996	-142.720474385837\\
31.4201080000057	-143.058461767345\\
31.5200660000046	-142.791486377875\\
31.6200240000035	-143.22547247986\\
31.719981000002	-143.588295064483\\
31.8199390000009	-143.842627823881\\
31.9198969999998	-143.738816439204\\
32.0198549999986	-143.602163705616\\
32.1198130000048	-143.212962455145\\
32.2197710000037	-142.786131109367\\
32.3197290000026	-142.137463925438\\
32.4196870000014	-142.30403532615\\
32.5196450000003	-142.187941615672\\
32.6196029999992	-142.11028552485\\
32.719560000005	-141.833677464587\\
32.8195180000039	-141.829402048832\\
32.9194760000028	-141.708818523566\\
33.0194340000016	-141.527212151477\\
33.1193920000005	-141.289670446004\\
33.2193499999994	-140.947886771078\\
33.3193070000052	-140.723812299767\\
33.4192650000041	-140.049234370465\\
33.519223000003	-140.318272546587\\
33.6191810000018	-140.298129259189\\
33.7191390000007	-140.273932928539\\
33.8190969999996	-140.176367918238\\
33.9190550000058	-140.321233408706\\
34.0190130000046	-140.563901051937\\
34.1189700000032	-140.983562389932\\
34.2189290000024	-140.798704681909\\
34.3188860000009	-141.040638464334\\
34.4188439999998	-141.102536352119\\
34.5188019999987	-140.937004887054\\
34.6187600000048	-141.772060901145\\
34.7187180000037	-142.294465862472\\
34.8186760000026	-142.545708510293\\
34.9186340000015	-142.649454152624\\
35.018591	-142.828406724885\\
35.1185499999992	-143.089218896583\\
35.218507000005	-143.665997544519\\
35.3184650000039	-143.332865514345\\
35.4184230000028	-143.065485818993\\
35.5183810000017	-142.799052867308\\
35.6183390000006	-142.661465257032\\
35.7182969999994	-142.502868859861\\
35.8182550000056	-142.892560621975\\
35.9182120000041	-143.033701225875\\
36.018170000003	-143.64964740164\\
36.1181280000019	-143.768725091775\\
36.2180860000008	-144.09802944178\\
36.3180439999996	-144.452535785792\\
36.4180020000058	-144.616986283006\\
36.5179600000047	-144.371381516267\\
36.6179180000036	-144.266566868913\\
36.7178760000024	-143.993166290241\\
36.8178340000013	-143.979576031336\\
36.9177909999999	-144.353800359025\\
37.0177489999987	-144.346111561682\\
37.1177070000049	-144.215397206395\\
37.2176650000038	-144.545363552658\\
37.3176230000026	-144.379976059296\\
37.4175810000015	-144.245336058513\\
37.5175390000004	-143.957900247303\\
37.6174969999993	-143.779541796721\\
37.7174550000054	-143.341827843721\\
37.817412000004	-143.003539963891\\
37.9173700000028	-142.821362325462\\
38.0173280000017	-143.219407239025\\
38.1172860000006	-142.839242161937\\
38.2172439999995	-143.116631035393\\
38.3172020000056	-143.251820650828\\
38.4171600000045	-143.488944085355\\
38.5171180000034	-144.018993109115\\
38.6170760000023	-144.448311677036\\
38.7170330000008	-144.604143392786\\
38.8169909999997	-144.372951750285\\
38.9169490000058	-144.210907398762\\
39.0169070000047	-144.041116822793\\
39.1168650000036	-144.360277517415\\
39.2168230000025	-144.799895104341\\
39.3167810000014	-144.683125341353\\
39.4167390000002	-144.697189455941\\
39.5166969999991	-144.966766812037\\
39.6166540000049	-145.076527371821\\
39.7166120000038	-145.033184882239\\
39.8165700000027	-144.987520113213\\
39.9165280000016	-144.820003928338\\
40.0164860000004	-144.696079938144\\
40.1164439999993	-144.459149590797\\
40.2164020000055	-145.095882304683\\
40.3163600000044	-145.021372816561\\
40.4163180000032	-145.563512267887\\
40.5162750000018	-145.811206038516\\
40.6162330000006	-145.868207594604\\
40.7161909999995	-145.991030659773\\
40.8161490000057	-145.623484796195\\
40.9161070000046	-145.104829068277\\
41.0160650000034	-144.279628180562\\
41.1160230000023	-143.202626223653\\
41.2159810000012	-142.166988721541\\
41.3159379999997	-142.075978557692\\
41.4158959999986	-141.649144898387\\
41.5158540000048	-140.879168845674\\
41.6158120000036	-140.554769904772\\
41.7157700000025	-140.339006431062\\
41.8157280000014	-140.696536279173\\
41.9156849999999	-141.161432638737\\
42.0156429999988	-141.091027945973\\
42.115601000005	-140.867508972438\\
42.2155590000039	-140.593676941695\\
42.3155170000027	-139.98281387509\\
42.4154750000016	-140.38809932615\\
42.5154330000005	-140.91588462575\\
42.6153909999994	-141.323905065252\\
42.7153490000055	-141.59421933713\\
42.8153070000044	-142.433510116833\\
42.9152650000033	-142.42846390877\\
43.0152220000018	-142.598370499543\\
43.1151800000007	-142.786539761942\\
43.2151379999996	-142.685723949525\\
43.3150960000057	-142.108050133083\\
43.4150540000046	-141.391198333743\\
43.5150120000035	-141.052702177418\\
43.614969000002	-141.443663513041\\
43.7149270000009	-141.774344152347\\
43.8148860000001	-141.259456173194\\
43.9148429999987	-142.095667723922\\
44.0148010000048	-142.051773111226\\
44.1147590000037	-142.087699241515\\
44.2147170000026	-142.44353872889\\
44.3146750000014	-142.371887980859\\
44.414632	-142.002380756126\\
44.5145909999992	-141.627922504055\\
44.614548000005	-141.13557182732\\
44.7145060000039	-141.821136311138\\
44.8144640000028	-142.179116303366\\
44.9310810000025	-142.460078609105\\
45.0310400000017	-143.030303726144\\
45.1309970000002	-143.79111315696\\
45.2309549999991	-144.477220148647\\
45.3309130000052	-145.14624666114\\
45.4308710000041	-145.03005885203\\
45.530829000003	-145.50454670095\\
45.6307870000019	-145.358215281873\\
45.7307450000008	-145.068555316571\\
45.8307019999993	-145.199542107652\\
45.9306600000054	-145.055723564181\\
46.0306180000043	-144.395847800743\\
46.1305760000032	-144.105253937126\\
46.2305340000021	-143.513044229257\\
46.330492000001	-142.950748960513\\
46.4304499999998	-142.297920287958\\
46.5304070000057	-141.192056042306\\
46.6303650000045	-140.55029466803\\
46.7303230000034	-139.79689598209\\
46.8302810000023	-139.792289637933\\
46.9302390000012	-139.730689614918\\
47.030197	-139.851038986909\\
47.1301549999989	-139.931929373368\\
47.2301120000047	-139.834198026586\\
47.3300700000036	-140.307420519952\\
47.4300280000025	-140.100263875207\\
47.5299860000014	-139.724934159576\\
47.6299440000003	-139.501357566304\\
47.7299019999991	-139.082686696681\\
47.8298600000053	-138.213375583122\\
47.9298180000042	-137.94757149983\\
48.0297750000027	-137.867400305481\\
48.1297330000016	-137.189625663302\\
48.2296910000005	-137.057093528932\\
48.3296489999993	-137.319694977372\\
48.4296070000055	-137.218016049116\\
48.5295650000044	-137.698441372335\\
48.6295230000032	-137.847543342015\\
48.7294810000021	-137.860928650833\\
48.829439000001	-138.036032564933\\
48.9293959999995	-137.825483933495\\
49.0293540000057	-138.53251725729\\
49.1293120000046	-139.034825856328\\
49.2292700000035	-139.236320955485\\
49.3292280000023	-140.176160777706\\
49.4291860000012	-140.498238924413\\
49.5291429999997	-141.446442065745\\
49.629101999999	-141.910686129495\\
49.7290590000048	-142.097271148396\\
49.8290170000037	-142.467981572503\\
49.9289750000025	-141.899476867842\\
50.0289330000014	-142.088819965451\\
50.1288910000003	-142.546883056906\\
50.2288489999992	-142.5268014065\\
50.3288070000053	-142.772129545848\\
50.4287650000042	-143.250956793551\\
50.5287220000027	-143.358473033067\\
50.6286800000016	-144.312992802651\\
50.7286380000005	-144.267727267989\\
50.8285959999994	-144.140070516312\\
50.9285540000055	-143.4969404918\\
51.0285120000044	-143.051592307672\\
51.128469000003	-143.559192453022\\
51.2284270000018	-143.673386147345\\
51.3283850000007	-143.493919723808\\
51.4283429999996	-143.740582827657\\
51.5283010000057	-143.839055573344\\
51.6282590000046	-144.216900728502\\
51.7282170000035	-144.844504642443\\
51.8281750000024	-144.33752955085\\
51.9281330000013	-143.990038432319\\
52.0280899999998	-143.564135447709\\
52.1280479999987	-143.666220726323\\
52.2280060000048	-143.530296916595\\
52.3279640000037	-142.895972881394\\
52.4279220000026	-143.427999651138\\
52.5278800000015	-143.799290942055\\
52.6278380000003	-143.781970427151\\
52.7277959999992	-143.921074641535\\
52.827753000005	-143.758809352309\\
52.9277110000039	-143.208909815432\\
53.0276690000028	-142.926468457375\\
53.1276270000017	-143.300359812961\\
53.2275850000005	-143.707428728412\\
53.3275429999994	-143.833342899967\\
53.4275010000056	-144.067699312669\\
53.5274590000045	-144.016379674727\\
53.6274170000033	-144.35435219596\\
53.7273740000019	-144.879611248023\\
53.8273320000008	-143.950672292132\\
53.9272899999996	-144.280883300006\\
54.0272480000058	-143.579364846809\\
54.1272060000047	-143.150255675454\\
54.2271640000035	-143.453180706472\\
54.3271210000021	-143.206773131238\\
54.4270800000013	-142.830581875053\\
54.5270369999998	-142.874420250289\\
54.6269949999987	-143.382622663633\\
54.7269530000049	-143.097079758483\\
54.8269110000037	-142.715830724593\\
54.9268690000026	-142.20052498985\\
55.0268270000015	-141.2413010178\\
55.1267850000004	-140.913501667704\\
55.2267429999993	-141.2748532698\\
55.3267010000054	-141.104316009522\\
55.426658000004	-140.713270460406\\
55.5266160000028	-141.085825538695\\
55.6265740000017	-141.21417883457\\
55.7265320000006	-141.682241390463\\
55.8264899999995	-141.481873222553\\
55.9264480000056	-141.628497788688\\
56.0264060000045	-141.366212357983\\
56.126363000003	-141.224365986067\\
56.2263210000019	-141.15092550041\\
56.3262790000008	-141.587566160245\\
56.4262369999997	-141.717736844588\\
56.5261950000058	-141.447222946659\\
56.6261530000047	-141.676318519919\\
56.7261110000036	-142.134352458588\\
56.8260690000025	-141.943737642462\\
56.9260270000013	-142.275874294646\\
57.0259839999999	-142.155726202529\\
57.1259419999988	-141.614891672554\\
57.2259000000049	-141.370756075377\\
57.3258580000038	-141.974039848824\\
57.4258160000027	-142.206654153743\\
57.5257740000015	-142.013229154439\\
57.6257310000001	-142.179314401556\\
57.7256899999993	-142.436911576746\\
57.8256480000055	-142.686756351103\\
57.925605000004	-142.886161065326\\
58.0255630000029	-142.835138427865\\
58.1255210000018	-142.591498941266\\
58.2254790000006	-142.039081469612\\
58.3254369999995	-141.611738214053\\
58.4253950000057	-141.717586661808\\
58.5253520000042	-141.945534369649\\
58.6253100000031	-142.146445395524\\
58.725268000002	-142.428205867982\\
58.8252260000008	-142.543606404322\\
58.9251839999997	-142.751477909014\\
59.0251420000059	-143.050105146189\\
59.1251000000047	-143.227091915715\\
59.2250580000036	-142.64056415569\\
59.3250150000022	-142.439496370287\\
59.424973000001	-141.66939082035\\
59.5249309999999	-141.926220588524\\
59.6248889999988	-142.16452693505\\
59.724847000005	-141.931258821756\\
59.8248050000038	-142.33985052518\\
59.9247630000027	-142.620607442026\\
60.0247210000016	-143.144241275334\\
60.1246780000001	-143.761196828157\\
60.224635999999	-143.630785218743\\
60.3245940000052	-143.260869984671\\
60.424552000004	-142.721751151004\\
60.5245100000029	-142.801262078784\\
60.6244680000018	-143.576139748451\\
60.7244260000007	-143.499953018325\\
60.8243829999992	-143.902525153878\\
60.9243410000054	-144.568469397121\\
61.0242990000042	-145.049355995756\\
61.1242570000031	-145.640033666673\\
61.224215000002	-146.099191156234\\
61.3241730000009	-145.441760307563\\
61.4241309999998	-145.213318120555\\
61.5240889999986	-144.321589733617\\
61.6240460000045	-144.24647409624\\
61.7240040000033	-144.980991565521\\
61.8239620000022	-144.558786262578\\
61.9239200000011	-144.590628893082\\
62.023878	-145.143320317245\\
62.1238359999988	-145.027661094306\\
62.223794000005	-144.851316882292\\
62.3237510000035	-144.527543071296\\
62.4237090000024	-144.423795069693\\
62.5236670000013	-143.557683728338\\
62.6236250000002	-142.872184334628\\
62.7235829999991	-142.945418552794\\
62.8235410000052	-142.513317260289\\
62.9234990000041	-142.550921989314\\
63.023457000003	-142.703363994243\\
63.1234150000018	-142.840960810301\\
63.2233720000004	-143.179279241272\\
63.3233299999993	-143.350589875388\\
63.4232880000054	-142.917199776491\\
63.5232460000043	-142.628480738051\\
63.6398640000043	-142.369706139646\\
63.7398210000028	-142.612698217557\\
63.8397790000017	-143.42243892944\\
63.9397370000006	-143.920194123161\\
64.0396949999995	-144.24461836309\\
64.1396530000056	-145.244238776396\\
64.2396110000045	-146.051214922469\\
64.3395690000034	-146.481059920786\\
64.4395270000023	-147.073223217159\\
64.5394840000008	-146.52692826976\\
64.6394419999997	-146.55321314014\\
64.7394000000058	-146.062034270201\\
64.8393580000047	-145.832058992048\\
64.9393160000036	-146.309940475984\\
65.0392740000025	-146.421680422042\\
65.1392320000014	-146.828482940306\\
65.2391900000002	-146.929102800609\\
65.3391469999988	-147.549057630952\\
65.4391050000049	-147.621686629788\\
65.5390630000038	-147.403697963255\\
65.6390210000027	-147.161744277266\\
65.7389790000016	-146.722854381529\\
65.8389339999994	-146.134698507219\\
65.938893999999	-146.219358078415\\
66.0388520000051	-146.334183113171\\
66.138810000004	-146.1113623961\\
66.2387680000029	-146.427977756642\\
66.3387260000018	-146.616493315809\\
66.4386840000006	-146.961998718646\\
66.5386419999995	-146.890480902011\\
66.6385990000053	-146.810075007401\\
66.7385570000042	-146.384002521554\\
66.8385150000031	-145.738877854099\\
66.938473000002	-145.393421523291\\
67.0384310000009	-145.995599020531\\
67.1383889999997	-146.317569306458\\
67.2383469999986	-146.313077863639\\
67.3383050000048	-147.107581690059\\
67.4382620000033	-147.477235758483\\
67.5382200000022	-147.525589482991\\
67.6381780000011	-148.316039075438\\
67.7381359999999	-148.033741948031\\
67.8380939999988	-147.971156940024\\
67.938052000005	-147.858744965899\\
68.0380090000035	-148.465411236591\\
68.1379670000024	-149.294677239421\\
68.2379250000013	-149.552965271395\\
68.3378830000001	-150.248924776513\\
68.437840999999	-150.736017273384\\
68.5377990000052	-151.139479948545\\
68.6377560000037	-151.812937170703\\
68.7377140000026	-151.841695385318\\
68.8376720000015	-151.829508959434\\
68.9376300000004	-150.993361126475\\
69.0375879999992	-149.904797697185\\
69.1375460000054	-149.671443480804\\
69.2375040000043	-149.122505881841\\
69.3374620000031	-148.07389238815\\
69.437420000002	-147.91425055171\\
69.5373770000006	-147.330209481556\\
69.6373349999994	-147.151794642021\\
69.7372930000056	-146.51011744487\\
69.8372510000045	-146.437344190108\\
69.9372090000033	-145.840741092393\\
70.0371670000022	-145.333681537738\\
70.1371240000008	-145.155742763701\\
70.2370819999996	-143.959445082646\\
70.3370400000058	-143.655097116223\\
70.4369980000047	-143.849428689403\\
70.5369560000036	-144.123025164883\\
70.6369140000024	-144.307218266184\\
70.736871000001	-144.372822146923\\
70.8368289999999	-145.086954312438\\
70.9367869999987	-145.607557680455\\
71.0367450000049	-145.816553679597\\
71.1367030000038	-145.985541402827\\
71.2366610000026	-145.949400146603\\
71.3366190000015	-145.413802271294\\
71.4365770000004	-145.028679651039\\
71.5365349999993	-145.494298591396\\
71.6364920000051	-146.208403377864\\
71.736450000004	-145.721259519199\\
71.8364080000028	-146.486158712192\\
71.9363660000017	-146.787042520303\\
72.0363240000006	-147.14505589449\\
72.1362819999995	-147.483573449674\\
72.2362390000053	-147.307475672333\\
72.3361970000042	-147.096928160407\\
72.4361550000031	-146.371986637643\\
72.5361130000019	-145.968170144232\\
72.6360710000008	-146.402824195155\\
72.7360289999997	-146.241228057114\\
72.8359870000058	-146.221070906617\\
72.9359440000044	-146.340425890202\\
73.0359020000033	-146.513297970319\\
73.1358600000021	-146.126536031848\\
73.235818000001	-145.920047590693\\
73.3357759999999	-145.118053372534\\
73.4357339999988	-144.032606690483\\
73.5356910000046	-143.684551392378\\
73.6356490000035	-143.868775614784\\
73.7356070000023	-143.433239295178\\
73.8355650000012	-143.36488660686\\
73.9355230000001	-143.340174000007\\
74.035480999999	-143.075158282958\\
74.1354390000051	-143.013287477526\\
74.235397000004	-142.976740440283\\
74.3353540000026	-142.448917758547\\
74.4353120000014	-141.901625542456\\
74.5352700000003	-141.163878941085\\
74.6352279999992	-141.2506586316\\
74.7351860000053	-140.994265532173\\
74.8351430000039	-140.685394961281\\
74.9351010000028	-140.799510152385\\
75.0350590000016	-141.079480291429\\
75.1350170000005	-141.512348377995\\
75.2349749999994	-141.456387978813\\
75.3349320000052	-140.893330872947\\
75.4348910000044	-140.489353665856\\
75.5348490000033	-139.503941439133\\
75.6348070000022	-139.573197091413\\
75.7347640000007	-139.758920890296\\
75.8347219999996	-139.185994214481\\
75.9346800000058	-139.327527580328\\
76.0346380000046	-140.082421458708\\
76.1345960000035	-140.383544220642\\
76.2345540000024	-140.800529534475\\
76.3345120000013	-141.183476375412\\
76.4344689999998	-141.381068263243\\
76.5344269999987	-141.072841778838\\
76.6343850000048	-141.122295316917\\
76.7343430000037	-142.218182286874\\
76.8343010000026	-142.510140549419\\
76.9342590000015	-142.454515003212\\
77.0342170000004	-143.072551876599\\
77.1341739999989	-143.527433454827\\
77.234132000005	-143.922040025642\\
77.3340900000039	-144.016964752591\\
77.4340480000028	-144.114256105378\\
77.5340060000017	-143.70303480142\\
77.6339640000006	-142.837224945554\\
77.7339209999991	-142.539691110046\\
77.8338790000053	-143.38039488522\\
77.9338370000041	-143.366132149488\\
78.033795000003	-143.496394847453\\
78.1337530000019	-143.783132325126\\
78.2337110000008	-144.025734622137\\
78.3336689999996	-144.218066306385\\
78.4336260000055	-144.775840648593\\
78.5335820000037	-144.376804929163\\
78.6335420000032	-143.780040417424\\
78.7335000000021	-143.195349343821\\
78.833458000001	-142.872800920208\\
78.9334159999999	-143.030389404078\\
79.0333739999987	-142.678714620368\\
79.1333310000045	-142.319184883621\\
79.2332890000034	-142.595640375381\\
79.3332470000023	-142.932114420142\\
79.4332050000012	-143.2671669055\\
79.5331630000001	-143.584783991851\\
79.6331209999989	-143.990760112395\\
79.7330790000051	-143.597149031895\\
79.8330360000036	-143.259460629808\\
79.9329940000025	-143.642314403749\\
80.0329520000014	-143.966827098342\\
80.1329100000003	-143.701372993378\\
80.2328679999991	-144.047760914586\\
80.3328260000053	-144.306556140811\\
80.4327830000038	-144.523060742142\\
80.5327410000027	-144.498180289087\\
80.6326990000016	-144.532917010194\\
80.7326570000005	-143.814439390342\\
80.8326149999994	-143.296350692549\\
80.9325730000055	-143.127852448167\\
81.032530000004	-143.376978294065\\
81.1324880000029	-143.118103885501\\
81.2324460000018	-142.936564316276\\
81.3324040000007	-142.769871808348\\
81.4323619999996	-143.141790752652\\
81.5323200000057	-142.692820622783\\
81.6322780000046	-142.241767389412\\
81.7322360000035	-141.94979002501\\
81.832193000002	-141.148316161849\\
81.9321510000009	-140.782634594047\\
82.0321089999998	-141.369522228849\\
82.1320669999986	-140.904336841157\\
82.2320250000048	-140.955873319165\\
82.3319820000033	-141.243811233017\\
82.4319400000022	-141.414773501448\\
82.5318980000011	-141.290582378269\\
82.631856	-141.649618656307\\
82.7318139999988	-141.457063119202\\
82.831772000005	-140.990572609788\\
82.9317290000035	-140.802016959035\\
83.0316870000024	-141.129464505513\\
83.1316460000016	-141.224044382972\\
83.2316030000002	-141.230531133901\\
83.3315609999991	-141.505593547126\\
83.4315190000052	-141.697986689408\\
83.5314770000041	-141.894616956885\\
83.631435000003	-142.166989139402\\
83.7313920000015	-142.619541383917\\
83.8313500000004	-142.644112370374\\
83.9313079999993	-142.304893721779\\
84.0312660000054	-142.079872797936\\
84.1312240000043	-142.521359944758\\
84.2311820000032	-142.36281400695\\
84.3311400000021	-142.771788925221\\
84.4310970000006	-143.085521827167\\
84.5477150000006	-143.35512822027\\
84.6476729999995	-143.540106224462\\
84.7476300000053	-143.740799524751\\
84.8475880000042	-143.998156994994\\
84.9475460000031	-143.659591497902\\
85.0475040000019	-143.586957931165\\
85.1474620000008	-143.479135359877\\
85.2474199999997	-143.696607097034\\
85.3473770000055	-143.67902421963\\
85.4473360000047	-143.918883227531\\
85.5472930000033	-144.197792121603\\
85.6472510000021	-144.689229773125\\
85.747209000001	-144.927360218359\\
85.8471669999999	-145.134986912623\\
85.9471249999988	-145.204181508365\\
86.0470820000046	-144.823017895415\\
86.1470400000035	-144.554395374362\\
86.2469980000023	-144.557421166278\\
86.3469560000012	-144.634713839109\\
86.4469140000001	-144.534011863243\\
86.5468709999986	-144.648400898202\\
86.6468290000048	-144.810762642248\\
86.746788000004	-144.87710042026\\
86.8467450000026	-144.948453950422\\
86.9467030000014	-144.825625263476\\
87.0466610000003	-144.4438862105\\
87.1466189999992	-144.272522678563\\
87.2465770000053	-143.844602212927\\
87.3465340000039	-143.755695691768\\
87.4464920000028	-143.562711205095\\
87.5464500000016	-143.13122098131\\
87.6464080000005	-143.479718658251\\
87.7463659999994	-143.855885842701\\
87.8463240000056	-143.711872816085\\
87.9462810000041	-143.862531380365\\
88.046239000003	-144.29122202762\\
88.1461970000018	-143.903544717666\\
88.2461550000007	-143.591242730031\\
88.3461129999996	-143.472733741431\\
88.4460700000054	-143.91841057493\\
88.5460290000046	-144.120442301389\\
88.6459860000032	-144.006049447775\\
88.7459440000021	-144.541235074671\\
88.8459020000009	-144.867317274296\\
88.9458599999998	-144.829075271959\\
89.0458179999987	-145.158338913769\\
89.1457750000045	-145.057391236275\\
89.2457330000034	-144.433267528018\\
89.3456910000023	-144.113406012914\\
89.4456490000011	-144.461477951381\\
89.545607	-144.679886639485\\
89.6455649999989	-144.658854327905\\
89.7455230000051	-144.927097537416\\
89.8454810000039	-145.201306637662\\
89.9454390000028	-145.353423041146\\
90.0453960000013	-145.517234028653\\
90.1453540000002	-145.296684267912\\
90.2453119999991	-144.708752804055\\
90.3452700000053	-144.317694420933\\
90.4452280000041	-144.623101502053\\
90.5451850000027	-144.760202009251\\
90.6451430000016	-144.904317506589\\
90.7451010000004	-144.970943598547\\
90.8450589999993	-145.662546513046\\
90.9450170000055	-145.93953753726\\
91.0449750000043	-146.184340840652\\
91.1449320000029	-146.333258001774\\
91.2448900000018	-146.191372242546\\
91.3448480000006	-146.282040780812\\
91.4448059999995	-146.400847361837\\
91.5447640000057	-146.837925122762\\
91.6447220000045	-146.905104249949\\
91.7446800000034	-147.184477005689\\
91.8446380000023	-147.357780400371\\
91.9445950000008	-147.794883798518\\
92.0445529999997	-148.385827271892\\
92.1445110000059	-148.92505260642\\
92.2444690000048	-149.039615994745\\
92.3444270000036	-148.797925694587\\
92.4443840000022	-148.109749649571\\
92.5443420000011	-147.835299034538\\
92.6442999999999	-147.700738417211\\
92.7442579999988	-147.445072807257\\
92.844216000005	-146.922825850031\\
92.9441740000038	-147.003447431015\\
93.0441320000027	-146.801351254895\\
93.1440900000016	-146.697525477412\\
93.2440470000001	-146.596982405456\\
93.344004999999	-146.057079684266\\
93.4439630000052	-145.458355194426\\
93.543921000004	-145.223434230234\\
93.6438790000029	-144.959791038585\\
93.7438370000018	-144.242583237383\\
93.8437940000003	-144.027551573747\\
93.9437519999992	-143.902527023785\\
94.0437100000054	-143.776754817524\\
94.1436680000043	-143.784436859582\\
94.2436260000031	-143.713973462678\\
94.343584000002	-143.782936824857\\
94.4435410000006	-143.125897307738\\
94.5434989999994	-142.743316435452\\
94.6434570000056	-142.616092289936\\
94.7434150000045	-142.838797130635\\
94.8433730000033	-142.787334680837\\
94.9433310000022	-142.506968142002\\
95.0432890000011	-142.71598148526\\
95.1432459999996	-142.797900445198\\
95.2432040000058	-142.79262453352\\
95.3431620000047	-142.961875883695\\
95.4431200000035	-143.249047560653\\
95.5430780000024	-142.804469169964\\
95.6430360000013	-143.014581134886\\
95.7429940000002	-143.215284138224\\
95.8429509999987	-144.018961972761\\
95.9429090000049	-143.898018070411\\
96.0428670000038	-144.324572806592\\
96.1428250000026	-144.680339861363\\
96.2427830000015	-144.833828716965\\
96.34274	-144.731379616591\\
96.4426979999989	-144.897076370037\\
96.5426560000051	-145.11621218962\\
96.642614000004	-144.691110863289\\
96.7425720000028	-144.189834327788\\
96.8425300000017	-143.748683835449\\
96.9424880000006	-143.856830139584\\
97.0424449999991	-144.361743014264\\
97.1424030000053	-144.282211166842\\
97.2423610000042	-144.976757611192\\
97.342319000003	-145.32281017115\\
97.4422770000019	-145.526651501559\\
97.5422350000008	-145.450189370211\\
97.6421919999993	-145.510046579872\\
97.7421500000055	-144.548452944712\\
97.8421080000044	-143.44517570528\\
97.9420660000033	-142.445455305449\\
98.0420240000021	-142.1440375382\\
98.1419810000007	-141.895696738548\\
98.2419389999995	-141.387375147773\\
98.3418970000057	-141.140340427903\\
98.4418550000046	-141.121577496501\\
98.5418130000035	-141.502910012364\\
98.6417710000023	-141.729021300016\\
98.7417280000009	-141.910854715179\\
98.8416859999998	-141.599949146877\\
98.9416439999986	-141.028691643801\\
99.0416020000048	-140.703327924957\\
99.1415600000037	-140.901223538818\\
99.2415180000025	-141.259127050417\\
99.3414750000011	-141.23439981395\\
99.441433	-141.694078717114\\
99.5413909999988	-142.034437395195\\
99.641349000005	-142.390514105887\\
99.7413070000039	-142.48731497485\\
99.8412640000024	-142.58024066238\\
99.9412220000013	-142.236873316067\\
100.04118	-141.903383955227\\
100.141137999999	-141.149197268291\\
100.241096000005	-141.323736094007\\
100.341054000004	-141.63721089556\\
100.441012000003	-141.302248067664\\
100.540969000001	-141.553531906144\\
100.640927	-141.824735502315\\
100.740884999999	-142.420352396327\\
100.840843000005	-142.407744247777\\
100.940801000004	-142.309183656743\\
101.040759000003	-142.452630367468\\
101.140716000002	-141.98028489568\\
101.240674000001	-141.764493230272\\
101.340631999999	-142.580288709484\\
101.440590000006	-142.840819585531\\
101.540548000004	-143.475051703479\\
101.640505000003	-144.363429847884\\
101.757123000003	-145.140600997186\\
101.857081000002	-145.380038932608\\
101.957039000001	-145.392424671711\\
102.056997	-145.268780463969\\
102.156954000005	-145.01698280746\\
102.256912000004	-143.699371200397\\
102.356870000003	-143.530320478729\\
102.456827000002	-143.003348014064\\
102.556786000001	-141.856129149477\\
102.656743	-141.286789045767\\
102.756701000006	-141.254048114705\\
102.856659000005	-141.318972600589\\
102.956617000003	-141.186775902256\\
103.056575000002	-140.829808803747\\
103.156532000001	-140.567526071949\\
103.25649	-140.286064044576\\
103.356447999999	-140.166768033594\\
103.456406000005	-139.74453586792\\
103.556364000004	-139.570997595353\\
103.656322000003	-139.270394715815\\
103.756279000001	-139.255603459015\\
103.856237	-138.860003915892\\
103.956194999999	-138.972902018484\\
104.056153000005	-138.37974210182\\
104.156111000004	-138.168871497997\\
104.256068000002	-137.5001558933\\
104.356026000001	-136.914976650918\\
104.455984	-136.421919448818\\
104.555941999999	-136.347184955585\\
104.655900000005	-136.942518034396\\
104.755858000004	-136.985159398181\\
104.855815000003	-137.62781911376\\
104.955773000001	-138.15475632837\\
105.055731	-138.776705822283\\
105.155688999999	-139.595446152739\\
105.255647000005	-140.254112517633\\
105.355605000004	-140.491577276031\\
105.455562000003	-140.291494207644\\
105.555520000002	-140.241398189286\\
105.655478000001	-141.400266956139\\
105.755435999999	-141.502209255043\\
105.855394000006	-142.191095048521\\
105.955351000004	-142.801982438354\\
106.055310000003	-143.219466687719\\
106.155267000002	-143.791447666076\\
106.255225000001	-144.259464752635\\
106.355183	-144.214008078318\\
106.455141000006	-143.497062648646\\
106.555098000004	-143.04446915489\\
106.655056000003	-143.044348775284\\
106.755014000002	-143.579903725337\\
106.854972000001	-143.791508558947\\
106.95493	-143.831686044726\\
107.054887999999	-144.01487913127\\
107.154846000005	-144.504194995161\\
107.254803000003	-144.609144312538\\
107.354761000002	-144.225224770936\\
107.454719000001	-143.801847678071\\
107.554677	-143.352438202086\\
107.654633999999	-142.948812548051\\
107.754593000005	-143.570413558526\\
107.854550000004	-143.45695044438\\
107.954508000003	-143.293475207202\\
108.054466000001	-144.286731501129\\
108.154424	-144.753345846187\\
108.254380999999	-144.824121749077\\
108.354340000005	-144.564124824742\\
108.454297000004	-143.852900794005\\
108.554255000003	-143.398370280117\\
108.654213000002	-142.799006935265\\
108.754171	-142.695061337395\\
108.854128999999	-142.459593751272\\
108.954086000005	-142.511604528702\\
109.054044000004	-142.816744038454\\
109.154002000003	-143.310357602486\\
109.253960000002	-143.666650428765\\
109.353918000001	-144.305172036431\\
109.453876	-144.276236349441\\
109.553833000005	-144.181401311616\\
109.653791000004	-143.671851761066\\
109.753749000003	-143.749127748639\\
109.853707000002	-144.306443135558\\
109.953665000001	-144.030422197351\\
110.053621999999	-144.174755253064\\
110.153580000006	-144.387587210235\\
110.253538000004	-144.599374953312\\
110.353496000003	-144.577726952422\\
110.453454000002	-144.188270497439\\
110.553412000001	-143.725135295678\\
110.65337	-143.028287713381\\
110.753327000006	-142.577738443754\\
110.853285000005	-143.024931410818\\
110.953243000004	-142.76858060553\\
111.053201000002	-142.151212805133\\
111.153159000001	-142.285315620981\\
111.253116	-141.993843145445\\
111.353073999999	-142.054391826675\\
111.453032000005	-142.011490783597\\
111.552990000004	-141.769863546249\\
111.652948000003	-141.114074343639\\
111.752906000002	-140.730774300048\\
111.852864	-140.990202142694\\
111.952820999999	-140.926660286394\\
112.052779000005	-140.975065428408\\
112.152737000004	-141.348471731178\\
112.252695000003	-141.627918967155\\
112.352653000002	-142.049444454226\\
112.452611000001	-142.215606313871\\
112.552568999999	-142.315476557767\\
112.652526000005	-141.685192670452\\
112.752484000004	-140.951351518203\\
112.852442000003	-140.979776066395\\
112.952400000002	-141.694122160178\\
113.052358000001	-141.273914242378\\
113.152314999999	-141.423459678393\\
113.252273000006	-141.920807191513\\
113.352231000004	-142.454040006725\\
113.452189000003	-142.765154975851\\
113.552147000002	-142.919390916703\\
113.652105000001	-142.775811040494\\
113.752062	-142.788994151824\\
113.852020000006	-142.231530527549\\
113.951978000005	-142.489813360887\\
114.051936000003	-142.85141168512\\
114.151894000002	-143.112474725047\\
114.251852000001	-143.049022146232\\
114.35181	-143.033999718852\\
114.451766999999	-142.914666805485\\
114.551725000005	-142.862867079833\\
114.651683000004	-142.920894235537\\
114.751641000003	-142.629816651148\\
114.851599000001	-142.734662585492\\
114.951557	-142.60585166422\\
115.051514999999	-142.654646965265\\
115.151472000005	-142.617590296049\\
115.251430000004	-142.455428998148\\
115.351388000003	-142.514906071424\\
115.451346000002	-142.442997936848\\
115.551304000001	-142.169348840737\\
115.651261999999	-142.002165782886\\
115.751219000005	-142.105497583507\\
115.851177000004	-142.161468429425\\
115.951135000003	-142.087278533847\\
116.051093000002	-141.660258236621\\
116.151051000001	-141.3173409451\\
116.251009	-141.297329393169\\
116.350966000005	-141.106770924591\\
116.450924000004	-141.596353813959\\
116.550882000003	-141.490267202197\\
116.650840000002	-141.503535756963\\
116.750798000001	-141.356764720423\\
116.850756	-141.619928579518\\
116.950713000006	-141.739101155295\\
117.050671000005	-141.76087319738\\
117.150629000003	-141.112331519707\\
117.250587000002	-141.050727365053\\
117.350545000001	-140.667300585807\\
117.450503	-140.601376952715\\
117.550460000006	-140.734112694332\\
117.650418000005	-140.7709167196\\
117.750376000004	-141.021922136324\\
117.850334000002	-141.233185772253\\
117.950292000001	-141.357098441957\\
118.050249	-141.51116983997\\
118.150206999999	-141.721283440334\\
118.250165000005	-141.052160065672\\
118.350123000004	-140.638794190112\\
118.450081000003	-140.104950611477\\
118.550039000002	-140.270747212155\\
118.649997	-140.074934320699\\
118.749953999999	-139.990400476081\\
118.849912000005	-140.365842935072\\
118.949870000004	-141.028748328033\\
119.049828000003	-141.393961132368\\
119.149786000002	-141.856670829327\\
119.249744000001	-142.074682222291\\
119.349702	-141.850350670248\\
119.449659000005	-141.63041706543\\
119.549617000004	-141.715409058893\\
119.649575000003	-142.056680800963\\
119.749533000002	-142.123196479133\\
119.849491000001	-142.25323531538\\
119.949449	-142.774850186187\\
120.049406000006	-143.090782096188\\
120.149364000004	-143.350319490001\\
120.249322000003	-143.559275603598\\
120.349280000002	-143.19964682455\\
120.449235	-143.200316162258\\
120.549196	-142.734421689285\\
120.649153000006	-142.487193136077\\
120.749111000005	-143.04720850416\\
120.849069000004	-143.248074700383\\
120.949027000002	-143.301921185673\\
121.048985000001	-143.490245549937\\
121.148943	-143.375584593302\\
121.248900999999	-143.173891160309\\
121.348858000005	-142.796889869827\\
121.448816000004	-142.143710706798\\
121.548774000003	-141.701269413434\\
121.648732000001	-140.972407625958\\
121.74869	-140.329558717232\\
121.848647999999	-140.395973758911\\
121.948605000005	-140.368337086807\\
122.048563000004	-140.30854126693\\
122.148521000003	-140.591360358028\\
122.248479000002	-140.895847618394\\
122.365097000002	-141.016227339564\\
122.465054	-140.789936588968\\
122.565011999999	-140.570164230362\\
122.664970000005	-140.237776437581\\
122.764928000004	-139.799535307367\\
122.864886000003	-139.587386416141\\
122.964843000002	-140.00158873411\\
123.064801	-140.082581503493\\
123.164758999999	-140.299436856747\\
123.264717000005	-140.935501383682\\
123.364675000004	-141.644206608438\\
123.464633000003	-142.287773515903\\
123.564591000002	-142.6543549145\\
123.664548000001	-142.920349350307\\
123.764506	-142.569220794206\\
123.864464000006	-142.058735859197\\
123.964422000005	-141.88266457772\\
124.064379000003	-142.542178269146\\
124.164338000002	-142.477140528659\\
124.264295000001	-142.429874478334\\
124.364253	-142.687194775508\\
124.464210999999	-143.132809245024\\
124.564169000005	-143.297172955808\\
124.664127000004	-143.617837983861\\
124.764084000002	-143.701125391351\\
124.864042000001	-143.624708163169\\
124.964	-143.75015605253\\
125.063957999999	-143.354034026063\\
125.163916000005	-143.623930127889\\
125.263874000004	-143.896429080533\\
125.363831000002	-143.779165955535\\
125.463789000001	-144.237328655367\\
125.563747	-144.484468579326\\
125.663704999999	-144.717072489488\\
125.763663000005	-145.080142782049\\
125.863620000004	-144.935674799\\
125.963578000003	-144.588595515177\\
126.063536000001	-143.958136473919\\
126.163494	-143.537357335637\\
126.263451999999	-143.27930915717\\
126.363410000005	-143.130244161479\\
126.463367000004	-142.976245731947\\
126.563326000003	-143.057387462224\\
126.663283000002	-143.182113086167\\
126.763241000001	-143.093368112912\\
126.863198999999	-143.430456206839\\
126.963156000005	-143.857159412819\\
127.063115000004	-143.847530578815\\
127.163072000003	-143.63617397454\\
127.263030000002	-143.781162050797\\
127.362988000001	-144.077414976215\\
127.462946	-144.404224600979\\
127.562904000006	-144.341306801329\\
127.662862000005	-144.211742676135\\
127.762820000004	-144.546157256134\\
127.862777000002	-145.009300460827\\
127.962735000001	-144.79076998137\\
128.062693	-144.834721964705\\
128.162650999999	-145.032943865367\\
128.262609000005	-144.862466676632\\
128.362566000003	-144.664797695482\\
128.462524000002	-144.907275430842\\
128.562482000001	-144.842872205304\\
128.66244	-145.135710389221\\
128.762397999999	-145.285768206867\\
128.862356000005	-145.391551732294\\
128.962313000004	-145.502981686231\\
129.062271000003	-145.367539596372\\
129.162229000001	-145.420697384797\\
129.262187	-145.640530298179\\
129.362144999999	-145.855439254551\\
129.462103000005	-145.572640147685\\
129.562060000004	-145.785802932576\\
129.662018000003	-145.890661812466\\
129.761976000002	-145.919237284882\\
129.861933	-145.835180723287\\
129.961891999999	-145.769333954544\\
130.061849000005	-145.381591623043\\
130.161807000004	-145.274491800582\\
130.261765000003	-144.905750604297\\
130.361723000002	-145.014990851198\\
130.461681000001	-144.993577736521\\
130.561639	-145.168808384142\\
130.661596000005	-145.267920535721\\
130.761554000004	-145.633936539399\\
130.861512000003	-145.877160677069\\
130.961470000002	-146.144317746988\\
131.061428000001	-146.592008977462\\
131.161384999999	-146.6215611605\\
131.261343000006	-145.94290351895\\
131.361301000004	-145.099902973021\\
131.461259000003	-144.220938833904\\
131.561217000002	-143.512965354328\\
131.661175000001	-143.488868271452\\
131.761132	-143.425015850202\\
131.861090000006	-143.347360181196\\
131.961048000005	-143.560451111789\\
132.061006000004	-144.031465444621\\
132.160964000002	-144.284977690195\\
132.260922000001	-144.324539874004\\
132.360879	-144.39968841561\\
132.460836999999	-144.207943625066\\
132.560795000005	-143.943619788999\\
132.660753000004	-144.183095364794\\
132.760711000003	-144.330776347102\\
132.860669000002	-144.367968054595\\
132.960626	-145.173581266868\\
133.060583999999	-145.513679926524\\
133.160542000005	-145.783520207701\\
133.260500000004	-146.728842753957\\
133.360458000003	-146.494355483222\\
133.460416000002	-147.037944949531\\
133.560374000001	-146.568738471739\\
133.660330999999	-146.808109977919\\
133.760289000005	-147.311840301149\\
133.860247000004	-147.206778266218\\
133.960205000003	-147.606573883239\\
134.060163000002	-147.993890112892\\
134.160121000001	-148.622881265314\\
134.260077999999	-149.171684489204\\
134.360036000005	-149.200287816249\\
134.459994000004	-149.293428070025\\
134.559952000003	-148.340322690921\\
134.659910000002	-147.991958411196\\
134.759867000001	-147.630445445118\\
134.859825	-147.527904711831\\
134.959783000006	-147.302908065168\\
135.059741000005	-147.515485967025\\
135.159699000003	-147.690172328716\\
135.259657000002	-147.801234040982\\
135.359614000001	-147.443765521055\\
135.459572	-146.949810601546\\
135.559529999999	-146.037757705579\\
135.659488000005	-145.613479254934\\
135.759446000004	-145.421270553588\\
135.859404000003	-145.473552798816\\
135.959361000001	-145.079872495162\\
136.059319	-145.487658829401\\
136.159276999999	-145.713710283753\\
136.259235000005	-145.868723834871\\
136.359193000004	-146.000907241079\\
136.459150000002	-145.764518091195\\
136.559108000001	-145.518806116116\\
136.659066	-144.850608983826\\
136.759023999999	-144.998761726359\\
136.858982000005	-145.193157944473\\
136.958939000004	-145.022130672171\\
137.058897000003	-145.446387462369\\
137.158855000001	-145.587657526315\\
137.258813	-145.813552708872\\
137.358770999999	-145.800863704212\\
137.458729000005	-145.482566749592\\
137.558686000004	-145.172996511951\\
137.658644000003	-144.630120570321\\
137.758602000002	-144.229821393975\\
137.858560000001	-144.609811576581\\
137.958517999999	-144.254515950874\\
138.058476000006	-144.0179609416\\
138.158434000004	-144.322076113342\\
138.258391000003	-144.201258609903\\
138.358349000002	-144.497433589598\\
138.458307000001	-144.189224200837\\
138.558265	-143.791028580754\\
138.658222000005	-143.35260904726\\
138.758180000004	-142.655527156081\\
138.858138000003	-143.02593138129\\
138.958096000002	-143.193449109331\\
139.058054000001	-143.207843225273\\
139.158012	-143.994439299819\\
139.257969000006	-144.515202557497\\
139.357927000005	-144.849280892955\\
139.457885000003	-144.880423299235\\
139.557843000002	-144.705803868937\\
139.657801000001	-144.474195218876\\
139.757759	-143.802534824908\\
139.857715999999	-143.658495761322\\
139.957674000005	-144.025860125689\\
140.057632000004	-143.731764393749\\
140.157590000003	-143.635794403987\\
140.257548000001	-143.980649878153\\
140.357506	-143.993721217411\\
140.457462999999	-143.941800798566\\
140.557421000005	-144.088325725887\\
140.657379000004	-143.574801251476\\
140.757337000003	-142.864318881708\\
140.857295000002	-142.287516646561\\
140.957253	-142.293395158294\\
141.057209999999	-142.568867011507\\
141.157168000005	-142.436045277773\\
141.257126000004	-142.305991790047\\
141.357084000003	-142.397564629579\\
141.457042000002	-142.628264288027\\
141.557000000001	-142.776954551936\\
141.656958	-142.774256287118\\
141.756915000005	-142.893634317562\\
141.856873000004	-142.663764212529\\
141.956831000003	-142.323671260624\\
142.073448000003	-142.294670848692\\
142.173406000002	-142.219285644079\\
142.273364000001	-142.551501163718\\
142.373321999999	-142.49651028599\\
142.473279000005	-142.491102255452\\
142.573238000004	-142.779210168794\\
142.673195000003	-142.632824324836\\
142.773153000002	-142.561173876517\\
142.873111000001	-142.411558777294\\
142.973069	-142.404829630486\\
143.073027000006	-142.37391892415\\
143.172984000004	-142.416855119844\\
143.272942000003	-142.593404058771\\
143.372900000002	-142.558153700971\\
143.472858000001	-142.718864180435\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	-71.2317701471996\\
143.472858000001	-71.2317701471996\\
};
\end{axis}
\end{tikzpicture}%

==> figures/square.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.411\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0.581\figureheight)},
scale only axis,
xmin=-0.347356619214506,
xmax=7.19874219802476,
xlabel style={font=\color{white!15!black}},
xlabel={x [m]},
ymin=-1.14230943557185,
ymax=4.62725174169147,
ylabel style={font=\color{white!15!black}},
ylabel={y [m]},
axis background/.style={fill=white},
ylabel style={font=\footnotesize},y label style={at={(axis description cs:-0.15,.5)},anchor=south},xlabel style={font=\footnotesize},yticklabel style={font=\tiny},xticklabel style={font=\tiny},
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.010252990209209	-0.0057706065622539\\
0.00651203133593737	0.00678951048491343\\
0.00758502180937855	0.0167960674867802\\
-0.00582050303508944	0.0228901910290964\\
-0.00785002242097456	0.0315852369783492\\
-0.0232595262559039	0.0393697347063484\\
-0.0306127718834564	0.0395921409504772\\
-0.0232496328013832	0.0252603425472106\\
-0.00496882441458214	0.0102168086940339\\
-0.000818764218071051	0.0105267639573439\\
0.000697815185306407	0.0280642901604398\\
0.013099294421272	0.0391612603200553\\
0.0212314470659154	0.0512125665671137\\
-0.00136214456720059	0.0707993008289647\\
-0.0172514062684054	0.067197228443946\\
-0.0282902399882522	0.0567638603905335\\
-0.0354261247301724	0.0710310223506095\\
-0.050581702121116	0.0716431532816935\\
-0.0574423701402622	0.100327700863972\\
-0.0658154818030899	0.119836348098503\\
-0.0556426016436184	0.11483984903021\\
-0.0605257219765957	0.119436119914844\\
-0.0712207669646286	0.153280827426578\\
-0.075207748872531	0.185780325735758\\
-0.0853884111000379	0.234663803292648\\
-0.0860785235514455	0.293389443267568\\
-0.0919891935526704	0.3538781821346\\
-0.113423840236801	0.430694306899433\\
-0.115088577647422	0.515888012987719\\
-0.124025920255416	0.622963760255666\\
-0.133237470696682	0.736001273076229\\
-0.142353368592499	0.849001236331022\\
-0.13548413366148	0.953672209701142\\
-0.134449638454148	1.08446271063747\\
-0.151228861041599	1.22036614730794\\
-0.13456902364515	1.34281039290854\\
-0.14434690422194	1.44885450744114\\
-0.153236681094355	1.5810481654374\\
-0.161453527226016	1.71278684517166\\
-0.191260533477642	1.84009310545085\\
-0.195217382852922	1.97098850986758\\
-0.2086212080718	2.0991780003057\\
-0.214776245200385	2.21086674627675\\
-0.207393732735871	2.34830469606711\\
-0.20154558819139	2.47362500707555\\
-0.219193298131577	2.58950419862164\\
-0.226276964935292	2.69850511277492\\
-0.222595796075518	2.81958198306136\\
-0.213898662423094	2.91555907137666\\
-0.199600911670808	3.00611672719523\\
-0.179810401521952	3.11495611993225\\
-0.108454475396697	3.19701373582917\\
-0.0226472879423542	3.28777854944804\\
0.0651274257881993	3.31946766085056\\
0.166816330250045	3.33350979971101\\
0.249203530566756	3.33493781155034\\
0.316521397320538	3.37998793935436\\
0.371140261503037	3.40775765837206\\
0.450917466986775	3.43475256904518\\
0.542330961320886	3.48377947978578\\
0.635295048705448	3.52246063337079\\
0.731902960121621	3.56437216777073\\
0.839953434017253	3.60934663944608\\
0.933440982382447	3.61889396933209\\
1.06701321981999	3.62649960401564\\
1.20565684058949	3.62938456775418\\
1.35608160154167	3.63202172439745\\
1.50963160927217	3.63606622889258\\
1.6567567047153	3.63522931023319\\
1.8146677372258	3.65312496430906\\
1.9551447316916	3.66106715561926\\
2.11885532368609	3.65746067437543\\
2.27999955103963	3.65680834799954\\
2.42849147226938	3.67575588702176\\
2.56919715308056	3.67563251890017\\
2.69450380270492	3.68520624636662\\
2.84106982629543	3.68437456948031\\
2.99727187809282	3.68748343611066\\
3.10972087668734	3.70543695654436\\
3.24083650097467	3.71835820159329\\
3.3723518215907	3.72203589074504\\
3.50867138042798	3.72062690372221\\
3.66083758045292	3.7290776228932\\
3.80777732229683	3.743848095796\\
3.94387341102636	3.74277267030634\\
4.08102157885501	3.7261537925699\\
4.2502322232338	3.71047128131093\\
4.40369492940666	3.69290791331229\\
4.56314093968293	3.69030913842361\\
4.70640481799072	3.69421508229064\\
4.86420976274891	3.66889723623047\\
5.01209697220314	3.6635735301731\\
5.1672472545085	3.65500131797787\\
5.30757171373322	3.64813754153816\\
5.44134237280698	3.63529678117852\\
5.5751288309488	3.63030599594128\\
5.72223183893679	3.6314665136075\\
5.84416815351394	3.61546704267333\\
5.96532979665351	3.59671467223047\\
6.06026445052135	3.60077972452326\\
6.1515572305968	3.61880133238753\\
6.2650523177912	3.63405658968781\\
6.35526136433385	3.63938753928893\\
6.43809727921538	3.63497002407869\\
6.52416071255392	3.65600665918988\\
6.59784918712552	3.6420910309712\\
6.64324518639044	3.61689219569097\\
6.7011200688727	3.56113903980022\\
6.76175486736566	3.48582904533638\\
6.81962812305901	3.39785251576097\\
6.88490517584874	3.30192117223947\\
6.94485955410128	3.20630176445685\\
7.01089267407335	3.09218280873534\\
7.06838354087249	2.97231401219176\\
7.11447135488231	2.88181100643987\\
7.15978002855167	2.78515927016632\\
7.18367434421809	2.69832059925198\\
7.19296579373444	2.58783888412206\\
7.19874219802476	2.49759355710805\\
7.19494654286946	2.37536490015629\\
7.19105700122314	2.28372094537976\\
7.17438612633149	2.17323482915624\\
7.15414791831289	2.06033234435974\\
7.15031567646545	1.93079327497917\\
7.14746837155709	1.80188519408181\\
7.14826771320005	1.64851470527829\\
7.13683480461965	1.49537271143536\\
7.13827401312163	1.34553278840238\\
7.14049830410744	1.20808921085677\\
7.12588140723602	1.07597041800529\\
7.11876397496641	0.92850980201769\\
7.09857561980809	0.792472242367252\\
7.10342265068824	0.655924788510818\\
7.07456604337973	0.526804730680969\\
7.06090223000709	0.411883641640835\\
7.03537421861482	0.290721224873887\\
7.00538546377021	0.186291776594522\\
6.93462638701588	0.0920985157102002\\
6.86993401025736	0.0152928837060768\\
6.80318774156643	-0.0274939877582216\\
6.71306372394197	-0.0402813082054936\\
6.62300721673456	-0.067515473379372\\
6.55715859897004	-0.0781689700263871\\
6.49142219385977	-0.0854546601357521\\
6.43988665906274	-0.10841283385568\\
6.38221079663286	-0.120695442607454\\
6.31028154985311	-0.116742400704397\\
6.20787519810085	-0.121826232798809\\
6.09485521613995	-0.10489041772011\\
5.96804449138224	-0.115959269609455\\
5.85007069564719	-0.109456356705672\\
5.7314152353344	-0.101482826564184\\
5.60803573700134	-0.0795990587551253\\
5.49920339296362	-0.0729495111328687\\
5.38341404962481	-0.0714579595023691\\
5.24829998952441	-0.0562939165486558\\
5.11539568465461	-0.0575497236616658\\
5.00715315810872	-0.0588730478020115\\
4.8772064012088	-0.0626913265283965\\
4.75788509315338	-0.080100285551375\\
4.61655337229656	-0.0753719149652621\\
4.48232535388324	-0.0716317301244581\\
4.37241306161622	-0.0703623145168295\\
4.25026671076806	-0.0807582836296085\\
4.1130061869089	-0.0781586058625025\\
3.9906225248192	-0.0720581901496721\\
3.86904919997137	-0.0856642153651081\\
3.75601621285498	-0.0673392698986846\\
3.6515502704361	-0.0610268099009551\\
3.5267774001701	-0.0793745691474795\\
3.39757396601733	-0.0630804000416486\\
3.2759077166145	-0.0698764803303118\\
3.14142517123454	-0.0872828151190978\\
3.03272910758057	-0.0934573474087041\\
2.89902567928424	-0.0874756349649694\\
2.79000524121579	-0.0961185038446734\\
2.66508149300123	-0.0962252365719347\\
2.52758576127549	-0.0998575400029653\\
2.40940154616664	-0.112315531802075\\
2.2916340513529	-0.116687589430015\\
2.17315557082919	-0.130667061049157\\
2.02955029125091	-0.14179968012496\\
1.90953793603535	-0.146074553124015\\
1.78168038365899	-0.169579574650456\\
1.64988892400465	-0.188359537964445\\
1.52897289017178	-0.198396001409296\\
1.39300699669519	-0.195654028761206\\
1.26630647423736	-0.191743256628856\\
1.1645125284793	-0.203613432664019\\
1.05703384712187	-0.199367274158691\\
0.949242001923648	-0.19375010588356\\
0.832467204884764	-0.201177111854112\\
0.715361391064989	-0.171741687411631\\
0.606322856651976	-0.177914200104102\\
0.530041306196339	-0.165679102897284\\
0.456174765156929	-0.156015613129277\\
0.362864892086863	-0.150653160455727\\
0.297116304771298	-0.0930260918897607\\
0.218893899107918	-0.0510842558527307\\
0.130376868978506	0.00891563312049955\\
0.0675925729115232	0.0907397033817772\\
0.0465225042517963	0.150635828878967\\
0.032631345745062	0.203310707657996\\
0.025566850139843	0.243948664004195\\
0.0234149906033291	0.2790900555734\\
0.0376903626810513	0.314722568710561\\
0.0265400666723665	0.36311625798171\\
0.0095618840033186	0.445233804468488\\
-0.0248794000508884	0.510797734079875\\
-0.0429640350734157	0.615664512347765\\
-0.0512918911979017	0.724290984137656\\
-0.0551029924309833	0.839966999765192\\
-0.0656893897407129	0.965978068984161\\
-0.0773487976088461	1.09261953814858\\
-0.0652472754581564	1.20708726592341\\
-0.0777016933346238	1.3385094414781\\
-0.0783375733765241	1.44934207923073\\
-0.0766585973528137	1.5567870437861\\
-0.0927289341653253	1.67932173513569\\
-0.0990198524475082	1.80436060125196\\
-0.107692031987113	1.91831583326189\\
-0.129991697215672	2.03234222353318\\
-0.11267718263088	2.1570776990689\\
-0.120234604791339	2.28496297908831\\
-0.111805612006555	2.41106325422198\\
-0.112410266222906	2.53139205540368\\
-0.123531880196153	2.62538413418056\\
-0.11623557373765	2.69359885462972\\
-0.0874704083377771	2.78988827620718\\
-0.0610181126109422	2.88526223576912\\
-0.00178058167676709	2.99907370004505\\
0.0661903949262392	3.11149988416888\\
0.118126467841654	3.21099772015312\\
0.178559878971846	3.27748058478627\\
0.218234662835374	3.32974225020503\\
0.277864577959378	3.36884722924792\\
0.318267085803454	3.39604556801225\\
0.357014360097197	3.39841575908548\\
0.392428094292208	3.42549071960958\\
0.460152873399635	3.42367800408158\\
0.53015969927857	3.4343664080385\\
0.618599800090097	3.43708051596868\\
0.705912609465491	3.42560210101005\\
0.806657215037307	3.42269184923789\\
0.911869277969866	3.44556744409615\\
1.01803591647217	3.46944783486326\\
1.14788440419914	3.49383297106786\\
1.27195227574239	3.49850303065015\\
1.39267438091313	3.51074138151626\\
1.51590219224238	3.52329470243691\\
1.65275746900274	3.52774016720196\\
1.79089738065546	3.51955738130837\\
1.93533840312403	3.51840622733747\\
2.07135330153312	3.51293324073517\\
2.20994686760296	3.53968871396006\\
2.32509593314434	3.55707328818488\\
2.46235393607027	3.58106838173416\\
2.60075068644806	3.6020303748949\\
2.7465079910094	3.62148235445056\\
2.89801943394137	3.63110868562921\\
3.02792543851549	3.64071736754924\\
3.16215505575397	3.637428353632\\
3.28683906746995	3.62436169050962\\
3.4172343150412	3.63685508548638\\
3.55684675810097	3.61924346708338\\
3.68503345448623	3.61205946879882\\
3.80002703697178	3.6136743081485\\
3.93360916295102	3.60126855747099\\
4.10459084264601	3.60176107702812\\
4.24894502879515	3.61336174478027\\
4.53009862068859	3.60664640470149\\
4.66485121108883	3.58552170572095\\
4.78187407804664	3.59271654358875\\
4.91764892783157	3.59662246934235\\
5.01846547758267	3.58362542288251\\
5.13336095489007	3.58706294776407\\
5.23737447930851	3.60329778072812\\
5.35834555725942	3.59057995005488\\
5.49438873201008	3.59240425070487\\
5.62486053340689	3.60418386325129\\
5.73704796519768	3.60687446668626\\
5.82483410687617	3.60538891865045\\
5.92012767878626	3.58998861468913\\
6.00973900572199	3.59650307836841\\
6.11708809095698	3.58757492689863\\
6.205633489071	3.57458942849668\\
6.30026418144225	3.57990523505861\\
6.37056076182922	3.56929824105542\\
6.42753029758701	3.58037582941382\\
6.50993101146409	3.55917525556682\\
6.5962846588627	3.54528083386599\\
6.65085918803126	3.49687171127916\\
6.71346708062283	3.4296722452356\\
6.76054054206565	3.35663412995272\\
6.79882032463051	3.28023489254724\\
6.79372424820597	3.19171069526737\\
6.7938942991498	3.1124886812303\\
7.02318543113485	3.05039601119757\\
7.03860496906447	2.95648465934311\\
7.05532555600132	2.87457389361409\\
7.03698724681495	2.75470668920327\\
7.04645324688015	2.66456364275615\\
7.03122928303443	2.54963614113576\\
7.04202301535356	2.43547885787728\\
7.03531046912825	2.29461061989305\\
7.03429042760149	2.16308739130841\\
7.02428694024459	2.06470651731515\\
7.01605103511877	1.92145961167622\\
7.00993730280713	1.79339497574837\\
7.0167643010349	1.66197594586098\\
7.01748501328265	1.56475239722846\\
7.02503848384369	1.45750055619107\\
7.03936329965077	1.33161138903197\\
7.07498353455482	1.16279820249007\\
7.10650245933657	1.04371987198408\\
7.10530211369173	0.91814131429568\\
7.1015915754684	0.805105255935242\\
7.09867271611918	0.700779841918348\\
7.07718561396695	0.608139106662746\\
7.05690641119792	0.504539317664974\\
7.03065959923066	0.392887837275927\\
7.0174301221252	0.324715855341762\\
6.99312488580451	0.255364936679815\\
6.97051052773461	0.181860914201673\\
6.91891198638374	0.093048659935211\\
6.85937610521114	0.0311987465346308\\
6.77059767762866	-0.00355618657580098\\
6.6576868570019	-0.0100122139711014\\
6.59378826311151	-0.00312067075340047\\
6.51802124838684	0.00861413412712453\\
6.454959032025	0.00852973677474075\\
6.38990780011607	0.000942158089195372\\
6.32142721208176	0.000349983159475598\\
6.25273584037715	-0.0093872939829624\\
6.1744162749341	-0.0139536387923428\\
6.06259491738305	-0.023549152000322\\
5.93071931860538	-0.0251429228132336\\
5.79707237990107	-0.053365766118327\\
5.67546079506232	-0.0656350717204511\\
5.53922036537144	-0.0644083330189831\\
5.41185514606089	-0.0563117411895313\\
5.2801864009086	-0.0400431216965416\\
5.14001636042678	-0.042271096401914\\
5.01506924845564	-0.0467299746738889\\
4.87648080192771	-0.0498494646325446\\
4.72909708858686	-0.0435536380518978\\
4.58002641503539	-0.046983457341944\\
4.43381473484875	-0.0379590585213859\\
4.30506806614268	-0.0455048066594339\\
4.1737711321662	-0.0391989769810829\\
4.02696190444388	-0.0348875440072644\\
3.89036822653177	-0.0503796221776672\\
3.73918624505805	-0.0445615874770929\\
3.59923148351551	-0.0299936415933277\\
3.48668225309345	-0.046785036792092\\
3.35301979781421	-0.0574160532582436\\
3.21069253284003	-0.0760132015856326\\
3.05113257845819	-0.0782296925589962\\
2.91538232317836	-0.0936918266182589\\
2.79351089323595	-0.0909839428887551\\
2.6811751262946	-0.109784251893717\\
2.55229660540869	-0.128975238030061\\
2.44157596413076	-0.12059738873709\\
2.30428265774878	-0.118592242565697\\
2.17396504609264	-0.124590398942253\\
2.04869114000168	-0.127234905926174\\
1.90991335071556	-0.1403307973488\\
1.77812100104744	-0.149078978375899\\
1.62724055784689	-0.16386879010754\\
1.46808242449299	-0.167789695226349\\
1.3446087867728	-0.181542340853937\\
1.2195619323392	-0.191227850100999\\
1.11744039432565	-0.195982812404937\\
0.9888757594492	-0.193469172366646\\
0.883437108918741	-0.181076888099342\\
0.776310935395786	-0.184162419946636\\
0.684732030831222	-0.185652182662367\\
0.58198053579325	-0.18870432697505\\
0.482182758018315	-0.18311050199867\\
0.394932117501152	-0.179459935858513\\
0.3294649502534	-0.181885997902007\\
0.253504251238965	-0.188576278109313\\
0.197726731524022	-0.17968094357872\\
0.134181313650904	-0.181808168101811\\
0.072991634545424	-0.145539426973632\\
0.0134769496526268	-0.0868493165720315\\
-0.0291410181628448	-0.0253138656805636\\
-0.0540164047838842	0.0467009924477049\\
-0.0357115127086923	0.0901859750725211\\
-0.00695568212822997	0.132287034418408\\
0.00478280152529074	0.175126776284911\\
0.0355728093271811	0.238631901466748\\
0.0543407417772708	0.304133022371151\\
0.0764808988536309	0.377339267320823\\
0.0754792462698882	0.45957480476705\\
0.0597115521757178	0.575246533953296\\
0.00968298701893606	0.675937617399365\\
-0.0389717864967441	0.796130050323993\\
-0.0932141426092934	0.917861298805417\\
-0.128715915715176	1.06348169071644\\
-0.142318374850295	1.20061805191222\\
-0.152880201032263	1.31827483102203\\
-0.142561931705033	1.45521560206534\\
-0.133065672363534	1.57753266704829\\
-0.121289289994767	1.70982792913903\\
-0.121964306965013	1.8441659547346\\
-0.124105645833424	1.96390908838185\\
-0.141637031701951	2.08484637448865\\
-0.152727176310116	2.21597853935666\\
-0.174845952073427	2.33385258341643\\
-0.176230285380839	2.44305524038363\\
-0.171510868718808	2.55492474740759\\
-0.188555599453064	2.65446778647713\\
-0.19905087758538	2.74262125607763\\
-0.218560035857235	2.84318536642013\\
-0.216873584598376	2.92386578844991\\
-0.212362807627964	3.00697382370295\\
-0.196526366647258	3.08080009290847\\
-0.182311304832686	3.15249202688635\\
-0.148311208965311	3.23617850128061\\
-0.0891066267551266	3.30430671455556\\
-0.0292521998295741	3.33335558151422\\
0.0360883238629002	3.34680775206698\\
0.0871200952760741	3.36051976696534\\
0.166774724497996	3.34808672178372\\
0.228743724076976	3.33884216922773\\
0.295490783727179	3.32238367955769\\
0.38033051166317	3.31961848772852\\
0.482306760155274	3.3594568622604\\
0.59490651824123	3.38048731339794\\
0.704313391936971	3.3889690701701\\
0.864081483338563	3.39544815000773\\
1.01568273115324	3.40922999214988\\
1.16508590402087	3.40832068446294\\
1.33903447037198	3.40364761911707\\
1.48837738462999	3.39067162843017\\
1.66229477404574	3.36600729557527\\
1.81325995712298	3.37399455413088\\
1.96467283374552	3.3583956690354\\
2.10986571751243	3.36523549310596\\
2.28024460337049	3.38610905987982\\
2.44849125683951	3.40829243597929\\
2.59863521993098	3.41565975600693\\
2.73208663609421	3.41955435968411\\
2.85581294215954	3.42315011059941\\
3.00101542605889	3.4197472345842\\
3.14526094232947	3.41641208455175\\
3.30141521552729	3.4283267285188\\
3.48475189520686	3.68344292168373\\
3.61020235720277	3.69460317546139\\
3.74166724639788	3.70347367809556\\
3.88561261533878	3.70486805643029\\
3.94306458114509	3.67858814225587\\
4.10018862105886	3.68457175439025\\
4.2616976518255	3.69599006265034\\
4.40814146976802	3.69712909208801\\
4.54706203505774	3.68807464302949\\
4.68190871090806	3.6909236978037\\
4.82979035188601	3.68445992196347\\
4.97052205569308	3.69579125184771\\
5.09603654454926	3.69736858131345\\
5.24295212658019	3.6943000584597\\
5.38113121291795	3.7063734086008\\
5.52898456549835	3.7085462579906\\
5.67469391271846	3.72281986584577\\
5.8200430389713	3.72903115032289\\
5.9631714079404	3.73782028021287\\
6.08960268838082	3.74018024630214\\
6.20509147100127	3.73195255000456\\
6.29733179316351	3.73455374878438\\
6.40651667190372	3.73124007458797\\
6.48867224616697	3.72085870172749\\
6.5582716639759	3.7225035474743\\
6.63682056479647	3.71943610627986\\
6.72135035308516	3.70702438805813\\
6.78241715000004	3.65773774142557\\
6.83407433587092	3.60017108570425\\
6.8885459909306	3.54332012454438\\
6.93104557129494	3.45438533143152\\
6.95034910578156	3.35781070002747\\
6.94475827210559	3.26692924715115\\
6.94730097525991	3.16104636584091\\
6.96885572211931	3.07378084995708\\
6.99222140946742	3.004315204203\\
7.00862655947616	2.92682534908879\\
7.05253488518575	2.80873003575411\\
7.02234159903944	2.69200284866222\\
6.99286673510432	2.58907989339659\\
7.01448090658118	2.4676134331337\\
6.98664656995973	2.35746419293848\\
6.99568286399257	2.25019827629541\\
6.9893634627455	2.10135831725958\\
6.98967852114873	1.97750760360862\\
7.00608966853506	1.83299930762504\\
7.01203536395085	1.71488863813199\\
7.00742032070365	1.58518257604961\\
7.02366382634079	1.46148265602026\\
7.02706389804011	1.33133969334599\\
7.04340640880207	1.19472771385991\\
7.05505898395629	1.06522994751725\\
7.06687427883221	0.948840269535654\\
7.08076690512082	0.822067152941229\\
7.08828539638035	0.701708905832502\\
7.09865135728873	0.579017450573759\\
7.09672740734119	0.483465566524376\\
7.10677887471289	0.368174600402136\\
7.09480716075906	0.280199626176889\\
7.06621057345254	0.169852366740381\\
7.00847881224872	0.0861433821527506\\
6.92634648046391	0.0226253078936306\\
6.80934696721958	-0.0108347659371286\\
6.69729886228845	-0.0413793247930394\\
6.59725844227561	-0.0414802839407193\\
6.49256887889271	-0.018652799871502\\
6.4072265978018	-0.00635778971681849\\
6.31845018079433	-0.0144641061844155\\
6.2086758502926	-0.016055061706342\\
6.09550386800975	-0.00635177664324004\\
5.9636059722071	-0.0289185922288082\\
5.81278974389938	-0.0383224831391521\\
5.68551619403523	-0.0570854293838656\\
5.56044098889189	-0.069144188277148\\
5.42017293852061	-0.0717393504980813\\
5.28083633617538	-0.0625044827239209\\
5.13795185468337	-0.0791484367723465\\
5.00005779422073	-0.0957532615453419\\
4.86200634138907	-0.101838924422953\\
4.72434309136361	-0.098445226460283\\
4.55681433677678	-0.0977200984693421\\
4.41042662861961	-0.102823775900496\\
4.24829678813202	-0.109708740651025\\
4.09219226362096	-0.106869341009411\\
3.93863204298443	-0.0832040102177383\\
3.77812305902691	-0.0637932921360014\\
3.63172418843418	-0.0657892686463651\\
3.50142227409884	-0.0534845199738249\\
3.35673152513094	-0.067138542106332\\
3.21787255729691	-0.0736616306941956\\
3.09549076488886	-0.080306114141913\\
2.95475031529426	-0.0856416873291972\\
2.79470578152941	-0.10906419282278\\
2.65681023706862	-0.110875404648229\\
2.52367540105266	-0.113230054833225\\
2.3893912896434	-0.111800244321392\\
2.2371223627517	-0.122970516727171\\
2.1100057613773	-0.127416201682673\\
1.98083299346004	-0.150548253649446\\
1.87916708269608	-0.164655707115751\\
1.75098576750712	-0.184200860300991\\
1.609553143163	-0.198628807960436\\
1.45952113506686	-0.20867635182052\\
1.32712631600251	-0.202973499903007\\
1.20172327172623	-0.215275402269031\\
1.0814315661812	-0.215040295682426\\
0.94939144232852	-0.205572149834535\\
0.830377581885608	-0.194219458837692\\
0.707805703057589	-0.209650683669098\\
0.590396152422152	-0.203384710766803\\
0.492926794470657	-0.204411211106712\\
0.408538986387766	-0.192726200803781\\
0.312992995098688	-0.177084106832226\\
0.243699860782238	-0.146286084740638\\
0.170466122679886	-0.0852424184454765\\
0.113996615775028	0.0015427227739658\\
0.0699605663405159	0.063006478426999\\
0.0519975776877287	0.145149967945046\\
0.0435583813516476	0.231032117882179\\
0.0554560224619203	0.31641801351204\\
0.0264355148926914	0.375271469740808\\
-0.0133346627029063	0.463132415129831\\
-0.0198700418931657	0.55219974201498\\
-0.0582230989982173	0.652051383960069\\
-0.136640325218664	0.767827275427812\\
-0.128488615582243	0.875512472776622\\
-0.14854256288806	0.982200984894016\\
-0.144842782384641	1.09138056217704\\
-0.150679742905457	1.22449371299546\\
-0.151109793724162	1.35517002832728\\
-0.158535433077715	1.50205860286364\\
-0.177170621119028	1.62863292542932\\
-0.194018080219634	1.75115489347107\\
-0.220734004746156	1.87093002229009\\
-0.233514038339097	1.99774035971772\\
-0.246108923233326	2.13430230965778\\
-0.260616530021908	2.24982107535923\\
-0.257969006803953	2.33832015501553\\
-0.27594255407853	2.44646408369638\\
-0.283214122023909	2.55411019154433\\
-0.282481902731267	2.6680354647083\\
-0.28666227421819	2.77747998872382\\
-0.322862594323055	2.87965213788847\\
-0.338284710656325	2.97112343931802\\
-0.347356619214506	3.06978142437392\\
-0.341551783597496	3.18806985479942\\
-0.320529624026085	3.29633418069862\\
-0.264739975512523	3.37534812659357\\
-0.1896301478124	3.43341347081528\\
-0.0995446497892118	3.48717743824963\\
-0.0469411072653885	3.48009348018999\\
0.0166878326921461	3.44579992974288\\
0.0638574789890087	3.46017542882757\\
0.10785245353225	3.44165762955566\\
0.142866271040496	3.43933811597843\\
0.186216783651052	3.4380678739749\\
0.238457922127808	3.46464600177444\\
0.314340581602264	3.4604832119653\\
0.420100998618481	3.4767342026364\\
0.678772847669804	3.67399752006585\\
0.789448151498973	3.67336792417407\\
0.909030818130905	3.67685195319555\\
1.03616227142582	3.68550132962276\\
1.15998036233401	3.68492926426327\\
1.31631520129956	3.68254150779214\\
1.45855663973021	3.66625691574945\\
1.59882622200077	3.65652379417014\\
1.7616345361416	3.65635751356113\\
1.91386108293501	3.66791256039175\\
2.07564301378111	3.65573451871702\\
2.25193569159063	3.66441788664073\\
2.40650743813032	3.67824061208439\\
2.54850993990751	3.6923503535633\\
2.71030560835149	3.69111322714563\\
2.85575703478177	3.69146628377276\\
3.01417907374481	3.70466813296239\\
3.15818096547282	3.71397467597068\\
3.30486539068667	3.73843872289411\\
3.47431712120574	3.74393184959582\\
3.62135858180527	3.73648826615703\\
3.77296727020435	3.73669048240303\\
3.93322217738862	3.74651931123395\\
4.05009250238313	3.73736839941999\\
4.18645760491407	3.73632182425977\\
4.33267393889269	3.76017705132659\\
4.48046331888317	3.75790880488441\\
4.6185131342645	3.75753151603029\\
4.75514257490844	3.75499284896268\\
4.89883995733711	3.75926870162248\\
5.04102918945676	3.75427514810273\\
5.17278186775212	3.77468135751723\\
5.30935522705312	3.75362933617567\\
5.43522744048149	3.7376710451172\\
5.56596523404715	3.7416300696088\\
5.69960193039041	3.7375794076437\\
5.8347767392912	3.74491998218029\\
5.94801779931181	3.75213059783164\\
6.04092200036609	3.75495845752411\\
6.15655782130124	3.75350288982704\\
6.25877549905089	3.7498414189865\\
6.36435467266326	3.73711946895043\\
6.46446921598429	3.74872419693527\\
6.56100324446296	3.75666558157338\\
6.65810761028318	3.78633172200691\\
6.71926770352375	3.7928460958511\\
6.77449056402298	3.78081102834252\\
6.79852483144529	3.77123191360651\\
6.82203361426712	3.73081534701131\\
6.85553392955413	3.67830262209195\\
6.90870204627047	3.60382443627592\\
6.90270551002296	3.48546522631662\\
6.97769077204073	3.37543439705927\\
6.97951895107936	3.29626152023771\\
7.03290070845319	3.22381888677394\\
7.08236803296324	3.12277479048403\\
6.94029129011446	2.90395045044895\\
6.98804143968047	2.81098246408023\\
6.97451234094141	2.6924576749748\\
6.91564760892141	2.56911176200383\\
6.92248569117712	2.44633231713181\\
6.94189466626188	2.31069297901941\\
6.94449023028869	2.19807442555597\\
6.93918268424381	2.06503725209467\\
6.94457926042821	1.93934464162293\\
6.93212808265288	1.81557724638\\
6.94166664051933	1.65808934348981\\
6.95006596757477	1.52450815742494\\
6.98994281190679	1.33008984178017\\
7.00709850738683	1.20015825417067\\
7.02413424928939	1.09364992824414\\
7.03388929758375	0.956511508472992\\
7.03251543190134	0.821706575948949\\
7.04725115631969	0.693917281107805\\
7.05557988748997	0.575271268024674\\
7.05492415658192	0.466261570367139\\
7.04189609714139	0.357029721077882\\
7.01050785912156	0.246358538990685\\
6.96096090974215	0.15240831471515\\
6.90470641875597	0.0860355788357909\\
6.80628596226539	0.0498295507139608\\
6.69019307149182	0.0105310161844884\\
6.60104550549263	0.0144691650117301\\
6.5111740072962	0.028560561865553\\
6.41859531401257	0.0126731541229525\\
6.33133109210129	0.0142404176849673\\
6.22906769515543	0.00513532314538519\\
6.10731673692528	-0.0160933224823634\\
5.98313785628546	-0.0388784314058813\\
5.85226799891103	-0.0443957626400862\\
5.72477180620568	-0.0523488614425867\\
5.58961340787276	-0.0493192575669613\\
5.42775868569757	-0.0210940787881702\\
5.25899079426981	-0.0124357837392204\\
5.11013336678933	0.00341141509182477\\
4.97080768781842	0.000434671190626196\\
4.82216411922326	0.0139647145813439\\
4.67750528787508	0.00832193979804659\\
4.52559853717899	-0.00698660744415464\\
4.39495751646964	-0.0106163295159846\\
4.27262788582095	-0.0264035064829339\\
4.1362598988838	-0.0119445075374523\\
3.99926689619662	-0.0220566326076494\\
3.83854707057112	-0.0152064444100444\\
3.70704465378606	-0.0018264852708541\\
3.57010218665149	0.0010744757967831\\
3.42421988107894	-0.00579346949274636\\
3.27301304711778	-0.0288077996302303\\
3.12531959870028	-0.0471763137939945\\
2.98207107026401	-0.0501398449313192\\
2.87448861322308	-0.0615487733348896\\
2.75443433918142	-0.0778984026050066\\
2.61378106665709	-0.08959938641915\\
2.47807642201136	-0.0838559503421642\\
2.35818311685878	-0.0901160530969968\\
2.22007128856058	-0.0939212596716719\\
2.08485726209196	-0.117854389413374\\
1.94835002811939	-0.131731341494742\\
1.80184121319661	-0.150976074130694\\
1.65467823308726	-0.175926822274801\\
1.51354751065338	-0.169299774267382\\
1.37448186419677	-0.154807933967481\\
1.26179826535632	-0.167427056373765\\
1.12059371749389	-0.168277223603708\\
1.01977102399329	-0.179084297991588\\
0.903980871732487	-0.186238012791827\\
0.800839667624746	-0.189262403832392\\
};
\addplot [color=blue, only marks, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.100586711407741	0.959824659430323\\
-0.163726632052316	2.18397113068726\\
0.58272708262847	3.47841178149875\\
1.65475625948089	3.5814829479761\\
3.01259715200558	3.66409856978067\\
4.46689454160036	3.64977533411922\\
6.08867322640255	3.59417552862318\\
6.84185932930996	3.29107638685517\\
7.11318017858561	2.28916463805409\\
7.1161883751921	1.05984461507237\\
6.92676572331695	0.0925735415359361\\
6.19114264094615	-0.0678899018506216\\
4.00879021023643	-0.053472840342047\\
2.67312697308443	-0.103004692730478\\
1.36880720733039	-0.188598090508524\\
0.39281966129533	-0.168950721040276\\
-0.0166405157069843	0.645800741973196\\
-0.115898780960879	1.94111149026613\\
0.333315355957429	3.36506898643038\\
1.58909768859521	3.44464927668145\\
3.15370642218851	3.52691845563265\\
4.55509920982073	3.68919004613153\\
6.1783212616384	3.6753751035085\\
6.84578963378548	3.40550802793811\\
7.02285158338201	2.50862353282297\\
7.05919144208272	1.17876236879381\\
6.96369191747027	0.0895959762459997\\
6.06900808906656	-0.0214361047925193\\
4.56841809169704	-0.0723517417297704\\
3.07331013501846	-0.0792678637165242\\
1.76455250200103	-0.166639836018531\\
0.487554532467224	-0.193760759672318\\
0.0249252402853926	0.3271805990668\\
-0.145800479820384	1.53979486505852\\
-0.254379306643627	2.68326894710713\\
1.05158721982929	3.65599863881987\\
2.5588522670679	3.68398959423693\\
3.99698095821427	3.74006866482883\\
5.4081766226114	3.72202036584882\\
6.55963417440234	3.7395826947325\\
6.96218577149743	3.25128001670727\\
6.98173132137855	2.06487085226948\\
7.07290985160896	0.743194390140337\\
6.50186819216036	0.00495387852009298\\
5.26991093026713	-0.0374701144965095\\
3.86445571632358	-0.0327930168973486\\
2.45982496315858	-0.102226618426318\\
1.11901649640152	-0.182129926939359\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.682897521155187	-0.189262403832392\\
0.688401036638582	-0.213175431434591\\
0.698507802885529	-0.236109456877095\\
0.712804047698383	-0.257125558463654\\
0.730704481134769	-0.275363334526027\\
0.751476257346589	-0.290076128369372\\
0.774268977375151	-0.300661596485064\\
0.798149504584455	-0.306686368564706\\
0.822140167384709	-0.307903789731478\\
0.845258785222088	-0.304264018619769\\
0.866558879166007	-0.29591606788655\\
0.885168420867748	-0.283201703615679\\
0.900325533503512	-0.266641453374282\\
0.911409683101106	-0.246913295752988\\
0.917967083273674	-0.224824903842772\\
0.919729273287687	-0.201280579003715\\
0.916624108876924	-0.177244228661069\\
0.908778715837202	-0.153699903822012\\
0.896514285481363	-0.131611511911796\\
0.880332925029184	-0.111883354290501\\
0.860897101278806	-0.0953231040491044\\
0.839002519138182	-0.0826087397782341\\
0.815545545372653	-0.0742607890450146\\
0.791486511244258	-0.0706210179333062\\
0.767810396437029	-0.0718384391000774\\
0.745486503873	-0.0778632111797195\\
0.725428776336688	-0.0884486792954114\\
0.708458379550112	-0.103161473138757\\
0.695270083551653	-0.12139924920113\\
0.686403818729045	-0.142415350787689\\
0.682222571005869	-0.165349376230192\\
0.682897521155187	-0.189262403832392\\
};
\end{axis}

\begin{axis}[%
width=0.951\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=73.3356900000072,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Weights},
axis background/.style={fill=white},
ylabel style={font=\footnotesize},xlabel style={font=\footnotesize},yticklabel style={font=\tiny},xticklabel style={font=\tiny},
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	0.00294424454595143\\
0.0999590000137687	0.00267839071349957\\
0.199916000012308	0.00262396663950269\\
0.299873999989359	0.0021220371256763\\
0.399831999995513	0.00199383449065142\\
0.499790000001667	0.00154726915896823\\
0.599748000007821	0.00138802673465034\\
0.699706000013975	0.0016355136483147\\
0.799663999991026	0.00224944395726807\\
0.899620999989565	0.00238359868806106\\
0.99957899999572	0.0022827538926196\\
1.09953700000187	0.00260087066180076\\
1.19949500000803	0.00276937281106708\\
1.29945300001418	0.00185090809529053\\
1.39941099999123	0.00149833322581195\\
1.49936799998977	0.00133623785424889\\
1.59932599999593	0.00112839831472735\\
1.69928400000208	0.000897334020407094\\
1.79924200000823	0.000703408374072367\\
1.89920000001439	0.000558253765901272\\
1.99915799999144	0.000669823345153021\\
2.09911499998998	0.000606603784769477\\
2.19907299999613	0.000423620352874561\\
2.29903100000229	0.000324029760312064\\
2.39898900000844	0.000195692096490065\\
2.4989470000146	0.000120864927222978\\
2.59890400001314	6.36001222435142e-05\\
2.69886199999019	2.04794042247556e-05\\
2.79881999999634	7.34226200632706e-06\\
2.89877800000249	1.50768544526117e-06\\
2.99873600000865	2.27952750676599e-07\\
3.0986940000148	2.75122104608296e-08\\
3.19865100001334	4.09134743053174e-09\\
3.29860899999039	2.5397493652017e-10\\
3.39856699999655	7.61803463335866e-12\\
3.4985250000027	4.15557620248225e-13\\
3.59848300000886	1.80389476446795e-14\\
3.69844000000739	2.88416687961331e-16\\
3.79839800001355	3.47180957489502e-18\\
3.8983559999906	2.47504632254464e-20\\
3.99831399999675	1.80359931502856e-22\\
4.09827200000291	9.15330311043653e-25\\
4.19823000000906	7.97132411374062e-27\\
4.29818800001522	2.24560504987239e-29\\
4.39814500001376	7.80343576207305e-32\\
4.49810299999081	2.14870153867329e-34\\
4.59806099999696	8.00056927503845e-37\\
4.69801900000311	1.54459619600766e-39\\
4.79797700000927	1.00524183297602e-41\\
4.89793499998632	8.3315993815162e-44\\
4.99789200001396	2.25509272630877e-46\\
5.09784999999101	5.77847112907293e-48\\
5.19780799999717	8.69901017363523e-50\\
5.29776600000332	4.11836091485682e-50\\
5.39772400000948	5.89569786251891e-50\\
5.49768100000801	1.28000907852304e-49\\
5.59763900001417	1.40370376539481e-50\\
5.69759699999122	3.75343262013847e-51\\
5.79755499999737	1.15983670113675e-51\\
5.89751300000353	8.0067530701274e-53\\
5.99747100000968	9.06411321575298e-54\\
6.09742899998673	6.95210333797387e-55\\
6.19738600001438	3.54298685493764e-56\\
6.29734399999143	1.61669549788134e-56\\
6.39730199999758	6.0416106129944e-57\\
6.49726000000373	2.1830417280247e-57\\
6.59721700000227	5.09011180655988e-58\\
6.69717500000843	6.9517858926825e-59\\
6.79713300001458	9.59684019856579e-60\\
6.89709099999163	2.09132504977597e-61\\
6.99704899999779	8.22893475462991e-63\\
7.09700599999633	2.92943857977608e-64\\
7.19696400000248	5.67643139545902e-66\\
7.29692200000864	2.63021551225913e-68\\
7.39688000001479	3.86878842980442e-70\\
7.49683799999184	3.46456974031586e-72\\
7.59679599999799	2.23322741401034e-74\\
7.69675400000415	5.17002228001445e-77\\
7.79671100000269	1.70099795917015e-79\\
7.89666900000884	2.82355075195797e-82\\
7.996627000015	6.42338920966969e-85\\
8.09658499999205	1.21552200707964e-87\\
8.1965429999982	3.75910408087816e-91\\
8.29649999999674	6.56036961782783e-95\\
8.39645800000289	4.2985910924802e-98\\
8.49641600000905	5.61673864535371e-101\\
8.5963740000152	6.99736196853117e-105\\
8.69633199999225	1.62765703684887e-108\\
8.79628999999841	5.97966543363268e-113\\
8.89624699999695	2.74850029580465e-117\\
8.9962050000031	2.29175990615756e-121\\
9.09616300000926	6.54370493969467e-126\\
9.19612099998631	9.02989119445976e-131\\
9.29607899999246	2.36558733071052e-135\\
9.396035999991	1.12255199028148e-139\\
9.49599399999715	2.27469357095458e-144\\
9.59595200000331	6.95772040993581e-150\\
9.69591000000946	4.38951932897419e-154\\
9.79586799998651	2.73532734610242e-158\\
9.89582599999267	3.28241441475198e-162\\
9.99578299999121	1.85398759267143e-166\\
10.0957409999974	1.2716143435034e-171\\
10.1956990000035	1.34358499163266e-175\\
10.2956570000097	4.96489724761327e-179\\
10.3956149999867	2.08476342071731e-183\\
10.4955720000144	2.93488472031224e-186\\
10.5955299999914	1.50245340501154e-187\\
10.6954879999976	1.52852000796488e-188\\
10.7954460000037	3.71127685073944e-189\\
10.8954040000099	2.29345263922631e-189\\
10.9953619999869	8.58903354559936e-190\\
11.0953199999931	4.43830046713677e-190\\
11.1952769999916	2.75723398669527e-190\\
11.2952349999978	4.48427482212361e-190\\
11.3951930000039	3.90044611988977e-190\\
11.4951510000101	4.26618030770837e-190\\
11.5951080000086	2.60724534767016e-189\\
11.6950660000148	2.31674976401454e-187\\
11.7950239999918	9.45600635033013e-186\\
11.894981999998	4.25295980663647e-183\\
12.0115989999904	3.92375689109426e-181\\
12.1115569999965	2.91187535462332e-178\\
12.2115150000027	2.84915616015983e-175\\
12.3114730000088	6.55791578994131e-173\\
12.411431000015	9.81877415662243e-171\\
12.5113880000135	1.62009214079747e-168\\
12.6113459999906	6.90995900806819e-166\\
12.7113039999967	4.19756559019536e-164\\
12.8112620000029	1.15660604404225e-162\\
12.9112200000091	1.33719914765703e-160\\
13.0111780000152	6.64059651564531e-159\\
13.1111359999923	7.91228579312779e-157\\
13.2110929999908	4.18963447313093e-156\\
13.311050999997	6.18372145250884e-154\\
13.4110090000031	1.07390810951939e-152\\
13.5109670000093	5.75316506910055e-151\\
13.6109249999863	3.44013413429824e-149\\
13.710882000014	1.34588133795775e-145\\
13.810839999991	2.02204885536523e-142\\
13.9107979999972	2.89729534142613e-139\\
14.0107560000033	4.01117055711504e-135\\
14.1107130000019	4.92233533694283e-131\\
14.210671000008	4.27870161623842e-128\\
14.3106290000142	3.37837601600625e-125\\
14.4105869999912	6.14521931442699e-123\\
14.5105449999974	1.91530358417602e-120\\
14.6105030000035	2.21536411883174e-117\\
14.7104610000097	4.40299041769075e-113\\
14.8104180000082	1.91022886567598e-108\\
14.9103760000144	2.42773802185549e-103\\
15.0103339999914	1.02944841432588e-98\\
15.11029099999	3.61053673153291e-94\\
15.2102489999961	1.43707616192216e-89\\
15.3102070000023	1.33904631576328e-85\\
15.4101650000084	1.79766571900194e-81\\
15.5101230000146	8.47703432634878e-77\\
15.6100809999916	2.53584412174021e-72\\
15.7100389999978	8.90123295483316e-69\\
15.8099959999963	1.22717498525401e-64\\
15.9099540000025	6.1363405906796e-61\\
16.0099120000086	1.01148956169559e-56\\
16.1098700000148	7.38669081990103e-53\\
16.2098279999918	8.52157766995917e-50\\
16.3097849999904	1.71740211327673e-46\\
16.4097429999965	6.29332961730023e-43\\
16.5097010000027	7.09760675072375e-40\\
16.6096590000088	6.10985593816094e-37\\
16.709617000015	2.43370674946541e-34\\
16.8095740000135	5.13723952824107e-32\\
16.9095319999906	2.51865364004815e-29\\
17.0094899999967	1.06877977437338e-26\\
17.1094480000029	2.54898445887869e-24\\
17.209406000009	8.12162339266342e-22\\
17.3093630000076	6.66937079471005e-20\\
17.4093210000137	1.10695402677612e-17\\
17.5092789999908	5.79201334743643e-16\\
17.6092369999969	4.09831582340547e-14\\
17.7091950000031	3.25354954509859e-12\\
17.8091520000016	1.08380460958246e-10\\
17.9091100000078	2.75410221326933e-09\\
18.0090680000139	5.62936272405419e-08\\
18.109025999991	1.54968120101238e-06\\
18.2089839999971	1.86043751247769e-05\\
18.3089420000033	0.000200383673707328\\
18.4088990000018	0.00169829995009232\\
18.508857000008	0.00917239711702998\\
18.6088150000141	0.0449191863082796\\
18.7087729999912	0.147050952670659\\
18.8087309999974	0.309749444878509\\
18.9086879999959	0.558991148138997\\
19.008646000002	0.822808515165668\\
19.1086040000082	0.989944591394289\\
19.2085620000144	0.93485716284599\\
19.3085199999914	0.714690771249304\\
19.4084769999899	0.520100614812487\\
19.5084349999961	0.346170409429548\\
19.6083930000023	0.180801035684449\\
19.7083510000084	0.0975963971161607\\
19.8083090000146	0.04220250900367\\
19.9082669999916	0.0132378350135799\\
20.0082239999902	0.00429370950611411\\
20.1081819999963	0.00234276034138643\\
20.2081400000025	0.00138104296401392\\
20.3080980000086	0.000931885630055729\\
20.4080550000072	0.000683574851124357\\
20.5080130000133	0.000611168870740654\\
20.6079709999904	0.000334085072684959\\
20.7079289999965	0.000111486229108416\\
20.8078870000027	3.14062575151424e-05\\
20.9078450000088	5.95072170410535e-06\\
21.0078020000074	1.00696840114647e-06\\
21.1077600000135	1.30157718598933e-07\\
21.2077179999906	9.69828004774664e-09\\
21.3076759999967	5.27940119780691e-10\\
21.4076340000029	4.22377601125265e-11\\
21.5075910000014	1.16296845571732e-12\\
21.6075490000076	5.16181827799232e-14\\
21.7075070000137	2.12209696520396e-15\\
21.8074649999908	3.27717678096845e-17\\
21.9074229999969	4.13538472657016e-19\\
22.0073810000031	5.76051342827131e-21\\
22.1073380000016	5.08217011949842e-23\\
22.2072960000078	4.35883209569365e-25\\
22.3072540000139	1.64925348124075e-27\\
22.407211999991	6.57458971268854e-30\\
22.5071699999971	2.25639304534646e-32\\
22.6071269999957	1.88687168748395e-34\\
22.7070850000018	6.82300015920375e-36\\
22.807043000008	7.3221509879664e-38\\
22.9070010000141	6.66846647501848e-40\\
23.0069580000127	2.91092742673679e-42\\
23.1069159999897	1.15417751308425e-44\\
23.2068739999959	6.07020878925015e-47\\
23.306832000002	2.14785244072946e-48\\
23.4067900000082	1.29673395179662e-49\\
23.5067470000067	2.00799047054661e-50\\
23.6067050000129	5.15605186489148e-51\\
23.7066629999899	6.09420708312365e-51\\
23.8066199999885	1.41769338278586e-51\\
23.9065790000022	2.49381380852694e-51\\
24.0065360000008	1.83702873578374e-51\\
24.1064940000069	2.19999682090104e-51\\
24.2064520000131	5.68575615708258e-51\\
24.3064099999901	7.41477108656875e-51\\
24.4063669999887	1.53417436734317e-51\\
24.5063249999948	2.41392190041455e-52\\
24.606283000001	2.58987466088097e-53\\
24.7062410000071	7.77988520280848e-54\\
24.8061990000133	1.12327913110506e-54\\
24.9061560000118	1.18609839442095e-55\\
25.0061139999889	1.32798958503836e-56\\
25.106071999995	2.39309038015667e-57\\
25.2060300000012	1.70848648708733e-58\\
25.3059869999997	1.35362463065051e-59\\
25.4059450000059	8.71987190821587e-62\\
25.505903000012	1.39082757707033e-63\\
25.6058609999891	5.88874561412896e-66\\
25.7058189999952	2.09038338557051e-68\\
25.8057759999938	4.5106366910941e-71\\
25.9057339999999	1.04305882152199e-73\\
26.0056920000061	3.77872504060699e-76\\
26.1056500000122	2.03016398973049e-78\\
26.2056079999893	2.33782726326656e-80\\
26.3055649999878	2.78968437891454e-83\\
26.405522999994	1.20265628672735e-85\\
26.5054810000001	3.2516222141037e-88\\
26.6054390000063	7.33303917955075e-91\\
26.7053970000125	1.20172927146226e-93\\
26.805354000011	6.86607790726696e-98\\
26.905311999988	5.66390583172686e-102\\
27.0052699999942	1.56780037894178e-109\\
27.1052280000004	7.55337529341817e-113\\
27.2051860000065	1.38561289396896e-116\\
27.305143000005	6.35799743943322e-121\\
27.4051010000112	8.95724947011672e-124\\
27.5050589999883	1.19595201308078e-127\\
27.6050169999944	1.26132520469549e-131\\
27.7049739999929	1.95068912130727e-135\\
27.8049319999991	2.51919255940567e-140\\
27.9048900000053	1.93597727655175e-145\\
28.0048480000114	1.00234812626466e-149\\
28.1048050000099	4.83738185627169e-153\\
28.204762999987	2.62240800042111e-156\\
28.3047209999932	4.71016641615505e-160\\
28.4046789999993	3.89942515053121e-164\\
28.5046370000055	2.08734982405907e-167\\
28.604594000004	1.58772758641228e-171\\
28.7045520000102	3.29355342431079e-174\\
28.8045099999872	5.575495606557e-177\\
28.9044679999934	5.88246008167058e-180\\
29.0044249999919	2.24763578024762e-183\\
29.1043829999981	1.94976952034799e-184\\
29.2043410000042	2.22080245508016e-185\\
29.3042990000104	1.62124662404365e-185\\
29.4042569999874	3.23935602258566e-185\\
29.5042140000151	1.18976405446435e-182\\
29.6041719999921	1.26447057550592e-180\\
29.7041299999983	7.94865256854692e-190\\
29.8040880000044	2.92569621846031e-188\\
29.9040460000106	4.14979686105353e-187\\
30.0040030000091	1.84200224213064e-183\\
30.1039610000153	6.59917486905402e-182\\
30.2039189999923	1.04493583059043e-178\\
30.3038769999985	7.15448280412471e-177\\
30.403833999997	8.74109901982769e-174\\
30.5037920000032	2.71981735227822e-171\\
30.6037500000093	4.51512038104139e-169\\
30.7037079999864	2.8231398893307e-166\\
30.8036659999925	5.71340335967351e-164\\
30.9036239999987	2.32795353582199e-162\\
31.0035809999972	4.77960737541438e-161\\
31.1035390000034	5.24580872947324e-160\\
31.2034970000095	3.6821251792227e-159\\
31.3034540000081	5.21255271152169e-159\\
31.4034120000142	2.37849349700966e-159\\
31.5033699999913	3.66248958543594e-158\\
31.6033279999974	4.53291205202186e-157\\
31.7032860000036	3.57337168037708e-156\\
31.8032440000097	1.55570752357073e-154\\
31.9032010000083	5.78230568203065e-153\\
32.0031590000144	3.70462179246716e-151\\
32.1031169999915	3.08016674777685e-150\\
32.20307399999	7.99680082146491e-149\\
32.3030319999962	1.61253378382873e-147\\
32.4029900000023	7.35772064142534e-145\\
32.5029480000085	5.91310206547883e-142\\
32.6029060000146	8.496843023773e-138\\
32.7028630000132	1.17319168832266e-132\\
32.8194810000132	8.31867734604481e-130\\
32.9194389999902	1.79356560729979e-126\\
33.0193959999888	1.02160618038093e-123\\
33.1193539999949	6.77514393823862e-121\\
33.2193120000011	5.6901375757352e-118\\
33.3192700000072	4.62465608607246e-115\\
33.4192280000134	8.49456834736954e-112\\
33.5191850000119	3.24644689805637e-107\\
33.619142999989	6.01409338441071e-102\\
33.7191009999951	1.02759338183448e-96\\
33.8190590000013	4.33116412458299e-92\\
33.9190159999998	4.6542145806619e-87\\
34.018974000006	1.71949394879237e-82\\
34.1189320000121	6.55972841606424e-78\\
34.2188899999892	3.70748579454771e-73\\
34.3188469999877	4.79275038232401e-69\\
34.4188049999939	1.25461429263772e-64\\
34.518763	4.21083722643037e-60\\
34.6187210000062	1.1040594817851e-55\\
34.7186780000047	1.57425745567585e-51\\
34.8186360000109	5.4506566225458e-48\\
34.9185939999879	1.5808619319224e-44\\
35.0185519999941	8.24991584651579e-41\\
35.1185100000002	1.77307290569444e-37\\
35.2184669999988	5.54701610849977e-34\\
35.3184250000049	6.48793767056153e-31\\
35.4183830000111	1.59709330473253e-28\\
35.5183409999881	8.03078301439401e-26\\
35.6182979999867	4.32468512740541e-23\\
35.7182559999928	3.12626129148904e-20\\
35.818213999999	6.08237902647788e-18\\
35.9181720000051	5.07476597608958e-16\\
36.0181290000037	2.45488441587972e-14\\
36.1180870000098	1.58069203619165e-12\\
36.2180449999869	4.34386001844634e-11\\
36.318002999993	1.97470648170142e-09\\
36.4179609999992	5.48329507726543e-08\\
36.5179190000053	1.00454157796326e-06\\
36.6178760000039	1.83815784978823e-05\\
36.71783400001	0.000210827577099406\\
36.8177919999871	0.00236236601870122\\
36.9177499999932	0.0193868886357264\\
37.0177069999918	0.0730480806153715\\
37.1176649999979	0.211977665552276\\
37.2176230000041	0.411786288377008\\
37.3175810000103	0.731259215529204\\
37.4175380000088	0.940866209141305\\
37.5174960000149	0.994462012686777\\
37.617453999992	0.887461564941792\\
37.7174119999981	0.654555959330335\\
37.8173689999967	0.40708109577307\\
37.9173270000028	0.23256304415911\\
38.017285000009	0.139963620640456\\
38.1172430000152	0.0706129169136674\\
38.2172009999922	0.0399912257487742\\
38.3171579999907	0.0195912267913992\\
38.4171159999969	0.00905843671070251\\
38.517074000003	0.00378088250569167\\
38.6170310000016	0.00177729104403505\\
38.7169890000077	0.000950724843244629\\
38.8169470000139	0.00102541979848824\\
38.9169049999909	0.00124556575428781\\
39.0168619999895	0.00113447604286368\\
39.1168199999956	0.00111220476843558\\
39.2167780000018	0.000838166005766204\\
39.3167360000079	0.000562717343831152\\
39.4166940000141	0.000229427942724772\\
39.5166510000126	4.40161408333248e-05\\
39.6166089999897	5.23017013251505e-06\\
39.7165669999958	3.6218215145876e-07\\
39.816525000002	1.65490405082071e-08\\
39.9164820000005	4.46229402939333e-10\\
40.0164400000067	1.44265857885943e-11\\
40.1163980000129	5.91940363660154e-13\\
40.2163559999899	1.54500584225424e-14\\
40.3163139999961	4.50953219363135e-16\\
40.4162709999946	7.49197559037826e-18\\
40.5162290000007	6.91641982757954e-20\\
40.6161870000069	7.91371957643768e-22\\
40.7161450000131	5.19077631460225e-24\\
40.8161020000116	1.89077715031497e-26\\
40.9160599999886	7.59415978911652e-29\\
41.0160179999948	5.09129504022247e-31\\
41.1159749999933	2.69809229698068e-33\\
41.2159329999995	1.46299088295922e-35\\
41.3158910000056	1.34480038219518e-37\\
41.4158490000118	4.70517874909592e-40\\
41.5158069999889	6.03351862087548e-42\\
41.615764999995	6.32316926343341e-44\\
41.7157219999935	1.22729300400524e-45\\
41.8156799999997	2.37541016426225e-47\\
41.9156369999982	2.83205371409575e-49\\
42.015596000012	1.14608259396621e-50\\
42.1155530000106	4.69528785988677e-51\\
42.2155109999876	5.09585993510788e-51\\
42.3154689999938	4.20521676033119e-51\\
42.4154259999923	2.37074376211222e-50\\
42.5153839999984	8.18592637101432e-50\\
42.6153420000046	4.3112963785964e-49\\
42.7153000000108	1.0257158751104e-48\\
42.8152579999878	1.6605456243478e-49\\
42.9152149999863	7.44613354919477e-50\\
43.0151729999925	5.83610688488826e-50\\
43.1151309999987	4.05723520939709e-50\\
43.2150890000048	1.1637035726292e-50\\
43.3150460000033	5.73512457536723e-51\\
43.4150040000095	1.9251777239492e-51\\
43.5149619999866	8.68412143628377e-52\\
43.6149190000142	3.80008592443752e-52\\
43.7148769999912	1.88070949790462e-53\\
43.8148349999974	2.71889851141518e-54\\
43.9147930000036	7.38118756830542e-56\\
44.0147510000097	2.95627732107954e-58\\
44.1147089999868	6.88239797499333e-61\\
44.2146660000144	4.42673068855392e-63\\
44.3146239999915	4.22607148049319e-65\\
44.4145819999976	4.27615431017428e-67\\
44.5145389999961	2.24579994314331e-69\\
44.6144970000023	8.41279684868184e-72\\
44.7144550000085	4.86581798727515e-75\\
44.8144130000146	4.92361956384114e-86\\
44.9143700000132	5.14847296506704e-89\\
45.0143279999902	3.48258878437795e-92\\
45.1142859999964	1.47021543868427e-95\\
45.2142429999949	3.7716109536738e-96\\
45.314201000001	3.23191457607658e-100\\
45.4141590000072	9.41205818160322e-105\\
45.5141170000134	9.16996639395176e-109\\
45.6140749999904	2.02850190711731e-112\\
45.7140329999966	1.8629703289499e-116\\
45.8139899999951	9.29104487901048e-121\\
45.9139480000013	1.57313386897368e-125\\
46.0139060000074	1.16725464259102e-129\\
46.1138640000136	1.68421884799842e-134\\
46.2138210000121	1.18867895541253e-139\\
46.3137789999892	5.26815631875042e-145\\
46.4137369999953	8.26616654851547e-151\\
46.5136950000015	1.60376153904039e-156\\
46.613652	2.19115362738071e-162\\
46.7136100000062	1.55664787307399e-167\\
46.8135680000123	4.95704520346253e-172\\
46.9135250000108	5.66560979658001e-176\\
47.0134829999879	1.56789915293052e-180\\
47.1134409999941	8.76068464949768e-184\\
47.2133990000002	6.79589989182325e-187\\
47.3133559999987	2.66239565802198e-190\\
47.4133140000049	9.52693942624462e-194\\
47.5132720000111	4.4936633999517e-195\\
47.6132299999881	9.05586551731186e-196\\
47.7131869999866	1.15642255168981e-196\\
47.8131449999928	3.87761906799871e-196\\
47.913102999999	2.21876518698417e-194\\
48.0130610000051	1.13714516992891e-191\\
48.1130190000113	5.06964170442085e-189\\
48.2129760000098	7.99113781706133e-188\\
48.3129339999869	3.28365768007574e-187\\
48.412891999993	4.10658115875754e-186\\
48.5128489999915	1.93105908003816e-185\\
48.6128069999977	2.34353785634345e-181\\
48.7127650000039	1.03285856988598e-177\\
48.81272300001	3.3152508662731e-176\\
48.9126809999871	1.119632141619e-172\\
49.0126380000147	4.72430940972434e-171\\
49.1125959999918	4.78887281927942e-168\\
49.2125539999979	6.11635146685458e-166\\
49.3125120000041	2.14274578428175e-164\\
49.4124690000026	6.74924895218022e-163\\
49.5124270000088	7.63566888229714e-161\\
49.6123850000149	5.43379381420747e-160\\
49.712342999992	1.43999120673634e-158\\
49.8122999999905	7.94467209332765e-158\\
49.9122579999967	4.50218875264e-157\\
50.0122160000028	1.42899809985541e-156\\
50.112174000009	3.40674234381768e-156\\
50.2121310000075	1.1195327615584e-155\\
50.3120890000137	2.13791134143837e-155\\
50.4120469999907	8.95707195534824e-155\\
50.5120049999969	1.02427889896295e-154\\
50.6119619999954	8.65290101797655e-154\\
50.7119200000016	4.66149954981132e-152\\
50.8118780000077	4.36057433368981e-149\\
50.9118360000139	4.47417315190681e-145\\
51.0117930000124	1.43205211177693e-139\\
51.1284110000124	2.08856394942957e-134\\
51.2283689999895	6.52739223007046e-130\\
51.328325999988	2.55927854107026e-125\\
51.4282839999942	1.24841614882124e-121\\
51.5282420000003	7.98240767370677e-118\\
51.6282000000065	3.25591306741082e-113\\
51.728157000005	1.4239410026196e-108\\
51.8281150000112	3.0425300591693e-103\\
51.9280729999882	2.45929657745957e-97\\
52.0280309999944	1.78289107301512e-92\\
52.1279879999929	7.90389496881786e-88\\
52.2279459999991	9.02066001706073e-83\\
52.3279040000052	6.58157718183455e-78\\
52.4278620000114	4.72431441806263e-73\\
52.5278190000099	1.62310126499746e-68\\
52.627776999987	3.94799074484198e-64\\
52.7277349999931	6.57181774932298e-60\\
52.8276929999993	5.76304606994678e-55\\
52.9276499999978	8.07620350405357e-51\\
53.027608000004	2.03234281010526e-46\\
53.1275660000101	2.23026707692209e-42\\
53.2275239999872	1.33274623044526e-38\\
53.3274810000148	7.56770827379789e-35\\
53.4274389999919	1.40658850798477e-31\\
53.527396999998	8.04296061327877e-29\\
53.6273539999966	6.94054133856392e-26\\
53.7273120000027	3.1675050364776e-23\\
53.8272700000089	5.27370863502878e-21\\
53.927228000015	1.35587774220146e-18\\
54.0271859999921	5.00624163959342e-16\\
54.1271429999906	5.50163261617514e-14\\
54.2271009999968	3.73843438577442e-12\\
54.3270590000029	1.90751496063775e-10\\
54.4270170000091	1.13877476789772e-08\\
54.5269740000076	2.50969446597495e-07\\
54.6269320000138	4.40592237940614e-06\\
54.7268899999908	3.38594439053095e-05\\
54.8268469999894	0.000339624939122287\\
54.9268049999955	0.00306630898960732\\
55.0267630000017	0.0214511163889362\\
55.1267210000078	0.0860988811779731\\
55.226679000014	0.239819462095168\\
55.3266360000125	0.495360658481578\\
55.4265939999896	0.820698267732078\\
55.5265519999957	0.992094552186608\\
55.6265089999943	0.922879271129858\\
55.7264670000004	0.674627304744779\\
55.8264250000066	0.431332007070041\\
55.9263830000127	0.256210780957822\\
56.0263409999898	0.121602432264954\\
56.1262979999883	0.063121889728556\\
56.2262559999945	0.0270106920343535\\
56.3262140000006	0.0111533957304946\\
56.4261720000068	0.00504516941736104\\
56.5261290000053	0.00260354496104828\\
56.6260870000115	0.0013112092185129\\
56.7260449999885	0.00076306625447767\\
56.8260029999947	0.000295847735279714\\
56.9259599999932	6.56853487625546e-05\\
57.0259179999994	1.99241972746154e-05\\
57.1258760000055	2.78327324096528e-06\\
57.2258340000117	1.26817514685992e-07\\
57.3257910000102	2.11373243260276e-08\\
57.4257489999873	1.83459772743481e-09\\
57.5257069999934	1.82714944475468e-10\\
57.6256649999996	6.93554142411847e-12\\
57.7256219999981	2.25199409015049e-13\\
57.8255800000043	2.96292678003975e-15\\
57.9255380000104	4.2291718477216e-17\\
58.0254959999875	5.36008924143134e-19\\
58.1254530000151	4.79690814021684e-21\\
58.2254109999922	3.23957592335234e-23\\
58.3253689999983	1.10383642098646e-25\\
58.4253270000045	6.47643218334726e-28\\
58.525284000003	1.39303649953301e-29\\
58.6252420000092	7.09427675015926e-32\\
58.7251999999862	3.67780219997161e-34\\
58.8251579999924	1.3181464344736e-36\\
58.9251149999909	4.32377704027448e-39\\
59.0250729999971	9.09334970225024e-42\\
59.1250310000032	4.31696980333046e-44\\
59.2249890000094	1.3240308826838e-46\\
59.3249460000079	1.43423487937468e-49\\
59.4249040000141	3.05126822960377e-52\\
59.5248610000126	6.49814604910341e-54\\
59.6248189999897	6.34734064732685e-55\\
59.7247769999958	8.89636820968113e-56\\
59.824735000002	3.18066419074625e-55\\
59.9246930000081	7.31193814175027e-54\\
60.0246500000067	5.46207534480959e-54\\
60.1246080000128	3.14138867711709e-53\\
60.2245659999899	5.54091361081364e-53\\
60.324523999996	9.79438749712086e-53\\
60.4244809999946	3.04537744125782e-53\\
60.5244390000007	8.0592765957978e-53\\
60.6243970000069	6.3372556059636e-53\\
60.724355000013	3.93220637238117e-58\\
60.8243120000116	4.67823785477647e-58\\
60.9242699999886	3.32764092547163e-58\\
61.0242279999948	1.25043697672477e-58\\
61.1241860000009	6.78060525453862e-59\\
61.2241429999995	2.38201154434575e-59\\
61.3241010000056	1.65671394505899e-59\\
61.4240590000118	5.28046328865854e-60\\
61.5240160000103	4.23950559835853e-61\\
61.6239739999874	1.18108202310956e-62\\
61.7239319999935	8.87807866924538e-64\\
61.8238899999997	6.99716411446695e-66\\
61.9238480000058	4.161920291504e-68\\
62.0238050000044	2.34123596792923e-70\\
62.1237630000105	1.35742393312996e-72\\
62.2237200000091	8.06339140977278e-75\\
62.3236780000152	8.20158206452381e-78\\
62.4236359999923	1.2764464024301e-80\\
62.5235939999984	4.26437128010709e-84\\
62.6235520000046	1.238188843783e-87\\
62.7235090000031	1.63470816841885e-90\\
62.8234670000093	6.80481887769679e-94\\
62.9234249999863	5.98263831752367e-98\\
63.023382000014	1.54007403892307e-100\\
63.123339999991	5.52816475626873e-104\\
63.2232979999972	1.36232105474943e-108\\
63.3232560000033	1.28197893338367e-112\\
63.4232140000095	1.38790474259742e-116\\
63.523171000008	1.37747203947558e-120\\
63.6231290000142	3.65843343269171e-125\\
63.7230869999912	1.44238626973407e-129\\
63.8230439999897	1.51044309066669e-134\\
63.9230019999959	1.44018101279333e-138\\
64.0229600000021	1.65547825463933e-142\\
64.1229180000082	2.38493161816338e-147\\
64.2228750000068	3.44676322404122e-152\\
64.3228330000129	1.43409944511453e-157\\
64.42279099999	3.22332652586823e-162\\
64.5227489999961	5.1826502843682e-166\\
64.6227059999947	1.12370768169042e-170\\
64.7226640000008	8.20872441249488e-175\\
64.822622000007	6.72244822660479e-179\\
64.9225790000055	1.43847598978237e-183\\
65.0225370000117	4.78523622120348e-188\\
65.1224949999887	2.76825928815721e-193\\
65.2224529999949	2.98987402216252e-196\\
65.3224099999934	2.08923195523897e-198\\
65.4223679999996	3.20866972314403e-199\\
65.5223260000057	4.41048986285969e-199\\
65.6222840000119	4.58574787890743e-199\\
65.7222419999889	2.33864317958428e-199\\
65.8221989999874	1.11327165160673e-195\\
65.9221569999936	3.71114533687723e-196\\
66.0221149999998	4.24161598871615e-194\\
66.1220730000059	1.00496951133818e-194\\
66.2220300000045	1.71671637238422e-194\\
66.3219880000106	2.5197165926816e-182\\
66.4219459999877	2.07215026030513e-182\\
66.5219029999862	4.34330458461329e-179\\
66.6218609999924	1.23154747907675e-173\\
66.7218189999985	2.05914800518315e-171\\
66.8217770000047	1.19057234920834e-169\\
66.9217340000032	1.16986011753076e-167\\
67.0216920000094	4.91340990413874e-165\\
67.1216499999864	3.57697241307835e-163\\
67.2216079999926	1.27805998131148e-160\\
67.3215649999911	9.72493033885529e-159\\
67.4215229999973	2.62480324499839e-157\\
67.5214810000034	8.7870528606255e-157\\
67.6214390000096	3.79286912918448e-156\\
67.7213960000081	7.22776310299658e-156\\
67.8213540000143	4.69780581861487e-155\\
67.9213119999913	7.15907661082548e-154\\
68.0212699999975	1.19785885891783e-153\\
68.121226999996	2.68853303335649e-153\\
68.2211850000022	1.13723078647625e-152\\
68.3211430000083	1.53384975617572e-151\\
68.4211010000145	1.27352339002975e-149\\
68.521058000013	5.50310829960625e-147\\
68.62101599999	3.53914803460859e-144\\
68.7209739999962	1.58467679147429e-139\\
68.8209320000024	3.73505179934672e-134\\
68.9375489999948	3.71893939230469e-130\\
69.0375070000009	3.33057054905525e-126\\
69.1374639999995	3.78357036411174e-122\\
69.2374220000056	2.05867227815471e-118\\
69.3373800000118	4.3020872927574e-114\\
69.4373379999888	4.84872665861934e-109\\
69.537295999995	5.23264286508783e-104\\
69.6372529999935	7.43287899167612e-99\\
69.7372109999997	5.84398085603728e-94\\
69.8371690000058	6.4226120695333e-89\\
69.9371260000044	4.26708746775932e-83\\
70.0370840000105	3.23743427638944e-77\\
70.1370419999876	3.18064216657103e-72\\
70.2369999999937	1.11252388539724e-67\\
70.3369569999923	5.06309197452042e-63\\
70.4369149999984	1.26820611523131e-58\\
70.5368730000046	3.65150358977012e-54\\
70.6368300000031	1.74370296875637e-50\\
70.7367880000093	3.83273889657093e-47\\
70.8367459999863	1.35370584234617e-43\\
70.9367039999925	3.83953658205987e-40\\
71.036660999991	2.66991361146732e-36\\
71.1366189999972	2.57834609507969e-33\\
71.2365770000033	2.4748636490163e-30\\
71.3365350000095	2.66844624262344e-27\\
71.436492000008	2.61356623270992e-24\\
71.5364500000142	1.44786883022396e-21\\
71.6364079999912	4.40561196670012e-19\\
71.7363659999974	2.59776307961104e-17\\
71.8363229999959	1.9382500220637e-15\\
71.9362810000021	2.15054361179023e-13\\
72.0362390000082	1.40587869020094e-11\\
72.1361970000144	4.39539634566821e-10\\
72.2361540000129	1.68067904028216e-08\\
72.33611199999	4.41886607240197e-07\\
72.4360699999961	8.46419061926296e-06\\
72.5360280000023	0.00013937667260997\\
72.6359850000008	0.00157759773006156\\
72.735943000007	0.011134563368958\\
72.8359010000131	0.0538285302421247\\
72.9358589999902	0.151952428113382\\
73.0358159999887	0.403127888117606\\
73.1357739999949	0.653775173936958\\
73.235732000001	0.91009802194212\\
73.3356900000072	0\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0999590000137687	0\\
0.199916000012308	0\\
0.299873999989359	0\\
0.399831999995513	0\\
0.499790000001667	0\\
0.599748000007821	0\\
0.699706000013975	0\\
0.799663999991026	0\\
0.899620999989565	1.1460475395721e-45\\
0.99957899999572	1.61532819512762e-45\\
1.09953700000187	5.67837132531225e-45\\
1.19949500000803	2.79159941770532e-44\\
1.29945300001418	2.38388887763878e-43\\
1.39941099999123	1.61401053015263e-42\\
1.49936799998977	6.60616786346412e-42\\
1.59932599999593	2.39720345420483e-41\\
1.69928400000208	3.60294300010338e-41\\
1.79924200000823	6.43114586238369e-41\\
1.89920000001439	1.03455242806428e-40\\
1.99915799999144	1.90312752500168e-40\\
2.09911499998998	2.88256947286366e-40\\
2.19907299999613	2.81140053966955e-40\\
2.29903100000229	4.62307148823537e-40\\
2.39898900000844	1.51564255730982e-39\\
2.4989470000146	8.87047700033554e-39\\
2.59890400001314	5.58057002251089e-38\\
2.69886199999019	4.29285049618579e-37\\
2.79881999999634	2.13384153101977e-36\\
2.89877800000249	1.11673770335518e-35\\
2.99873600000865	4.59153891093516e-35\\
3.0986940000148	2.35083926047771e-34\\
3.19865100001334	1.30738167843442e-33\\
3.29860899999039	3.68423546307245e-33\\
3.39856699999655	4.4662941551905e-33\\
3.4985250000027	1.88559487570823e-33\\
3.59848300000886	4.10541882430797e-34\\
3.69844000000739	5.27675449509187e-35\\
3.79839800001355	4.8328550597589e-36\\
3.8983559999906	1.73161124474478e-37\\
3.99831399999675	2.1378238999328e-39\\
4.09827200000291	9.35268107441506e-42\\
4.19823000000906	2.75930577523013e-44\\
4.29818800001522	3.84250135598545e-47\\
4.39814500001376	3.36519533142373e-50\\
4.49810299999081	5.88847591070735e-53\\
4.59806099999696	1.52338700512074e-55\\
4.69801900000311	6.2116198745242e-58\\
4.79797700000927	3.92217125407547e-60\\
4.89793499998632	4.96525864010883e-62\\
4.99789200001396	1.04684930518157e-63\\
5.09784999999101	6.64541464752646e-65\\
5.19780799999717	2.74528982659715e-65\\
5.29776600000332	7.50104420428807e-65\\
5.39772400000948	7.7424253479912e-64\\
5.49768100000801	1.4374272473076e-62\\
5.59763900001417	8.19768176463533e-61\\
5.69759699999122	1.28795276589539e-58\\
5.79755499999737	5.8420561418548e-56\\
5.89751300000353	8.47741814599529e-53\\
5.99747100000968	2.27489175624229e-49\\
6.09742899998673	2.26738484074304e-46\\
6.19738600001438	6.25166774198782e-44\\
6.29734399999143	1.0012187239138e-41\\
6.39730199999758	8.50553617142901e-40\\
6.49726000000373	3.32974089478529e-38\\
6.59721700000227	6.43185853785685e-37\\
6.69717500000843	3.89619554927682e-36\\
6.79713300001458	5.37754122946971e-36\\
6.89709099999163	1.38555720796614e-36\\
6.99704899999779	1.24212379437935e-37\\
7.09700599999633	8.12547728440276e-39\\
7.19696400000248	4.84695188863311e-40\\
7.29692200000864	4.03586910213938e-41\\
7.39688000001479	7.83228804006792e-42\\
7.49683799999184	2.46279947920125e-42\\
7.59679599999799	1.40179034015547e-42\\
7.69675400000415	2.30895287341294e-42\\
7.79671100000269	1.11744184584253e-41\\
7.89666900000884	1.60022595705376e-40\\
7.996627000015	6.68538172888954e-39\\
8.09658499999205	3.60736012756798e-37\\
8.1965429999982	3.40262419165598e-35\\
8.29649999999674	2.50571970546239e-33\\
8.39645800000289	1.55826447770948e-31\\
8.49641600000905	1.24531604925508e-29\\
8.5963740000152	9.41580322085379e-28\\
8.69633199999225	5.24987548850838e-26\\
8.79628999999841	1.47335445272096e-24\\
8.89624699999695	3.40109869783913e-23\\
8.9962050000031	4.00734800349837e-22\\
9.09616300000926	5.05942712454035e-21\\
9.19612099998631	3.41485338514223e-20\\
9.29607899999246	1.91746596515196e-19\\
9.396035999991	8.9860491695711e-19\\
9.49599399999715	2.55555603350057e-18\\
9.59595200000331	5.16864644729782e-18\\
9.69591000000946	1.06046681612817e-17\\
9.79586799998651	2.36943368606545e-17\\
9.89582599999267	4.50477933123256e-17\\
9.99578299999121	1.08637939445256e-16\\
10.0957409999974	1.93114068489318e-16\\
10.1956990000035	3.19684023000367e-16\\
10.2956570000097	4.70165296302375e-16\\
10.3956149999867	7.68220285006093e-16\\
10.4955720000144	1.72553382343646e-15\\
10.5955299999914	5.17909632482205e-15\\
10.6954879999976	1.45374683212401e-14\\
10.7954460000037	4.7840484566752e-14\\
10.8954040000099	1.40302740910346e-13\\
10.9953619999869	3.45678761497079e-13\\
11.0953199999931	7.44175616335089e-13\\
11.1952769999916	1.41626017358123e-12\\
11.2952349999978	2.06301749069852e-12\\
11.3951930000039	1.9813118065783e-12\\
11.4951510000101	1.09717678262672e-12\\
11.5951080000086	3.49776056906446e-13\\
11.6950660000148	8.65528827536222e-14\\
11.7950239999918	2.00715578227797e-14\\
11.894981999998	7.16027401992122e-15\\
12.0115989999904	4.75626683484775e-15\\
12.1115569999965	4.75018827338601e-15\\
12.2115150000027	6.21805207533595e-15\\
12.3114730000088	1.04495733144984e-14\\
12.411431000015	3.20628589405012e-14\\
12.5113880000135	1.86496916713378e-13\\
12.6113459999906	2.16601662317821e-12\\
12.7113039999967	3.27762217673856e-11\\
12.8112620000029	4.66959340722931e-10\\
12.9112200000091	3.76182148190115e-09\\
13.0111780000152	1.97806021268976e-08\\
13.1111359999923	1.09892207850032e-07\\
13.2110929999908	7.23292717066313e-07\\
13.311050999997	4.57954685201002e-06\\
13.4110090000031	2.30022593872424e-05\\
13.5109670000093	9.19597374208502e-05\\
13.6109249999863	0.000259754420866088\\
13.710882000014	0.000476544502237211\\
13.810839999991	0.000469223068062847\\
13.9107979999972	0.000209605210625105\\
14.0107560000033	3.92441453650029e-05\\
14.1107130000019	4.83919902828948e-06\\
14.210671000008	6.4956968989111e-07\\
14.3106290000142	8.80267622459899e-08\\
14.4105869999912	1.43795943366527e-08\\
14.5105449999974	2.93125929362163e-09\\
14.6105030000035	7.89986929658315e-10\\
14.7104610000097	3.12932864028606e-10\\
14.8104180000082	1.65177464664669e-10\\
14.9103760000144	1.32041130421035e-10\\
15.0103339999914	1.34135080051409e-10\\
15.11029099999	1.52174310063916e-10\\
15.2102489999961	1.70592868787119e-10\\
15.3102070000023	1.89549081637978e-10\\
15.4101650000084	2.74927363293874e-10\\
15.5101230000146	5.12419397588549e-10\\
15.6100809999916	8.8813344263143e-10\\
15.7100389999978	1.59961183636204e-09\\
15.8099959999963	2.8263588209216e-09\\
15.9099540000025	4.81829543523957e-09\\
16.0099120000086	6.65939736928659e-09\\
16.1098700000148	9.06619090080614e-09\\
16.2098279999918	1.196893115094e-08\\
16.3097849999904	1.92678006804999e-08\\
16.4097429999965	2.94962823955133e-08\\
16.5097010000027	4.10422576310893e-08\\
16.6096590000088	6.41859361809108e-08\\
16.709617000015	8.57304593638913e-08\\
16.8095740000135	1.53365386205036e-07\\
16.9095319999906	3.00138647495253e-07\\
17.0094899999967	8.03264693208437e-07\\
17.1094480000029	2.09284613957565e-06\\
17.209406000009	5.4183515981982e-06\\
17.3093630000076	1.29228934523042e-05\\
17.4093210000137	2.87552774465863e-05\\
17.5092789999908	7.54702661843657e-05\\
17.6092369999969	0.000226930647263135\\
17.7091950000031	0.000742086994927001\\
17.8091520000016	0.00215559173012242\\
17.9091100000078	0.00565646689068138\\
18.0090680000139	0.0122118049759009\\
18.109025999991	0.0246342505051958\\
18.2089839999971	0.0484575360426523\\
18.3089420000033	0.0842849670291975\\
18.4088990000018	0.136777776476224\\
18.508857000008	0.204557626325359\\
18.6088150000141	0.291645947329208\\
18.7087729999912	0.411506692845838\\
18.8087309999974	0.57332818426239\\
18.9086879999959	0.718264790993022\\
19.008646000002	0.751020938025686\\
19.1086040000082	0.608187979921826\\
19.2085620000144	0.366549147518449\\
19.3085199999914	0.1390865840669\\
19.4084769999899	0.0327335383756112\\
19.5084349999961	0.00373445925892374\\
19.6083930000023	0.000192506189015748\\
19.7083510000084	3.35634820580254e-06\\
19.8083090000146	1.62188559795838e-08\\
19.9082669999916	2.65534161942129e-11\\
20.0082239999902	1.26742274771896e-14\\
20.1081819999963	2.46467897615656e-18\\
20.2081400000025	3.39831246340873e-22\\
20.3080980000086	5.14070896577469e-26\\
20.4080550000072	1.14884553994393e-29\\
20.5080130000133	9.67887103314375e-33\\
20.6079709999904	3.04706100562206e-35\\
20.7079289999965	3.66933003268324e-37\\
20.8078870000027	3.84737742435684e-38\\
20.9078450000088	1.88349999679841e-38\\
21.0078020000074	2.45624340383005e-38\\
21.1077600000135	6.398081388144e-38\\
21.2077179999906	2.2799269016778e-37\\
21.3076759999967	6.3235496398299e-37\\
21.4076340000029	1.20244624323188e-36\\
21.5075910000014	7.07597126114497e-37\\
21.6075490000076	2.28522269481586e-37\\
21.7075070000137	5.25252003024839e-38\\
21.8074649999908	4.35981808249827e-39\\
21.9074229999969	1.59620658850137e-40\\
22.0073810000031	2.82250583072262e-42\\
22.1073380000016	2.34253835193141e-44\\
22.2072960000078	1.67156674288076e-46\\
22.3072540000139	1.63688313511536e-48\\
22.407211999991	1.07040804253432e-50\\
22.5071699999971	7.6642190535059e-53\\
22.6071269999957	1.0358753173439e-54\\
22.7070850000018	1.45865547308369e-56\\
22.807043000008	4.9630574123303e-58\\
22.9070010000141	3.25488213904696e-59\\
23.0069580000127	9.75742228671113e-60\\
23.1069159999897	9.17198120078355e-60\\
23.2068739999959	2.29868167293903e-59\\
23.306832000002	7.63764870832464e-59\\
23.4067900000082	7.84029789290886e-58\\
23.5067470000067	2.26096137772507e-56\\
23.6067050000129	6.76403811814789e-55\\
23.7066629999899	5.2219304274558e-53\\
23.8066199999885	3.068568069533e-51\\
23.9065790000022	2.41036557321341e-49\\
24.0065360000008	1.10798085608958e-47\\
24.1064940000069	3.5856319923767e-46\\
24.2064520000131	1.18368161474403e-44\\
24.3064099999901	5.57587901675347e-43\\
24.4063669999887	2.91276316610363e-41\\
24.5063249999948	1.44325072220858e-39\\
24.606283000001	5.78824253376497e-38\\
24.7062410000071	7.56237089772091e-37\\
24.8061990000133	6.60360647470554e-36\\
24.9061560000118	2.58884431285961e-35\\
25.0061139999889	3.8357406997899e-35\\
25.106071999995	2.7666308925117e-35\\
25.2060300000012	5.33180339499869e-36\\
25.3059869999997	5.48469046689647e-37\\
25.4059450000059	3.36166369878443e-38\\
25.505903000012	2.06866769619353e-39\\
25.6058609999891	1.66603878921844e-40\\
25.7058189999952	1.93781916224886e-41\\
25.8057759999938	6.08054494095838e-42\\
25.9057339999999	4.58686839248666e-42\\
26.0056920000061	7.92130018741596e-42\\
26.1056500000122	3.40821662436358e-41\\
26.2056079999893	4.00667671048128e-40\\
26.3055649999878	1.11500249605246e-38\\
26.405522999994	5.1055026083681e-37\\
26.5054810000001	2.62050885058378e-35\\
26.6054390000063	1.85130356112453e-33\\
26.7053970000125	1.65892827199295e-31\\
26.805354000011	9.92204688037437e-30\\
26.905311999988	4.02290979652445e-28\\
27.0052699999942	1.21424066489525e-26\\
27.1052280000004	3.35412734875186e-25\\
27.2051860000065	7.28579389969792e-24\\
27.305143000005	1.057884183718e-22\\
27.4051010000112	1.07689667773832e-21\\
27.5050589999883	7.69028914331132e-21\\
27.6050169999944	4.20082279554414e-20\\
27.7049739999929	1.83010985603137e-19\\
27.8049319999991	5.9661494799151e-19\\
27.9048900000053	1.83502478240029e-18\\
28.0048480000114	4.35671622286266e-18\\
28.1048050000099	8.16616390402455e-18\\
28.204762999987	1.47967496876255e-17\\
28.3047209999932	2.73399889064476e-17\\
28.4046789999993	5.05003440142634e-17\\
28.5046370000055	8.82327603037372e-17\\
28.604594000004	1.6026917045216e-16\\
28.7045520000102	2.20538938952989e-16\\
28.8045099999872	2.59683730052086e-16\\
28.9044679999934	2.45442188742581e-16\\
29.0044249999919	2.61100325810644e-16\\
29.1043829999981	3.56037389367754e-16\\
29.2043410000042	4.75809999221636e-16\\
29.3042990000104	5.8688948306957e-16\\
29.4042569999874	7.18197407547899e-16\\
29.5042140000151	8.83754512461735e-16\\
29.6041719999921	1.02448153673756e-15\\
29.7041299999983	1.22930561636683e-15\\
29.8040880000044	1.60398501071329e-15\\
29.9040460000106	2.25499833495481e-15\\
30.0040030000091	3.14964220748266e-15\\
30.1039610000153	2.9145211068281e-15\\
30.2039189999923	2.60335696344331e-15\\
30.3038769999985	3.17807103208923e-15\\
30.403833999997	4.79815786797428e-15\\
30.5037920000032	8.88459311404822e-15\\
30.6037500000093	2.07059426536005e-14\\
30.7037079999864	5.54163977852046e-14\\
30.8036659999925	1.60956457644689e-13\\
30.9036239999987	6.72214425452379e-13\\
31.0035809999972	3.48358187014182e-12\\
31.1035390000034	2.35204651676318e-11\\
31.2034970000095	1.85744533026123e-10\\
31.3034540000081	1.21405981001882e-09\\
31.4034120000142	5.29854274229207e-09\\
31.5033699999913	1.81350126088533e-08\\
31.6033279999974	7.05989836469226e-08\\
31.7032860000036	3.15043594263254e-07\\
31.8032440000097	1.38487166275035e-06\\
31.9032010000083	5.36093887664661e-06\\
32.0031590000144	1.9053187275212e-05\\
32.1031169999915	5.50926126020458e-05\\
32.20307399999	0.000145143439613418\\
32.3030319999962	0.000295902218298974\\
32.4029900000023	0.000438199126909249\\
32.5029480000085	0.000376055402187919\\
32.6029060000146	0.000175871048443075\\
32.7028630000132	3.39692933661367e-05\\
32.8194810000132	3.52979253658484e-06\\
32.9194389999902	3.74740695016462e-07\\
33.0193959999888	4.30559831003487e-08\\
33.1193539999949	5.92190508500609e-09\\
33.2193120000011	1.13645233385531e-09\\
33.3192700000072	2.78122292426464e-10\\
33.4192280000134	1.07255318217424e-10\\
33.5191850000119	4.87865763318346e-11\\
33.619142999989	3.37021528062291e-11\\
33.7191009999951	3.08384709482777e-11\\
33.8190590000013	3.77272956563526e-11\\
33.9190159999998	5.61030954323992e-11\\
34.018974000006	9.3159058269033e-11\\
34.1189320000121	2.04937148642322e-10\\
34.2188899999892	3.76453220061104e-10\\
34.3188469999877	8.23085705961522e-10\\
34.4188049999939	1.28234802106628e-09\\
34.518763	1.93190003090927e-09\\
34.6187210000062	2.50206535495693e-09\\
34.7186780000047	3.67094150628867e-09\\
34.8186360000109	5.6251042496971e-09\\
34.9185939999879	7.28811343244807e-09\\
35.0185519999941	1.01319776972055e-08\\
35.1185100000002	1.46287361900011e-08\\
35.2184669999988	2.33940601344472e-08\\
35.3184250000049	3.87857816272849e-08\\
35.4183830000111	8.68776008908621e-08\\
35.5183409999881	2.24271032659758e-07\\
35.6182979999867	6.80364568131108e-07\\
35.7182559999928	2.13079898547663e-06\\
35.818213999999	6.32137434728678e-06\\
35.9181720000051	1.59912046563984e-05\\
36.0181290000037	4.35468496927946e-05\\
36.1180870000098	0.000132942654486882\\
36.2180449999869	0.000403055047073462\\
36.318002999993	0.00130562409895449\\
36.4179609999992	0.00375509625513019\\
36.5179190000053	0.0102053515708167\\
36.6178760000039	0.0204466560213118\\
36.71783400001	0.0366555455264478\\
36.8177919999871	0.067000178283687\\
36.9177499999932	0.128709596962768\\
37.0177069999918	0.22664014423463\\
37.1176649999979	0.349152499228076\\
37.2176230000041	0.509091794591435\\
37.3175810000103	0.716169394701408\\
37.4175380000088	0.859397183607045\\
37.5174960000149	0.843007348386376\\
37.617453999992	0.62136917928876\\
37.7174119999981	0.312492655387043\\
37.8173689999967	0.107715812893403\\
37.9173270000028	0.0202331478859924\\
38.017285000009	0.0019823794518834\\
38.1172430000152	7.03522355265441e-05\\
38.2172009999922	8.69633425261613e-07\\
38.3171579999907	2.22441345089512e-09\\
38.4171159999969	1.10042530796862e-12\\
38.517074000003	1.10000953096156e-16\\
38.6170310000016	3.13083104126737e-21\\
38.7169890000077	4.41884713412043e-26\\
38.8169470000139	1.00563474028905e-30\\
38.9169049999909	4.4864753051767e-35\\
39.0168619999895	5.30752191618693e-39\\
39.1168199999956	4.39207505493121e-42\\
39.2167780000018	3.10498043233994e-44\\
39.3167360000079	3.42102530394716e-45\\
39.4166940000141	5.2976317945493e-45\\
39.5166510000126	6.27997977200229e-44\\
39.6166089999897	2.37825205689503e-42\\
39.7165669999958	1.54053884040203e-40\\
39.816525000002	4.15933921564336e-39\\
39.9164820000005	4.30458698202356e-38\\
40.0164400000067	1.50925351650589e-37\\
40.1163980000129	2.26567493507389e-37\\
40.2163559999899	1.11241067234146e-37\\
40.3163139999961	2.15015605797558e-38\\
40.4162709999946	1.77694077265024e-39\\
40.5162290000007	6.05631792432265e-41\\
40.6161870000069	9.43676400780566e-43\\
40.7161450000131	5.50632846711296e-45\\
40.8161020000116	1.95598513784734e-47\\
40.9160599999886	4.84456968042044e-50\\
41.0160179999948	1.34728940791232e-52\\
41.1159749999933	3.86069906399892e-55\\
41.2159329999995	1.87840479702426e-57\\
41.3158910000056	6.59189360324956e-60\\
41.4158490000118	3.36451948025446e-62\\
41.5158069999889	5.87848519529939e-64\\
41.615764999995	2.7149998235755e-65\\
41.7157219999935	2.38951980855909e-66\\
41.8156799999997	4.63830765463642e-67\\
41.9156369999982	2.50478877829843e-67\\
42.015596000012	2.09003799064465e-67\\
42.1155530000106	2.55076533073494e-67\\
42.2155109999876	7.39955835429468e-67\\
42.3154689999938	1.30592169581208e-65\\
42.4154259999923	5.99112714425247e-64\\
42.5153839999984	5.75442487528707e-62\\
42.6153420000046	1.13052706022259e-59\\
42.7153000000108	5.01551679901085e-57\\
42.8152579999878	4.0352881605492e-54\\
42.9152149999863	3.41116899933754e-51\\
43.0151729999925	2.2552273474535e-48\\
43.1151309999987	1.41434624401733e-45\\
43.2150890000048	5.45029619154456e-43\\
43.3150460000033	1.01566883900805e-40\\
43.4150040000095	8.42587942559685e-39\\
43.5149619999866	2.54418206945554e-37\\
43.6149190000142	3.64068220009324e-36\\
43.7148769999912	1.52745908415968e-35\\
43.8148349999974	1.13735166889379e-35\\
43.9147930000036	1.69950203795239e-36\\
44.0147510000097	8.19378124464725e-38\\
44.1147089999868	3.15484689016984e-39\\
44.2146660000144	1.96949904391488e-40\\
44.3146239999915	3.03474283444263e-41\\
44.4145819999976	1.09737413416267e-41\\
44.5145389999961	7.24354782855462e-42\\
44.6144970000023	9.59341676964481e-42\\
44.7144550000085	4.14617619997528e-41\\
44.8144130000146	3.88499349916962e-40\\
44.9143700000132	1.01165633572957e-38\\
45.0143279999902	8.97019633966671e-37\\
45.1142859999964	9.93256771769231e-35\\
45.2142429999949	9.35713799797255e-33\\
45.314201000001	4.99139085239582e-31\\
45.4141590000072	2.28118004256387e-29\\
45.5141170000134	1.28584805701371e-27\\
45.6140749999904	5.40873957242586e-26\\
45.7140329999966	1.53676058474019e-24\\
45.8139899999951	3.17529034822586e-23\\
45.9139480000013	3.80849465900438e-22\\
46.0139060000074	2.8235957100612e-21\\
46.1138640000136	1.80567316769846e-20\\
46.2138210000121	9.31517637583847e-20\\
46.3137789999892	2.93972843951719e-19\\
46.4137369999953	1.00401300583478e-18\\
46.5136950000015	2.59081797873411e-18\\
46.613652	5.78291157827271e-18\\
46.7136100000062	1.10220140938292e-17\\
46.8135680000123	2.46895589013818e-17\\
46.9135250000108	5.78709622257765e-17\\
47.0134829999879	1.03090139633623e-16\\
47.1134409999941	1.71305717483061e-16\\
47.2133990000002	2.1359197112425e-16\\
47.3133559999987	2.24770276635331e-16\\
47.4133140000049	1.69261644015803e-16\\
47.5132720000111	1.41875185010131e-16\\
47.6132299999881	1.34715988768422e-16\\
47.7131869999866	1.56052156447574e-16\\
47.8131449999928	2.24425875025754e-16\\
47.913102999999	5.16172515643871e-16\\
48.0130610000051	1.55075998886039e-15\\
48.1130190000113	4.63688200983327e-15\\
48.2129760000098	1.64791779809671e-14\\
48.3129339999869	6.82554571086713e-14\\
48.412891999993	3.03705207007816e-13\\
48.5128489999915	1.06549897378219e-12\\
48.6128069999977	2.42743732389228e-12\\
48.7127650000039	4.06657571973785e-12\\
48.81272300001	5.71835269366332e-12\\
48.9126809999871	5.83986827782822e-12\\
49.0126380000147	5.20797383976979e-12\\
49.1125959999918	4.95297858050933e-12\\
49.2125539999979	4.73205656806537e-12\\
49.3125120000041	4.57708641090623e-12\\
49.4124690000026	5.85663414800024e-12\\
49.5124270000088	1.43637198706654e-11\\
49.6123850000149	5.94021219414793e-11\\
49.712342999992	3.06094625962277e-10\\
49.8122999999905	1.40681604590996e-09\\
49.9122579999967	5.45904936856718e-09\\
50.0122160000028	2.02629075411936e-08\\
50.112174000009	8.04029381808449e-08\\
50.2121310000075	3.69470188032577e-07\\
50.3120890000137	1.65892484768352e-06\\
50.4120469999907	6.81731517757233e-06\\
50.5120049999969	2.15687426310413e-05\\
50.6119619999954	6.04129802856809e-05\\
50.7119200000016	0.000148284603431015\\
50.8118780000077	0.000264699410308456\\
50.9118360000139	0.000306642464472861\\
51.0117930000124	0.000162185596906281\\
51.1284110000124	3.88456499240654e-05\\
51.2283689999895	7.29394819819427e-06\\
51.328325999988	1.49486406720741e-06\\
51.4282839999942	2.80305537884803e-07\\
51.5282420000003	6.45674101585192e-08\\
51.6282000000065	1.65914498037035e-08\\
51.728157000005	4.84855541577813e-09\\
51.8281150000112	1.98855776335332e-09\\
51.9280729999882	1.00794563957017e-09\\
52.0280309999944	7.0451393780743e-10\\
52.1279879999929	6.73438517475145e-10\\
52.2279459999991	7.32006766599439e-10\\
52.3279040000052	8.04474310408799e-10\\
52.4278620000114	1.12888481523318e-09\\
52.5278190000099	1.58656640823687e-09\\
52.627776999987	2.38543982697416e-09\\
52.7277349999931	3.74900424308004e-09\\
52.8276929999993	6.19718096422378e-09\\
52.9276499999978	8.97030956883256e-09\\
53.027608000004	9.91223196269851e-09\\
53.1275660000101	1.05614248205677e-08\\
53.2275239999872	1.14615787983119e-08\\
53.3274810000148	1.85962916815092e-08\\
53.4274389999919	3.57208786276449e-08\\
53.527396999998	7.65347611197862e-08\\
53.6273539999966	1.65853213270424e-07\\
53.7273120000027	3.7918837755308e-07\\
53.8272700000089	7.50642420523571e-07\\
53.927228000015	2.08062468791835e-06\\
54.0271859999921	7.73712009637426e-06\\
54.1271429999906	2.35213183328209e-05\\
54.2271009999968	7.68064169280727e-05\\
54.3270590000029	0.000233580022809475\\
54.4270170000091	0.000578237187624662\\
54.5269740000076	0.00160276769146265\\
54.6269320000138	0.00470811446920598\\
54.7268899999908	0.0119845184255364\\
54.8268469999894	0.0292533793247677\\
54.9268049999955	0.0596087267619873\\
55.0267630000017	0.108476125370634\\
55.1267210000078	0.199608312255759\\
55.226679000014	0.324545978702855\\
55.3266360000125	0.480231703668491\\
55.4265939999896	0.661433040112104\\
55.5265519999957	0.751660207043601\\
55.6265089999943	0.655428412553196\\
55.7264670000004	0.395043810039628\\
55.8264250000066	0.150356797842867\\
55.9263830000127	0.0300581613676316\\
56.0263409999898	0.00280225646243243\\
56.1262979999883	6.87214363698511e-05\\
56.2262559999945	3.61425839035266e-07\\
56.3262140000006	4.35579903212162e-10\\
56.4261720000068	1.90485533383984e-13\\
56.5261290000053	3.6106604368152e-17\\
56.6260870000115	1.0724068931839e-20\\
56.7260449999885	4.28370380972457e-24\\
56.8260029999947	4.25272545423876e-27\\
56.9259599999932	1.66715075046801e-29\\
57.0259179999994	2.39144935541882e-31\\
57.1258760000055	1.76237021614495e-32\\
57.2258340000117	4.59523187145436e-33\\
57.3257910000102	2.01091472612792e-33\\
57.4257489999873	1.48538779900803e-33\\
57.5257069999934	1.33491146084138e-33\\
57.6256649999996	5.09277346847839e-34\\
57.7256219999981	9.44134654386742e-35\\
57.8255800000043	1.09992805125282e-35\\
57.9255380000104	6.82061222977421e-37\\
58.0254959999875	3.49146937027594e-38\\
58.1254530000151	9.80192866049612e-40\\
58.2254109999922	1.33530383167788e-41\\
58.3253689999983	8.90681859686004e-44\\
58.4253270000045	4.33107160221595e-46\\
58.525284000003	2.06180081648053e-48\\
58.6252420000092	1.26763111197324e-50\\
58.7251999999862	1.10067139671072e-52\\
58.8251579999924	1.07400017100873e-54\\
58.9251149999909	2.64610466155185e-56\\
59.0250729999971	1.36966898951289e-57\\
59.1250310000032	1.02419259979641e-58\\
59.2249890000094	1.13053572869595e-59\\
59.3249460000079	1.50828510222702e-60\\
59.4249040000141	1.86519776920955e-61\\
59.5248610000126	6.57138121924874e-62\\
59.6248189999897	5.79922385523413e-62\\
59.7247769999958	1.08269575458456e-61\\
59.824735000002	2.85361279272681e-61\\
59.9246930000081	1.78061842617647e-60\\
60.0246500000067	1.33860124105028e-59\\
60.1246080000128	2.28382502625344e-58\\
60.2245659999899	1.06470204476328e-56\\
60.324523999996	1.71042016726143e-54\\
60.4244809999946	2.2693639427334e-52\\
60.5244390000007	1.62213825525138e-50\\
60.6243970000069	1.0555787640111e-48\\
60.724355000013	6.65970467319309e-47\\
60.8243120000116	7.17696957004268e-45\\
60.9242699999886	5.55206056660008e-43\\
61.0242279999948	4.54817165517782e-41\\
61.1241860000009	2.09765744726129e-39\\
61.2241429999995	6.01085867695958e-38\\
61.3241010000056	4.6365665468345e-37\\
61.4240590000118	1.88506687640231e-36\\
61.5240160000103	1.60167361589611e-36\\
61.6239739999874	2.89566099443867e-37\\
61.7239319999935	1.62178348360066e-38\\
61.8238899999997	6.77037930142179e-40\\
61.9238480000058	3.3384145775964e-41\\
62.0238050000044	3.1863815193469e-42\\
62.1237630000105	7.68314544866508e-43\\
62.2237200000091	2.62809964186716e-43\\
62.3236780000152	2.20149810033669e-43\\
62.4236359999923	4.38465134036396e-43\\
62.5235939999984	2.48979594078481e-42\\
62.6235520000046	4.20922414845719e-41\\
62.7235090000031	2.57391968855205e-39\\
62.8234670000093	2.57460203020135e-37\\
62.9234249999863	3.23516852746422e-35\\
63.023382000014	2.44686136817779e-33\\
63.123339999991	1.46068944418296e-31\\
63.2232979999972	1.06095818948657e-29\\
63.3232560000033	5.2056907822059e-28\\
63.4232140000095	2.00851927790101e-26\\
63.523171000008	5.45713093268477e-25\\
63.6231290000142	1.04473212529093e-23\\
63.7230869999912	1.49422549008692e-22\\
63.8230439999897	1.3276731148215e-21\\
63.9230019999959	7.16411885338971e-21\\
64.0229600000021	2.94780502811923e-20\\
64.1229180000082	1.46758124878549e-19\\
64.2228750000068	4.66506280663858e-19\\
64.3228330000129	1.20758553051654e-18\\
64.42279099999	2.51337157186503e-18\\
64.5227489999961	5.66989016899838e-18\\
64.6227059999947	1.25429544880686e-17\\
64.7226640000008	2.08185660717311e-17\\
64.822622000007	4.84125325506788e-17\\
64.9225790000055	1.14466018515923e-16\\
65.0225370000117	2.71251490920375e-16\\
65.1224949999887	4.33000931785865e-16\\
65.2224529999949	6.73079284508571e-16\\
65.3224099999934	1.10632214143323e-15\\
65.4223679999996	1.64882833813651e-15\\
65.5223260000057	2.80886181332391e-15\\
65.6222840000119	5.85345579296456e-15\\
65.7222419999889	1.58807049490773e-14\\
65.8221989999874	3.91288184285209e-14\\
65.9221569999936	9.80050233575667e-14\\
66.0221149999998	2.3889838924656e-13\\
66.1220730000059	5.23426195008913e-13\\
66.2220300000045	8.40824511518314e-13\\
66.3219880000106	9.6188127927054e-13\\
66.4219459999877	9.49203380527459e-13\\
66.5219029999862	6.07866162567613e-13\\
66.6218609999924	2.70710098748039e-13\\
66.7218189999985	1.37507921053432e-13\\
66.8217770000047	7.48736746388372e-14\\
66.9217340000032	4.85422688591554e-14\\
67.0216920000094	3.6955781481648e-14\\
67.1216499999864	3.79365317262354e-14\\
67.2216079999926	6.05191916191604e-14\\
67.3215649999911	1.29262258744419e-13\\
67.4215229999973	4.48058330223477e-13\\
67.5214810000034	2.77659450079544e-12\\
67.6214390000096	1.981294833962e-11\\
67.7213960000081	1.07951565527889e-10\\
67.8213540000143	5.44011395371213e-10\\
67.9213119999913	2.63489847653431e-09\\
68.0212699999975	1.41186955002589e-08\\
68.121226999996	9.65243073456584e-08\\
68.2211850000022	7.23313636866516e-07\\
68.3211430000083	4.52089747526669e-06\\
68.4211010000145	2.25444850770813e-05\\
68.521058000013	7.15458213053056e-05\\
68.62101599999	0.000127287589004726\\
68.7209739999962	0.000112547133970565\\
68.8209320000024	4.98410787414566e-05\\
68.9375489999948	1.44116075905414e-05\\
69.0375070000009	3.71047324611792e-06\\
69.1374639999995	9.28176052413157e-07\\
69.2374220000056	2.24562784632798e-07\\
69.3373800000118	5.67842075989107e-08\\
69.4373379999888	1.62001647098585e-08\\
69.537295999995	5.12931071167595e-09\\
69.6372529999935	2.8291775760013e-09\\
69.7372109999997	2.07023372790299e-09\\
69.8371690000058	1.79055557644264e-09\\
69.9371260000044	1.99933561452797e-09\\
70.0370840000105	2.68676457813218e-09\\
70.1370419999876	3.65655126273689e-09\\
70.2369999999937	4.86913194491885e-09\\
70.3369569999923	6.75253971902759e-09\\
70.4369149999984	9.78951365759242e-09\\
70.5368730000046	1.21084836624929e-08\\
70.6368300000031	1.26163100040484e-08\\
70.7367880000093	1.38339969574089e-08\\
70.8367459999863	1.74087726028807e-08\\
70.9367039999925	2.40072093914781e-08\\
71.036660999991	3.64529466825986e-08\\
71.1366189999972	6.78100161051731e-08\\
71.2365770000033	1.13079519126955e-07\\
71.3365350000095	2.16885967729259e-07\\
71.436492000008	5.49228453602835e-07\\
71.5364500000142	1.6458351021895e-06\\
71.6364079999912	5.16720816303209e-06\\
71.7363659999974	1.55647798409221e-05\\
71.8363229999959	4.40491026955885e-05\\
71.9362810000021	0.000120010244723039\\
72.0362390000082	0.000318031291122734\\
72.1361970000144	0.000881919659455977\\
72.2361540000129	0.00289679641744776\\
72.33611199999	0.00804036425073026\\
72.4360699999961	0.0177442885818999\\
72.5360280000023	0\\
72.6359850000008	0\\
72.735943000007	0\\
72.8359010000131	0\\
72.9358589999902	0\\
73.0358159999887	0\\
73.1357739999949	0\\
73.235732000001	0\\
73.3356900000072	0\\
};
\addplot [color=black!50!green, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0999590000137687	0\\
0.199916000012308	0\\
0.299873999989359	0\\
0.399831999995513	0\\
0.499790000001667	0\\
0.599748000007821	0\\
0.699706000013975	0\\
0.799663999991026	0\\
0.899620999989565	8.68166465017014e-45\\
0.99957899999572	1.97235388909343e-44\\
1.09953700000187	4.56908943370478e-44\\
1.19949500000803	1.13516330052464e-43\\
1.29945300001418	2.5182068426484e-43\\
1.39941099999123	6.98298608954482e-43\\
1.49936799998977	2.80588099885616e-42\\
1.59932599999593	1.4214177079375e-41\\
1.69928400000208	7.7615504189891e-41\\
1.79924200000823	4.83043616621424e-40\\
1.89920000001439	2.71050408163012e-39\\
1.99915799999144	2.07434720038792e-38\\
2.09911499998998	1.40474204662927e-37\\
2.19907299999613	7.15905232826389e-37\\
2.29903100000229	2.67879979855375e-36\\
2.39898900000844	5.2765333190286e-36\\
2.4989470000146	5.46513313810828e-36\\
2.59890400001314	3.21674117950145e-36\\
2.69886199999019	9.0642898461716e-37\\
2.79881999999634	1.03499764259482e-37\\
2.89877800000249	3.47225986896984e-39\\
2.99873600000865	3.10241214668147e-41\\
3.0986940000148	8.06703567220224e-44\\
3.19865100001334	1.18302755825827e-46\\
3.29860899999039	1.13951932364958e-49\\
3.39856699999655	5.68568484707447e-53\\
3.4985250000027	2.75601690674805e-56\\
3.59848300000886	2.25934025008939e-59\\
3.69844000000739	4.6326057994364e-62\\
3.79839800001355	2.58214892876795e-64\\
3.8983559999906	5.54294893941358e-66\\
3.99831399999675	5.59171087190355e-67\\
4.09827200000291	4.86528013120099e-67\\
4.19823000000906	6.36058475103491e-66\\
4.29818800001522	3.19498814524825e-63\\
4.39814500001376	3.74459863332447e-59\\
4.49810299999081	3.49900572237328e-54\\
4.59806099999696	7.88695650910737e-49\\
4.69801900000311	3.12889210016724e-43\\
4.79797700000927	1.52680229507315e-37\\
4.89793499998632	9.56231452374188e-32\\
4.99789200001396	5.10966037784785e-26\\
5.09784999999101	6.37077517703223e-21\\
5.19780799999717	5.04439875368297e-17\\
5.29776600000332	1.50066968410484e-14\\
5.39772400000948	5.81184917957411e-13\\
5.49768100000801	4.25856320905579e-12\\
5.59763900001417	9.03394023780402e-12\\
5.69759699999122	6.49680669402924e-12\\
5.79755499999737	2.01851022221347e-12\\
5.89751300000353	2.84870134241251e-13\\
5.99747100000968	1.66713718095301e-14\\
6.09742899998673	5.92017532519561e-16\\
6.19738600001438	2.21441392625833e-17\\
6.29734399999143	1.32618093864521e-18\\
6.39730199999758	1.85278603038547e-19\\
6.49726000000373	6.24020623641727e-20\\
6.59721700000227	4.28945498093496e-20\\
6.69717500000843	6.58167331572583e-20\\
6.79713300001458	2.18499433234741e-19\\
6.89709099999163	1.28215878615394e-18\\
6.99704899999779	1.4807670060212e-17\\
7.09700599999633	2.98286607322792e-16\\
7.19696400000248	6.28708420310624e-15\\
7.29692200000864	1.39798149265143e-13\\
7.39688000001479	2.51924387483876e-12\\
7.49683799999184	3.96025643910966e-11\\
7.59679599999799	5.69209149471921e-10\\
7.69675400000415	6.6897228251433e-09\\
7.79671100000269	5.16661545846623e-08\\
7.89666900000884	2.58948715437395e-07\\
7.996627000015	9.96686698862584e-07\\
8.09658499999205	2.84247547263165e-06\\
8.1965429999982	7.01111416880451e-06\\
8.29649999999674	1.35659294738904e-05\\
8.39645800000289	2.57868256088732e-05\\
8.49641600000905	4.49891344635969e-05\\
8.5963740000152	7.09253077595042e-05\\
8.69633199999225	9.97421948373542e-05\\
8.79628999999841	0.000126144673999938\\
8.89624699999695	0.000124452346913194\\
8.9962050000031	0.000116675328872389\\
9.09616300000926	9.24711919134521e-05\\
9.19612099998631	6.02363316840235e-05\\
9.29607899999246	2.94991160904867e-05\\
9.396035999991	1.13082887023921e-05\\
9.49599399999715	2.76957185115478e-06\\
9.59595200000331	3.93596372472912e-07\\
9.69591000000946	3.35431280441234e-08\\
9.79586799998651	1.65154518730883e-09\\
9.89582599999267	4.31431691262385e-11\\
9.99578299999121	6.62431097941041e-13\\
10.0957409999974	8.64104021497769e-15\\
10.1956990000035	7.21597873163149e-17\\
10.2956570000097	5.13217258631284e-19\\
10.3956149999867	3.22417055705798e-21\\
10.4955720000144	1.73355594096341e-23\\
10.5955299999914	9.26456145925336e-26\\
10.6954879999976	5.10994340038982e-28\\
10.7954460000037	5.68330727288495e-30\\
10.8954040000099	1.89313341127643e-31\\
10.9953619999869	2.66408615965841e-32\\
11.0953199999931	1.40919099133647e-32\\
11.1952769999916	1.56192718846312e-32\\
11.2952349999978	2.06271983565595e-32\\
11.3951930000039	4.86991345734685e-32\\
11.4951510000101	3.17394817368142e-31\\
11.5951080000086	4.07392187109978e-30\\
11.6950660000148	1.66520542462235e-28\\
11.7950239999918	6.17380100907828e-27\\
11.894981999998	1.72848663363474e-25\\
12.0115989999904	2.64286248934416e-24\\
12.1115569999965	2.42609462206316e-23\\
12.2115150000027	2.62137120680752e-22\\
12.3114730000088	4.03845662733925e-21\\
12.411431000015	5.46649501475033e-20\\
12.5113880000135	3.65944189789734e-19\\
12.6113459999906	1.34719179113035e-18\\
12.7113039999967	1.53977031108202e-18\\
12.8112620000029	9.86119760637131e-19\\
12.9112200000091	4.39360707005602e-19\\
13.0111780000152	1.13698748660637e-19\\
13.1111359999923	2.51119245295299e-20\\
13.2110929999908	5.44848025462986e-21\\
13.311050999997	1.63026220312054e-21\\
13.4110090000031	5.29705249362977e-22\\
13.5109670000093	3.10355911907371e-22\\
13.6109249999863	2.86914806746007e-22\\
13.710882000014	5.77586973667225e-22\\
13.810839999991	1.66766885843482e-21\\
13.9107979999972	4.90854241607583e-21\\
14.0107560000033	1.82284633321511e-20\\
14.1107130000019	6.35637681405867e-20\\
14.210671000008	1.67100092705882e-19\\
14.3106290000142	4.31541843950559e-19\\
14.4105869999912	1.04594530838283e-18\\
14.5105449999974	2.4678122876825e-18\\
14.6105030000035	6.53418935876774e-18\\
14.7104610000097	1.70071464892524e-17\\
14.8104180000082	4.91870859341999e-17\\
14.9103760000144	1.40535528284827e-16\\
15.0103339999914	3.8382764272801e-16\\
15.11029099999	8.95501271400121e-16\\
15.2102489999961	2.38283631749402e-15\\
15.3102070000023	5.31944695726695e-15\\
15.4101650000084	1.2719152879861e-14\\
15.5101230000146	2.99672257982325e-14\\
15.6100809999916	7.18337906184304e-14\\
15.7100389999978	1.37571831514238e-13\\
15.8099959999963	2.9850792867513e-13\\
15.9099540000025	7.56236373223252e-13\\
16.0099120000086	1.83650134220981e-12\\
16.1098700000148	4.44092806289115e-12\\
16.2098279999918	1.0803439482901e-11\\
16.3097849999904	2.6951482687441e-11\\
16.4097429999965	6.23381023386997e-11\\
16.5097010000027	1.65283784691592e-10\\
16.6096590000088	4.44100467051534e-10\\
16.709617000015	1.26188994680053e-09\\
16.8095740000135	2.73231568710956e-09\\
16.9095319999906	5.05061406526323e-09\\
17.0094899999967	8.99039426969461e-09\\
17.1094480000029	1.48016866796595e-08\\
17.209406000009	1.88375717189972e-08\\
17.3093630000076	1.72681958916448e-08\\
17.4093210000137	1.36730204377965e-08\\
17.5092789999908	6.78893220179405e-09\\
17.6092369999969	2.86825815014878e-09\\
17.7091950000031	1.04087555925556e-09\\
17.8091520000016	3.07007950830405e-10\\
17.9091100000078	6.14796261502253e-11\\
18.0090680000139	7.57562727145469e-12\\
18.109025999991	5.78598990802871e-13\\
18.2089839999971	2.51496015013622e-14\\
18.3089420000033	7.12791453812111e-16\\
18.4088990000018	9.06317169207202e-18\\
18.508857000008	7.39919437541483e-20\\
18.6088150000141	2.07753683974778e-22\\
18.7087729999912	2.46791328863933e-25\\
18.8087309999974	8.99461778850217e-29\\
18.9086879999959	1.04029116471873e-32\\
19.008646000002	8.61205583967498e-37\\
19.1086040000082	8.23851877078493e-41\\
19.2085620000144	1.88907171114201e-44\\
19.3085199999914	2.64421496988533e-47\\
19.4084769999899	1.90523282513732e-49\\
19.5084349999961	6.47384503987061e-51\\
19.6083930000023	1.57313034068235e-51\\
19.7083510000084	1.8873925103979e-51\\
19.8083090000146	1.11839499682107e-50\\
19.9082669999916	5.95097959958246e-49\\
20.0082239999902	6.84214285475461e-47\\
20.1081819999963	1.02516012699094e-44\\
20.2081400000025	1.19938692686094e-42\\
20.3080980000086	3.83914771247938e-41\\
20.4080550000072	2.82522368495503e-40\\
20.5080130000133	4.78037791629136e-40\\
20.6079709999904	2.2820747098935e-40\\
20.7079289999965	5.85313071821145e-41\\
20.8078870000027	1.03553642984779e-41\\
20.9078450000088	5.68384664153363e-43\\
21.0078020000074	1.36026504390247e-44\\
21.1077600000135	1.30990608489382e-46\\
21.2077179999906	5.271655368821e-49\\
21.3076759999967	2.36686222204675e-51\\
21.4076340000029	1.47106465590413e-53\\
21.5075910000014	9.26047852442699e-56\\
21.6075490000076	6.35404369355176e-58\\
21.7075070000137	7.01961133188451e-60\\
21.8074649999908	1.96593688342876e-61\\
21.9074229999969	4.75541004464764e-62\\
22.0073810000031	7.25472516686182e-62\\
22.1073380000016	1.44982950005379e-60\\
22.2072960000078	2.36356392221192e-58\\
22.3072540000139	2.03069868461048e-55\\
22.407211999991	6.90301055439749e-52\\
22.5071699999971	1.47707183908108e-47\\
22.6071269999957	1.27765479690073e-42\\
22.7070850000018	1.4529909312774e-37\\
22.807043000008	1.4049157599819e-32\\
22.9070010000141	3.77068164389471e-28\\
23.0069580000127	4.65642991082137e-24\\
23.1069159999897	1.19222276802033e-20\\
23.2068739999959	7.45829237415262e-18\\
23.306832000002	1.0663858808102e-15\\
23.4067900000082	5.02126459877308e-14\\
23.5067470000067	7.68212955477191e-13\\
23.6067050000129	4.59377603063341e-12\\
23.7066629999899	1.155934395275e-11\\
23.8066199999885	1.01270193815225e-11\\
23.9065790000022	5.6765341582965e-12\\
24.0065360000008	1.68667979530276e-12\\
24.1064940000069	3.12423455287113e-13\\
24.2064520000131	3.37544908458251e-14\\
24.3064099999901	2.02244418062656e-15\\
24.4063669999887	9.94884858811557e-17\\
24.5063249999948	5.973061939049e-18\\
24.606283000001	5.75877770948299e-19\\
24.7062410000071	9.24484440658599e-20\\
24.8061990000133	2.45226927827769e-20\\
24.9061560000118	1.59468972362212e-20\\
25.0061139999889	2.49483679014054e-20\\
25.106071999995	9.39246208066695e-20\\
25.2060300000012	8.11437721409805e-19\\
25.3059869999997	1.30317601153432e-17\\
25.4059450000059	2.84907502645285e-16\\
25.505903000012	6.58489453925515e-15\\
25.6058609999891	1.21136283390369e-13\\
25.7058189999952	2.06743510783648e-12\\
25.8057759999938	3.22546343894281e-11\\
25.9057339999999	3.58776733178786e-10\\
26.0056920000061	2.96426874844328e-09\\
26.1056500000122	1.85645675693078e-08\\
26.2056079999893	9.78365123229527e-08\\
26.3055649999878	3.78824787829454e-07\\
26.405522999994	1.27233631117708e-06\\
26.5054810000001	3.19890193121933e-06\\
26.6054390000063	6.8614063116711e-06\\
26.7053970000125	1.24091251551946e-05\\
26.805354000011	2.01344402174949e-05\\
26.905311999988	2.9725313227389e-05\\
27.0052699999942	4.03917236686505e-05\\
27.1052280000004	4.9079037273843e-05\\
27.2051860000065	6.07507540336854e-05\\
27.305143000005	8.05634272012595e-05\\
27.4051010000112	8.14551679123518e-05\\
27.5050589999883	7.02305517051713e-05\\
27.6050169999944	4.70032433743541e-05\\
27.7049739999929	2.29879283839106e-05\\
27.8049319999991	7.16956235979872e-06\\
27.9048900000053	1.47559110027484e-06\\
28.0048480000114	1.78518948651865e-07\\
28.1048050000099	1.09050903101181e-08\\
28.204762999987	3.42679575225841e-10\\
28.3047209999932	5.04350933306105e-12\\
28.4046789999993	3.25746407996454e-14\\
28.5046370000055	1.25919028936194e-16\\
28.604594000004	4.80492380104742e-19\\
28.7045520000102	1.91580759505759e-21\\
28.8045099999872	8.61503225762863e-24\\
28.9044679999934	6.2991412059495e-26\\
29.0044249999919	5.58504215277152e-28\\
29.1043829999981	9.94342597204929e-30\\
29.2043410000042	3.110459570158e-31\\
29.3042990000104	2.51000709099324e-32\\
29.4042569999874	1.07313429228893e-32\\
29.5042140000151	1.67806094070034e-32\\
29.6041719999921	5.01880303220828e-32\\
29.7041299999983	1.84313288764439e-31\\
29.8040880000044	6.36122150864981e-31\\
29.9040460000106	2.54876755456504e-30\\
30.0040030000091	2.60448221367122e-29\\
30.1039610000153	3.48674279588331e-28\\
30.2039189999923	5.94328941584312e-27\\
30.3038769999985	7.79343623426666e-26\\
30.403833999997	5.77384344599665e-25\\
30.5037920000032	2.95623015855189e-24\\
30.6037500000093	1.51101258462629e-23\\
30.7037079999864	1.24983540934449e-22\\
30.8036659999925	1.51742374951056e-21\\
30.9036239999987	1.77193805005706e-20\\
31.0035809999972	8.63651063364462e-20\\
31.1035390000034	2.6552339994545e-19\\
31.2034970000095	6.05476044844243e-19\\
31.3034540000081	1.28404903442225e-18\\
31.4034120000142	1.6658390156953e-18\\
31.5033699999913	9.36546668432324e-19\\
31.6033279999974	2.69001704041305e-19\\
31.7032860000036	4.47359639364089e-20\\
31.8032440000097	7.15145933554728e-21\\
31.9032010000083	1.18602936800616e-21\\
32.0031590000144	5.41786619303166e-22\\
32.1031169999915	3.01874598497236e-22\\
32.20307399999	2.09444463911663e-22\\
32.3030319999962	2.29896476193825e-22\\
32.4029900000023	3.40459986907465e-22\\
32.5029480000085	1.00600523069452e-21\\
32.6029060000146	3.84036346030591e-21\\
32.7028630000132	2.22479666744701e-20\\
32.8194810000132	1.06298838564827e-19\\
32.9194389999902	4.12800103796829e-19\\
33.0193959999888	1.07485543175887e-18\\
33.1193539999949	2.77987876275488e-18\\
33.2193120000011	6.75744519258571e-18\\
33.3192700000072	1.55545419721808e-17\\
33.4192280000134	4.10386312970906e-17\\
33.5191850000119	1.04307201301223e-16\\
33.619142999989	2.67295085297197e-16\\
33.7191009999951	6.68313625808722e-16\\
33.8190590000013	1.55997568572356e-15\\
33.9190159999998	3.90804516679954e-15\\
34.018974000006	9.43734375310865e-15\\
34.1189320000121	2.0598117190426e-14\\
34.2188899999892	5.98917946464633e-14\\
34.3188469999877	1.73935768530131e-13\\
34.4188049999939	4.62708575523553e-13\\
34.518763	1.24327888019795e-12\\
34.6187210000062	2.7875769481487e-12\\
34.7186780000047	6.67708693268815e-12\\
34.8186360000109	1.78524020666781e-11\\
34.9185939999879	4.30558527824074e-11\\
35.0185519999941	1.05738632538404e-10\\
35.1185100000002	2.92636174606045e-10\\
35.2184669999988	6.93385070582081e-10\\
35.3184250000049	1.79293053133383e-09\\
35.4183830000111	3.54266354914592e-09\\
35.5183409999881	5.93767069023277e-09\\
35.6182979999867	1.01642809734967e-08\\
35.7182559999928	1.53681214508138e-08\\
35.818213999999	1.63772436645783e-08\\
35.9181720000051	1.24859123430913e-08\\
36.0181290000037	7.12588683892148e-09\\
36.1180870000098	2.7408885886628e-09\\
36.2180449999869	9.8431340421943e-10\\
36.318002999993	2.12408085174175e-10\\
36.4179609999992	3.91450363071738e-11\\
36.5179190000053	5.06300629229534e-12\\
36.6178760000039	4.31215691028677e-13\\
36.71783400001	1.54919669569655e-14\\
36.8177919999871	2.97531423763845e-16\\
36.9177499999932	3.69091643354407e-18\\
37.0177069999918	1.89185690262555e-20\\
37.1176649999979	5.66392647104239e-23\\
37.2176230000041	3.81220935112326e-26\\
37.3175810000103	9.28566506284358e-30\\
37.4175380000088	3.49660686092829e-34\\
37.5174960000149	3.10325848124102e-39\\
37.617453999992	1.28798802285099e-44\\
37.7174119999981	6.035756524557e-50\\
37.8173689999967	9.52299833823264e-55\\
37.9173270000028	1.41377624891327e-58\\
38.017285000009	2.51451810172531e-61\\
38.1172430000152	3.8284289667424e-63\\
38.2172009999922	1.29329564736975e-63\\
38.3171579999907	7.24134331428773e-63\\
38.4171159999969	9.19974240316298e-61\\
38.517074000003	1.08557013541167e-57\\
38.6170310000016	3.30176810191331e-54\\
38.7169890000077	1.19592154499529e-50\\
38.8169470000139	2.60338940747087e-47\\
38.9169049999909	1.12676278164879e-44\\
39.0168619999895	7.55519457631984e-43\\
39.1168199999956	9.57468501835008e-42\\
39.2167780000018	2.17064438031548e-41\\
39.3167360000079	7.90652368316854e-42\\
39.4166940000141	5.90147433278796e-43\\
39.5166510000126	1.37868227814684e-44\\
39.6166089999897	1.4379302163907e-46\\
39.7165669999958	6.65653979827867e-49\\
39.816525000002	1.0935331834154e-51\\
39.9164820000005	6.07602397670505e-55\\
40.0164400000067	2.66206150448853e-58\\
40.1163980000129	1.89171462469256e-61\\
40.2163559999899	2.60596732159205e-64\\
40.3163139999961	6.6810712184607e-67\\
40.4162709999946	1.26704998894341e-69\\
40.5162290000007	4.02959261407004e-72\\
40.6161870000069	2.8301101130973e-74\\
40.7161450000131	4.42604569054095e-76\\
40.8161020000116	3.40492213462811e-77\\
40.9160599999886	4.89623858435535e-77\\
41.0160179999948	1.32884227430234e-75\\
41.1159749999933	2.9842319728377e-73\\
41.2159329999995	4.76812508407744e-70\\
41.3158910000056	9.0390474835649e-66\\
41.4158490000118	2.72872693605775e-60\\
41.5158069999889	4.32465597598829e-54\\
41.615764999995	2.00568847499829e-47\\
41.7157219999935	1.45665337063222e-40\\
41.8156799999997	7.73741816657437e-34\\
41.9156369999982	1.17665550935562e-27\\
42.015596000012	1.85694589207082e-22\\
42.1155530000106	1.9226818696166e-18\\
42.2155109999876	1.5861050186684e-15\\
42.3154689999938	1.088320355932e-13\\
42.4154259999923	1.48939796117081e-12\\
42.5153839999984	5.22310884955241e-12\\
42.6153420000046	5.54697140109552e-12\\
42.7153000000108	2.6942623262774e-12\\
42.8152579999878	5.83296187567875e-13\\
42.9152149999863	5.40074014202995e-14\\
43.0151729999925	2.13289144674687e-15\\
43.1151309999987	6.49608407436114e-17\\
43.2150890000048	2.77731544763335e-18\\
43.3150460000033	3.0472276864945e-19\\
43.4150040000095	8.74939572514161e-20\\
43.5149619999866	6.50543615997716e-20\\
43.6149190000142	9.92301945386534e-20\\
43.7148769999912	3.21481031911229e-19\\
43.8148349999974	2.08027715804159e-18\\
43.9147930000036	2.16519269017657e-17\\
44.0147510000097	3.93752161459628e-16\\
44.1147089999868	1.03601825919418e-14\\
44.2146660000144	2.67068635039984e-13\\
44.3146239999915	4.95827157527295e-12\\
44.4145819999976	7.07076983566244e-11\\
44.5145389999961	7.78558004004415e-10\\
44.6144970000023	7.76063235787604e-09\\
44.7144550000085	5.44772128301901e-08\\
44.8144130000146	2.69881822547914e-07\\
44.9143700000132	9.63883754458473e-07\\
45.0143279999902	2.58205651881754e-06\\
45.1142859999964	5.59511526429755e-06\\
45.2142429999949	1.10837949142016e-05\\
45.314201000001	2.05135009905266e-05\\
45.4141590000072	3.10047738143637e-05\\
45.5141170000134	5.0553365651684e-05\\
45.6140749999904	7.4055838634496e-05\\
45.7140329999966	9.96529409488589e-05\\
45.8139899999951	0.000123936338707343\\
45.9139480000013	0.000135882905632719\\
46.0139060000074	0.000114502811950901\\
46.1138640000136	7.61023355811288e-05\\
46.2138210000121	3.80456850726192e-05\\
46.3137789999892	1.26754055185051e-05\\
46.4137369999953	2.6529884884782e-06\\
46.5136950000015	3.57923476554117e-07\\
46.613652	2.88787394068974e-08\\
46.7136100000062	1.20002612879444e-09\\
46.8135680000123	2.75292948117077e-11\\
46.9135250000108	4.20304018212085e-13\\
47.0134829999879	6.01736259828006e-15\\
47.1134409999941	8.92975406991453e-17\\
47.2133990000002	1.66281487472449e-18\\
47.3133559999987	3.9422643956151e-20\\
47.4133140000049	1.08317967771938e-21\\
47.5132720000111	2.8226191112476e-23\\
47.6132299999881	6.83526096477985e-25\\
47.7131869999866	2.2918436922501e-26\\
47.8131449999928	1.55175753926471e-27\\
47.913102999999	2.84731847600835e-28\\
48.0130610000051	1.04985297662634e-28\\
48.1130190000113	5.82557348780101e-29\\
48.2129760000098	4.24219141862552e-29\\
48.3129339999869	3.72491692306291e-29\\
48.412891999993	5.33839314270247e-29\\
48.5128489999915	1.28102762473211e-28\\
48.6128069999977	6.79927412166449e-28\\
48.7127650000039	5.06686024509017e-27\\
48.81272300001	4.58485039137591e-26\\
48.9126809999871	3.26361501014181e-25\\
49.0126380000147	1.91251009775623e-24\\
49.1125959999918	1.33055950011411e-23\\
49.2125539999979	1.59192688242123e-22\\
49.3125120000041	1.91398135927224e-21\\
49.4124690000026	1.49449481659033e-20\\
49.5124270000088	1.03455903802066e-19\\
49.6123850000149	4.85142469382254e-19\\
49.712342999992	1.45507501097708e-18\\
49.8122999999905	2.45629481787663e-18\\
49.9122579999967	1.6805252459864e-18\\
50.0122160000028	8.20882206645291e-19\\
50.112174000009	2.24157341828747e-19\\
50.2121310000075	4.15780490957479e-20\\
50.3120890000137	1.00984980458075e-20\\
50.4120469999907	2.96010579045484e-21\\
50.5120049999969	9.97263410749851e-22\\
50.6119619999954	5.53029343437857e-22\\
50.7119200000016	5.67647901279772e-22\\
50.8118780000077	8.11137032196599e-22\\
50.9118360000139	2.40765525326977e-21\\
51.0117930000124	8.46565751747578e-21\\
51.1284110000124	3.73118102458401e-20\\
51.2283689999895	1.62357930497249e-19\\
51.328325999988	5.80797842099852e-19\\
51.4282839999942	2.08340625159741e-18\\
51.5282420000003	7.47307917709575e-18\\
51.6282000000065	2.17993060209182e-17\\
51.728157000005	5.98173062296901e-17\\
51.8281150000112	1.57080781910272e-16\\
51.9280729999882	4.34983531962076e-16\\
52.0280309999944	1.22173126689937e-15\\
52.1279879999929	3.47816620075649e-15\\
52.2279459999991	9.87938968664437e-15\\
52.3279040000052	2.83641713908113e-14\\
52.4278620000114	8.05914458672634e-14\\
52.5278190000099	2.28872896767841e-13\\
52.627776999987	7.16882875013561e-13\\
52.7277349999931	1.88679712312256e-12\\
52.8276929999993	5.59783345416813e-12\\
52.9276499999978	1.69530774606726e-11\\
53.027608000004	5.39935142352287e-11\\
53.1275660000101	1.31137505387515e-10\\
53.2275239999872	3.38873870030142e-10\\
53.3274810000148	8.09413061738856e-10\\
53.4274389999919	1.82578817152524e-09\\
53.527396999998	4.65147794687451e-09\\
53.6273539999966	9.35787349029872e-09\\
53.7273120000027	1.46972800133117e-08\\
53.8272700000089	1.74279578993845e-08\\
53.927228000015	1.42284410510516e-08\\
54.0271859999921	9.23496762211784e-09\\
54.1271429999906	4.6671064342209e-09\\
54.2271009999968	1.78433363856605e-09\\
54.3270590000029	5.77597817417786e-10\\
54.4270170000091	1.22900510620102e-10\\
54.5269740000076	1.14189841431891e-11\\
54.6269320000138	8.3118967958593e-13\\
54.7268899999908	3.82850083146527e-14\\
54.8268469999894	8.65115655013041e-16\\
54.9268049999955	1.22498411204376e-17\\
55.0267630000017	6.11277963886432e-20\\
55.1267210000078	1.08998045035057e-22\\
55.226679000014	3.31259923963075e-26\\
55.3266360000125	4.02672840805151e-30\\
55.4265939999896	4.85420436970412e-34\\
55.5265519999957	9.80083667584035e-38\\
55.6265089999943	6.2695800231821e-41\\
55.7264670000004	1.84203688550592e-43\\
55.8264250000066	2.40681375406778e-45\\
55.9263830000127	1.32654722120109e-46\\
56.0263409999898	5.57072377388449e-47\\
56.1262979999883	1.29866341493693e-46\\
56.2262559999945	2.3406167400694e-45\\
56.3262140000006	1.01936926595832e-43\\
56.4261720000068	3.79044629967865e-42\\
56.5261290000053	9.47621761652766e-41\\
56.6260870000115	5.60351987596907e-40\\
56.7260449999885	7.46166829279794e-40\\
56.8260029999947	2.28684304310455e-40\\
56.9259599999932	3.49109405400191e-41\\
57.0259179999994	2.37829532150956e-42\\
57.1258760000055	9.12943155735467e-44\\
57.2258340000117	1.23448594165721e-45\\
57.3257910000102	5.73501431630217e-48\\
57.4257489999873	1.06992586426734e-50\\
57.5257069999934	1.91532447888194e-53\\
57.6256649999996	4.98637501866025e-56\\
57.7256219999981	1.92845346833743e-58\\
57.8255800000043	7.75648711124642e-61\\
57.9255380000104	2.9493013280262e-63\\
58.0254959999875	2.28346300849286e-65\\
58.1254530000151	5.08373995629773e-67\\
58.2254109999922	2.31457707883311e-68\\
58.3253689999983	2.40422903665099e-69\\
58.4253270000045	6.79729096259003e-70\\
58.525284000003	8.50648209098063e-70\\
58.6252420000092	1.83183819136246e-68\\
58.7251999999862	8.31458351702359e-66\\
58.8251579999924	6.11754480336125e-62\\
58.9251149999909	2.76154806041546e-57\\
59.0250729999971	4.39819373038095e-52\\
59.1250310000032	7.8282317868131e-47\\
59.2249890000094	3.08065352200987e-41\\
59.3249460000079	2.12115621023316e-35\\
59.4249040000141	1.7600874952521e-29\\
59.5248610000126	2.64746141476967e-24\\
59.6248189999897	2.58561396824195e-20\\
59.7247769999958	1.78797993314022e-17\\
59.824735000002	1.76287375906814e-15\\
59.9246930000081	6.05321692079652e-14\\
60.0246500000067	6.73717032012684e-13\\
60.1246080000128	4.31251735532294e-12\\
60.2245659999899	1.44322743994086e-11\\
60.324523999996	2.46709951655657e-11\\
60.4244809999946	1.6028395123046e-11\\
60.5244390000007	5.45986200931247e-12\\
60.6243970000069	7.52398324338113e-13\\
60.724355000013	4.39561112300261e-14\\
60.8243120000116	1.3829742857452e-15\\
60.9242699999886	5.15635754376383e-17\\
61.0242279999948	3.7627587110716e-18\\
61.1241860000009	6.11744807640876e-19\\
61.2241429999995	2.22796429410837e-19\\
61.3241010000056	1.53541409165973e-19\\
61.4240590000118	2.36368552384082e-19\\
61.5240160000103	7.41132581886951e-19\\
61.6239739999874	4.60484435468742e-18\\
61.7239319999935	5.12819078467211e-17\\
61.8238899999997	1.07032425491836e-15\\
61.9238480000058	2.47127585324171e-14\\
62.0238050000044	5.23448402392556e-13\\
62.1237630000105	8.9549781726118e-12\\
62.2237200000091	1.26363470835381e-10\\
62.3236780000152	1.43934517096759e-09\\
62.4236359999923	1.19145449318798e-08\\
62.5235939999984	7.13571483280285e-08\\
62.6235520000046	3.14718718155047e-07\\
62.7235090000031	1.07357124623351e-06\\
62.8234670000093	3.11347893184481e-06\\
62.9234249999863	7.75471225089142e-06\\
63.023382000014	1.56938094722475e-05\\
63.123339999991	2.68354904079973e-05\\
63.2232979999972	4.86637825623645e-05\\
63.3232560000033	8.60666525925607e-05\\
63.4232140000095	0.000131643605432249\\
63.523171000008	0.000169403256164795\\
63.6231290000142	0.000203579817279518\\
63.7230869999912	0.00021752088211836\\
63.8230439999897	0.000185763179327599\\
63.9230019999959	0.000132844765085113\\
64.0229600000021	7.97034477174127e-05\\
64.1229180000082	3.49190241371853e-05\\
64.2228750000068	1.11859180831854e-05\\
64.3228330000129	2.42386345553063e-06\\
64.42279099999	3.54797901529335e-07\\
64.5227489999961	2.482163792839e-08\\
64.6227059999947	1.15521801304389e-09\\
64.7226640000008	3.74071161299466e-11\\
64.822622000007	8.36677210944599e-13\\
64.9225790000055	2.30487471668137e-14\\
65.0225370000117	5.4732440820049e-16\\
65.1224949999887	1.19839695285361e-17\\
65.2224529999949	1.50708519999828e-19\\
65.3224099999934	1.09412790609212e-21\\
65.4223679999996	7.54889691444804e-24\\
65.5223260000057	7.75771712906494e-26\\
65.6222840000119	8.41812326250854e-28\\
65.7222419999889	1.37048973298466e-29\\
65.8221989999874	1.05352067220053e-30\\
65.9221569999936	1.67291106408114e-31\\
66.0221149999998	6.61698386310107e-32\\
66.1220730000059	3.4356646721889e-32\\
66.2220300000045	3.33627952309047e-32\\
66.3219880000106	6.63811388936911e-32\\
66.4219459999877	2.67438534243957e-31\\
66.5219029999862	2.15452075815185e-30\\
66.6218609999924	3.73520831082708e-29\\
66.7218189999985	1.00678570998997e-27\\
66.8217770000047	1.32769806054825e-26\\
66.9217340000032	1.43713067009128e-25\\
67.0216920000094	1.39474286784299e-24\\
67.1216499999864	1.91912370425376e-23\\
67.2216079999926	4.25052736454503e-22\\
67.3215649999911	9.85009210382354e-21\\
67.4215229999973	9.58727744655172e-20\\
67.5214810000034	4.42129429002714e-19\\
67.6214390000096	7.89041843188083e-19\\
67.7213960000081	5.37262365715768e-19\\
67.8213540000143	2.10200852173586e-19\\
67.9213119999913	6.83486287065214e-20\\
68.0212699999975	1.60362198335862e-20\\
68.121226999996	4.57122857129397e-21\\
68.2211850000022	1.52648847589885e-21\\
68.3211430000083	5.73033211757878e-22\\
68.4211010000145	3.62503590008303e-22\\
68.521058000013	3.88157008906437e-22\\
68.62101599999	6.14693786569973e-22\\
68.7209739999962	1.79207518544144e-21\\
68.8209320000024	8.8549463095223e-21\\
68.9375489999948	3.99290052934681e-20\\
69.0375070000009	1.88623133534008e-19\\
69.1374639999995	6.45719477615095e-19\\
69.2374220000056	2.18589429722014e-18\\
69.3373800000118	6.6726142259791e-18\\
69.4373379999888	1.99617070243882e-17\\
69.537295999995	4.90627472536227e-17\\
69.6372529999935	1.64041074045371e-16\\
69.7372109999997	4.29605583357648e-16\\
69.8371690000058	1.26657960936182e-15\\
69.9371260000044	3.60241059538338e-15\\
70.0370840000105	9.79674709524009e-15\\
70.1370419999876	3.16068056172186e-14\\
70.2369999999937	8.57180902249278e-14\\
70.3369569999923	2.32964813703073e-13\\
70.4369149999984	6.69451424843724e-13\\
70.5368730000046	1.95925993702658e-12\\
70.6368300000031	4.62140554948061e-12\\
70.7367880000093	1.26867222512333e-11\\
70.8367459999863	2.94131536913561e-11\\
70.9367039999925	7.61826842665426e-11\\
71.036660999991	1.92374739513611e-10\\
71.1366189999972	5.29722178688755e-10\\
71.2365770000033	1.40594555950611e-09\\
71.3365350000095	3.02845161102526e-09\\
71.436492000008	5.30920530323239e-09\\
71.5364500000142	8.41959778424042e-09\\
71.6364079999912	1.18948234910283e-08\\
71.7363659999974	1.43408106386018e-08\\
71.8363229999959	1.31520446273164e-08\\
71.9362810000021	8.28742548407262e-09\\
72.0362390000082	4.07708458332919e-09\\
72.1361970000144	1.57749235896264e-09\\
72.2361540000129	4.0483251822918e-10\\
72.33611199999	6.76660875818647e-11\\
72.4360699999961	9.0189702109502e-12\\
72.5360280000023	0\\
72.6359850000008	0\\
72.735943000007	0\\
72.8359010000131	0\\
72.9358589999902	0\\
73.0358159999887	0\\
73.1357739999949	0\\
73.235732000001	0\\
73.3356900000072	0\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0999590000137687	0\\
0.199916000012308	0\\
0.299873999989359	0\\
0.399831999995513	0\\
0.499790000001667	0\\
0.599748000007821	0\\
0.699706000013975	0\\
0.799663999991026	0\\
0.899620999989565	2.06936044703317e-47\\
0.99957899999572	4.50239851795145e-47\\
1.09953700000187	1.18836106592666e-46\\
1.19949500000803	3.14369038059409e-46\\
1.29945300001418	4.66096943067392e-46\\
1.39941099999123	2.41832560413805e-45\\
1.49936799998977	8.82741157068327e-45\\
1.59932599999593	2.70500033778332e-44\\
1.69928400000208	6.96470324206385e-44\\
1.79924200000823	3.39776924973712e-43\\
1.89920000001439	1.51314911106078e-42\\
1.99915799999144	1.38944618077264e-41\\
2.09911499998998	8.52121842110135e-41\\
2.19907299999613	3.03272027354659e-40\\
2.29903100000229	8.68010856649376e-40\\
2.39898900000844	1.03257586740039e-39\\
2.4989470000146	6.60542919001343e-40\\
2.59890400001314	2.04585132242039e-40\\
2.69886199999019	1.85631255770095e-41\\
2.79881999999634	1.56672236007292e-41\\
2.89877800000249	1.68368918152299e-41\\
2.99873600000865	1.04665392458631e-41\\
3.0986940000148	6.46767844938436e-42\\
3.19865100001334	5.34895267078692e-42\\
3.29860899999039	9.35703467859185e-43\\
3.39856699999655	3.40243835570086e-44\\
3.4985250000027	7.83573319301561e-46\\
3.59848300000886	7.40574352311731e-48\\
3.69844000000739	1.52190405465946e-50\\
3.79839800001355	1.67787524705508e-53\\
3.8983559999906	4.28581804338251e-57\\
3.99831399999675	3.85577772157049e-61\\
4.09827200000291	8.56079247693643e-66\\
4.19823000000906	2.19953206632757e-70\\
4.29818800001522	8.62874044914245e-76\\
4.39814500001376	2.62600855955932e-81\\
4.49810299999081	1.26525772497775e-86\\
4.59806099999696	6.31001419203289e-85\\
4.69801900000311	4.83287483563674e-82\\
4.79797700000927	1.53480553769133e-78\\
4.89793499998632	7.96693737718713e-75\\
4.99789200001396	1.15227579519928e-71\\
5.09784999999101	3.68133404302952e-68\\
5.19780799999717	4.3881276078161e-66\\
5.29776600000332	6.18029937312789e-64\\
5.39772400000948	3.42649067852974e-62\\
5.49768100000801	5.45099956905561e-61\\
5.59763900001417	1.26809759281572e-61\\
5.69759699999122	2.43853261721033e-62\\
5.79755499999737	2.34114223734288e-63\\
5.89751300000353	2.28088482192374e-65\\
5.99747100000968	1.51111201543493e-67\\
6.09742899998673	4.11576706396829e-70\\
6.19738600001438	7.84563943212411e-73\\
6.29734399999143	2.14403075288377e-74\\
6.39730199999758	1.11938117447846e-75\\
6.49726000000373	1.36226306055788e-76\\
6.59721700000227	2.18338054421641e-77\\
6.69717500000843	4.57543837065077e-78\\
6.79713300001458	2.096904144231e-78\\
6.89709099999163	2.68141078727408e-79\\
6.99704899999779	1.21851350793572e-79\\
7.09700599999633	8.73812295321906e-80\\
7.19696400000248	3.56882021564067e-80\\
7.29692200000864	3.67699260782298e-81\\
7.39688000001479	9.74642155483184e-82\\
7.49683799999184	1.37205846228303e-82\\
7.59679599999799	1.2711734769062e-83\\
7.69675400000415	3.45860160531121e-85\\
7.79671100000269	8.78840235066798e-87\\
7.89666900000884	7.31154840191808e-89\\
7.996627000015	6.40210658689523e-91\\
8.09658499999205	3.45509149156788e-93\\
8.1965429999982	2.63555078834557e-96\\
8.29649999999674	8.89975115581059e-100\\
8.39645800000289	1.10847018865643e-102\\
8.49641600000905	2.52692210162699e-105\\
8.5963740000152	4.96290051122723e-109\\
8.69633199999225	1.6234608529777e-112\\
8.79628999999841	7.54302946754294e-117\\
8.89624699999695	3.42057312304497e-121\\
8.9962050000031	2.67391840747489e-125\\
9.09616300000926	6.0510419530351e-130\\
9.19612099998631	5.43927521060121e-135\\
9.29607899999246	6.9782735290814e-140\\
9.396035999991	1.26941419895478e-144\\
9.49599399999715	6.29992728411854e-150\\
9.59595200000331	2.73853351403148e-156\\
9.69591000000946	1.47238208903936e-161\\
9.79586799998651	4.5175167141697e-167\\
9.89582599999267	1.41613760238048e-172\\
9.99578299999121	1.2281390365824e-178\\
10.0957409999974	1.09880706801554e-185\\
10.1956990000035	4.29522655368044e-191\\
10.2956570000097	2.33432238553494e-194\\
10.3956149999867	1.60155754923373e-198\\
10.4955720000144	5.06424285278562e-201\\
10.5955299999914	7.78135090811165e-202\\
10.6954879999976	2.22208111941711e-202\\
10.7954460000037	1.77549282900744e-202\\
10.8954040000099	3.21777691431517e-202\\
10.9953619999869	2.96904647849965e-202\\
11.0953199999931	3.30287498561182e-202\\
11.1952769999916	3.90496068460112e-202\\
11.2952349999978	9.25113739113998e-202\\
11.3951930000039	7.72799994826014e-202\\
11.4951510000101	4.68075398411693e-202\\
11.5951080000086	9.11951997095743e-202\\
11.6950660000148	2.00521370694232e-200\\
11.7950239999918	1.89796778233223e-199\\
11.894981999998	3.04523576112283e-197\\
12.0115989999904	1.8662434769117e-195\\
12.1115569999965	1.38319561630934e-192\\
12.2115150000027	1.7716201374638e-189\\
12.3114730000088	6.85274218372986e-187\\
12.411431000015	3.14817970752424e-184\\
12.5113880000135	3.02142189050304e-181\\
12.6113459999906	1.49670860769557e-177\\
12.7113039999967	1.3758034066739e-174\\
12.8112620000029	5.40087995802129e-172\\
12.9112200000091	5.03030447923613e-169\\
13.0111780000152	1.31354997561243e-166\\
13.1111359999923	8.69498554947251e-164\\
13.2110929999908	3.03033210158556e-162\\
13.311050999997	2.83186421115436e-159\\
13.4110090000031	2.47023128932281e-157\\
13.5109670000093	5.29059549093294e-155\\
13.6109249999863	8.93590049756301e-153\\
13.710882000014	6.41372352267425e-149\\
13.810839999991	9.48791967687441e-146\\
13.9107979999972	6.0728820028276e-143\\
14.0107560000033	1.57414960427242e-139\\
14.1107130000019	2.38201603794487e-136\\
14.210671000008	2.77931488199658e-134\\
14.3106290000142	2.97387502338537e-132\\
14.4105869999912	8.83657608512231e-131\\
14.5105449999974	5.61425143122278e-129\\
14.6105030000035	1.75010869831109e-126\\
14.7104610000097	1.37784040169847e-122\\
14.8104180000082	3.15526760961624e-118\\
14.9103760000144	3.20561272771926e-113\\
15.0103339999914	1.38085145464398e-108\\
15.11029099999	5.49430936081448e-104\\
15.2102489999961	2.45154945127883e-99\\
15.3102070000023	2.53814999423649e-95\\
15.4101650000084	4.9422749620899e-91\\
15.5101230000146	4.34379682284509e-86\\
15.6100809999916	2.25216796981781e-81\\
15.7100389999978	1.4238517592767e-77\\
15.8099959999963	3.46843684438702e-73\\
15.9099540000025	2.95667018571468e-69\\
16.0099120000086	6.73591092621647e-65\\
16.1098700000148	6.69691490984549e-61\\
16.2098279999918	1.01994176429129e-57\\
16.3097849999904	3.30905616068854e-54\\
16.4097429999965	1.85629827599935e-50\\
16.5097010000027	2.91301804827363e-47\\
16.6096590000088	3.92166823321356e-44\\
16.709617000015	2.08642797588672e-41\\
16.8095740000135	7.87874724276468e-39\\
16.9095319999906	7.55945297033048e-36\\
17.0094899999967	8.58513057569415e-33\\
17.1094480000029	5.3346322846026e-30\\
17.209406000009	4.40058110896018e-27\\
17.3093630000076	8.61875681739476e-25\\
17.4093210000137	3.18307701605634e-22\\
17.5092789999908	4.37124789074426e-20\\
17.6092369999969	9.30033462494153e-18\\
17.7091950000031	2.41441680476832e-15\\
17.8091520000016	2.33624025348451e-13\\
17.9091100000078	1.55784879829103e-11\\
18.0090680000139	6.87446797247561e-10\\
18.109025999991	3.81752349089316e-08\\
18.2089839999971	9.01522178159902e-07\\
18.3089420000033	1.68893313316116e-05\\
18.4088990000018	0.00023228969096331\\
18.508857000008	0.00187628378197322\\
18.6088150000141	0.0131004986441354\\
18.7087729999912	0.0605124512133326\\
18.8087309999974	0.177588086808479\\
18.9086879999959	0.401503660185006\\
19.008646000002	0.617946422875242\\
19.1086040000082	0.60207240127463\\
19.2085620000144	0.342671096092713\\
19.3085199999914	0.0994038980372041\\
19.4084769999899	0.0170247334341436\\
19.5084349999961	0.0012927592906596\\
19.6083930000023	3.48053183497136e-05\\
19.7083510000084	3.27567492353618e-07\\
19.8083090000146	6.84476415507614e-10\\
19.9082669999916	3.5150974262591e-13\\
20.0082239999902	5.44194510014615e-17\\
20.1081819999963	5.7741521595885e-21\\
20.2081400000025	4.69321551711143e-25\\
20.3080980000086	4.79055281350408e-29\\
20.4080550000072	7.85321918932052e-33\\
20.5080130000133	5.91542467937089e-36\\
20.6079709999904	1.01797759753875e-38\\
20.7079289999965	4.09079768698115e-41\\
20.8078870000027	1.20831726147296e-42\\
20.9078450000088	1.12081843106307e-43\\
21.0078020000074	2.4733594931813e-44\\
21.1077600000135	8.32759676891117e-45\\
21.2077179999906	2.21113695808627e-45\\
21.3076759999967	3.33845555429094e-46\\
21.4076340000029	5.0788635969837e-47\\
21.5075910000014	8.22913137027389e-49\\
21.6075490000076	1.17959042753834e-50\\
21.7075070000137	1.11463568158631e-52\\
21.8074649999908	1.42878945892097e-55\\
21.9074229999969	6.60092834653922e-59\\
22.0073810000031	1.62590827392517e-62\\
22.1073380000016	1.19051784159649e-66\\
22.2072960000078	7.28607876896275e-71\\
22.3072540000139	2.69963520897328e-75\\
22.407211999991	7.03749370482522e-80\\
22.5071699999971	3.33285462517964e-79\\
22.6071269999957	2.41077066265005e-76\\
22.7070850000018	9.91375735542729e-73\\
22.807043000008	1.0287005319961e-69\\
22.9070010000141	2.51446641302795e-67\\
23.0069580000127	1.35545295380875e-65\\
23.1069159999897	1.37603670943613e-64\\
23.2068739999959	4.52733919223786e-64\\
23.306832000002	2.29043951685762e-63\\
23.4067900000082	6.51124428618349e-63\\
23.5067470000067	1.54256429394865e-62\\
23.6067050000129	2.36857474696412e-62\\
23.7066629999899	7.04450357931119e-62\\
23.8066199999885	1.43570083645285e-62\\
23.9065790000022	1.41562192685347e-62\\
24.0065360000008	3.09847925203701e-63\\
24.1064940000069	6.87330608406566e-64\\
24.2064520000131	1.91919804155838e-64\\
24.3064099999901	1.4995960634709e-65\\
24.4063669999887	1.52632684884652e-67\\
24.5063249999948	1.44185050272029e-69\\
24.606283000001	1.49145124674362e-71\\
24.7062410000071	7.19238282010651e-73\\
24.8061990000133	2.75458290413941e-74\\
24.9061560000118	1.89145892078779e-75\\
25.0061139999889	3.31311727367716e-76\\
25.106071999995	2.24770106512304e-76\\
25.2060300000012	1.38633038214159e-76\\
25.3059869999997	1.76401114728575e-76\\
25.4059450000059	2.48435692875656e-77\\
25.505903000012	9.15845291729591e-78\\
25.6058609999891	7.13340757526917e-79\\
25.7058189999952	4.32173200016656e-80\\
25.8057759999938	1.4548893733478e-81\\
25.9057339999999	3.74225236498972e-83\\
26.0056920000061	1.12011565468314e-84\\
26.1056500000122	3.76891165641271e-86\\
26.2056079999893	2.28724865851514e-87\\
26.3055649999878	1.05680159295344e-89\\
26.405522999994	1.53018326346859e-91\\
26.5054810000001	1.0401620580292e-93\\
26.6054390000063	5.03149613103009e-96\\
26.7053970000125	1.4912408932236e-98\\
26.805354000011	1.38244635152529e-102\\
26.905311999988	1.68361374938516e-106\\
27.0052699999942	6.3326159673822e-114\\
27.1052280000004	3.70712387568995e-117\\
27.2051860000065	8.41770281074114e-121\\
27.305143000005	5.12222063857573e-125\\
27.4051010000112	7.29614259621181e-128\\
27.5050589999883	8.39923696915733e-132\\
27.6050169999944	5.92863755705091e-136\\
27.7049739999929	4.4842301819885e-140\\
27.8049319999991	1.80615081509999e-145\\
27.9048900000053	2.85671083961408e-151\\
28.0048480000114	1.78938133683933e-156\\
28.1048050000099	5.27520860071694e-161\\
28.204762999987	8.98645659653152e-166\\
28.3047209999932	2.37557682801487e-171\\
28.4046789999993	1.27022373603657e-177\\
28.5046370000055	2.62837062895654e-183\\
28.604594000004	2.54463783178305e-187\\
28.7045520000102	7.26356777582486e-190\\
28.8045099999872	1.44786549599974e-192\\
28.9044679999934	1.44380387763609e-195\\
29.0044249999919	5.86858434526313e-199\\
29.1043829999981	6.94190849893517e-200\\
29.2043410000042	1.0566800144231e-200\\
29.3042990000104	9.51492593113264e-201\\
29.4042569999874	2.32649709754569e-200\\
29.5042140000151	1.05145935189764e-197\\
29.6041719999921	1.29542675835373e-195\\
29.7041299999983	9.77132324506337e-205\\
29.8040880000044	4.69277288031089e-203\\
29.9040460000106	9.35778501207641e-202\\
30.0040030000091	5.80164800809236e-198\\
30.1039610000153	1.92334344435075e-196\\
30.2039189999923	2.72034097091902e-193\\
30.3038769999985	2.27374545493693e-191\\
30.403833999997	4.19411730367285e-188\\
30.5037920000032	2.41644705195199e-185\\
30.6037500000093	9.34898236839457e-183\\
30.7037079999864	1.56448243110429e-179\\
30.8036659999925	9.19609165868315e-177\\
30.9036239999987	1.56488394856241e-174\\
31.0035809999972	1.66501535993897e-172\\
31.1035390000034	1.23383861497634e-170\\
31.2034970000095	6.83934621958448e-169\\
31.3034540000081	6.32835075466308e-168\\
31.4034120000142	1.26025494561694e-167\\
31.5033699999913	6.64192948116747e-166\\
31.6033279999974	3.20018983833629e-164\\
31.7032860000036	1.12576785782452e-162\\
31.8032440000097	2.15445526492063e-160\\
31.9032010000083	3.09985873274527e-158\\
32.0031590000144	7.05848527957084e-156\\
32.1031169999915	1.69694433384973e-154\\
32.20307399999	1.16068317713082e-152\\
32.3030319999962	4.77152323716961e-151\\
32.4029900000023	3.22414676111474e-148\\
32.5029480000085	2.22365397541185e-145\\
32.6029060000146	1.49434869104719e-141\\
32.7028630000132	3.98524926353458e-137\\
32.8194810000132	2.93632052103263e-135\\
32.9194389999902	6.72122022237145e-133\\
33.0193959999888	4.39862584376932e-131\\
33.1193539999949	4.01217593395035e-129\\
33.2193120000011	6.46657012790207e-127\\
33.3192700000072	1.28621995234247e-124\\
33.4192280000134	9.1108763121678e-122\\
33.5191850000119	1.58383029399275e-117\\
33.619142999989	2.02687894232342e-112\\
33.7191009999951	3.16894086523451e-107\\
33.8190590000013	1.6340310946433e-102\\
33.9190159999998	2.61115844781739e-97\\
34.018974000006	1.60186436968798e-92\\
34.1189320000121	1.34433203745622e-87\\
34.2188899999892	1.39569496568829e-82\\
34.3188469999877	3.94484433193251e-78\\
34.4188049999939	1.60885215536545e-73\\
34.518763	8.13491656789474e-69\\
34.6187210000062	2.76242897918621e-64\\
34.7186780000047	5.77900703562488e-60\\
34.8186360000109	3.0660511731122e-56\\
34.9185939999879	1.15215010808894e-52\\
35.0185519999941	8.358796336072e-49\\
35.1185100000002	2.59378157830426e-45\\
35.2184669999988	1.29767228408991e-41\\
35.3184250000049	2.51639733701835e-38\\
35.4183830000111	1.38751634714021e-35\\
35.5183409999881	1.80107199970459e-32\\
35.6182979999867	2.9423625290102e-29\\
35.7182559999928	6.6614343882397e-26\\
35.818213999999	3.84489947484524e-23\\
35.9181720000051	8.11516213069758e-21\\
36.0181290000037	1.06902482671498e-18\\
36.1180870000098	2.10141395217593e-16\\
36.2180449999869	1.75081470421542e-14\\
36.318002999993	2.57822437087102e-12\\
36.4179609999992	2.05903008104132e-10\\
36.5179190000053	1.0251699970618e-08\\
36.6178760000039	3.7584181267494e-07\\
36.71783400001	7.72799985059796e-06\\
36.8177919999871	0.000158278944424306\\
36.9177499999932	0.00249527862266642\\
37.0177069999918	0.0165556275267307\\
37.1176649999979	0.0740125317081104\\
37.2176230000041	0.209637020537997\\
37.3175810000103	0.523705469755376\\
37.4175380000088	0.808577770287074\\
37.5174960000149	0.838338784386059\\
37.617453999992	0.5514412642582\\
37.7174119999981	0.20454392983055\\
37.8173689999967	0.0438490711447336\\
37.9173270000028	0.00470548246528784\\
38.017285000009	0.000277461005568844\\
38.1172430000152	4.96777656192662e-06\\
38.2172009999922	3.47777066283169e-08\\
38.3171579999907	4.35789883943254e-11\\
38.4171159999969	9.96813300708908e-15\\
38.517074000003	4.15900679170667e-19\\
38.6170310000016	5.56439797003142e-24\\
38.7169890000077	4.20110774890862e-29\\
38.8169470000139	1.03119777273997e-33\\
38.9169049999909	5.58819999758604e-38\\
39.0168619999895	6.021256460888e-42\\
39.1168199999956	1.06490103336777e-44\\
39.2167780000018	1.81936033018789e-44\\
39.3167360000079	4.4491380059307e-45\\
39.4166940000141	1.35396311521459e-46\\
39.5166510000126	2.76420474074884e-48\\
39.6166089999897	1.24386628755649e-47\\
39.7165669999958	5.57955671622589e-47\\
39.816525000002	6.88330731670563e-47\\
39.9164820000005	1.9208332788888e-47\\
40.0164400000067	2.17733753326097e-48\\
40.1163980000129	1.34114444500333e-49\\
40.2163559999899	1.71868098775352e-51\\
40.3163139999961	9.69619796477234e-54\\
40.4162709999946	1.33127968942435e-56\\
40.5162290000007	4.18880373739106e-60\\
40.6161870000069	7.46799040667941e-64\\
40.7161450000131	2.85821193875101e-68\\
40.8161020000116	3.69833200499744e-73\\
40.9160599999886	3.67904362626219e-78\\
41.0160179999948	6.85944788024827e-83\\
41.1159749999933	1.0416522405536e-87\\
41.2159329999995	2.74808909255335e-92\\
41.3158910000056	8.86478103703994e-97\\
41.4158490000118	1.28391479916245e-99\\
41.5158069999889	2.60928923600058e-95\\
41.615764999995	1.26823077171318e-90\\
41.7157219999935	1.78774049103757e-85\\
41.8156799999997	1.83795417580281e-80\\
41.9156369999982	3.3323516054818e-76\\
42.015596000012	2.12821336483942e-72\\
42.1155530000106	9.02754484083524e-69\\
42.2155109999876	8.08256901750584e-66\\
42.3154689999938	4.57662300137487e-64\\
42.4154259999923	3.53098092574834e-62\\
42.5153839999984	4.27559844702293e-61\\
42.6153420000046	2.3914637713721e-60\\
42.7153000000108	2.7635476397746e-60\\
42.8152579999878	9.68589931964586e-62\\
42.9152149999863	4.02146323620521e-63\\
43.0151729999925	1.24477824570787e-64\\
43.1151309999987	2.63561410297017e-66\\
43.2150890000048	3.23197190872921e-68\\
43.3150460000033	1.7476230391554e-69\\
43.4150040000095	1.6844141748059e-70\\
43.5149619999866	5.64939976092332e-71\\
43.6149190000142	3.77083265545534e-71\\
43.7148769999912	6.04612430111626e-72\\
43.8148349999974	5.65606246833028e-72\\
43.9147930000036	1.59816933677171e-72\\
44.0147510000097	1.16404058504915e-73\\
44.1147089999868	7.13028996913417e-75\\
44.2146660000144	1.1822409226817e-75\\
44.3146239999915	2.09540100968011e-76\\
44.4145819999976	3.02357029090183e-77\\
44.5145389999961	1.74848552112688e-78\\
44.6144970000023	6.52886234441179e-80\\
44.7144550000085	2.65076202085756e-82\\
44.8144130000146	1.32879542142201e-92\\
44.9143700000132	4.96252945129677e-95\\
45.0143279999902	8.99224107306396e-98\\
45.1142859999964	8.22602484278829e-101\\
45.2142429999949	4.18037623066767e-101\\
45.314201000001	6.62978828576443e-105\\
45.4141590000072	2.9181873504824e-109\\
45.5141170000134	4.63572664127097e-113\\
45.6140749999904	1.50222409903247e-116\\
45.7140329999966	1.8565047218032e-120\\
45.8139899999951	1.15149808507017e-124\\
45.9139480000013	2.13762001065386e-129\\
46.0139060000074	1.33653938839416e-133\\
46.1138640000136	1.28172987962438e-138\\
46.2138210000121	4.5224105190075e-144\\
46.3137789999892	6.67760176750367e-150\\
46.4137369999953	2.19300446970551e-156\\
46.5136950000015	5.74023905617119e-163\\
46.613652	6.32777546056055e-170\\
46.7136100000062	1.86801812102108e-176\\
46.8135680000123	1.36463958801081e-182\\
46.9135250000108	2.38127856312433e-188\\
47.0134829999879	9.43461772071909e-195\\
47.1134409999941	1.50075536952504e-199\\
47.2133990000002	1.45154965345761e-202\\
47.3133559999987	5.98427408566305e-206\\
47.4133140000049	1.61254542972513e-209\\
47.5132720000111	6.37539326241401e-211\\
47.6132299999881	1.21996987731852e-211\\
47.7131869999866	1.80462232955801e-212\\
47.8131449999928	8.70238052352157e-212\\
47.913102999999	1.14526560818866e-209\\
48.0130610000051	1.7634392310516e-206\\
48.1130190000113	2.35073304155295e-203\\
48.2129760000098	1.31687382357791e-201\\
48.3129339999869	2.24127555941969e-200\\
48.412891999993	1.24719008091485e-198\\
48.5128489999915	2.05754146809343e-197\\
48.6128069999977	5.68879126244259e-193\\
48.7127650000039	4.20019758222147e-189\\
48.81272300001	1.89577737213224e-187\\
48.9126809999871	6.53850422667769e-184\\
49.0126380000147	2.46040798168226e-182\\
49.1125959999918	2.37191844986743e-179\\
49.2125539999979	2.89429211313255e-177\\
49.3125120000041	9.80753261126262e-176\\
49.4124690000026	3.95278818866935e-174\\
49.5124270000088	1.09676608850473e-171\\
49.6123850000149	3.22778882756408e-170\\
49.712342999992	4.4077356981493e-168\\
49.8122999999905	1.11766921803864e-166\\
49.9122579999967	2.45776706672697e-165\\
50.0122160000028	2.89556563739115e-164\\
50.112174000009	2.7391209406804e-163\\
50.2121310000075	4.13633979921612e-162\\
50.3120890000137	3.54663424645653e-161\\
50.4120469999907	6.1063182587803e-160\\
50.5120049999969	2.20924079541382e-159\\
50.6119619999954	5.22747538612965e-158\\
50.7119200000016	6.91228612137626e-156\\
50.8118780000077	1.15424145473388e-152\\
50.9118360000139	1.37197148177901e-148\\
51.0117930000124	2.32258226549441e-143\\
51.1284110000124	8.11316240235647e-139\\
51.2283689999895	4.76104607954297e-135\\
51.328325999988	3.82577352902092e-131\\
51.4282839999942	3.49937960099411e-128\\
51.5282420000003	5.15403390320736e-125\\
51.6282000000065	5.4020318223169e-121\\
51.728157000005	6.90405685999978e-117\\
51.8281150000112	6.05024676939697e-112\\
51.9280729999882	2.47883726166022e-106\\
52.0280309999944	1.25607161053159e-101\\
52.1279879999929	5.32278731007995e-97\\
52.2279459999991	6.60318417168147e-92\\
52.3279040000052	5.29470976475863e-87\\
52.4278620000114	5.33320680893806e-82\\
52.5278190000099	2.57515794421174e-77\\
52.627776999987	9.41769435927141e-73\\
52.7277349999931	2.46377726269605e-68\\
52.8276929999993	3.57146394006188e-63\\
52.9276499999978	7.24460455722507e-59\\
53.027608000004	2.01450533614859e-54\\
53.1275660000101	2.35547980626998e-50\\
53.2275239999872	1.52753759384015e-46\\
53.3274810000148	1.40731310420116e-42\\
53.4274389999919	5.02445773727641e-39\\
53.527396999998	6.1556606923314e-36\\
53.6273539999966	1.15111108283703e-32\\
53.7273120000027	1.20108109567315e-29\\
53.8272700000089	3.95866941493406e-27\\
53.927228000015	2.82107270422335e-24\\
54.0271859999921	3.87338927970039e-21\\
54.1271429999906	1.29405652115286e-18\\
54.2271009999968	2.87135750092033e-16\\
54.3270590000029	4.45557388015179e-14\\
54.4270170000091	6.58481919127106e-12\\
54.5269740000076	4.02245720550726e-10\\
54.6269320000138	2.07435869046805e-08\\
54.7268899999908	4.05789129361598e-07\\
54.8268469999894	9.9351771722954e-06\\
54.9268049999955	0.000182778774729328\\
55.0267630000017	0.0023269339907463\\
55.1267210000078	0.0171860523590443\\
55.226679000014	0.0778324420376686\\
55.3266360000125	0.237887892952954\\
55.4265939999896	0.542836950240766\\
55.5265519999957	0.745717996503414\\
55.6265089999943	0.604881295654893\\
55.7264670000004	0.266507340823142\\
55.8264250000066	0.0648536993901882\\
55.9263830000127	0.00770122499815713\\
56.0263409999898	0.000340761201661969\\
56.1262979999883	4.33782692852571e-06\\
56.2262559999945	9.76236203143939e-09\\
56.3262140000006	4.8581950327758e-12\\
56.4261720000068	9.61031787478579e-16\\
56.5261290000053	9.4005167863266e-20\\
56.6260870000115	1.40614980433951e-23\\
56.7260449999885	3.26874982137826e-27\\
56.8260029999947	1.25815919440293e-30\\
56.9259599999932	1.09507378484246e-33\\
57.0259179999994	4.76477087296163e-36\\
57.1258760000055	4.90515786327043e-38\\
57.2258340000117	5.827558853437e-40\\
57.3257910000102	4.25053567581508e-41\\
57.4257489999873	2.72508908041953e-42\\
57.5257069999934	2.43908273447298e-43\\
57.6256649999996	3.53211413542834e-45\\
57.7256219999981	2.12618566198522e-47\\
57.8255800000043	3.2590062791739e-50\\
57.9255380000104	2.88455412263868e-53\\
58.0254959999875	1.87145874084031e-56\\
58.1254530000151	4.70189513813586e-60\\
58.2254109999922	4.32581814346379e-64\\
58.3253689999983	9.83167076233362e-69\\
58.4253270000045	2.80498915129728e-73\\
58.525284000003	2.87216379212433e-77\\
58.6252420000092	8.99292592545025e-82\\
58.7251999999862	4.04805168426853e-86\\
58.8251579999924	1.41568949603919e-90\\
58.9251149999909	1.14411665817812e-94\\
59.0250729999971	3.99943136485985e-93\\
59.1250310000032	3.37942402371438e-90\\
59.2249890000094	4.0788804019897e-87\\
59.3249460000079	3.0422362213186e-84\\
59.4249040000141	5.37049905558562e-81\\
59.5248610000126	1.72035909325393e-77\\
59.6248189999897	1.64117726389182e-74\\
59.7247769999958	1.59065278367364e-72\\
59.824735000002	5.60710943827426e-70\\
59.9246930000081	4.42607476834602e-67\\
60.0246500000067	3.67989318993477e-66\\
60.1246080000128	1.35472931898824e-64\\
60.2245659999899	7.99679856546804e-64\\
60.324523999996	2.41637286591146e-63\\
60.4244809999946	4.88125129272911e-64\\
60.5244390000007	4.40025381079375e-64\\
60.6243970000069	4.76814049882932e-65\\
60.724355000013	1.72844500683804e-71\\
60.8243120000116	6.46988265575565e-73\\
60.9242699999886	1.71585063889929e-74\\
61.0242279999948	4.70509262681717e-76\\
61.1241860000009	4.14800005712644e-77\\
61.2241429999995	5.30703666895625e-78\\
61.3241010000056	2.54374193709276e-78\\
61.4240590000118	1.24813546345751e-78\\
61.5240160000103	3.14203573003564e-79\\
61.6239739999874	5.43869888653887e-80\\
61.7239319999935	4.55284812172182e-80\\
61.8238899999997	7.4892344673583e-81\\
61.9238480000058	1.02852531195106e-81\\
62.0238050000044	1.22551622703654e-82\\
62.1237630000105	1.21557016921596e-83\\
62.2237200000091	1.01891812524308e-84\\
62.3236780000152	1.18049075388667e-86\\
62.4236359999923	1.52082780148897e-88\\
62.5235939999984	3.04293373960386e-91\\
62.6235520000046	3.89681205749267e-94\\
62.7235090000031	1.75497568559753e-96\\
62.8234670000093	2.11866602107288e-99\\
62.9234249999863	4.63936386535533e-103\\
63.023382000014	2.41696285400134e-105\\
63.123339999991	1.48351012290678e-108\\
63.2232979999972	6.62956955884573e-113\\
63.3232560000033	1.10335635490514e-116\\
63.4232140000095	1.82708784312041e-120\\
63.523171000008	2.33348248763125e-124\\
63.6231290000142	7.44783209756657e-129\\
63.7230869999912	3.13749133747966e-133\\
63.8230439999897	2.80584710715649e-138\\
63.9230019999959	1.91320508324569e-142\\
64.0229600000021	1.31947324515959e-146\\
64.1229180000082	8.32794847401834e-152\\
64.2228750000068	3.85552110762612e-157\\
64.3228330000129	3.47606123660986e-163\\
64.42279099999	1.14362948732189e-168\\
64.5227489999961	1.28641868868055e-173\\
64.6227059999947	1.29812735528456e-179\\
64.7226640000008	3.07064707376923e-185\\
64.822622000007	5.62451923295516e-191\\
64.9225790000055	3.31550693940258e-197\\
65.0225370000117	2.61907658286975e-203\\
65.1224949999887	1.19865885119695e-208\\
65.2224529999949	2.01242226760791e-211\\
65.3224099999934	2.3113635706707e-213\\
65.4223679999996	5.2905455672405e-214\\
65.5223260000057	1.23884565538388e-213\\
65.6222840000119	2.68424724868656e-213\\
65.7222419999889	3.71393023161498e-213\\
65.8221989999874	4.35610043173394e-209\\
65.9221569999936	3.63710885423978e-209\\
66.0221149999998	1.01331522750675e-206\\
66.1220730000059	5.26027367419708e-207\\
66.2220300000045	1.44345720522545e-206\\
66.3219880000106	2.42366821956778e-194\\
66.4219459999877	1.96689203204248e-194\\
66.5219029999862	2.6401478907112e-191\\
66.6218609999924	3.33392339673767e-186\\
66.7218189999985	2.83149161334055e-184\\
66.8217770000047	8.91425267086216e-183\\
66.9217340000032	5.67876643527813e-181\\
67.0216920000094	1.81578902747116e-178\\
67.1216499999864	1.35697927432615e-176\\
67.2216079999926	7.734715690977e-174\\
67.3215649999911	1.25706646173256e-171\\
67.4215229999973	1.17606495911914e-169\\
67.5214810000034	2.43980826510116e-168\\
67.6214390000096	7.51479201154714e-167\\
67.7213960000081	7.80248342233195e-166\\
67.8213540000143	2.55565989856768e-164\\
67.9213119999913	1.88634400552565e-162\\
68.0212699999975	1.69122044813484e-161\\
68.121226999996	2.59508788820657e-160\\
68.2211850000022	8.22574536122708e-159\\
68.3211430000083	6.93437749013323e-157\\
68.4211010000145	2.87109290618397e-154\\
68.521058000013	3.93724403027373e-151\\
68.62101599999	4.50489620456141e-148\\
68.7209739999962	1.78350831150102e-143\\
68.8209320000024	1.86159010834659e-138\\
68.9375489999948	5.35958951749018e-135\\
69.0375070000009	1.23579929165778e-131\\
69.1374639999995	3.51181940458865e-128\\
69.2374220000056	4.62301179428769e-125\\
69.3373800000118	2.44290617940572e-121\\
69.4373379999888	7.85501705027152e-117\\
69.537295999995	2.68398510982697e-112\\
69.6372529999935	2.10289345683812e-107\\
69.7372109999997	1.20984062733877e-102\\
69.8371690000058	1.15000438564306e-97\\
69.9371260000044	8.53133994459718e-92\\
70.0370840000105	8.69822373783412e-86\\
70.1370419999876	1.16301811304895e-80\\
70.2369999999937	5.41702558987294e-76\\
70.3369569999923	3.4188729659039e-71\\
70.4369149999984	1.24151210856992e-66\\
70.5368730000046	4.42141715602656e-62\\
70.6368300000031	2.19990972088098e-58\\
70.7367880000093	5.3022098233705e-55\\
70.8367459999863	2.35663571805956e-51\\
70.9367039999925	9.21765586917514e-48\\
71.036660999991	9.73262185259626e-44\\
71.1366189999972	1.74837690232064e-40\\
71.2365770000033	2.79856391335544e-37\\
71.3365350000095	5.78748545664891e-34\\
71.436492000008	1.43544494037986e-30\\
71.5364500000142	2.38295334414864e-27\\
71.6364079999912	2.27647141174847e-24\\
71.7363659999974	4.04336104130216e-22\\
71.8363229999959	8.53781742716107e-20\\
71.9362810000021	2.58087265138514e-17\\
72.0362390000082	4.47113415006544e-15\\
72.1361970000144	3.87638644834575e-13\\
72.2361540000129	4.8685850227689e-11\\
72.33611199999	3.55292927973056e-09\\
72.4360699999961	1.50191040960412e-07\\
72.5360280000023	0\\
72.6359850000008	0\\
72.735943000007	0\\
72.8359010000131	0\\
72.9358589999902	0\\
73.0358159999887	0\\
73.1357739999949	0\\
73.235732000001	0\\
73.3356900000072	0\\
};
\end{axis}

\begin{axis}[%
width=0.411\figurewidth,
height=0.419\figureheight,
at={(0.54\figurewidth,0.581\figureheight)},
scale only axis,
xmin=17,
xmax=21,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Weights},
axis background/.style={fill=white},
ylabel style={font=\footnotesize},y label style={at={(axis description cs:-0.15,.5)},anchor=south},xlabel style={font=\footnotesize},yticklabel style={font=\tiny},xticklabel style={font=\tiny},
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	0.00294424454595143\\
0.0999590000137687	0.00267839071349957\\
0.199916000012308	0.00262396663950269\\
0.299873999989359	0.0021220371256763\\
0.399831999995513	0.00199383449065142\\
0.499790000001667	0.00154726915896823\\
0.599748000007821	0.00138802673465034\\
0.699706000013975	0.0016355136483147\\
0.799663999991026	0.00224944395726807\\
0.899620999989565	0.00238359868806106\\
0.99957899999572	0.0022827538926196\\
1.09953700000187	0.00260087066180076\\
1.19949500000803	0.00276937281106708\\
1.29945300001418	0.00185090809529053\\
1.39941099999123	0.00149833322581195\\
1.49936799998977	0.00133623785424889\\
1.59932599999593	0.00112839831472735\\
1.69928400000208	0.000897334020407094\\
1.79924200000823	0.000703408374072367\\
1.89920000001439	0.000558253765901272\\
1.99915799999144	0.000669823345153021\\
2.09911499998998	0.000606603784769477\\
2.19907299999613	0.000423620352874561\\
2.29903100000229	0.000324029760312064\\
2.39898900000844	0.000195692096490065\\
2.4989470000146	0.000120864927222978\\
2.59890400001314	6.36001222435142e-05\\
2.69886199999019	2.04794042247556e-05\\
2.79881999999634	7.34226200632706e-06\\
2.89877800000249	1.50768544526117e-06\\
2.99873600000865	2.27952750676599e-07\\
3.0986940000148	2.75122104608296e-08\\
3.19865100001334	4.09134743053174e-09\\
3.29860899999039	2.5397493652017e-10\\
3.39856699999655	7.61803463335866e-12\\
3.4985250000027	4.15557620248225e-13\\
3.59848300000886	1.80389476446795e-14\\
3.69844000000739	2.88416687961331e-16\\
3.79839800001355	3.47180957489502e-18\\
3.8983559999906	2.47504632254464e-20\\
3.99831399999675	1.80359931502856e-22\\
4.09827200000291	9.15330311043653e-25\\
4.19823000000906	7.97132411374062e-27\\
4.29818800001522	2.24560504987239e-29\\
4.39814500001376	7.80343576207305e-32\\
4.49810299999081	2.14870153867329e-34\\
4.59806099999696	8.00056927503845e-37\\
4.69801900000311	1.54459619600766e-39\\
4.79797700000927	1.00524183297602e-41\\
4.89793499998632	8.3315993815162e-44\\
4.99789200001396	2.25509272630877e-46\\
5.09784999999101	5.77847112907293e-48\\
5.19780799999717	8.69901017363523e-50\\
5.29776600000332	4.11836091485682e-50\\
5.39772400000948	5.89569786251891e-50\\
5.49768100000801	1.28000907852304e-49\\
5.59763900001417	1.40370376539481e-50\\
5.69759699999122	3.75343262013847e-51\\
5.79755499999737	1.15983670113675e-51\\
5.89751300000353	8.0067530701274e-53\\
5.99747100000968	9.06411321575298e-54\\
6.09742899998673	6.95210333797387e-55\\
6.19738600001438	3.54298685493764e-56\\
6.29734399999143	1.61669549788134e-56\\
6.39730199999758	6.0416106129944e-57\\
6.49726000000373	2.1830417280247e-57\\
6.59721700000227	5.09011180655988e-58\\
6.69717500000843	6.9517858926825e-59\\
6.79713300001458	9.59684019856579e-60\\
6.89709099999163	2.09132504977597e-61\\
6.99704899999779	8.22893475462991e-63\\
7.09700599999633	2.92943857977608e-64\\
7.19696400000248	5.67643139545902e-66\\
7.29692200000864	2.63021551225913e-68\\
7.39688000001479	3.86878842980442e-70\\
7.49683799999184	3.46456974031586e-72\\
7.59679599999799	2.23322741401034e-74\\
7.69675400000415	5.17002228001445e-77\\
7.79671100000269	1.70099795917015e-79\\
7.89666900000884	2.82355075195797e-82\\
7.996627000015	6.42338920966969e-85\\
8.09658499999205	1.21552200707964e-87\\
8.1965429999982	3.75910408087816e-91\\
8.29649999999674	6.56036961782783e-95\\
8.39645800000289	4.2985910924802e-98\\
8.49641600000905	5.61673864535371e-101\\
8.5963740000152	6.99736196853117e-105\\
8.69633199999225	1.62765703684887e-108\\
8.79628999999841	5.97966543363268e-113\\
8.89624699999695	2.74850029580465e-117\\
8.9962050000031	2.29175990615756e-121\\
9.09616300000926	6.54370493969467e-126\\
9.19612099998631	9.02989119445976e-131\\
9.29607899999246	2.36558733071052e-135\\
9.396035999991	1.12255199028148e-139\\
9.49599399999715	2.27469357095458e-144\\
9.59595200000331	6.95772040993581e-150\\
9.69591000000946	4.38951932897419e-154\\
9.79586799998651	2.73532734610242e-158\\
9.89582599999267	3.28241441475198e-162\\
9.99578299999121	1.85398759267143e-166\\
10.0957409999974	1.2716143435034e-171\\
10.1956990000035	1.34358499163266e-175\\
10.2956570000097	4.96489724761327e-179\\
10.3956149999867	2.08476342071731e-183\\
10.4955720000144	2.93488472031224e-186\\
10.5955299999914	1.50245340501154e-187\\
10.6954879999976	1.52852000796488e-188\\
10.7954460000037	3.71127685073944e-189\\
10.8954040000099	2.29345263922631e-189\\
10.9953619999869	8.58903354559936e-190\\
11.0953199999931	4.43830046713677e-190\\
11.1952769999916	2.75723398669527e-190\\
11.2952349999978	4.48427482212361e-190\\
11.3951930000039	3.90044611988977e-190\\
11.4951510000101	4.26618030770837e-190\\
11.5951080000086	2.60724534767016e-189\\
11.6950660000148	2.31674976401454e-187\\
11.7950239999918	9.45600635033013e-186\\
11.894981999998	4.25295980663647e-183\\
12.0115989999904	3.92375689109426e-181\\
12.1115569999965	2.91187535462332e-178\\
12.2115150000027	2.84915616015983e-175\\
12.3114730000088	6.55791578994131e-173\\
12.411431000015	9.81877415662243e-171\\
12.5113880000135	1.62009214079747e-168\\
12.6113459999906	6.90995900806819e-166\\
12.7113039999967	4.19756559019536e-164\\
12.8112620000029	1.15660604404225e-162\\
12.9112200000091	1.33719914765703e-160\\
13.0111780000152	6.64059651564531e-159\\
13.1111359999923	7.91228579312779e-157\\
13.2110929999908	4.18963447313093e-156\\
13.311050999997	6.18372145250884e-154\\
13.4110090000031	1.07390810951939e-152\\
13.5109670000093	5.75316506910055e-151\\
13.6109249999863	3.44013413429824e-149\\
13.710882000014	1.34588133795775e-145\\
13.810839999991	2.02204885536523e-142\\
13.9107979999972	2.89729534142613e-139\\
14.0107560000033	4.01117055711504e-135\\
14.1107130000019	4.92233533694283e-131\\
14.210671000008	4.27870161623842e-128\\
14.3106290000142	3.37837601600625e-125\\
14.4105869999912	6.14521931442699e-123\\
14.5105449999974	1.91530358417602e-120\\
14.6105030000035	2.21536411883174e-117\\
14.7104610000097	4.40299041769075e-113\\
14.8104180000082	1.91022886567598e-108\\
14.9103760000144	2.42773802185549e-103\\
15.0103339999914	1.02944841432588e-98\\
15.11029099999	3.61053673153291e-94\\
15.2102489999961	1.43707616192216e-89\\
15.3102070000023	1.33904631576328e-85\\
15.4101650000084	1.79766571900194e-81\\
15.5101230000146	8.47703432634878e-77\\
15.6100809999916	2.53584412174021e-72\\
15.7100389999978	8.90123295483316e-69\\
15.8099959999963	1.22717498525401e-64\\
15.9099540000025	6.1363405906796e-61\\
16.0099120000086	1.01148956169559e-56\\
16.1098700000148	7.38669081990103e-53\\
16.2098279999918	8.52157766995917e-50\\
16.3097849999904	1.71740211327673e-46\\
16.4097429999965	6.29332961730023e-43\\
16.5097010000027	7.09760675072375e-40\\
16.6096590000088	6.10985593816094e-37\\
16.709617000015	2.43370674946541e-34\\
16.8095740000135	5.13723952824107e-32\\
16.9095319999906	2.51865364004815e-29\\
17.0094899999967	1.06877977437338e-26\\
17.1094480000029	2.54898445887869e-24\\
17.209406000009	8.12162339266342e-22\\
17.3093630000076	6.66937079471005e-20\\
17.4093210000137	1.10695402677612e-17\\
17.5092789999908	5.79201334743643e-16\\
17.6092369999969	4.09831582340547e-14\\
17.7091950000031	3.25354954509859e-12\\
17.8091520000016	1.08380460958246e-10\\
17.9091100000078	2.75410221326933e-09\\
18.0090680000139	5.62936272405419e-08\\
18.109025999991	1.54968120101238e-06\\
18.2089839999971	1.86043751247769e-05\\
18.3089420000033	0.000200383673707328\\
18.4088990000018	0.00169829995009232\\
18.508857000008	0.00917239711702998\\
18.6088150000141	0.0449191863082796\\
18.7087729999912	0.147050952670659\\
18.8087309999974	0.309749444878509\\
18.9086879999959	0.558991148138997\\
19.008646000002	0.822808515165668\\
19.1086040000082	0.989944591394289\\
19.2085620000144	0.93485716284599\\
19.3085199999914	0.714690771249304\\
19.4084769999899	0.520100614812487\\
19.5084349999961	0.346170409429548\\
19.6083930000023	0.180801035684449\\
19.7083510000084	0.0975963971161607\\
19.8083090000146	0.04220250900367\\
19.9082669999916	0.0132378350135799\\
20.0082239999902	0.00429370950611411\\
20.1081819999963	0.00234276034138643\\
20.2081400000025	0.00138104296401392\\
20.3080980000086	0.000931885630055729\\
20.4080550000072	0.000683574851124357\\
20.5080130000133	0.000611168870740654\\
20.6079709999904	0.000334085072684959\\
20.7079289999965	0.000111486229108416\\
20.8078870000027	3.14062575151424e-05\\
20.9078450000088	5.95072170410535e-06\\
21.0078020000074	1.00696840114647e-06\\
21.1077600000135	1.30157718598933e-07\\
21.2077179999906	9.69828004774664e-09\\
21.3076759999967	5.27940119780691e-10\\
21.4076340000029	4.22377601125265e-11\\
21.5075910000014	1.16296845571732e-12\\
21.6075490000076	5.16181827799232e-14\\
21.7075070000137	2.12209696520396e-15\\
21.8074649999908	3.27717678096845e-17\\
21.9074229999969	4.13538472657016e-19\\
22.0073810000031	5.76051342827131e-21\\
22.1073380000016	5.08217011949842e-23\\
22.2072960000078	4.35883209569365e-25\\
22.3072540000139	1.64925348124075e-27\\
22.407211999991	6.57458971268854e-30\\
22.5071699999971	2.25639304534646e-32\\
22.6071269999957	1.88687168748395e-34\\
22.7070850000018	6.82300015920375e-36\\
22.807043000008	7.3221509879664e-38\\
22.9070010000141	6.66846647501848e-40\\
23.0069580000127	2.91092742673679e-42\\
23.1069159999897	1.15417751308425e-44\\
23.2068739999959	6.07020878925015e-47\\
23.306832000002	2.14785244072946e-48\\
23.4067900000082	1.29673395179662e-49\\
23.5067470000067	2.00799047054661e-50\\
23.6067050000129	5.15605186489148e-51\\
23.7066629999899	6.09420708312365e-51\\
23.8066199999885	1.41769338278586e-51\\
23.9065790000022	2.49381380852694e-51\\
24.0065360000008	1.83702873578374e-51\\
24.1064940000069	2.19999682090104e-51\\
24.2064520000131	5.68575615708258e-51\\
24.3064099999901	7.41477108656875e-51\\
24.4063669999887	1.53417436734317e-51\\
24.5063249999948	2.41392190041455e-52\\
24.606283000001	2.58987466088097e-53\\
24.7062410000071	7.77988520280848e-54\\
24.8061990000133	1.12327913110506e-54\\
24.9061560000118	1.18609839442095e-55\\
25.0061139999889	1.32798958503836e-56\\
25.106071999995	2.39309038015667e-57\\
25.2060300000012	1.70848648708733e-58\\
25.3059869999997	1.35362463065051e-59\\
25.4059450000059	8.71987190821587e-62\\
25.505903000012	1.39082757707033e-63\\
25.6058609999891	5.88874561412896e-66\\
25.7058189999952	2.09038338557051e-68\\
25.8057759999938	4.5106366910941e-71\\
25.9057339999999	1.04305882152199e-73\\
26.0056920000061	3.77872504060699e-76\\
26.1056500000122	2.03016398973049e-78\\
26.2056079999893	2.33782726326656e-80\\
26.3055649999878	2.78968437891454e-83\\
26.405522999994	1.20265628672735e-85\\
26.5054810000001	3.2516222141037e-88\\
26.6054390000063	7.33303917955075e-91\\
26.7053970000125	1.20172927146226e-93\\
26.805354000011	6.86607790726696e-98\\
26.905311999988	5.66390583172686e-102\\
27.0052699999942	1.56780037894178e-109\\
27.1052280000004	7.55337529341817e-113\\
27.2051860000065	1.38561289396896e-116\\
27.305143000005	6.35799743943322e-121\\
27.4051010000112	8.95724947011672e-124\\
27.5050589999883	1.19595201308078e-127\\
27.6050169999944	1.26132520469549e-131\\
27.7049739999929	1.95068912130727e-135\\
27.8049319999991	2.51919255940567e-140\\
27.9048900000053	1.93597727655175e-145\\
28.0048480000114	1.00234812626466e-149\\
28.1048050000099	4.83738185627169e-153\\
28.204762999987	2.62240800042111e-156\\
28.3047209999932	4.71016641615505e-160\\
28.4046789999993	3.89942515053121e-164\\
28.5046370000055	2.08734982405907e-167\\
28.604594000004	1.58772758641228e-171\\
28.7045520000102	3.29355342431079e-174\\
28.8045099999872	5.575495606557e-177\\
28.9044679999934	5.88246008167058e-180\\
29.0044249999919	2.24763578024762e-183\\
29.1043829999981	1.94976952034799e-184\\
29.2043410000042	2.22080245508016e-185\\
29.3042990000104	1.62124662404365e-185\\
29.4042569999874	3.23935602258566e-185\\
29.5042140000151	1.18976405446435e-182\\
29.6041719999921	1.26447057550592e-180\\
29.7041299999983	7.94865256854692e-190\\
29.8040880000044	2.92569621846031e-188\\
29.9040460000106	4.14979686105353e-187\\
30.0040030000091	1.84200224213064e-183\\
30.1039610000153	6.59917486905402e-182\\
30.2039189999923	1.04493583059043e-178\\
30.3038769999985	7.15448280412471e-177\\
30.403833999997	8.74109901982769e-174\\
30.5037920000032	2.71981735227822e-171\\
30.6037500000093	4.51512038104139e-169\\
30.7037079999864	2.8231398893307e-166\\
30.8036659999925	5.71340335967351e-164\\
30.9036239999987	2.32795353582199e-162\\
31.0035809999972	4.77960737541438e-161\\
31.1035390000034	5.24580872947324e-160\\
31.2034970000095	3.6821251792227e-159\\
31.3034540000081	5.21255271152169e-159\\
31.4034120000142	2.37849349700966e-159\\
31.5033699999913	3.66248958543594e-158\\
31.6033279999974	4.53291205202186e-157\\
31.7032860000036	3.57337168037708e-156\\
31.8032440000097	1.55570752357073e-154\\
31.9032010000083	5.78230568203065e-153\\
32.0031590000144	3.70462179246716e-151\\
32.1031169999915	3.08016674777685e-150\\
32.20307399999	7.99680082146491e-149\\
32.3030319999962	1.61253378382873e-147\\
32.4029900000023	7.35772064142534e-145\\
32.5029480000085	5.91310206547883e-142\\
32.6029060000146	8.496843023773e-138\\
32.7028630000132	1.17319168832266e-132\\
32.8194810000132	8.31867734604481e-130\\
32.9194389999902	1.79356560729979e-126\\
33.0193959999888	1.02160618038093e-123\\
33.1193539999949	6.77514393823862e-121\\
33.2193120000011	5.6901375757352e-118\\
33.3192700000072	4.62465608607246e-115\\
33.4192280000134	8.49456834736954e-112\\
33.5191850000119	3.24644689805637e-107\\
33.619142999989	6.01409338441071e-102\\
33.7191009999951	1.02759338183448e-96\\
33.8190590000013	4.33116412458299e-92\\
33.9190159999998	4.6542145806619e-87\\
34.018974000006	1.71949394879237e-82\\
34.1189320000121	6.55972841606424e-78\\
34.2188899999892	3.70748579454771e-73\\
34.3188469999877	4.79275038232401e-69\\
34.4188049999939	1.25461429263772e-64\\
34.518763	4.21083722643037e-60\\
34.6187210000062	1.1040594817851e-55\\
34.7186780000047	1.57425745567585e-51\\
34.8186360000109	5.4506566225458e-48\\
34.9185939999879	1.5808619319224e-44\\
35.0185519999941	8.24991584651579e-41\\
35.1185100000002	1.77307290569444e-37\\
35.2184669999988	5.54701610849977e-34\\
35.3184250000049	6.48793767056153e-31\\
35.4183830000111	1.59709330473253e-28\\
35.5183409999881	8.03078301439401e-26\\
35.6182979999867	4.32468512740541e-23\\
35.7182559999928	3.12626129148904e-20\\
35.818213999999	6.08237902647788e-18\\
35.9181720000051	5.07476597608958e-16\\
36.0181290000037	2.45488441587972e-14\\
36.1180870000098	1.58069203619165e-12\\
36.2180449999869	4.34386001844634e-11\\
36.318002999993	1.97470648170142e-09\\
36.4179609999992	5.48329507726543e-08\\
36.5179190000053	1.00454157796326e-06\\
36.6178760000039	1.83815784978823e-05\\
36.71783400001	0.000210827577099406\\
36.8177919999871	0.00236236601870122\\
36.9177499999932	0.0193868886357264\\
37.0177069999918	0.0730480806153715\\
37.1176649999979	0.211977665552276\\
37.2176230000041	0.411786288377008\\
37.3175810000103	0.731259215529204\\
37.4175380000088	0.940866209141305\\
37.5174960000149	0.994462012686777\\
37.617453999992	0.887461564941792\\
37.7174119999981	0.654555959330335\\
37.8173689999967	0.40708109577307\\
37.9173270000028	0.23256304415911\\
38.017285000009	0.139963620640456\\
38.1172430000152	0.0706129169136674\\
38.2172009999922	0.0399912257487742\\
38.3171579999907	0.0195912267913992\\
38.4171159999969	0.00905843671070251\\
38.517074000003	0.00378088250569167\\
38.6170310000016	0.00177729104403505\\
38.7169890000077	0.000950724843244629\\
38.8169470000139	0.00102541979848824\\
38.9169049999909	0.00124556575428781\\
39.0168619999895	0.00113447604286368\\
39.1168199999956	0.00111220476843558\\
39.2167780000018	0.000838166005766204\\
39.3167360000079	0.000562717343831152\\
39.4166940000141	0.000229427942724772\\
39.5166510000126	4.40161408333248e-05\\
39.6166089999897	5.23017013251505e-06\\
39.7165669999958	3.6218215145876e-07\\
39.816525000002	1.65490405082071e-08\\
39.9164820000005	4.46229402939333e-10\\
40.0164400000067	1.44265857885943e-11\\
40.1163980000129	5.91940363660154e-13\\
40.2163559999899	1.54500584225424e-14\\
40.3163139999961	4.50953219363135e-16\\
40.4162709999946	7.49197559037826e-18\\
40.5162290000007	6.91641982757954e-20\\
40.6161870000069	7.91371957643768e-22\\
40.7161450000131	5.19077631460225e-24\\
40.8161020000116	1.89077715031497e-26\\
40.9160599999886	7.59415978911652e-29\\
41.0160179999948	5.09129504022247e-31\\
41.1159749999933	2.69809229698068e-33\\
41.2159329999995	1.46299088295922e-35\\
41.3158910000056	1.34480038219518e-37\\
41.4158490000118	4.70517874909592e-40\\
41.5158069999889	6.03351862087548e-42\\
41.615764999995	6.32316926343341e-44\\
41.7157219999935	1.22729300400524e-45\\
41.8156799999997	2.37541016426225e-47\\
41.9156369999982	2.83205371409575e-49\\
42.015596000012	1.14608259396621e-50\\
42.1155530000106	4.69528785988677e-51\\
42.2155109999876	5.09585993510788e-51\\
42.3154689999938	4.20521676033119e-51\\
42.4154259999923	2.37074376211222e-50\\
42.5153839999984	8.18592637101432e-50\\
42.6153420000046	4.3112963785964e-49\\
42.7153000000108	1.0257158751104e-48\\
42.8152579999878	1.6605456243478e-49\\
42.9152149999863	7.44613354919477e-50\\
43.0151729999925	5.83610688488826e-50\\
43.1151309999987	4.05723520939709e-50\\
43.2150890000048	1.1637035726292e-50\\
43.3150460000033	5.73512457536723e-51\\
43.4150040000095	1.9251777239492e-51\\
43.5149619999866	8.68412143628377e-52\\
43.6149190000142	3.80008592443752e-52\\
43.7148769999912	1.88070949790462e-53\\
43.8148349999974	2.71889851141518e-54\\
43.9147930000036	7.38118756830542e-56\\
44.0147510000097	2.95627732107954e-58\\
44.1147089999868	6.88239797499333e-61\\
44.2146660000144	4.42673068855392e-63\\
44.3146239999915	4.22607148049319e-65\\
44.4145819999976	4.27615431017428e-67\\
44.5145389999961	2.24579994314331e-69\\
44.6144970000023	8.41279684868184e-72\\
44.7144550000085	4.86581798727515e-75\\
44.8144130000146	4.92361956384114e-86\\
44.9143700000132	5.14847296506704e-89\\
45.0143279999902	3.48258878437795e-92\\
45.1142859999964	1.47021543868427e-95\\
45.2142429999949	3.7716109536738e-96\\
45.314201000001	3.23191457607658e-100\\
45.4141590000072	9.41205818160322e-105\\
45.5141170000134	9.16996639395176e-109\\
45.6140749999904	2.02850190711731e-112\\
45.7140329999966	1.8629703289499e-116\\
45.8139899999951	9.29104487901048e-121\\
45.9139480000013	1.57313386897368e-125\\
46.0139060000074	1.16725464259102e-129\\
46.1138640000136	1.68421884799842e-134\\
46.2138210000121	1.18867895541253e-139\\
46.3137789999892	5.26815631875042e-145\\
46.4137369999953	8.26616654851547e-151\\
46.5136950000015	1.60376153904039e-156\\
46.613652	2.19115362738071e-162\\
46.7136100000062	1.55664787307399e-167\\
46.8135680000123	4.95704520346253e-172\\
46.9135250000108	5.66560979658001e-176\\
47.0134829999879	1.56789915293052e-180\\
47.1134409999941	8.76068464949768e-184\\
47.2133990000002	6.79589989182325e-187\\
47.3133559999987	2.66239565802198e-190\\
47.4133140000049	9.52693942624462e-194\\
47.5132720000111	4.4936633999517e-195\\
47.6132299999881	9.05586551731186e-196\\
47.7131869999866	1.15642255168981e-196\\
47.8131449999928	3.87761906799871e-196\\
47.913102999999	2.21876518698417e-194\\
48.0130610000051	1.13714516992891e-191\\
48.1130190000113	5.06964170442085e-189\\
48.2129760000098	7.99113781706133e-188\\
48.3129339999869	3.28365768007574e-187\\
48.412891999993	4.10658115875754e-186\\
48.5128489999915	1.93105908003816e-185\\
48.6128069999977	2.34353785634345e-181\\
48.7127650000039	1.03285856988598e-177\\
48.81272300001	3.3152508662731e-176\\
48.9126809999871	1.119632141619e-172\\
49.0126380000147	4.72430940972434e-171\\
49.1125959999918	4.78887281927942e-168\\
49.2125539999979	6.11635146685458e-166\\
49.3125120000041	2.14274578428175e-164\\
49.4124690000026	6.74924895218022e-163\\
49.5124270000088	7.63566888229714e-161\\
49.6123850000149	5.43379381420747e-160\\
49.712342999992	1.43999120673634e-158\\
49.8122999999905	7.94467209332765e-158\\
49.9122579999967	4.50218875264e-157\\
50.0122160000028	1.42899809985541e-156\\
50.112174000009	3.40674234381768e-156\\
50.2121310000075	1.1195327615584e-155\\
50.3120890000137	2.13791134143837e-155\\
50.4120469999907	8.95707195534824e-155\\
50.5120049999969	1.02427889896295e-154\\
50.6119619999954	8.65290101797655e-154\\
50.7119200000016	4.66149954981132e-152\\
50.8118780000077	4.36057433368981e-149\\
50.9118360000139	4.47417315190681e-145\\
51.0117930000124	1.43205211177693e-139\\
51.1284110000124	2.08856394942957e-134\\
51.2283689999895	6.52739223007046e-130\\
51.328325999988	2.55927854107026e-125\\
51.4282839999942	1.24841614882124e-121\\
51.5282420000003	7.98240767370677e-118\\
51.6282000000065	3.25591306741082e-113\\
51.728157000005	1.4239410026196e-108\\
51.8281150000112	3.0425300591693e-103\\
51.9280729999882	2.45929657745957e-97\\
52.0280309999944	1.78289107301512e-92\\
52.1279879999929	7.90389496881786e-88\\
52.2279459999991	9.02066001706073e-83\\
52.3279040000052	6.58157718183455e-78\\
52.4278620000114	4.72431441806263e-73\\
52.5278190000099	1.62310126499746e-68\\
52.627776999987	3.94799074484198e-64\\
52.7277349999931	6.57181774932298e-60\\
52.8276929999993	5.76304606994678e-55\\
52.9276499999978	8.07620350405357e-51\\
53.027608000004	2.03234281010526e-46\\
53.1275660000101	2.23026707692209e-42\\
53.2275239999872	1.33274623044526e-38\\
53.3274810000148	7.56770827379789e-35\\
53.4274389999919	1.40658850798477e-31\\
53.527396999998	8.04296061327877e-29\\
53.6273539999966	6.94054133856392e-26\\
53.7273120000027	3.1675050364776e-23\\
53.8272700000089	5.27370863502878e-21\\
53.927228000015	1.35587774220146e-18\\
54.0271859999921	5.00624163959342e-16\\
54.1271429999906	5.50163261617514e-14\\
54.2271009999968	3.73843438577442e-12\\
54.3270590000029	1.90751496063775e-10\\
54.4270170000091	1.13877476789772e-08\\
54.5269740000076	2.50969446597495e-07\\
54.6269320000138	4.40592237940614e-06\\
54.7268899999908	3.38594439053095e-05\\
54.8268469999894	0.000339624939122287\\
54.9268049999955	0.00306630898960732\\
55.0267630000017	0.0214511163889362\\
55.1267210000078	0.0860988811779731\\
55.226679000014	0.239819462095168\\
55.3266360000125	0.495360658481578\\
55.4265939999896	0.820698267732078\\
55.5265519999957	0.992094552186608\\
55.6265089999943	0.922879271129858\\
55.7264670000004	0.674627304744779\\
55.8264250000066	0.431332007070041\\
55.9263830000127	0.256210780957822\\
56.0263409999898	0.121602432264954\\
56.1262979999883	0.063121889728556\\
56.2262559999945	0.0270106920343535\\
56.3262140000006	0.0111533957304946\\
56.4261720000068	0.00504516941736104\\
56.5261290000053	0.00260354496104828\\
56.6260870000115	0.0013112092185129\\
56.7260449999885	0.00076306625447767\\
56.8260029999947	0.000295847735279714\\
56.9259599999932	6.56853487625546e-05\\
57.0259179999994	1.99241972746154e-05\\
57.1258760000055	2.78327324096528e-06\\
57.2258340000117	1.26817514685992e-07\\
57.3257910000102	2.11373243260276e-08\\
57.4257489999873	1.83459772743481e-09\\
57.5257069999934	1.82714944475468e-10\\
57.6256649999996	6.93554142411847e-12\\
57.7256219999981	2.25199409015049e-13\\
57.8255800000043	2.96292678003975e-15\\
57.9255380000104	4.2291718477216e-17\\
58.0254959999875	5.36008924143134e-19\\
58.1254530000151	4.79690814021684e-21\\
58.2254109999922	3.23957592335234e-23\\
58.3253689999983	1.10383642098646e-25\\
58.4253270000045	6.47643218334726e-28\\
58.525284000003	1.39303649953301e-29\\
58.6252420000092	7.09427675015926e-32\\
58.7251999999862	3.67780219997161e-34\\
58.8251579999924	1.3181464344736e-36\\
58.9251149999909	4.32377704027448e-39\\
59.0250729999971	9.09334970225024e-42\\
59.1250310000032	4.31696980333046e-44\\
59.2249890000094	1.3240308826838e-46\\
59.3249460000079	1.43423487937468e-49\\
59.4249040000141	3.05126822960377e-52\\
59.5248610000126	6.49814604910341e-54\\
59.6248189999897	6.34734064732685e-55\\
59.7247769999958	8.89636820968113e-56\\
59.824735000002	3.18066419074625e-55\\
59.9246930000081	7.31193814175027e-54\\
60.0246500000067	5.46207534480959e-54\\
60.1246080000128	3.14138867711709e-53\\
60.2245659999899	5.54091361081364e-53\\
60.324523999996	9.79438749712086e-53\\
60.4244809999946	3.04537744125782e-53\\
60.5244390000007	8.0592765957978e-53\\
60.6243970000069	6.3372556059636e-53\\
60.724355000013	3.93220637238117e-58\\
60.8243120000116	4.67823785477647e-58\\
60.9242699999886	3.32764092547163e-58\\
61.0242279999948	1.25043697672477e-58\\
61.1241860000009	6.78060525453862e-59\\
61.2241429999995	2.38201154434575e-59\\
61.3241010000056	1.65671394505899e-59\\
61.4240590000118	5.28046328865854e-60\\
61.5240160000103	4.23950559835853e-61\\
61.6239739999874	1.18108202310956e-62\\
61.7239319999935	8.87807866924538e-64\\
61.8238899999997	6.99716411446695e-66\\
61.9238480000058	4.161920291504e-68\\
62.0238050000044	2.34123596792923e-70\\
62.1237630000105	1.35742393312996e-72\\
62.2237200000091	8.06339140977278e-75\\
62.3236780000152	8.20158206452381e-78\\
62.4236359999923	1.2764464024301e-80\\
62.5235939999984	4.26437128010709e-84\\
62.6235520000046	1.238188843783e-87\\
62.7235090000031	1.63470816841885e-90\\
62.8234670000093	6.80481887769679e-94\\
62.9234249999863	5.98263831752367e-98\\
63.023382000014	1.54007403892307e-100\\
63.123339999991	5.52816475626873e-104\\
63.2232979999972	1.36232105474943e-108\\
63.3232560000033	1.28197893338367e-112\\
63.4232140000095	1.38790474259742e-116\\
63.523171000008	1.37747203947558e-120\\
63.6231290000142	3.65843343269171e-125\\
63.7230869999912	1.44238626973407e-129\\
63.8230439999897	1.51044309066669e-134\\
63.9230019999959	1.44018101279333e-138\\
64.0229600000021	1.65547825463933e-142\\
64.1229180000082	2.38493161816338e-147\\
64.2228750000068	3.44676322404122e-152\\
64.3228330000129	1.43409944511453e-157\\
64.42279099999	3.22332652586823e-162\\
64.5227489999961	5.1826502843682e-166\\
64.6227059999947	1.12370768169042e-170\\
64.7226640000008	8.20872441249488e-175\\
64.822622000007	6.72244822660479e-179\\
64.9225790000055	1.43847598978237e-183\\
65.0225370000117	4.78523622120348e-188\\
65.1224949999887	2.76825928815721e-193\\
65.2224529999949	2.98987402216252e-196\\
65.3224099999934	2.08923195523897e-198\\
65.4223679999996	3.20866972314403e-199\\
65.5223260000057	4.41048986285969e-199\\
65.6222840000119	4.58574787890743e-199\\
65.7222419999889	2.33864317958428e-199\\
65.8221989999874	1.11327165160673e-195\\
65.9221569999936	3.71114533687723e-196\\
66.0221149999998	4.24161598871615e-194\\
66.1220730000059	1.00496951133818e-194\\
66.2220300000045	1.71671637238422e-194\\
66.3219880000106	2.5197165926816e-182\\
66.4219459999877	2.07215026030513e-182\\
66.5219029999862	4.34330458461329e-179\\
66.6218609999924	1.23154747907675e-173\\
66.7218189999985	2.05914800518315e-171\\
66.8217770000047	1.19057234920834e-169\\
66.9217340000032	1.16986011753076e-167\\
67.0216920000094	4.91340990413874e-165\\
67.1216499999864	3.57697241307835e-163\\
67.2216079999926	1.27805998131148e-160\\
67.3215649999911	9.72493033885529e-159\\
67.4215229999973	2.62480324499839e-157\\
67.5214810000034	8.7870528606255e-157\\
67.6214390000096	3.79286912918448e-156\\
67.7213960000081	7.22776310299658e-156\\
67.8213540000143	4.69780581861487e-155\\
67.9213119999913	7.15907661082548e-154\\
68.0212699999975	1.19785885891783e-153\\
68.121226999996	2.68853303335649e-153\\
68.2211850000022	1.13723078647625e-152\\
68.3211430000083	1.53384975617572e-151\\
68.4211010000145	1.27352339002975e-149\\
68.521058000013	5.50310829960625e-147\\
68.62101599999	3.53914803460859e-144\\
68.7209739999962	1.58467679147429e-139\\
68.8209320000024	3.73505179934672e-134\\
68.9375489999948	3.71893939230469e-130\\
69.0375070000009	3.33057054905525e-126\\
69.1374639999995	3.78357036411174e-122\\
69.2374220000056	2.05867227815471e-118\\
69.3373800000118	4.3020872927574e-114\\
69.4373379999888	4.84872665861934e-109\\
69.537295999995	5.23264286508783e-104\\
69.6372529999935	7.43287899167612e-99\\
69.7372109999997	5.84398085603728e-94\\
69.8371690000058	6.4226120695333e-89\\
69.9371260000044	4.26708746775932e-83\\
70.0370840000105	3.23743427638944e-77\\
70.1370419999876	3.18064216657103e-72\\
70.2369999999937	1.11252388539724e-67\\
70.3369569999923	5.06309197452042e-63\\
70.4369149999984	1.26820611523131e-58\\
70.5368730000046	3.65150358977012e-54\\
70.6368300000031	1.74370296875637e-50\\
70.7367880000093	3.83273889657093e-47\\
70.8367459999863	1.35370584234617e-43\\
70.9367039999925	3.83953658205987e-40\\
71.036660999991	2.66991361146732e-36\\
71.1366189999972	2.57834609507969e-33\\
71.2365770000033	2.4748636490163e-30\\
71.3365350000095	2.66844624262344e-27\\
71.436492000008	2.61356623270992e-24\\
71.5364500000142	1.44786883022396e-21\\
71.6364079999912	4.40561196670012e-19\\
71.7363659999974	2.59776307961104e-17\\
71.8363229999959	1.9382500220637e-15\\
71.9362810000021	2.15054361179023e-13\\
72.0362390000082	1.40587869020094e-11\\
72.1361970000144	4.39539634566821e-10\\
72.2361540000129	1.68067904028216e-08\\
72.33611199999	4.41886607240197e-07\\
72.4360699999961	8.46419061926296e-06\\
72.5360280000023	0.00013937667260997\\
72.6359850000008	0.00157759773006156\\
72.735943000007	0.011134563368958\\
72.8359010000131	0.0538285302421247\\
72.9358589999902	0.151952428113382\\
73.0358159999887	0.403127888117606\\
73.1357739999949	0.653775173936958\\
73.235732000001	0.91009802194212\\
73.3356900000072	0\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0999590000137687	0\\
0.199916000012308	0\\
0.299873999989359	0\\
0.399831999995513	0\\
0.499790000001667	0\\
0.599748000007821	0\\
0.699706000013975	0\\
0.799663999991026	0\\
0.899620999989565	1.1460475395721e-45\\
0.99957899999572	1.61532819512762e-45\\
1.09953700000187	5.67837132531225e-45\\
1.19949500000803	2.79159941770532e-44\\
1.29945300001418	2.38388887763878e-43\\
1.39941099999123	1.61401053015263e-42\\
1.49936799998977	6.60616786346412e-42\\
1.59932599999593	2.39720345420483e-41\\
1.69928400000208	3.60294300010338e-41\\
1.79924200000823	6.43114586238369e-41\\
1.89920000001439	1.03455242806428e-40\\
1.99915799999144	1.90312752500168e-40\\
2.09911499998998	2.88256947286366e-40\\
2.19907299999613	2.81140053966955e-40\\
2.29903100000229	4.62307148823537e-40\\
2.39898900000844	1.51564255730982e-39\\
2.4989470000146	8.87047700033554e-39\\
2.59890400001314	5.58057002251089e-38\\
2.69886199999019	4.29285049618579e-37\\
2.79881999999634	2.13384153101977e-36\\
2.89877800000249	1.11673770335518e-35\\
2.99873600000865	4.59153891093516e-35\\
3.0986940000148	2.35083926047771e-34\\
3.19865100001334	1.30738167843442e-33\\
3.29860899999039	3.68423546307245e-33\\
3.39856699999655	4.4662941551905e-33\\
3.4985250000027	1.88559487570823e-33\\
3.59848300000886	4.10541882430797e-34\\
3.69844000000739	5.27675449509187e-35\\
3.79839800001355	4.8328550597589e-36\\
3.8983559999906	1.73161124474478e-37\\
3.99831399999675	2.1378238999328e-39\\
4.09827200000291	9.35268107441506e-42\\
4.19823000000906	2.75930577523013e-44\\
4.29818800001522	3.84250135598545e-47\\
4.39814500001376	3.36519533142373e-50\\
4.49810299999081	5.88847591070735e-53\\
4.59806099999696	1.52338700512074e-55\\
4.69801900000311	6.2116198745242e-58\\
4.79797700000927	3.92217125407547e-60\\
4.89793499998632	4.96525864010883e-62\\
4.99789200001396	1.04684930518157e-63\\
5.09784999999101	6.64541464752646e-65\\
5.19780799999717	2.74528982659715e-65\\
5.29776600000332	7.50104420428807e-65\\
5.39772400000948	7.7424253479912e-64\\
5.49768100000801	1.4374272473076e-62\\
5.59763900001417	8.19768176463533e-61\\
5.69759699999122	1.28795276589539e-58\\
5.79755499999737	5.8420561418548e-56\\
5.89751300000353	8.47741814599529e-53\\
5.99747100000968	2.27489175624229e-49\\
6.09742899998673	2.26738484074304e-46\\
6.19738600001438	6.25166774198782e-44\\
6.29734399999143	1.0012187239138e-41\\
6.39730199999758	8.50553617142901e-40\\
6.49726000000373	3.32974089478529e-38\\
6.59721700000227	6.43185853785685e-37\\
6.69717500000843	3.89619554927682e-36\\
6.79713300001458	5.37754122946971e-36\\
6.89709099999163	1.38555720796614e-36\\
6.99704899999779	1.24212379437935e-37\\
7.09700599999633	8.12547728440276e-39\\
7.19696400000248	4.84695188863311e-40\\
7.29692200000864	4.03586910213938e-41\\
7.39688000001479	7.83228804006792e-42\\
7.49683799999184	2.46279947920125e-42\\
7.59679599999799	1.40179034015547e-42\\
7.69675400000415	2.30895287341294e-42\\
7.79671100000269	1.11744184584253e-41\\
7.89666900000884	1.60022595705376e-40\\
7.996627000015	6.68538172888954e-39\\
8.09658499999205	3.60736012756798e-37\\
8.1965429999982	3.40262419165598e-35\\
8.29649999999674	2.50571970546239e-33\\
8.39645800000289	1.55826447770948e-31\\
8.49641600000905	1.24531604925508e-29\\
8.5963740000152	9.41580322085379e-28\\
8.69633199999225	5.24987548850838e-26\\
8.79628999999841	1.47335445272096e-24\\
8.89624699999695	3.40109869783913e-23\\
8.9962050000031	4.00734800349837e-22\\
9.09616300000926	5.05942712454035e-21\\
9.19612099998631	3.41485338514223e-20\\
9.29607899999246	1.91746596515196e-19\\
9.396035999991	8.9860491695711e-19\\
9.49599399999715	2.55555603350057e-18\\
9.59595200000331	5.16864644729782e-18\\
9.69591000000946	1.06046681612817e-17\\
9.79586799998651	2.36943368606545e-17\\
9.89582599999267	4.50477933123256e-17\\
9.99578299999121	1.08637939445256e-16\\
10.0957409999974	1.93114068489318e-16\\
10.1956990000035	3.19684023000367e-16\\
10.2956570000097	4.70165296302375e-16\\
10.3956149999867	7.68220285006093e-16\\
10.4955720000144	1.72553382343646e-15\\
10.5955299999914	5.17909632482205e-15\\
10.6954879999976	1.45374683212401e-14\\
10.7954460000037	4.7840484566752e-14\\
10.8954040000099	1.40302740910346e-13\\
10.9953619999869	3.45678761497079e-13\\
11.0953199999931	7.44175616335089e-13\\
11.1952769999916	1.41626017358123e-12\\
11.2952349999978	2.06301749069852e-12\\
11.3951930000039	1.9813118065783e-12\\
11.4951510000101	1.09717678262672e-12\\
11.5951080000086	3.49776056906446e-13\\
11.6950660000148	8.65528827536222e-14\\
11.7950239999918	2.00715578227797e-14\\
11.894981999998	7.16027401992122e-15\\
12.0115989999904	4.75626683484775e-15\\
12.1115569999965	4.75018827338601e-15\\
12.2115150000027	6.21805207533595e-15\\
12.3114730000088	1.04495733144984e-14\\
12.411431000015	3.20628589405012e-14\\
12.5113880000135	1.86496916713378e-13\\
12.6113459999906	2.16601662317821e-12\\
12.7113039999967	3.27762217673856e-11\\
12.8112620000029	4.66959340722931e-10\\
12.9112200000091	3.76182148190115e-09\\
13.0111780000152	1.97806021268976e-08\\
13.1111359999923	1.09892207850032e-07\\
13.2110929999908	7.23292717066313e-07\\
13.311050999997	4.57954685201002e-06\\
13.4110090000031	2.30022593872424e-05\\
13.5109670000093	9.19597374208502e-05\\
13.6109249999863	0.000259754420866088\\
13.710882000014	0.000476544502237211\\
13.810839999991	0.000469223068062847\\
13.9107979999972	0.000209605210625105\\
14.0107560000033	3.92441453650029e-05\\
14.1107130000019	4.83919902828948e-06\\
14.210671000008	6.4956968989111e-07\\
14.3106290000142	8.80267622459899e-08\\
14.4105869999912	1.43795943366527e-08\\
14.5105449999974	2.93125929362163e-09\\
14.6105030000035	7.89986929658315e-10\\
14.7104610000097	3.12932864028606e-10\\
14.8104180000082	1.65177464664669e-10\\
14.9103760000144	1.32041130421035e-10\\
15.0103339999914	1.34135080051409e-10\\
15.11029099999	1.52174310063916e-10\\
15.2102489999961	1.70592868787119e-10\\
15.3102070000023	1.89549081637978e-10\\
15.4101650000084	2.74927363293874e-10\\
15.5101230000146	5.12419397588549e-10\\
15.6100809999916	8.8813344263143e-10\\
15.7100389999978	1.59961183636204e-09\\
15.8099959999963	2.8263588209216e-09\\
15.9099540000025	4.81829543523957e-09\\
16.0099120000086	6.65939736928659e-09\\
16.1098700000148	9.06619090080614e-09\\
16.2098279999918	1.196893115094e-08\\
16.3097849999904	1.92678006804999e-08\\
16.4097429999965	2.94962823955133e-08\\
16.5097010000027	4.10422576310893e-08\\
16.6096590000088	6.41859361809108e-08\\
16.709617000015	8.57304593638913e-08\\
16.8095740000135	1.53365386205036e-07\\
16.9095319999906	3.00138647495253e-07\\
17.0094899999967	8.03264693208437e-07\\
17.1094480000029	2.09284613957565e-06\\
17.209406000009	5.4183515981982e-06\\
17.3093630000076	1.29228934523042e-05\\
17.4093210000137	2.87552774465863e-05\\
17.5092789999908	7.54702661843657e-05\\
17.6092369999969	0.000226930647263135\\
17.7091950000031	0.000742086994927001\\
17.8091520000016	0.00215559173012242\\
17.9091100000078	0.00565646689068138\\
18.0090680000139	0.0122118049759009\\
18.109025999991	0.0246342505051958\\
18.2089839999971	0.0484575360426523\\
18.3089420000033	0.0842849670291975\\
18.4088990000018	0.136777776476224\\
18.508857000008	0.204557626325359\\
18.6088150000141	0.291645947329208\\
18.7087729999912	0.411506692845838\\
18.8087309999974	0.57332818426239\\
18.9086879999959	0.718264790993022\\
19.008646000002	0.751020938025686\\
19.1086040000082	0.608187979921826\\
19.2085620000144	0.366549147518449\\
19.3085199999914	0.1390865840669\\
19.4084769999899	0.0327335383756112\\
19.5084349999961	0.00373445925892374\\
19.6083930000023	0.000192506189015748\\
19.7083510000084	3.35634820580254e-06\\
19.8083090000146	1.62188559795838e-08\\
19.9082669999916	2.65534161942129e-11\\
20.0082239999902	1.26742274771896e-14\\
20.1081819999963	2.46467897615656e-18\\
20.2081400000025	3.39831246340873e-22\\
20.3080980000086	5.14070896577469e-26\\
20.4080550000072	1.14884553994393e-29\\
20.5080130000133	9.67887103314375e-33\\
20.6079709999904	3.04706100562206e-35\\
20.7079289999965	3.66933003268324e-37\\
20.8078870000027	3.84737742435684e-38\\
20.9078450000088	1.88349999679841e-38\\
21.0078020000074	2.45624340383005e-38\\
21.1077600000135	6.398081388144e-38\\
21.2077179999906	2.2799269016778e-37\\
21.3076759999967	6.3235496398299e-37\\
21.4076340000029	1.20244624323188e-36\\
21.5075910000014	7.07597126114497e-37\\
21.6075490000076	2.28522269481586e-37\\
21.7075070000137	5.25252003024839e-38\\
21.8074649999908	4.35981808249827e-39\\
21.9074229999969	1.59620658850137e-40\\
22.0073810000031	2.82250583072262e-42\\
22.1073380000016	2.34253835193141e-44\\
22.2072960000078	1.67156674288076e-46\\
22.3072540000139	1.63688313511536e-48\\
22.407211999991	1.07040804253432e-50\\
22.5071699999971	7.6642190535059e-53\\
22.6071269999957	1.0358753173439e-54\\
22.7070850000018	1.45865547308369e-56\\
22.807043000008	4.9630574123303e-58\\
22.9070010000141	3.25488213904696e-59\\
23.0069580000127	9.75742228671113e-60\\
23.1069159999897	9.17198120078355e-60\\
23.2068739999959	2.29868167293903e-59\\
23.306832000002	7.63764870832464e-59\\
23.4067900000082	7.84029789290886e-58\\
23.5067470000067	2.26096137772507e-56\\
23.6067050000129	6.76403811814789e-55\\
23.7066629999899	5.2219304274558e-53\\
23.8066199999885	3.068568069533e-51\\
23.9065790000022	2.41036557321341e-49\\
24.0065360000008	1.10798085608958e-47\\
24.1064940000069	3.5856319923767e-46\\
24.2064520000131	1.18368161474403e-44\\
24.3064099999901	5.57587901675347e-43\\
24.4063669999887	2.91276316610363e-41\\
24.5063249999948	1.44325072220858e-39\\
24.606283000001	5.78824253376497e-38\\
24.7062410000071	7.56237089772091e-37\\
24.8061990000133	6.60360647470554e-36\\
24.9061560000118	2.58884431285961e-35\\
25.0061139999889	3.8357406997899e-35\\
25.106071999995	2.7666308925117e-35\\
25.2060300000012	5.33180339499869e-36\\
25.3059869999997	5.48469046689647e-37\\
25.4059450000059	3.36166369878443e-38\\
25.505903000012	2.06866769619353e-39\\
25.6058609999891	1.66603878921844e-40\\
25.7058189999952	1.93781916224886e-41\\
25.8057759999938	6.08054494095838e-42\\
25.9057339999999	4.58686839248666e-42\\
26.0056920000061	7.92130018741596e-42\\
26.1056500000122	3.40821662436358e-41\\
26.2056079999893	4.00667671048128e-40\\
26.3055649999878	1.11500249605246e-38\\
26.405522999994	5.1055026083681e-37\\
26.5054810000001	2.62050885058378e-35\\
26.6054390000063	1.85130356112453e-33\\
26.7053970000125	1.65892827199295e-31\\
26.805354000011	9.92204688037437e-30\\
26.905311999988	4.02290979652445e-28\\
27.0052699999942	1.21424066489525e-26\\
27.1052280000004	3.35412734875186e-25\\
27.2051860000065	7.28579389969792e-24\\
27.305143000005	1.057884183718e-22\\
27.4051010000112	1.07689667773832e-21\\
27.5050589999883	7.69028914331132e-21\\
27.6050169999944	4.20082279554414e-20\\
27.7049739999929	1.83010985603137e-19\\
27.8049319999991	5.9661494799151e-19\\
27.9048900000053	1.83502478240029e-18\\
28.0048480000114	4.35671622286266e-18\\
28.1048050000099	8.16616390402455e-18\\
28.204762999987	1.47967496876255e-17\\
28.3047209999932	2.73399889064476e-17\\
28.4046789999993	5.05003440142634e-17\\
28.5046370000055	8.82327603037372e-17\\
28.604594000004	1.6026917045216e-16\\
28.7045520000102	2.20538938952989e-16\\
28.8045099999872	2.59683730052086e-16\\
28.9044679999934	2.45442188742581e-16\\
29.0044249999919	2.61100325810644e-16\\
29.1043829999981	3.56037389367754e-16\\
29.2043410000042	4.75809999221636e-16\\
29.3042990000104	5.8688948306957e-16\\
29.4042569999874	7.18197407547899e-16\\
29.5042140000151	8.83754512461735e-16\\
29.6041719999921	1.02448153673756e-15\\
29.7041299999983	1.22930561636683e-15\\
29.8040880000044	1.60398501071329e-15\\
29.9040460000106	2.25499833495481e-15\\
30.0040030000091	3.14964220748266e-15\\
30.1039610000153	2.9145211068281e-15\\
30.2039189999923	2.60335696344331e-15\\
30.3038769999985	3.17807103208923e-15\\
30.403833999997	4.79815786797428e-15\\
30.5037920000032	8.88459311404822e-15\\
30.6037500000093	2.07059426536005e-14\\
30.7037079999864	5.54163977852046e-14\\
30.8036659999925	1.60956457644689e-13\\
30.9036239999987	6.72214425452379e-13\\
31.0035809999972	3.48358187014182e-12\\
31.1035390000034	2.35204651676318e-11\\
31.2034970000095	1.85744533026123e-10\\
31.3034540000081	1.21405981001882e-09\\
31.4034120000142	5.29854274229207e-09\\
31.5033699999913	1.81350126088533e-08\\
31.6033279999974	7.05989836469226e-08\\
31.7032860000036	3.15043594263254e-07\\
31.8032440000097	1.38487166275035e-06\\
31.9032010000083	5.36093887664661e-06\\
32.0031590000144	1.9053187275212e-05\\
32.1031169999915	5.50926126020458e-05\\
32.20307399999	0.000145143439613418\\
32.3030319999962	0.000295902218298974\\
32.4029900000023	0.000438199126909249\\
32.5029480000085	0.000376055402187919\\
32.6029060000146	0.000175871048443075\\
32.7028630000132	3.39692933661367e-05\\
32.8194810000132	3.52979253658484e-06\\
32.9194389999902	3.74740695016462e-07\\
33.0193959999888	4.30559831003487e-08\\
33.1193539999949	5.92190508500609e-09\\
33.2193120000011	1.13645233385531e-09\\
33.3192700000072	2.78122292426464e-10\\
33.4192280000134	1.07255318217424e-10\\
33.5191850000119	4.87865763318346e-11\\
33.619142999989	3.37021528062291e-11\\
33.7191009999951	3.08384709482777e-11\\
33.8190590000013	3.77272956563526e-11\\
33.9190159999998	5.61030954323992e-11\\
34.018974000006	9.3159058269033e-11\\
34.1189320000121	2.04937148642322e-10\\
34.2188899999892	3.76453220061104e-10\\
34.3188469999877	8.23085705961522e-10\\
34.4188049999939	1.28234802106628e-09\\
34.518763	1.93190003090927e-09\\
34.6187210000062	2.50206535495693e-09\\
34.7186780000047	3.67094150628867e-09\\
34.8186360000109	5.6251042496971e-09\\
34.9185939999879	7.28811343244807e-09\\
35.0185519999941	1.01319776972055e-08\\
35.1185100000002	1.46287361900011e-08\\
35.2184669999988	2.33940601344472e-08\\
35.3184250000049	3.87857816272849e-08\\
35.4183830000111	8.68776008908621e-08\\
35.5183409999881	2.24271032659758e-07\\
35.6182979999867	6.80364568131108e-07\\
35.7182559999928	2.13079898547663e-06\\
35.818213999999	6.32137434728678e-06\\
35.9181720000051	1.59912046563984e-05\\
36.0181290000037	4.35468496927946e-05\\
36.1180870000098	0.000132942654486882\\
36.2180449999869	0.000403055047073462\\
36.318002999993	0.00130562409895449\\
36.4179609999992	0.00375509625513019\\
36.5179190000053	0.0102053515708167\\
36.6178760000039	0.0204466560213118\\
36.71783400001	0.0366555455264478\\
36.8177919999871	0.067000178283687\\
36.9177499999932	0.128709596962768\\
37.0177069999918	0.22664014423463\\
37.1176649999979	0.349152499228076\\
37.2176230000041	0.509091794591435\\
37.3175810000103	0.716169394701408\\
37.4175380000088	0.859397183607045\\
37.5174960000149	0.843007348386376\\
37.617453999992	0.62136917928876\\
37.7174119999981	0.312492655387043\\
37.8173689999967	0.107715812893403\\
37.9173270000028	0.0202331478859924\\
38.017285000009	0.0019823794518834\\
38.1172430000152	7.03522355265441e-05\\
38.2172009999922	8.69633425261613e-07\\
38.3171579999907	2.22441345089512e-09\\
38.4171159999969	1.10042530796862e-12\\
38.517074000003	1.10000953096156e-16\\
38.6170310000016	3.13083104126737e-21\\
38.7169890000077	4.41884713412043e-26\\
38.8169470000139	1.00563474028905e-30\\
38.9169049999909	4.4864753051767e-35\\
39.0168619999895	5.30752191618693e-39\\
39.1168199999956	4.39207505493121e-42\\
39.2167780000018	3.10498043233994e-44\\
39.3167360000079	3.42102530394716e-45\\
39.4166940000141	5.2976317945493e-45\\
39.5166510000126	6.27997977200229e-44\\
39.6166089999897	2.37825205689503e-42\\
39.7165669999958	1.54053884040203e-40\\
39.816525000002	4.15933921564336e-39\\
39.9164820000005	4.30458698202356e-38\\
40.0164400000067	1.50925351650589e-37\\
40.1163980000129	2.26567493507389e-37\\
40.2163559999899	1.11241067234146e-37\\
40.3163139999961	2.15015605797558e-38\\
40.4162709999946	1.77694077265024e-39\\
40.5162290000007	6.05631792432265e-41\\
40.6161870000069	9.43676400780566e-43\\
40.7161450000131	5.50632846711296e-45\\
40.8161020000116	1.95598513784734e-47\\
40.9160599999886	4.84456968042044e-50\\
41.0160179999948	1.34728940791232e-52\\
41.1159749999933	3.86069906399892e-55\\
41.2159329999995	1.87840479702426e-57\\
41.3158910000056	6.59189360324956e-60\\
41.4158490000118	3.36451948025446e-62\\
41.5158069999889	5.87848519529939e-64\\
41.615764999995	2.7149998235755e-65\\
41.7157219999935	2.38951980855909e-66\\
41.8156799999997	4.63830765463642e-67\\
41.9156369999982	2.50478877829843e-67\\
42.015596000012	2.09003799064465e-67\\
42.1155530000106	2.55076533073494e-67\\
42.2155109999876	7.39955835429468e-67\\
42.3154689999938	1.30592169581208e-65\\
42.4154259999923	5.99112714425247e-64\\
42.5153839999984	5.75442487528707e-62\\
42.6153420000046	1.13052706022259e-59\\
42.7153000000108	5.01551679901085e-57\\
42.8152579999878	4.0352881605492e-54\\
42.9152149999863	3.41116899933754e-51\\
43.0151729999925	2.2552273474535e-48\\
43.1151309999987	1.41434624401733e-45\\
43.2150890000048	5.45029619154456e-43\\
43.3150460000033	1.01566883900805e-40\\
43.4150040000095	8.42587942559685e-39\\
43.5149619999866	2.54418206945554e-37\\
43.6149190000142	3.64068220009324e-36\\
43.7148769999912	1.52745908415968e-35\\
43.8148349999974	1.13735166889379e-35\\
43.9147930000036	1.69950203795239e-36\\
44.0147510000097	8.19378124464725e-38\\
44.1147089999868	3.15484689016984e-39\\
44.2146660000144	1.96949904391488e-40\\
44.3146239999915	3.03474283444263e-41\\
44.4145819999976	1.09737413416267e-41\\
44.5145389999961	7.24354782855462e-42\\
44.6144970000023	9.59341676964481e-42\\
44.7144550000085	4.14617619997528e-41\\
44.8144130000146	3.88499349916962e-40\\
44.9143700000132	1.01165633572957e-38\\
45.0143279999902	8.97019633966671e-37\\
45.1142859999964	9.93256771769231e-35\\
45.2142429999949	9.35713799797255e-33\\
45.314201000001	4.99139085239582e-31\\
45.4141590000072	2.28118004256387e-29\\
45.5141170000134	1.28584805701371e-27\\
45.6140749999904	5.40873957242586e-26\\
45.7140329999966	1.53676058474019e-24\\
45.8139899999951	3.17529034822586e-23\\
45.9139480000013	3.80849465900438e-22\\
46.0139060000074	2.8235957100612e-21\\
46.1138640000136	1.80567316769846e-20\\
46.2138210000121	9.31517637583847e-20\\
46.3137789999892	2.93972843951719e-19\\
46.4137369999953	1.00401300583478e-18\\
46.5136950000015	2.59081797873411e-18\\
46.613652	5.78291157827271e-18\\
46.7136100000062	1.10220140938292e-17\\
46.8135680000123	2.46895589013818e-17\\
46.9135250000108	5.78709622257765e-17\\
47.0134829999879	1.03090139633623e-16\\
47.1134409999941	1.71305717483061e-16\\
47.2133990000002	2.1359197112425e-16\\
47.3133559999987	2.24770276635331e-16\\
47.4133140000049	1.69261644015803e-16\\
47.5132720000111	1.41875185010131e-16\\
47.6132299999881	1.34715988768422e-16\\
47.7131869999866	1.56052156447574e-16\\
47.8131449999928	2.24425875025754e-16\\
47.913102999999	5.16172515643871e-16\\
48.0130610000051	1.55075998886039e-15\\
48.1130190000113	4.63688200983327e-15\\
48.2129760000098	1.64791779809671e-14\\
48.3129339999869	6.82554571086713e-14\\
48.412891999993	3.03705207007816e-13\\
48.5128489999915	1.06549897378219e-12\\
48.6128069999977	2.42743732389228e-12\\
48.7127650000039	4.06657571973785e-12\\
48.81272300001	5.71835269366332e-12\\
48.9126809999871	5.83986827782822e-12\\
49.0126380000147	5.20797383976979e-12\\
49.1125959999918	4.95297858050933e-12\\
49.2125539999979	4.73205656806537e-12\\
49.3125120000041	4.57708641090623e-12\\
49.4124690000026	5.85663414800024e-12\\
49.5124270000088	1.43637198706654e-11\\
49.6123850000149	5.94021219414793e-11\\
49.712342999992	3.06094625962277e-10\\
49.8122999999905	1.40681604590996e-09\\
49.9122579999967	5.45904936856718e-09\\
50.0122160000028	2.02629075411936e-08\\
50.112174000009	8.04029381808449e-08\\
50.2121310000075	3.69470188032577e-07\\
50.3120890000137	1.65892484768352e-06\\
50.4120469999907	6.81731517757233e-06\\
50.5120049999969	2.15687426310413e-05\\
50.6119619999954	6.04129802856809e-05\\
50.7119200000016	0.000148284603431015\\
50.8118780000077	0.000264699410308456\\
50.9118360000139	0.000306642464472861\\
51.0117930000124	0.000162185596906281\\
51.1284110000124	3.88456499240654e-05\\
51.2283689999895	7.29394819819427e-06\\
51.328325999988	1.49486406720741e-06\\
51.4282839999942	2.80305537884803e-07\\
51.5282420000003	6.45674101585192e-08\\
51.6282000000065	1.65914498037035e-08\\
51.728157000005	4.84855541577813e-09\\
51.8281150000112	1.98855776335332e-09\\
51.9280729999882	1.00794563957017e-09\\
52.0280309999944	7.0451393780743e-10\\
52.1279879999929	6.73438517475145e-10\\
52.2279459999991	7.32006766599439e-10\\
52.3279040000052	8.04474310408799e-10\\
52.4278620000114	1.12888481523318e-09\\
52.5278190000099	1.58656640823687e-09\\
52.627776999987	2.38543982697416e-09\\
52.7277349999931	3.74900424308004e-09\\
52.8276929999993	6.19718096422378e-09\\
52.9276499999978	8.97030956883256e-09\\
53.027608000004	9.91223196269851e-09\\
53.1275660000101	1.05614248205677e-08\\
53.2275239999872	1.14615787983119e-08\\
53.3274810000148	1.85962916815092e-08\\
53.4274389999919	3.57208786276449e-08\\
53.527396999998	7.65347611197862e-08\\
53.6273539999966	1.65853213270424e-07\\
53.7273120000027	3.7918837755308e-07\\
53.8272700000089	7.50642420523571e-07\\
53.927228000015	2.08062468791835e-06\\
54.0271859999921	7.73712009637426e-06\\
54.1271429999906	2.35213183328209e-05\\
54.2271009999968	7.68064169280727e-05\\
54.3270590000029	0.000233580022809475\\
54.4270170000091	0.000578237187624662\\
54.5269740000076	0.00160276769146265\\
54.6269320000138	0.00470811446920598\\
54.7268899999908	0.0119845184255364\\
54.8268469999894	0.0292533793247677\\
54.9268049999955	0.0596087267619873\\
55.0267630000017	0.108476125370634\\
55.1267210000078	0.199608312255759\\
55.226679000014	0.324545978702855\\
55.3266360000125	0.480231703668491\\
55.4265939999896	0.661433040112104\\
55.5265519999957	0.751660207043601\\
55.6265089999943	0.655428412553196\\
55.7264670000004	0.395043810039628\\
55.8264250000066	0.150356797842867\\
55.9263830000127	0.0300581613676316\\
56.0263409999898	0.00280225646243243\\
56.1262979999883	6.87214363698511e-05\\
56.2262559999945	3.61425839035266e-07\\
56.3262140000006	4.35579903212162e-10\\
56.4261720000068	1.90485533383984e-13\\
56.5261290000053	3.6106604368152e-17\\
56.6260870000115	1.0724068931839e-20\\
56.7260449999885	4.28370380972457e-24\\
56.8260029999947	4.25272545423876e-27\\
56.9259599999932	1.66715075046801e-29\\
57.0259179999994	2.39144935541882e-31\\
57.1258760000055	1.76237021614495e-32\\
57.2258340000117	4.59523187145436e-33\\
57.3257910000102	2.01091472612792e-33\\
57.4257489999873	1.48538779900803e-33\\
57.5257069999934	1.33491146084138e-33\\
57.6256649999996	5.09277346847839e-34\\
57.7256219999981	9.44134654386742e-35\\
57.8255800000043	1.09992805125282e-35\\
57.9255380000104	6.82061222977421e-37\\
58.0254959999875	3.49146937027594e-38\\
58.1254530000151	9.80192866049612e-40\\
58.2254109999922	1.33530383167788e-41\\
58.3253689999983	8.90681859686004e-44\\
58.4253270000045	4.33107160221595e-46\\
58.525284000003	2.06180081648053e-48\\
58.6252420000092	1.26763111197324e-50\\
58.7251999999862	1.10067139671072e-52\\
58.8251579999924	1.07400017100873e-54\\
58.9251149999909	2.64610466155185e-56\\
59.0250729999971	1.36966898951289e-57\\
59.1250310000032	1.02419259979641e-58\\
59.2249890000094	1.13053572869595e-59\\
59.3249460000079	1.50828510222702e-60\\
59.4249040000141	1.86519776920955e-61\\
59.5248610000126	6.57138121924874e-62\\
59.6248189999897	5.79922385523413e-62\\
59.7247769999958	1.08269575458456e-61\\
59.824735000002	2.85361279272681e-61\\
59.9246930000081	1.78061842617647e-60\\
60.0246500000067	1.33860124105028e-59\\
60.1246080000128	2.28382502625344e-58\\
60.2245659999899	1.06470204476328e-56\\
60.324523999996	1.71042016726143e-54\\
60.4244809999946	2.2693639427334e-52\\
60.5244390000007	1.62213825525138e-50\\
60.6243970000069	1.0555787640111e-48\\
60.724355000013	6.65970467319309e-47\\
60.8243120000116	7.17696957004268e-45\\
60.9242699999886	5.55206056660008e-43\\
61.0242279999948	4.54817165517782e-41\\
61.1241860000009	2.09765744726129e-39\\
61.2241429999995	6.01085867695958e-38\\
61.3241010000056	4.6365665468345e-37\\
61.4240590000118	1.88506687640231e-36\\
61.5240160000103	1.60167361589611e-36\\
61.6239739999874	2.89566099443867e-37\\
61.7239319999935	1.62178348360066e-38\\
61.8238899999997	6.77037930142179e-40\\
61.9238480000058	3.3384145775964e-41\\
62.0238050000044	3.1863815193469e-42\\
62.1237630000105	7.68314544866508e-43\\
62.2237200000091	2.62809964186716e-43\\
62.3236780000152	2.20149810033669e-43\\
62.4236359999923	4.38465134036396e-43\\
62.5235939999984	2.48979594078481e-42\\
62.6235520000046	4.20922414845719e-41\\
62.7235090000031	2.57391968855205e-39\\
62.8234670000093	2.57460203020135e-37\\
62.9234249999863	3.23516852746422e-35\\
63.023382000014	2.44686136817779e-33\\
63.123339999991	1.46068944418296e-31\\
63.2232979999972	1.06095818948657e-29\\
63.3232560000033	5.2056907822059e-28\\
63.4232140000095	2.00851927790101e-26\\
63.523171000008	5.45713093268477e-25\\
63.6231290000142	1.04473212529093e-23\\
63.7230869999912	1.49422549008692e-22\\
63.8230439999897	1.3276731148215e-21\\
63.9230019999959	7.16411885338971e-21\\
64.0229600000021	2.94780502811923e-20\\
64.1229180000082	1.46758124878549e-19\\
64.2228750000068	4.66506280663858e-19\\
64.3228330000129	1.20758553051654e-18\\
64.42279099999	2.51337157186503e-18\\
64.5227489999961	5.66989016899838e-18\\
64.6227059999947	1.25429544880686e-17\\
64.7226640000008	2.08185660717311e-17\\
64.822622000007	4.84125325506788e-17\\
64.9225790000055	1.14466018515923e-16\\
65.0225370000117	2.71251490920375e-16\\
65.1224949999887	4.33000931785865e-16\\
65.2224529999949	6.73079284508571e-16\\
65.3224099999934	1.10632214143323e-15\\
65.4223679999996	1.64882833813651e-15\\
65.5223260000057	2.80886181332391e-15\\
65.6222840000119	5.85345579296456e-15\\
65.7222419999889	1.58807049490773e-14\\
65.8221989999874	3.91288184285209e-14\\
65.9221569999936	9.80050233575667e-14\\
66.0221149999998	2.3889838924656e-13\\
66.1220730000059	5.23426195008913e-13\\
66.2220300000045	8.40824511518314e-13\\
66.3219880000106	9.6188127927054e-13\\
66.4219459999877	9.49203380527459e-13\\
66.5219029999862	6.07866162567613e-13\\
66.6218609999924	2.70710098748039e-13\\
66.7218189999985	1.37507921053432e-13\\
66.8217770000047	7.48736746388372e-14\\
66.9217340000032	4.85422688591554e-14\\
67.0216920000094	3.6955781481648e-14\\
67.1216499999864	3.79365317262354e-14\\
67.2216079999926	6.05191916191604e-14\\
67.3215649999911	1.29262258744419e-13\\
67.4215229999973	4.48058330223477e-13\\
67.5214810000034	2.77659450079544e-12\\
67.6214390000096	1.981294833962e-11\\
67.7213960000081	1.07951565527889e-10\\
67.8213540000143	5.44011395371213e-10\\
67.9213119999913	2.63489847653431e-09\\
68.0212699999975	1.41186955002589e-08\\
68.121226999996	9.65243073456584e-08\\
68.2211850000022	7.23313636866516e-07\\
68.3211430000083	4.52089747526669e-06\\
68.4211010000145	2.25444850770813e-05\\
68.521058000013	7.15458213053056e-05\\
68.62101599999	0.000127287589004726\\
68.7209739999962	0.000112547133970565\\
68.8209320000024	4.98410787414566e-05\\
68.9375489999948	1.44116075905414e-05\\
69.0375070000009	3.71047324611792e-06\\
69.1374639999995	9.28176052413157e-07\\
69.2374220000056	2.24562784632798e-07\\
69.3373800000118	5.67842075989107e-08\\
69.4373379999888	1.62001647098585e-08\\
69.537295999995	5.12931071167595e-09\\
69.6372529999935	2.8291775760013e-09\\
69.7372109999997	2.07023372790299e-09\\
69.8371690000058	1.79055557644264e-09\\
69.9371260000044	1.99933561452797e-09\\
70.0370840000105	2.68676457813218e-09\\
70.1370419999876	3.65655126273689e-09\\
70.2369999999937	4.86913194491885e-09\\
70.3369569999923	6.75253971902759e-09\\
70.4369149999984	9.78951365759242e-09\\
70.5368730000046	1.21084836624929e-08\\
70.6368300000031	1.26163100040484e-08\\
70.7367880000093	1.38339969574089e-08\\
70.8367459999863	1.74087726028807e-08\\
70.9367039999925	2.40072093914781e-08\\
71.036660999991	3.64529466825986e-08\\
71.1366189999972	6.78100161051731e-08\\
71.2365770000033	1.13079519126955e-07\\
71.3365350000095	2.16885967729259e-07\\
71.436492000008	5.49228453602835e-07\\
71.5364500000142	1.6458351021895e-06\\
71.6364079999912	5.16720816303209e-06\\
71.7363659999974	1.55647798409221e-05\\
71.8363229999959	4.40491026955885e-05\\
71.9362810000021	0.000120010244723039\\
72.0362390000082	0.000318031291122734\\
72.1361970000144	0.000881919659455977\\
72.2361540000129	0.00289679641744776\\
72.33611199999	0.00804036425073026\\
72.4360699999961	0.0177442885818999\\
72.5360280000023	0\\
72.6359850000008	0\\
72.735943000007	0\\
72.8359010000131	0\\
72.9358589999902	0\\
73.0358159999887	0\\
73.1357739999949	0\\
73.235732000001	0\\
73.3356900000072	0\\
};
\addplot [color=black!50!green, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0999590000137687	0\\
0.199916000012308	0\\
0.299873999989359	0\\
0.399831999995513	0\\
0.499790000001667	0\\
0.599748000007821	0\\
0.699706000013975	0\\
0.799663999991026	0\\
0.899620999989565	8.68166465017014e-45\\
0.99957899999572	1.97235388909343e-44\\
1.09953700000187	4.56908943370478e-44\\
1.19949500000803	1.13516330052464e-43\\
1.29945300001418	2.5182068426484e-43\\
1.39941099999123	6.98298608954482e-43\\
1.49936799998977	2.80588099885616e-42\\
1.59932599999593	1.4214177079375e-41\\
1.69928400000208	7.7615504189891e-41\\
1.79924200000823	4.83043616621424e-40\\
1.89920000001439	2.71050408163012e-39\\
1.99915799999144	2.07434720038792e-38\\
2.09911499998998	1.40474204662927e-37\\
2.19907299999613	7.15905232826389e-37\\
2.29903100000229	2.67879979855375e-36\\
2.39898900000844	5.2765333190286e-36\\
2.4989470000146	5.46513313810828e-36\\
2.59890400001314	3.21674117950145e-36\\
2.69886199999019	9.0642898461716e-37\\
2.79881999999634	1.03499764259482e-37\\
2.89877800000249	3.47225986896984e-39\\
2.99873600000865	3.10241214668147e-41\\
3.0986940000148	8.06703567220224e-44\\
3.19865100001334	1.18302755825827e-46\\
3.29860899999039	1.13951932364958e-49\\
3.39856699999655	5.68568484707447e-53\\
3.4985250000027	2.75601690674805e-56\\
3.59848300000886	2.25934025008939e-59\\
3.69844000000739	4.6326057994364e-62\\
3.79839800001355	2.58214892876795e-64\\
3.8983559999906	5.54294893941358e-66\\
3.99831399999675	5.59171087190355e-67\\
4.09827200000291	4.86528013120099e-67\\
4.19823000000906	6.36058475103491e-66\\
4.29818800001522	3.19498814524825e-63\\
4.39814500001376	3.74459863332447e-59\\
4.49810299999081	3.49900572237328e-54\\
4.59806099999696	7.88695650910737e-49\\
4.69801900000311	3.12889210016724e-43\\
4.79797700000927	1.52680229507315e-37\\
4.89793499998632	9.56231452374188e-32\\
4.99789200001396	5.10966037784785e-26\\
5.09784999999101	6.37077517703223e-21\\
5.19780799999717	5.04439875368297e-17\\
5.29776600000332	1.50066968410484e-14\\
5.39772400000948	5.81184917957411e-13\\
5.49768100000801	4.25856320905579e-12\\
5.59763900001417	9.03394023780402e-12\\
5.69759699999122	6.49680669402924e-12\\
5.79755499999737	2.01851022221347e-12\\
5.89751300000353	2.84870134241251e-13\\
5.99747100000968	1.66713718095301e-14\\
6.09742899998673	5.92017532519561e-16\\
6.19738600001438	2.21441392625833e-17\\
6.29734399999143	1.32618093864521e-18\\
6.39730199999758	1.85278603038547e-19\\
6.49726000000373	6.24020623641727e-20\\
6.59721700000227	4.28945498093496e-20\\
6.69717500000843	6.58167331572583e-20\\
6.79713300001458	2.18499433234741e-19\\
6.89709099999163	1.28215878615394e-18\\
6.99704899999779	1.4807670060212e-17\\
7.09700599999633	2.98286607322792e-16\\
7.19696400000248	6.28708420310624e-15\\
7.29692200000864	1.39798149265143e-13\\
7.39688000001479	2.51924387483876e-12\\
7.49683799999184	3.96025643910966e-11\\
7.59679599999799	5.69209149471921e-10\\
7.69675400000415	6.6897228251433e-09\\
7.79671100000269	5.16661545846623e-08\\
7.89666900000884	2.58948715437395e-07\\
7.996627000015	9.96686698862584e-07\\
8.09658499999205	2.84247547263165e-06\\
8.1965429999982	7.01111416880451e-06\\
8.29649999999674	1.35659294738904e-05\\
8.39645800000289	2.57868256088732e-05\\
8.49641600000905	4.49891344635969e-05\\
8.5963740000152	7.09253077595042e-05\\
8.69633199999225	9.97421948373542e-05\\
8.79628999999841	0.000126144673999938\\
8.89624699999695	0.000124452346913194\\
8.9962050000031	0.000116675328872389\\
9.09616300000926	9.24711919134521e-05\\
9.19612099998631	6.02363316840235e-05\\
9.29607899999246	2.94991160904867e-05\\
9.396035999991	1.13082887023921e-05\\
9.49599399999715	2.76957185115478e-06\\
9.59595200000331	3.93596372472912e-07\\
9.69591000000946	3.35431280441234e-08\\
9.79586799998651	1.65154518730883e-09\\
9.89582599999267	4.31431691262385e-11\\
9.99578299999121	6.62431097941041e-13\\
10.0957409999974	8.64104021497769e-15\\
10.1956990000035	7.21597873163149e-17\\
10.2956570000097	5.13217258631284e-19\\
10.3956149999867	3.22417055705798e-21\\
10.4955720000144	1.73355594096341e-23\\
10.5955299999914	9.26456145925336e-26\\
10.6954879999976	5.10994340038982e-28\\
10.7954460000037	5.68330727288495e-30\\
10.8954040000099	1.89313341127643e-31\\
10.9953619999869	2.66408615965841e-32\\
11.0953199999931	1.40919099133647e-32\\
11.1952769999916	1.56192718846312e-32\\
11.2952349999978	2.06271983565595e-32\\
11.3951930000039	4.86991345734685e-32\\
11.4951510000101	3.17394817368142e-31\\
11.5951080000086	4.07392187109978e-30\\
11.6950660000148	1.66520542462235e-28\\
11.7950239999918	6.17380100907828e-27\\
11.894981999998	1.72848663363474e-25\\
12.0115989999904	2.64286248934416e-24\\
12.1115569999965	2.42609462206316e-23\\
12.2115150000027	2.62137120680752e-22\\
12.3114730000088	4.03845662733925e-21\\
12.411431000015	5.46649501475033e-20\\
12.5113880000135	3.65944189789734e-19\\
12.6113459999906	1.34719179113035e-18\\
12.7113039999967	1.53977031108202e-18\\
12.8112620000029	9.86119760637131e-19\\
12.9112200000091	4.39360707005602e-19\\
13.0111780000152	1.13698748660637e-19\\
13.1111359999923	2.51119245295299e-20\\
13.2110929999908	5.44848025462986e-21\\
13.311050999997	1.63026220312054e-21\\
13.4110090000031	5.29705249362977e-22\\
13.5109670000093	3.10355911907371e-22\\
13.6109249999863	2.86914806746007e-22\\
13.710882000014	5.77586973667225e-22\\
13.810839999991	1.66766885843482e-21\\
13.9107979999972	4.90854241607583e-21\\
14.0107560000033	1.82284633321511e-20\\
14.1107130000019	6.35637681405867e-20\\
14.210671000008	1.67100092705882e-19\\
14.3106290000142	4.31541843950559e-19\\
14.4105869999912	1.04594530838283e-18\\
14.5105449999974	2.4678122876825e-18\\
14.6105030000035	6.53418935876774e-18\\
14.7104610000097	1.70071464892524e-17\\
14.8104180000082	4.91870859341999e-17\\
14.9103760000144	1.40535528284827e-16\\
15.0103339999914	3.8382764272801e-16\\
15.11029099999	8.95501271400121e-16\\
15.2102489999961	2.38283631749402e-15\\
15.3102070000023	5.31944695726695e-15\\
15.4101650000084	1.2719152879861e-14\\
15.5101230000146	2.99672257982325e-14\\
15.6100809999916	7.18337906184304e-14\\
15.7100389999978	1.37571831514238e-13\\
15.8099959999963	2.9850792867513e-13\\
15.9099540000025	7.56236373223252e-13\\
16.0099120000086	1.83650134220981e-12\\
16.1098700000148	4.44092806289115e-12\\
16.2098279999918	1.0803439482901e-11\\
16.3097849999904	2.6951482687441e-11\\
16.4097429999965	6.23381023386997e-11\\
16.5097010000027	1.65283784691592e-10\\
16.6096590000088	4.44100467051534e-10\\
16.709617000015	1.26188994680053e-09\\
16.8095740000135	2.73231568710956e-09\\
16.9095319999906	5.05061406526323e-09\\
17.0094899999967	8.99039426969461e-09\\
17.1094480000029	1.48016866796595e-08\\
17.209406000009	1.88375717189972e-08\\
17.3093630000076	1.72681958916448e-08\\
17.4093210000137	1.36730204377965e-08\\
17.5092789999908	6.78893220179405e-09\\
17.6092369999969	2.86825815014878e-09\\
17.7091950000031	1.04087555925556e-09\\
17.8091520000016	3.07007950830405e-10\\
17.9091100000078	6.14796261502253e-11\\
18.0090680000139	7.57562727145469e-12\\
18.109025999991	5.78598990802871e-13\\
18.2089839999971	2.51496015013622e-14\\
18.3089420000033	7.12791453812111e-16\\
18.4088990000018	9.06317169207202e-18\\
18.508857000008	7.39919437541483e-20\\
18.6088150000141	2.07753683974778e-22\\
18.7087729999912	2.46791328863933e-25\\
18.8087309999974	8.99461778850217e-29\\
18.9086879999959	1.04029116471873e-32\\
19.008646000002	8.61205583967498e-37\\
19.1086040000082	8.23851877078493e-41\\
19.2085620000144	1.88907171114201e-44\\
19.3085199999914	2.64421496988533e-47\\
19.4084769999899	1.90523282513732e-49\\
19.5084349999961	6.47384503987061e-51\\
19.6083930000023	1.57313034068235e-51\\
19.7083510000084	1.8873925103979e-51\\
19.8083090000146	1.11839499682107e-50\\
19.9082669999916	5.95097959958246e-49\\
20.0082239999902	6.84214285475461e-47\\
20.1081819999963	1.02516012699094e-44\\
20.2081400000025	1.19938692686094e-42\\
20.3080980000086	3.83914771247938e-41\\
20.4080550000072	2.82522368495503e-40\\
20.5080130000133	4.78037791629136e-40\\
20.6079709999904	2.2820747098935e-40\\
20.7079289999965	5.85313071821145e-41\\
20.8078870000027	1.03553642984779e-41\\
20.9078450000088	5.68384664153363e-43\\
21.0078020000074	1.36026504390247e-44\\
21.1077600000135	1.30990608489382e-46\\
21.2077179999906	5.271655368821e-49\\
21.3076759999967	2.36686222204675e-51\\
21.4076340000029	1.47106465590413e-53\\
21.5075910000014	9.26047852442699e-56\\
21.6075490000076	6.35404369355176e-58\\
21.7075070000137	7.01961133188451e-60\\
21.8074649999908	1.96593688342876e-61\\
21.9074229999969	4.75541004464764e-62\\
22.0073810000031	7.25472516686182e-62\\
22.1073380000016	1.44982950005379e-60\\
22.2072960000078	2.36356392221192e-58\\
22.3072540000139	2.03069868461048e-55\\
22.407211999991	6.90301055439749e-52\\
22.5071699999971	1.47707183908108e-47\\
22.6071269999957	1.27765479690073e-42\\
22.7070850000018	1.4529909312774e-37\\
22.807043000008	1.4049157599819e-32\\
22.9070010000141	3.77068164389471e-28\\
23.0069580000127	4.65642991082137e-24\\
23.1069159999897	1.19222276802033e-20\\
23.2068739999959	7.45829237415262e-18\\
23.306832000002	1.0663858808102e-15\\
23.4067900000082	5.02126459877308e-14\\
23.5067470000067	7.68212955477191e-13\\
23.6067050000129	4.59377603063341e-12\\
23.7066629999899	1.155934395275e-11\\
23.8066199999885	1.01270193815225e-11\\
23.9065790000022	5.6765341582965e-12\\
24.0065360000008	1.68667979530276e-12\\
24.1064940000069	3.12423455287113e-13\\
24.2064520000131	3.37544908458251e-14\\
24.3064099999901	2.02244418062656e-15\\
24.4063669999887	9.94884858811557e-17\\
24.5063249999948	5.973061939049e-18\\
24.606283000001	5.75877770948299e-19\\
24.7062410000071	9.24484440658599e-20\\
24.8061990000133	2.45226927827769e-20\\
24.9061560000118	1.59468972362212e-20\\
25.0061139999889	2.49483679014054e-20\\
25.106071999995	9.39246208066695e-20\\
25.2060300000012	8.11437721409805e-19\\
25.3059869999997	1.30317601153432e-17\\
25.4059450000059	2.84907502645285e-16\\
25.505903000012	6.58489453925515e-15\\
25.6058609999891	1.21136283390369e-13\\
25.7058189999952	2.06743510783648e-12\\
25.8057759999938	3.22546343894281e-11\\
25.9057339999999	3.58776733178786e-10\\
26.0056920000061	2.96426874844328e-09\\
26.1056500000122	1.85645675693078e-08\\
26.2056079999893	9.78365123229527e-08\\
26.3055649999878	3.78824787829454e-07\\
26.405522999994	1.27233631117708e-06\\
26.5054810000001	3.19890193121933e-06\\
26.6054390000063	6.8614063116711e-06\\
26.7053970000125	1.24091251551946e-05\\
26.805354000011	2.01344402174949e-05\\
26.905311999988	2.9725313227389e-05\\
27.0052699999942	4.03917236686505e-05\\
27.1052280000004	4.9079037273843e-05\\
27.2051860000065	6.07507540336854e-05\\
27.305143000005	8.05634272012595e-05\\
27.4051010000112	8.14551679123518e-05\\
27.5050589999883	7.02305517051713e-05\\
27.6050169999944	4.70032433743541e-05\\
27.7049739999929	2.29879283839106e-05\\
27.8049319999991	7.16956235979872e-06\\
27.9048900000053	1.47559110027484e-06\\
28.0048480000114	1.78518948651865e-07\\
28.1048050000099	1.09050903101181e-08\\
28.204762999987	3.42679575225841e-10\\
28.3047209999932	5.04350933306105e-12\\
28.4046789999993	3.25746407996454e-14\\
28.5046370000055	1.25919028936194e-16\\
28.604594000004	4.80492380104742e-19\\
28.7045520000102	1.91580759505759e-21\\
28.8045099999872	8.61503225762863e-24\\
28.9044679999934	6.2991412059495e-26\\
29.0044249999919	5.58504215277152e-28\\
29.1043829999981	9.94342597204929e-30\\
29.2043410000042	3.110459570158e-31\\
29.3042990000104	2.51000709099324e-32\\
29.4042569999874	1.07313429228893e-32\\
29.5042140000151	1.67806094070034e-32\\
29.6041719999921	5.01880303220828e-32\\
29.7041299999983	1.84313288764439e-31\\
29.8040880000044	6.36122150864981e-31\\
29.9040460000106	2.54876755456504e-30\\
30.0040030000091	2.60448221367122e-29\\
30.1039610000153	3.48674279588331e-28\\
30.2039189999923	5.94328941584312e-27\\
30.3038769999985	7.79343623426666e-26\\
30.403833999997	5.77384344599665e-25\\
30.5037920000032	2.95623015855189e-24\\
30.6037500000093	1.51101258462629e-23\\
30.7037079999864	1.24983540934449e-22\\
30.8036659999925	1.51742374951056e-21\\
30.9036239999987	1.77193805005706e-20\\
31.0035809999972	8.63651063364462e-20\\
31.1035390000034	2.6552339994545e-19\\
31.2034970000095	6.05476044844243e-19\\
31.3034540000081	1.28404903442225e-18\\
31.4034120000142	1.6658390156953e-18\\
31.5033699999913	9.36546668432324e-19\\
31.6033279999974	2.69001704041305e-19\\
31.7032860000036	4.47359639364089e-20\\
31.8032440000097	7.15145933554728e-21\\
31.9032010000083	1.18602936800616e-21\\
32.0031590000144	5.41786619303166e-22\\
32.1031169999915	3.01874598497236e-22\\
32.20307399999	2.09444463911663e-22\\
32.3030319999962	2.29896476193825e-22\\
32.4029900000023	3.40459986907465e-22\\
32.5029480000085	1.00600523069452e-21\\
32.6029060000146	3.84036346030591e-21\\
32.7028630000132	2.22479666744701e-20\\
32.8194810000132	1.06298838564827e-19\\
32.9194389999902	4.12800103796829e-19\\
33.0193959999888	1.07485543175887e-18\\
33.1193539999949	2.77987876275488e-18\\
33.2193120000011	6.75744519258571e-18\\
33.3192700000072	1.55545419721808e-17\\
33.4192280000134	4.10386312970906e-17\\
33.5191850000119	1.04307201301223e-16\\
33.619142999989	2.67295085297197e-16\\
33.7191009999951	6.68313625808722e-16\\
33.8190590000013	1.55997568572356e-15\\
33.9190159999998	3.90804516679954e-15\\
34.018974000006	9.43734375310865e-15\\
34.1189320000121	2.0598117190426e-14\\
34.2188899999892	5.98917946464633e-14\\
34.3188469999877	1.73935768530131e-13\\
34.4188049999939	4.62708575523553e-13\\
34.518763	1.24327888019795e-12\\
34.6187210000062	2.7875769481487e-12\\
34.7186780000047	6.67708693268815e-12\\
34.8186360000109	1.78524020666781e-11\\
34.9185939999879	4.30558527824074e-11\\
35.0185519999941	1.05738632538404e-10\\
35.1185100000002	2.92636174606045e-10\\
35.2184669999988	6.93385070582081e-10\\
35.3184250000049	1.79293053133383e-09\\
35.4183830000111	3.54266354914592e-09\\
35.5183409999881	5.93767069023277e-09\\
35.6182979999867	1.01642809734967e-08\\
35.7182559999928	1.53681214508138e-08\\
35.818213999999	1.63772436645783e-08\\
35.9181720000051	1.24859123430913e-08\\
36.0181290000037	7.12588683892148e-09\\
36.1180870000098	2.7408885886628e-09\\
36.2180449999869	9.8431340421943e-10\\
36.318002999993	2.12408085174175e-10\\
36.4179609999992	3.91450363071738e-11\\
36.5179190000053	5.06300629229534e-12\\
36.6178760000039	4.31215691028677e-13\\
36.71783400001	1.54919669569655e-14\\
36.8177919999871	2.97531423763845e-16\\
36.9177499999932	3.69091643354407e-18\\
37.0177069999918	1.89185690262555e-20\\
37.1176649999979	5.66392647104239e-23\\
37.2176230000041	3.81220935112326e-26\\
37.3175810000103	9.28566506284358e-30\\
37.4175380000088	3.49660686092829e-34\\
37.5174960000149	3.10325848124102e-39\\
37.617453999992	1.28798802285099e-44\\
37.7174119999981	6.035756524557e-50\\
37.8173689999967	9.52299833823264e-55\\
37.9173270000028	1.41377624891327e-58\\
38.017285000009	2.51451810172531e-61\\
38.1172430000152	3.8284289667424e-63\\
38.2172009999922	1.29329564736975e-63\\
38.3171579999907	7.24134331428773e-63\\
38.4171159999969	9.19974240316298e-61\\
38.517074000003	1.08557013541167e-57\\
38.6170310000016	3.30176810191331e-54\\
38.7169890000077	1.19592154499529e-50\\
38.8169470000139	2.60338940747087e-47\\
38.9169049999909	1.12676278164879e-44\\
39.0168619999895	7.55519457631984e-43\\
39.1168199999956	9.57468501835008e-42\\
39.2167780000018	2.17064438031548e-41\\
39.3167360000079	7.90652368316854e-42\\
39.4166940000141	5.90147433278796e-43\\
39.5166510000126	1.37868227814684e-44\\
39.6166089999897	1.4379302163907e-46\\
39.7165669999958	6.65653979827867e-49\\
39.816525000002	1.0935331834154e-51\\
39.9164820000005	6.07602397670505e-55\\
40.0164400000067	2.66206150448853e-58\\
40.1163980000129	1.89171462469256e-61\\
40.2163559999899	2.60596732159205e-64\\
40.3163139999961	6.6810712184607e-67\\
40.4162709999946	1.26704998894341e-69\\
40.5162290000007	4.02959261407004e-72\\
40.6161870000069	2.8301101130973e-74\\
40.7161450000131	4.42604569054095e-76\\
40.8161020000116	3.40492213462811e-77\\
40.9160599999886	4.89623858435535e-77\\
41.0160179999948	1.32884227430234e-75\\
41.1159749999933	2.9842319728377e-73\\
41.2159329999995	4.76812508407744e-70\\
41.3158910000056	9.0390474835649e-66\\
41.4158490000118	2.72872693605775e-60\\
41.5158069999889	4.32465597598829e-54\\
41.615764999995	2.00568847499829e-47\\
41.7157219999935	1.45665337063222e-40\\
41.8156799999997	7.73741816657437e-34\\
41.9156369999982	1.17665550935562e-27\\
42.015596000012	1.85694589207082e-22\\
42.1155530000106	1.9226818696166e-18\\
42.2155109999876	1.5861050186684e-15\\
42.3154689999938	1.088320355932e-13\\
42.4154259999923	1.48939796117081e-12\\
42.5153839999984	5.22310884955241e-12\\
42.6153420000046	5.54697140109552e-12\\
42.7153000000108	2.6942623262774e-12\\
42.8152579999878	5.83296187567875e-13\\
42.9152149999863	5.40074014202995e-14\\
43.0151729999925	2.13289144674687e-15\\
43.1151309999987	6.49608407436114e-17\\
43.2150890000048	2.77731544763335e-18\\
43.3150460000033	3.0472276864945e-19\\
43.4150040000095	8.74939572514161e-20\\
43.5149619999866	6.50543615997716e-20\\
43.6149190000142	9.92301945386534e-20\\
43.7148769999912	3.21481031911229e-19\\
43.8148349999974	2.08027715804159e-18\\
43.9147930000036	2.16519269017657e-17\\
44.0147510000097	3.93752161459628e-16\\
44.1147089999868	1.03601825919418e-14\\
44.2146660000144	2.67068635039984e-13\\
44.3146239999915	4.95827157527295e-12\\
44.4145819999976	7.07076983566244e-11\\
44.5145389999961	7.78558004004415e-10\\
44.6144970000023	7.76063235787604e-09\\
44.7144550000085	5.44772128301901e-08\\
44.8144130000146	2.69881822547914e-07\\
44.9143700000132	9.63883754458473e-07\\
45.0143279999902	2.58205651881754e-06\\
45.1142859999964	5.59511526429755e-06\\
45.2142429999949	1.10837949142016e-05\\
45.314201000001	2.05135009905266e-05\\
45.4141590000072	3.10047738143637e-05\\
45.5141170000134	5.0553365651684e-05\\
45.6140749999904	7.4055838634496e-05\\
45.7140329999966	9.96529409488589e-05\\
45.8139899999951	0.000123936338707343\\
45.9139480000013	0.000135882905632719\\
46.0139060000074	0.000114502811950901\\
46.1138640000136	7.61023355811288e-05\\
46.2138210000121	3.80456850726192e-05\\
46.3137789999892	1.26754055185051e-05\\
46.4137369999953	2.6529884884782e-06\\
46.5136950000015	3.57923476554117e-07\\
46.613652	2.88787394068974e-08\\
46.7136100000062	1.20002612879444e-09\\
46.8135680000123	2.75292948117077e-11\\
46.9135250000108	4.20304018212085e-13\\
47.0134829999879	6.01736259828006e-15\\
47.1134409999941	8.92975406991453e-17\\
47.2133990000002	1.66281487472449e-18\\
47.3133559999987	3.9422643956151e-20\\
47.4133140000049	1.08317967771938e-21\\
47.5132720000111	2.8226191112476e-23\\
47.6132299999881	6.83526096477985e-25\\
47.7131869999866	2.2918436922501e-26\\
47.8131449999928	1.55175753926471e-27\\
47.913102999999	2.84731847600835e-28\\
48.0130610000051	1.04985297662634e-28\\
48.1130190000113	5.82557348780101e-29\\
48.2129760000098	4.24219141862552e-29\\
48.3129339999869	3.72491692306291e-29\\
48.412891999993	5.33839314270247e-29\\
48.5128489999915	1.28102762473211e-28\\
48.6128069999977	6.79927412166449e-28\\
48.7127650000039	5.06686024509017e-27\\
48.81272300001	4.58485039137591e-26\\
48.9126809999871	3.26361501014181e-25\\
49.0126380000147	1.91251009775623e-24\\
49.1125959999918	1.33055950011411e-23\\
49.2125539999979	1.59192688242123e-22\\
49.3125120000041	1.91398135927224e-21\\
49.4124690000026	1.49449481659033e-20\\
49.5124270000088	1.03455903802066e-19\\
49.6123850000149	4.85142469382254e-19\\
49.712342999992	1.45507501097708e-18\\
49.8122999999905	2.45629481787663e-18\\
49.9122579999967	1.6805252459864e-18\\
50.0122160000028	8.20882206645291e-19\\
50.112174000009	2.24157341828747e-19\\
50.2121310000075	4.15780490957479e-20\\
50.3120890000137	1.00984980458075e-20\\
50.4120469999907	2.96010579045484e-21\\
50.5120049999969	9.97263410749851e-22\\
50.6119619999954	5.53029343437857e-22\\
50.7119200000016	5.67647901279772e-22\\
50.8118780000077	8.11137032196599e-22\\
50.9118360000139	2.40765525326977e-21\\
51.0117930000124	8.46565751747578e-21\\
51.1284110000124	3.73118102458401e-20\\
51.2283689999895	1.62357930497249e-19\\
51.328325999988	5.80797842099852e-19\\
51.4282839999942	2.08340625159741e-18\\
51.5282420000003	7.47307917709575e-18\\
51.6282000000065	2.17993060209182e-17\\
51.728157000005	5.98173062296901e-17\\
51.8281150000112	1.57080781910272e-16\\
51.9280729999882	4.34983531962076e-16\\
52.0280309999944	1.22173126689937e-15\\
52.1279879999929	3.47816620075649e-15\\
52.2279459999991	9.87938968664437e-15\\
52.3279040000052	2.83641713908113e-14\\
52.4278620000114	8.05914458672634e-14\\
52.5278190000099	2.28872896767841e-13\\
52.627776999987	7.16882875013561e-13\\
52.7277349999931	1.88679712312256e-12\\
52.8276929999993	5.59783345416813e-12\\
52.9276499999978	1.69530774606726e-11\\
53.027608000004	5.39935142352287e-11\\
53.1275660000101	1.31137505387515e-10\\
53.2275239999872	3.38873870030142e-10\\
53.3274810000148	8.09413061738856e-10\\
53.4274389999919	1.82578817152524e-09\\
53.527396999998	4.65147794687451e-09\\
53.6273539999966	9.35787349029872e-09\\
53.7273120000027	1.46972800133117e-08\\
53.8272700000089	1.74279578993845e-08\\
53.927228000015	1.42284410510516e-08\\
54.0271859999921	9.23496762211784e-09\\
54.1271429999906	4.6671064342209e-09\\
54.2271009999968	1.78433363856605e-09\\
54.3270590000029	5.77597817417786e-10\\
54.4270170000091	1.22900510620102e-10\\
54.5269740000076	1.14189841431891e-11\\
54.6269320000138	8.3118967958593e-13\\
54.7268899999908	3.82850083146527e-14\\
54.8268469999894	8.65115655013041e-16\\
54.9268049999955	1.22498411204376e-17\\
55.0267630000017	6.11277963886432e-20\\
55.1267210000078	1.08998045035057e-22\\
55.226679000014	3.31259923963075e-26\\
55.3266360000125	4.02672840805151e-30\\
55.4265939999896	4.85420436970412e-34\\
55.5265519999957	9.80083667584035e-38\\
55.6265089999943	6.2695800231821e-41\\
55.7264670000004	1.84203688550592e-43\\
55.8264250000066	2.40681375406778e-45\\
55.9263830000127	1.32654722120109e-46\\
56.0263409999898	5.57072377388449e-47\\
56.1262979999883	1.29866341493693e-46\\
56.2262559999945	2.3406167400694e-45\\
56.3262140000006	1.01936926595832e-43\\
56.4261720000068	3.79044629967865e-42\\
56.5261290000053	9.47621761652766e-41\\
56.6260870000115	5.60351987596907e-40\\
56.7260449999885	7.46166829279794e-40\\
56.8260029999947	2.28684304310455e-40\\
56.9259599999932	3.49109405400191e-41\\
57.0259179999994	2.37829532150956e-42\\
57.1258760000055	9.12943155735467e-44\\
57.2258340000117	1.23448594165721e-45\\
57.3257910000102	5.73501431630217e-48\\
57.4257489999873	1.06992586426734e-50\\
57.5257069999934	1.91532447888194e-53\\
57.6256649999996	4.98637501866025e-56\\
57.7256219999981	1.92845346833743e-58\\
57.8255800000043	7.75648711124642e-61\\
57.9255380000104	2.9493013280262e-63\\
58.0254959999875	2.28346300849286e-65\\
58.1254530000151	5.08373995629773e-67\\
58.2254109999922	2.31457707883311e-68\\
58.3253689999983	2.40422903665099e-69\\
58.4253270000045	6.79729096259003e-70\\
58.525284000003	8.50648209098063e-70\\
58.6252420000092	1.83183819136246e-68\\
58.7251999999862	8.31458351702359e-66\\
58.8251579999924	6.11754480336125e-62\\
58.9251149999909	2.76154806041546e-57\\
59.0250729999971	4.39819373038095e-52\\
59.1250310000032	7.8282317868131e-47\\
59.2249890000094	3.08065352200987e-41\\
59.3249460000079	2.12115621023316e-35\\
59.4249040000141	1.7600874952521e-29\\
59.5248610000126	2.64746141476967e-24\\
59.6248189999897	2.58561396824195e-20\\
59.7247769999958	1.78797993314022e-17\\
59.824735000002	1.76287375906814e-15\\
59.9246930000081	6.05321692079652e-14\\
60.0246500000067	6.73717032012684e-13\\
60.1246080000128	4.31251735532294e-12\\
60.2245659999899	1.44322743994086e-11\\
60.324523999996	2.46709951655657e-11\\
60.4244809999946	1.6028395123046e-11\\
60.5244390000007	5.45986200931247e-12\\
60.6243970000069	7.52398324338113e-13\\
60.724355000013	4.39561112300261e-14\\
60.8243120000116	1.3829742857452e-15\\
60.9242699999886	5.15635754376383e-17\\
61.0242279999948	3.7627587110716e-18\\
61.1241860000009	6.11744807640876e-19\\
61.2241429999995	2.22796429410837e-19\\
61.3241010000056	1.53541409165973e-19\\
61.4240590000118	2.36368552384082e-19\\
61.5240160000103	7.41132581886951e-19\\
61.6239739999874	4.60484435468742e-18\\
61.7239319999935	5.12819078467211e-17\\
61.8238899999997	1.07032425491836e-15\\
61.9238480000058	2.47127585324171e-14\\
62.0238050000044	5.23448402392556e-13\\
62.1237630000105	8.9549781726118e-12\\
62.2237200000091	1.26363470835381e-10\\
62.3236780000152	1.43934517096759e-09\\
62.4236359999923	1.19145449318798e-08\\
62.5235939999984	7.13571483280285e-08\\
62.6235520000046	3.14718718155047e-07\\
62.7235090000031	1.07357124623351e-06\\
62.8234670000093	3.11347893184481e-06\\
62.9234249999863	7.75471225089142e-06\\
63.023382000014	1.56938094722475e-05\\
63.123339999991	2.68354904079973e-05\\
63.2232979999972	4.86637825623645e-05\\
63.3232560000033	8.60666525925607e-05\\
63.4232140000095	0.000131643605432249\\
63.523171000008	0.000169403256164795\\
63.6231290000142	0.000203579817279518\\
63.7230869999912	0.00021752088211836\\
63.8230439999897	0.000185763179327599\\
63.9230019999959	0.000132844765085113\\
64.0229600000021	7.97034477174127e-05\\
64.1229180000082	3.49190241371853e-05\\
64.2228750000068	1.11859180831854e-05\\
64.3228330000129	2.42386345553063e-06\\
64.42279099999	3.54797901529335e-07\\
64.5227489999961	2.482163792839e-08\\
64.6227059999947	1.15521801304389e-09\\
64.7226640000008	3.74071161299466e-11\\
64.822622000007	8.36677210944599e-13\\
64.9225790000055	2.30487471668137e-14\\
65.0225370000117	5.4732440820049e-16\\
65.1224949999887	1.19839695285361e-17\\
65.2224529999949	1.50708519999828e-19\\
65.3224099999934	1.09412790609212e-21\\
65.4223679999996	7.54889691444804e-24\\
65.5223260000057	7.75771712906494e-26\\
65.6222840000119	8.41812326250854e-28\\
65.7222419999889	1.37048973298466e-29\\
65.8221989999874	1.05352067220053e-30\\
65.9221569999936	1.67291106408114e-31\\
66.0221149999998	6.61698386310107e-32\\
66.1220730000059	3.4356646721889e-32\\
66.2220300000045	3.33627952309047e-32\\
66.3219880000106	6.63811388936911e-32\\
66.4219459999877	2.67438534243957e-31\\
66.5219029999862	2.15452075815185e-30\\
66.6218609999924	3.73520831082708e-29\\
66.7218189999985	1.00678570998997e-27\\
66.8217770000047	1.32769806054825e-26\\
66.9217340000032	1.43713067009128e-25\\
67.0216920000094	1.39474286784299e-24\\
67.1216499999864	1.91912370425376e-23\\
67.2216079999926	4.25052736454503e-22\\
67.3215649999911	9.85009210382354e-21\\
67.4215229999973	9.58727744655172e-20\\
67.5214810000034	4.42129429002714e-19\\
67.6214390000096	7.89041843188083e-19\\
67.7213960000081	5.37262365715768e-19\\
67.8213540000143	2.10200852173586e-19\\
67.9213119999913	6.83486287065214e-20\\
68.0212699999975	1.60362198335862e-20\\
68.121226999996	4.57122857129397e-21\\
68.2211850000022	1.52648847589885e-21\\
68.3211430000083	5.73033211757878e-22\\
68.4211010000145	3.62503590008303e-22\\
68.521058000013	3.88157008906437e-22\\
68.62101599999	6.14693786569973e-22\\
68.7209739999962	1.79207518544144e-21\\
68.8209320000024	8.8549463095223e-21\\
68.9375489999948	3.99290052934681e-20\\
69.0375070000009	1.88623133534008e-19\\
69.1374639999995	6.45719477615095e-19\\
69.2374220000056	2.18589429722014e-18\\
69.3373800000118	6.6726142259791e-18\\
69.4373379999888	1.99617070243882e-17\\
69.537295999995	4.90627472536227e-17\\
69.6372529999935	1.64041074045371e-16\\
69.7372109999997	4.29605583357648e-16\\
69.8371690000058	1.26657960936182e-15\\
69.9371260000044	3.60241059538338e-15\\
70.0370840000105	9.79674709524009e-15\\
70.1370419999876	3.16068056172186e-14\\
70.2369999999937	8.57180902249278e-14\\
70.3369569999923	2.32964813703073e-13\\
70.4369149999984	6.69451424843724e-13\\
70.5368730000046	1.95925993702658e-12\\
70.6368300000031	4.62140554948061e-12\\
70.7367880000093	1.26867222512333e-11\\
70.8367459999863	2.94131536913561e-11\\
70.9367039999925	7.61826842665426e-11\\
71.036660999991	1.92374739513611e-10\\
71.1366189999972	5.29722178688755e-10\\
71.2365770000033	1.40594555950611e-09\\
71.3365350000095	3.02845161102526e-09\\
71.436492000008	5.30920530323239e-09\\
71.5364500000142	8.41959778424042e-09\\
71.6364079999912	1.18948234910283e-08\\
71.7363659999974	1.43408106386018e-08\\
71.8363229999959	1.31520446273164e-08\\
71.9362810000021	8.28742548407262e-09\\
72.0362390000082	4.07708458332919e-09\\
72.1361970000144	1.57749235896264e-09\\
72.2361540000129	4.0483251822918e-10\\
72.33611199999	6.76660875818647e-11\\
72.4360699999961	9.0189702109502e-12\\
72.5360280000023	0\\
72.6359850000008	0\\
72.735943000007	0\\
72.8359010000131	0\\
72.9358589999902	0\\
73.0358159999887	0\\
73.1357739999949	0\\
73.235732000001	0\\
73.3356900000072	0\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0999590000137687	0\\
0.199916000012308	0\\
0.299873999989359	0\\
0.399831999995513	0\\
0.499790000001667	0\\
0.599748000007821	0\\
0.699706000013975	0\\
0.799663999991026	0\\
0.899620999989565	2.06936044703317e-47\\
0.99957899999572	4.50239851795145e-47\\
1.09953700000187	1.18836106592666e-46\\
1.19949500000803	3.14369038059409e-46\\
1.29945300001418	4.66096943067392e-46\\
1.39941099999123	2.41832560413805e-45\\
1.49936799998977	8.82741157068327e-45\\
1.59932599999593	2.70500033778332e-44\\
1.69928400000208	6.96470324206385e-44\\
1.79924200000823	3.39776924973712e-43\\
1.89920000001439	1.51314911106078e-42\\
1.99915799999144	1.38944618077264e-41\\
2.09911499998998	8.52121842110135e-41\\
2.19907299999613	3.03272027354659e-40\\
2.29903100000229	8.68010856649376e-40\\
2.39898900000844	1.03257586740039e-39\\
2.4989470000146	6.60542919001343e-40\\
2.59890400001314	2.04585132242039e-40\\
2.69886199999019	1.85631255770095e-41\\
2.79881999999634	1.56672236007292e-41\\
2.89877800000249	1.68368918152299e-41\\
2.99873600000865	1.04665392458631e-41\\
3.0986940000148	6.46767844938436e-42\\
3.19865100001334	5.34895267078692e-42\\
3.29860899999039	9.35703467859185e-43\\
3.39856699999655	3.40243835570086e-44\\
3.4985250000027	7.83573319301561e-46\\
3.59848300000886	7.40574352311731e-48\\
3.69844000000739	1.52190405465946e-50\\
3.79839800001355	1.67787524705508e-53\\
3.8983559999906	4.28581804338251e-57\\
3.99831399999675	3.85577772157049e-61\\
4.09827200000291	8.56079247693643e-66\\
4.19823000000906	2.19953206632757e-70\\
4.29818800001522	8.62874044914245e-76\\
4.39814500001376	2.62600855955932e-81\\
4.49810299999081	1.26525772497775e-86\\
4.59806099999696	6.31001419203289e-85\\
4.69801900000311	4.83287483563674e-82\\
4.79797700000927	1.53480553769133e-78\\
4.89793499998632	7.96693737718713e-75\\
4.99789200001396	1.15227579519928e-71\\
5.09784999999101	3.68133404302952e-68\\
5.19780799999717	4.3881276078161e-66\\
5.29776600000332	6.18029937312789e-64\\
5.39772400000948	3.42649067852974e-62\\
5.49768100000801	5.45099956905561e-61\\
5.59763900001417	1.26809759281572e-61\\
5.69759699999122	2.43853261721033e-62\\
5.79755499999737	2.34114223734288e-63\\
5.89751300000353	2.28088482192374e-65\\
5.99747100000968	1.51111201543493e-67\\
6.09742899998673	4.11576706396829e-70\\
6.19738600001438	7.84563943212411e-73\\
6.29734399999143	2.14403075288377e-74\\
6.39730199999758	1.11938117447846e-75\\
6.49726000000373	1.36226306055788e-76\\
6.59721700000227	2.18338054421641e-77\\
6.69717500000843	4.57543837065077e-78\\
6.79713300001458	2.096904144231e-78\\
6.89709099999163	2.68141078727408e-79\\
6.99704899999779	1.21851350793572e-79\\
7.09700599999633	8.73812295321906e-80\\
7.19696400000248	3.56882021564067e-80\\
7.29692200000864	3.67699260782298e-81\\
7.39688000001479	9.74642155483184e-82\\
7.49683799999184	1.37205846228303e-82\\
7.59679599999799	1.2711734769062e-83\\
7.69675400000415	3.45860160531121e-85\\
7.79671100000269	8.78840235066798e-87\\
7.89666900000884	7.31154840191808e-89\\
7.996627000015	6.40210658689523e-91\\
8.09658499999205	3.45509149156788e-93\\
8.1965429999982	2.63555078834557e-96\\
8.29649999999674	8.89975115581059e-100\\
8.39645800000289	1.10847018865643e-102\\
8.49641600000905	2.52692210162699e-105\\
8.5963740000152	4.96290051122723e-109\\
8.69633199999225	1.6234608529777e-112\\
8.79628999999841	7.54302946754294e-117\\
8.89624699999695	3.42057312304497e-121\\
8.9962050000031	2.67391840747489e-125\\
9.09616300000926	6.0510419530351e-130\\
9.19612099998631	5.43927521060121e-135\\
9.29607899999246	6.9782735290814e-140\\
9.396035999991	1.26941419895478e-144\\
9.49599399999715	6.29992728411854e-150\\
9.59595200000331	2.73853351403148e-156\\
9.69591000000946	1.47238208903936e-161\\
9.79586799998651	4.5175167141697e-167\\
9.89582599999267	1.41613760238048e-172\\
9.99578299999121	1.2281390365824e-178\\
10.0957409999974	1.09880706801554e-185\\
10.1956990000035	4.29522655368044e-191\\
10.2956570000097	2.33432238553494e-194\\
10.3956149999867	1.60155754923373e-198\\
10.4955720000144	5.06424285278562e-201\\
10.5955299999914	7.78135090811165e-202\\
10.6954879999976	2.22208111941711e-202\\
10.7954460000037	1.77549282900744e-202\\
10.8954040000099	3.21777691431517e-202\\
10.9953619999869	2.96904647849965e-202\\
11.0953199999931	3.30287498561182e-202\\
11.1952769999916	3.90496068460112e-202\\
11.2952349999978	9.25113739113998e-202\\
11.3951930000039	7.72799994826014e-202\\
11.4951510000101	4.68075398411693e-202\\
11.5951080000086	9.11951997095743e-202\\
11.6950660000148	2.00521370694232e-200\\
11.7950239999918	1.89796778233223e-199\\
11.894981999998	3.04523576112283e-197\\
12.0115989999904	1.8662434769117e-195\\
12.1115569999965	1.38319561630934e-192\\
12.2115150000027	1.7716201374638e-189\\
12.3114730000088	6.85274218372986e-187\\
12.411431000015	3.14817970752424e-184\\
12.5113880000135	3.02142189050304e-181\\
12.6113459999906	1.49670860769557e-177\\
12.7113039999967	1.3758034066739e-174\\
12.8112620000029	5.40087995802129e-172\\
12.9112200000091	5.03030447923613e-169\\
13.0111780000152	1.31354997561243e-166\\
13.1111359999923	8.69498554947251e-164\\
13.2110929999908	3.03033210158556e-162\\
13.311050999997	2.83186421115436e-159\\
13.4110090000031	2.47023128932281e-157\\
13.5109670000093	5.29059549093294e-155\\
13.6109249999863	8.93590049756301e-153\\
13.710882000014	6.41372352267425e-149\\
13.810839999991	9.48791967687441e-146\\
13.9107979999972	6.0728820028276e-143\\
14.0107560000033	1.57414960427242e-139\\
14.1107130000019	2.38201603794487e-136\\
14.210671000008	2.77931488199658e-134\\
14.3106290000142	2.97387502338537e-132\\
14.4105869999912	8.83657608512231e-131\\
14.5105449999974	5.61425143122278e-129\\
14.6105030000035	1.75010869831109e-126\\
14.7104610000097	1.37784040169847e-122\\
14.8104180000082	3.15526760961624e-118\\
14.9103760000144	3.20561272771926e-113\\
15.0103339999914	1.38085145464398e-108\\
15.11029099999	5.49430936081448e-104\\
15.2102489999961	2.45154945127883e-99\\
15.3102070000023	2.53814999423649e-95\\
15.4101650000084	4.9422749620899e-91\\
15.5101230000146	4.34379682284509e-86\\
15.6100809999916	2.25216796981781e-81\\
15.7100389999978	1.4238517592767e-77\\
15.8099959999963	3.46843684438702e-73\\
15.9099540000025	2.95667018571468e-69\\
16.0099120000086	6.73591092621647e-65\\
16.1098700000148	6.69691490984549e-61\\
16.2098279999918	1.01994176429129e-57\\
16.3097849999904	3.30905616068854e-54\\
16.4097429999965	1.85629827599935e-50\\
16.5097010000027	2.91301804827363e-47\\
16.6096590000088	3.92166823321356e-44\\
16.709617000015	2.08642797588672e-41\\
16.8095740000135	7.87874724276468e-39\\
16.9095319999906	7.55945297033048e-36\\
17.0094899999967	8.58513057569415e-33\\
17.1094480000029	5.3346322846026e-30\\
17.209406000009	4.40058110896018e-27\\
17.3093630000076	8.61875681739476e-25\\
17.4093210000137	3.18307701605634e-22\\
17.5092789999908	4.37124789074426e-20\\
17.6092369999969	9.30033462494153e-18\\
17.7091950000031	2.41441680476832e-15\\
17.8091520000016	2.33624025348451e-13\\
17.9091100000078	1.55784879829103e-11\\
18.0090680000139	6.87446797247561e-10\\
18.109025999991	3.81752349089316e-08\\
18.2089839999971	9.01522178159902e-07\\
18.3089420000033	1.68893313316116e-05\\
18.4088990000018	0.00023228969096331\\
18.508857000008	0.00187628378197322\\
18.6088150000141	0.0131004986441354\\
18.7087729999912	0.0605124512133326\\
18.8087309999974	0.177588086808479\\
18.9086879999959	0.401503660185006\\
19.008646000002	0.617946422875242\\
19.1086040000082	0.60207240127463\\
19.2085620000144	0.342671096092713\\
19.3085199999914	0.0994038980372041\\
19.4084769999899	0.0170247334341436\\
19.5084349999961	0.0012927592906596\\
19.6083930000023	3.48053183497136e-05\\
19.7083510000084	3.27567492353618e-07\\
19.8083090000146	6.84476415507614e-10\\
19.9082669999916	3.5150974262591e-13\\
20.0082239999902	5.44194510014615e-17\\
20.1081819999963	5.7741521595885e-21\\
20.2081400000025	4.69321551711143e-25\\
20.3080980000086	4.79055281350408e-29\\
20.4080550000072	7.85321918932052e-33\\
20.5080130000133	5.91542467937089e-36\\
20.6079709999904	1.01797759753875e-38\\
20.7079289999965	4.09079768698115e-41\\
20.8078870000027	1.20831726147296e-42\\
20.9078450000088	1.12081843106307e-43\\
21.0078020000074	2.4733594931813e-44\\
21.1077600000135	8.32759676891117e-45\\
21.2077179999906	2.21113695808627e-45\\
21.3076759999967	3.33845555429094e-46\\
21.4076340000029	5.0788635969837e-47\\
21.5075910000014	8.22913137027389e-49\\
21.6075490000076	1.17959042753834e-50\\
21.7075070000137	1.11463568158631e-52\\
21.8074649999908	1.42878945892097e-55\\
21.9074229999969	6.60092834653922e-59\\
22.0073810000031	1.62590827392517e-62\\
22.1073380000016	1.19051784159649e-66\\
22.2072960000078	7.28607876896275e-71\\
22.3072540000139	2.69963520897328e-75\\
22.407211999991	7.03749370482522e-80\\
22.5071699999971	3.33285462517964e-79\\
22.6071269999957	2.41077066265005e-76\\
22.7070850000018	9.91375735542729e-73\\
22.807043000008	1.0287005319961e-69\\
22.9070010000141	2.51446641302795e-67\\
23.0069580000127	1.35545295380875e-65\\
23.1069159999897	1.37603670943613e-64\\
23.2068739999959	4.52733919223786e-64\\
23.306832000002	2.29043951685762e-63\\
23.4067900000082	6.51124428618349e-63\\
23.5067470000067	1.54256429394865e-62\\
23.6067050000129	2.36857474696412e-62\\
23.7066629999899	7.04450357931119e-62\\
23.8066199999885	1.43570083645285e-62\\
23.9065790000022	1.41562192685347e-62\\
24.0065360000008	3.09847925203701e-63\\
24.1064940000069	6.87330608406566e-64\\
24.2064520000131	1.91919804155838e-64\\
24.3064099999901	1.4995960634709e-65\\
24.4063669999887	1.52632684884652e-67\\
24.5063249999948	1.44185050272029e-69\\
24.606283000001	1.49145124674362e-71\\
24.7062410000071	7.19238282010651e-73\\
24.8061990000133	2.75458290413941e-74\\
24.9061560000118	1.89145892078779e-75\\
25.0061139999889	3.31311727367716e-76\\
25.106071999995	2.24770106512304e-76\\
25.2060300000012	1.38633038214159e-76\\
25.3059869999997	1.76401114728575e-76\\
25.4059450000059	2.48435692875656e-77\\
25.505903000012	9.15845291729591e-78\\
25.6058609999891	7.13340757526917e-79\\
25.7058189999952	4.32173200016656e-80\\
25.8057759999938	1.4548893733478e-81\\
25.9057339999999	3.74225236498972e-83\\
26.0056920000061	1.12011565468314e-84\\
26.1056500000122	3.76891165641271e-86\\
26.2056079999893	2.28724865851514e-87\\
26.3055649999878	1.05680159295344e-89\\
26.405522999994	1.53018326346859e-91\\
26.5054810000001	1.0401620580292e-93\\
26.6054390000063	5.03149613103009e-96\\
26.7053970000125	1.4912408932236e-98\\
26.805354000011	1.38244635152529e-102\\
26.905311999988	1.68361374938516e-106\\
27.0052699999942	6.3326159673822e-114\\
27.1052280000004	3.70712387568995e-117\\
27.2051860000065	8.41770281074114e-121\\
27.305143000005	5.12222063857573e-125\\
27.4051010000112	7.29614259621181e-128\\
27.5050589999883	8.39923696915733e-132\\
27.6050169999944	5.92863755705091e-136\\
27.7049739999929	4.4842301819885e-140\\
27.8049319999991	1.80615081509999e-145\\
27.9048900000053	2.85671083961408e-151\\
28.0048480000114	1.78938133683933e-156\\
28.1048050000099	5.27520860071694e-161\\
28.204762999987	8.98645659653152e-166\\
28.3047209999932	2.37557682801487e-171\\
28.4046789999993	1.27022373603657e-177\\
28.5046370000055	2.62837062895654e-183\\
28.604594000004	2.54463783178305e-187\\
28.7045520000102	7.26356777582486e-190\\
28.8045099999872	1.44786549599974e-192\\
28.9044679999934	1.44380387763609e-195\\
29.0044249999919	5.86858434526313e-199\\
29.1043829999981	6.94190849893517e-200\\
29.2043410000042	1.0566800144231e-200\\
29.3042990000104	9.51492593113264e-201\\
29.4042569999874	2.32649709754569e-200\\
29.5042140000151	1.05145935189764e-197\\
29.6041719999921	1.29542675835373e-195\\
29.7041299999983	9.77132324506337e-205\\
29.8040880000044	4.69277288031089e-203\\
29.9040460000106	9.35778501207641e-202\\
30.0040030000091	5.80164800809236e-198\\
30.1039610000153	1.92334344435075e-196\\
30.2039189999923	2.72034097091902e-193\\
30.3038769999985	2.27374545493693e-191\\
30.403833999997	4.19411730367285e-188\\
30.5037920000032	2.41644705195199e-185\\
30.6037500000093	9.34898236839457e-183\\
30.7037079999864	1.56448243110429e-179\\
30.8036659999925	9.19609165868315e-177\\
30.9036239999987	1.56488394856241e-174\\
31.0035809999972	1.66501535993897e-172\\
31.1035390000034	1.23383861497634e-170\\
31.2034970000095	6.83934621958448e-169\\
31.3034540000081	6.32835075466308e-168\\
31.4034120000142	1.26025494561694e-167\\
31.5033699999913	6.64192948116747e-166\\
31.6033279999974	3.20018983833629e-164\\
31.7032860000036	1.12576785782452e-162\\
31.8032440000097	2.15445526492063e-160\\
31.9032010000083	3.09985873274527e-158\\
32.0031590000144	7.05848527957084e-156\\
32.1031169999915	1.69694433384973e-154\\
32.20307399999	1.16068317713082e-152\\
32.3030319999962	4.77152323716961e-151\\
32.4029900000023	3.22414676111474e-148\\
32.5029480000085	2.22365397541185e-145\\
32.6029060000146	1.49434869104719e-141\\
32.7028630000132	3.98524926353458e-137\\
32.8194810000132	2.93632052103263e-135\\
32.9194389999902	6.72122022237145e-133\\
33.0193959999888	4.39862584376932e-131\\
33.1193539999949	4.01217593395035e-129\\
33.2193120000011	6.46657012790207e-127\\
33.3192700000072	1.28621995234247e-124\\
33.4192280000134	9.1108763121678e-122\\
33.5191850000119	1.58383029399275e-117\\
33.619142999989	2.02687894232342e-112\\
33.7191009999951	3.16894086523451e-107\\
33.8190590000013	1.6340310946433e-102\\
33.9190159999998	2.61115844781739e-97\\
34.018974000006	1.60186436968798e-92\\
34.1189320000121	1.34433203745622e-87\\
34.2188899999892	1.39569496568829e-82\\
34.3188469999877	3.94484433193251e-78\\
34.4188049999939	1.60885215536545e-73\\
34.518763	8.13491656789474e-69\\
34.6187210000062	2.76242897918621e-64\\
34.7186780000047	5.77900703562488e-60\\
34.8186360000109	3.0660511731122e-56\\
34.9185939999879	1.15215010808894e-52\\
35.0185519999941	8.358796336072e-49\\
35.1185100000002	2.59378157830426e-45\\
35.2184669999988	1.29767228408991e-41\\
35.3184250000049	2.51639733701835e-38\\
35.4183830000111	1.38751634714021e-35\\
35.5183409999881	1.80107199970459e-32\\
35.6182979999867	2.9423625290102e-29\\
35.7182559999928	6.6614343882397e-26\\
35.818213999999	3.84489947484524e-23\\
35.9181720000051	8.11516213069758e-21\\
36.0181290000037	1.06902482671498e-18\\
36.1180870000098	2.10141395217593e-16\\
36.2180449999869	1.75081470421542e-14\\
36.318002999993	2.57822437087102e-12\\
36.4179609999992	2.05903008104132e-10\\
36.5179190000053	1.0251699970618e-08\\
36.6178760000039	3.7584181267494e-07\\
36.71783400001	7.72799985059796e-06\\
36.8177919999871	0.000158278944424306\\
36.9177499999932	0.00249527862266642\\
37.0177069999918	0.0165556275267307\\
37.1176649999979	0.0740125317081104\\
37.2176230000041	0.209637020537997\\
37.3175810000103	0.523705469755376\\
37.4175380000088	0.808577770287074\\
37.5174960000149	0.838338784386059\\
37.617453999992	0.5514412642582\\
37.7174119999981	0.20454392983055\\
37.8173689999967	0.0438490711447336\\
37.9173270000028	0.00470548246528784\\
38.017285000009	0.000277461005568844\\
38.1172430000152	4.96777656192662e-06\\
38.2172009999922	3.47777066283169e-08\\
38.3171579999907	4.35789883943254e-11\\
38.4171159999969	9.96813300708908e-15\\
38.517074000003	4.15900679170667e-19\\
38.6170310000016	5.56439797003142e-24\\
38.7169890000077	4.20110774890862e-29\\
38.8169470000139	1.03119777273997e-33\\
38.9169049999909	5.58819999758604e-38\\
39.0168619999895	6.021256460888e-42\\
39.1168199999956	1.06490103336777e-44\\
39.2167780000018	1.81936033018789e-44\\
39.3167360000079	4.4491380059307e-45\\
39.4166940000141	1.35396311521459e-46\\
39.5166510000126	2.76420474074884e-48\\
39.6166089999897	1.24386628755649e-47\\
39.7165669999958	5.57955671622589e-47\\
39.816525000002	6.88330731670563e-47\\
39.9164820000005	1.9208332788888e-47\\
40.0164400000067	2.17733753326097e-48\\
40.1163980000129	1.34114444500333e-49\\
40.2163559999899	1.71868098775352e-51\\
40.3163139999961	9.69619796477234e-54\\
40.4162709999946	1.33127968942435e-56\\
40.5162290000007	4.18880373739106e-60\\
40.6161870000069	7.46799040667941e-64\\
40.7161450000131	2.85821193875101e-68\\
40.8161020000116	3.69833200499744e-73\\
40.9160599999886	3.67904362626219e-78\\
41.0160179999948	6.85944788024827e-83\\
41.1159749999933	1.0416522405536e-87\\
41.2159329999995	2.74808909255335e-92\\
41.3158910000056	8.86478103703994e-97\\
41.4158490000118	1.28391479916245e-99\\
41.5158069999889	2.60928923600058e-95\\
41.615764999995	1.26823077171318e-90\\
41.7157219999935	1.78774049103757e-85\\
41.8156799999997	1.83795417580281e-80\\
41.9156369999982	3.3323516054818e-76\\
42.015596000012	2.12821336483942e-72\\
42.1155530000106	9.02754484083524e-69\\
42.2155109999876	8.08256901750584e-66\\
42.3154689999938	4.57662300137487e-64\\
42.4154259999923	3.53098092574834e-62\\
42.5153839999984	4.27559844702293e-61\\
42.6153420000046	2.3914637713721e-60\\
42.7153000000108	2.7635476397746e-60\\
42.8152579999878	9.68589931964586e-62\\
42.9152149999863	4.02146323620521e-63\\
43.0151729999925	1.24477824570787e-64\\
43.1151309999987	2.63561410297017e-66\\
43.2150890000048	3.23197190872921e-68\\
43.3150460000033	1.7476230391554e-69\\
43.4150040000095	1.6844141748059e-70\\
43.5149619999866	5.64939976092332e-71\\
43.6149190000142	3.77083265545534e-71\\
43.7148769999912	6.04612430111626e-72\\
43.8148349999974	5.65606246833028e-72\\
43.9147930000036	1.59816933677171e-72\\
44.0147510000097	1.16404058504915e-73\\
44.1147089999868	7.13028996913417e-75\\
44.2146660000144	1.1822409226817e-75\\
44.3146239999915	2.09540100968011e-76\\
44.4145819999976	3.02357029090183e-77\\
44.5145389999961	1.74848552112688e-78\\
44.6144970000023	6.52886234441179e-80\\
44.7144550000085	2.65076202085756e-82\\
44.8144130000146	1.32879542142201e-92\\
44.9143700000132	4.96252945129677e-95\\
45.0143279999902	8.99224107306396e-98\\
45.1142859999964	8.22602484278829e-101\\
45.2142429999949	4.18037623066767e-101\\
45.314201000001	6.62978828576443e-105\\
45.4141590000072	2.9181873504824e-109\\
45.5141170000134	4.63572664127097e-113\\
45.6140749999904	1.50222409903247e-116\\
45.7140329999966	1.8565047218032e-120\\
45.8139899999951	1.15149808507017e-124\\
45.9139480000013	2.13762001065386e-129\\
46.0139060000074	1.33653938839416e-133\\
46.1138640000136	1.28172987962438e-138\\
46.2138210000121	4.5224105190075e-144\\
46.3137789999892	6.67760176750367e-150\\
46.4137369999953	2.19300446970551e-156\\
46.5136950000015	5.74023905617119e-163\\
46.613652	6.32777546056055e-170\\
46.7136100000062	1.86801812102108e-176\\
46.8135680000123	1.36463958801081e-182\\
46.9135250000108	2.38127856312433e-188\\
47.0134829999879	9.43461772071909e-195\\
47.1134409999941	1.50075536952504e-199\\
47.2133990000002	1.45154965345761e-202\\
47.3133559999987	5.98427408566305e-206\\
47.4133140000049	1.61254542972513e-209\\
47.5132720000111	6.37539326241401e-211\\
47.6132299999881	1.21996987731852e-211\\
47.7131869999866	1.80462232955801e-212\\
47.8131449999928	8.70238052352157e-212\\
47.913102999999	1.14526560818866e-209\\
48.0130610000051	1.7634392310516e-206\\
48.1130190000113	2.35073304155295e-203\\
48.2129760000098	1.31687382357791e-201\\
48.3129339999869	2.24127555941969e-200\\
48.412891999993	1.24719008091485e-198\\
48.5128489999915	2.05754146809343e-197\\
48.6128069999977	5.68879126244259e-193\\
48.7127650000039	4.20019758222147e-189\\
48.81272300001	1.89577737213224e-187\\
48.9126809999871	6.53850422667769e-184\\
49.0126380000147	2.46040798168226e-182\\
49.1125959999918	2.37191844986743e-179\\
49.2125539999979	2.89429211313255e-177\\
49.3125120000041	9.80753261126262e-176\\
49.4124690000026	3.95278818866935e-174\\
49.5124270000088	1.09676608850473e-171\\
49.6123850000149	3.22778882756408e-170\\
49.712342999992	4.4077356981493e-168\\
49.8122999999905	1.11766921803864e-166\\
49.9122579999967	2.45776706672697e-165\\
50.0122160000028	2.89556563739115e-164\\
50.112174000009	2.7391209406804e-163\\
50.2121310000075	4.13633979921612e-162\\
50.3120890000137	3.54663424645653e-161\\
50.4120469999907	6.1063182587803e-160\\
50.5120049999969	2.20924079541382e-159\\
50.6119619999954	5.22747538612965e-158\\
50.7119200000016	6.91228612137626e-156\\
50.8118780000077	1.15424145473388e-152\\
50.9118360000139	1.37197148177901e-148\\
51.0117930000124	2.32258226549441e-143\\
51.1284110000124	8.11316240235647e-139\\
51.2283689999895	4.76104607954297e-135\\
51.328325999988	3.82577352902092e-131\\
51.4282839999942	3.49937960099411e-128\\
51.5282420000003	5.15403390320736e-125\\
51.6282000000065	5.4020318223169e-121\\
51.728157000005	6.90405685999978e-117\\
51.8281150000112	6.05024676939697e-112\\
51.9280729999882	2.47883726166022e-106\\
52.0280309999944	1.25607161053159e-101\\
52.1279879999929	5.32278731007995e-97\\
52.2279459999991	6.60318417168147e-92\\
52.3279040000052	5.29470976475863e-87\\
52.4278620000114	5.33320680893806e-82\\
52.5278190000099	2.57515794421174e-77\\
52.627776999987	9.41769435927141e-73\\
52.7277349999931	2.46377726269605e-68\\
52.8276929999993	3.57146394006188e-63\\
52.9276499999978	7.24460455722507e-59\\
53.027608000004	2.01450533614859e-54\\
53.1275660000101	2.35547980626998e-50\\
53.2275239999872	1.52753759384015e-46\\
53.3274810000148	1.40731310420116e-42\\
53.4274389999919	5.02445773727641e-39\\
53.527396999998	6.1556606923314e-36\\
53.6273539999966	1.15111108283703e-32\\
53.7273120000027	1.20108109567315e-29\\
53.8272700000089	3.95866941493406e-27\\
53.927228000015	2.82107270422335e-24\\
54.0271859999921	3.87338927970039e-21\\
54.1271429999906	1.29405652115286e-18\\
54.2271009999968	2.87135750092033e-16\\
54.3270590000029	4.45557388015179e-14\\
54.4270170000091	6.58481919127106e-12\\
54.5269740000076	4.02245720550726e-10\\
54.6269320000138	2.07435869046805e-08\\
54.7268899999908	4.05789129361598e-07\\
54.8268469999894	9.9351771722954e-06\\
54.9268049999955	0.000182778774729328\\
55.0267630000017	0.0023269339907463\\
55.1267210000078	0.0171860523590443\\
55.226679000014	0.0778324420376686\\
55.3266360000125	0.237887892952954\\
55.4265939999896	0.542836950240766\\
55.5265519999957	0.745717996503414\\
55.6265089999943	0.604881295654893\\
55.7264670000004	0.266507340823142\\
55.8264250000066	0.0648536993901882\\
55.9263830000127	0.00770122499815713\\
56.0263409999898	0.000340761201661969\\
56.1262979999883	4.33782692852571e-06\\
56.2262559999945	9.76236203143939e-09\\
56.3262140000006	4.8581950327758e-12\\
56.4261720000068	9.61031787478579e-16\\
56.5261290000053	9.4005167863266e-20\\
56.6260870000115	1.40614980433951e-23\\
56.7260449999885	3.26874982137826e-27\\
56.8260029999947	1.25815919440293e-30\\
56.9259599999932	1.09507378484246e-33\\
57.0259179999994	4.76477087296163e-36\\
57.1258760000055	4.90515786327043e-38\\
57.2258340000117	5.827558853437e-40\\
57.3257910000102	4.25053567581508e-41\\
57.4257489999873	2.72508908041953e-42\\
57.5257069999934	2.43908273447298e-43\\
57.6256649999996	3.53211413542834e-45\\
57.7256219999981	2.12618566198522e-47\\
57.8255800000043	3.2590062791739e-50\\
57.9255380000104	2.88455412263868e-53\\
58.0254959999875	1.87145874084031e-56\\
58.1254530000151	4.70189513813586e-60\\
58.2254109999922	4.32581814346379e-64\\
58.3253689999983	9.83167076233362e-69\\
58.4253270000045	2.80498915129728e-73\\
58.525284000003	2.87216379212433e-77\\
58.6252420000092	8.99292592545025e-82\\
58.7251999999862	4.04805168426853e-86\\
58.8251579999924	1.41568949603919e-90\\
58.9251149999909	1.14411665817812e-94\\
59.0250729999971	3.99943136485985e-93\\
59.1250310000032	3.37942402371438e-90\\
59.2249890000094	4.0788804019897e-87\\
59.3249460000079	3.0422362213186e-84\\
59.4249040000141	5.37049905558562e-81\\
59.5248610000126	1.72035909325393e-77\\
59.6248189999897	1.64117726389182e-74\\
59.7247769999958	1.59065278367364e-72\\
59.824735000002	5.60710943827426e-70\\
59.9246930000081	4.42607476834602e-67\\
60.0246500000067	3.67989318993477e-66\\
60.1246080000128	1.35472931898824e-64\\
60.2245659999899	7.99679856546804e-64\\
60.324523999996	2.41637286591146e-63\\
60.4244809999946	4.88125129272911e-64\\
60.5244390000007	4.40025381079375e-64\\
60.6243970000069	4.76814049882932e-65\\
60.724355000013	1.72844500683804e-71\\
60.8243120000116	6.46988265575565e-73\\
60.9242699999886	1.71585063889929e-74\\
61.0242279999948	4.70509262681717e-76\\
61.1241860000009	4.14800005712644e-77\\
61.2241429999995	5.30703666895625e-78\\
61.3241010000056	2.54374193709276e-78\\
61.4240590000118	1.24813546345751e-78\\
61.5240160000103	3.14203573003564e-79\\
61.6239739999874	5.43869888653887e-80\\
61.7239319999935	4.55284812172182e-80\\
61.8238899999997	7.4892344673583e-81\\
61.9238480000058	1.02852531195106e-81\\
62.0238050000044	1.22551622703654e-82\\
62.1237630000105	1.21557016921596e-83\\
62.2237200000091	1.01891812524308e-84\\
62.3236780000152	1.18049075388667e-86\\
62.4236359999923	1.52082780148897e-88\\
62.5235939999984	3.04293373960386e-91\\
62.6235520000046	3.89681205749267e-94\\
62.7235090000031	1.75497568559753e-96\\
62.8234670000093	2.11866602107288e-99\\
62.9234249999863	4.63936386535533e-103\\
63.023382000014	2.41696285400134e-105\\
63.123339999991	1.48351012290678e-108\\
63.2232979999972	6.62956955884573e-113\\
63.3232560000033	1.10335635490514e-116\\
63.4232140000095	1.82708784312041e-120\\
63.523171000008	2.33348248763125e-124\\
63.6231290000142	7.44783209756657e-129\\
63.7230869999912	3.13749133747966e-133\\
63.8230439999897	2.80584710715649e-138\\
63.9230019999959	1.91320508324569e-142\\
64.0229600000021	1.31947324515959e-146\\
64.1229180000082	8.32794847401834e-152\\
64.2228750000068	3.85552110762612e-157\\
64.3228330000129	3.47606123660986e-163\\
64.42279099999	1.14362948732189e-168\\
64.5227489999961	1.28641868868055e-173\\
64.6227059999947	1.29812735528456e-179\\
64.7226640000008	3.07064707376923e-185\\
64.822622000007	5.62451923295516e-191\\
64.9225790000055	3.31550693940258e-197\\
65.0225370000117	2.61907658286975e-203\\
65.1224949999887	1.19865885119695e-208\\
65.2224529999949	2.01242226760791e-211\\
65.3224099999934	2.3113635706707e-213\\
65.4223679999996	5.2905455672405e-214\\
65.5223260000057	1.23884565538388e-213\\
65.6222840000119	2.68424724868656e-213\\
65.7222419999889	3.71393023161498e-213\\
65.8221989999874	4.35610043173394e-209\\
65.9221569999936	3.63710885423978e-209\\
66.0221149999998	1.01331522750675e-206\\
66.1220730000059	5.26027367419708e-207\\
66.2220300000045	1.44345720522545e-206\\
66.3219880000106	2.42366821956778e-194\\
66.4219459999877	1.96689203204248e-194\\
66.5219029999862	2.6401478907112e-191\\
66.6218609999924	3.33392339673767e-186\\
66.7218189999985	2.83149161334055e-184\\
66.8217770000047	8.91425267086216e-183\\
66.9217340000032	5.67876643527813e-181\\
67.0216920000094	1.81578902747116e-178\\
67.1216499999864	1.35697927432615e-176\\
67.2216079999926	7.734715690977e-174\\
67.3215649999911	1.25706646173256e-171\\
67.4215229999973	1.17606495911914e-169\\
67.5214810000034	2.43980826510116e-168\\
67.6214390000096	7.51479201154714e-167\\
67.7213960000081	7.80248342233195e-166\\
67.8213540000143	2.55565989856768e-164\\
67.9213119999913	1.88634400552565e-162\\
68.0212699999975	1.69122044813484e-161\\
68.121226999996	2.59508788820657e-160\\
68.2211850000022	8.22574536122708e-159\\
68.3211430000083	6.93437749013323e-157\\
68.4211010000145	2.87109290618397e-154\\
68.521058000013	3.93724403027373e-151\\
68.62101599999	4.50489620456141e-148\\
68.7209739999962	1.78350831150102e-143\\
68.8209320000024	1.86159010834659e-138\\
68.9375489999948	5.35958951749018e-135\\
69.0375070000009	1.23579929165778e-131\\
69.1374639999995	3.51181940458865e-128\\
69.2374220000056	4.62301179428769e-125\\
69.3373800000118	2.44290617940572e-121\\
69.4373379999888	7.85501705027152e-117\\
69.537295999995	2.68398510982697e-112\\
69.6372529999935	2.10289345683812e-107\\
69.7372109999997	1.20984062733877e-102\\
69.8371690000058	1.15000438564306e-97\\
69.9371260000044	8.53133994459718e-92\\
70.0370840000105	8.69822373783412e-86\\
70.1370419999876	1.16301811304895e-80\\
70.2369999999937	5.41702558987294e-76\\
70.3369569999923	3.4188729659039e-71\\
70.4369149999984	1.24151210856992e-66\\
70.5368730000046	4.42141715602656e-62\\
70.6368300000031	2.19990972088098e-58\\
70.7367880000093	5.3022098233705e-55\\
70.8367459999863	2.35663571805956e-51\\
70.9367039999925	9.21765586917514e-48\\
71.036660999991	9.73262185259626e-44\\
71.1366189999972	1.74837690232064e-40\\
71.2365770000033	2.79856391335544e-37\\
71.3365350000095	5.78748545664891e-34\\
71.436492000008	1.43544494037986e-30\\
71.5364500000142	2.38295334414864e-27\\
71.6364079999912	2.27647141174847e-24\\
71.7363659999974	4.04336104130216e-22\\
71.8363229999959	8.53781742716107e-20\\
71.9362810000021	2.58087265138514e-17\\
72.0362390000082	4.47113415006544e-15\\
72.1361970000144	3.87638644834575e-13\\
72.2361540000129	4.8685850227689e-11\\
72.33611199999	3.55292927973056e-09\\
72.4360699999961	1.50191040960412e-07\\
72.5360280000023	0\\
72.6359850000008	0\\
72.735943000007	0\\
72.8359010000131	0\\
72.9358589999902	0\\
73.0358159999887	0\\
73.1357739999949	0\\
73.235732000001	0\\
73.3356900000072	0\\
};
\end{axis}
\end{tikzpicture}%
